Liquidity Constraints, Cash Windfalls, and Entrepreneurship: Evidence from Administrative Data on Lottery Winners

Using administrative data on Taiwanese lottery winners, this paper examines the effects of cash windfalls on entrepreneurship. We compare the start-up decisions of households winning more than 1.5 million NTD (50,000 USD) in the lottery in a particular year with those of households winning less than 15,000 NTD (500 USD). Our results suggest that a substantial windfall increases the likelihood of starting a business by 1.5 percentage points (125% from the baseline mean). Startup wealth elasticity is 0.25 to 0.36. Moreover, households who tend to be liquidity-constrained drive the windfall-induced entrepreneurial response. Finally, we examine how households with a business react to a cash windfall and find that serial entrepreneurs are more likely to start a new business but do not change their decision to continue the current business.

==> boss_submit <==
SyncTeX Version:1
Input:1:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.tex
Input:2:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:5:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:6:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:7:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:8:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:9:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:10:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:11:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\xetex.def
Input:12:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:13:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:14:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:15:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:16:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:17:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:18:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:19:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:20:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:21:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:22:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:23:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:24:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:25:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:26:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:27:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:28:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:29:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:30:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:31:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:32:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:33:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:34:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:35:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:36:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:37:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:38:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:39:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:40:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:41:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:42:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hxetex.def
Input:43:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\stringenc\stringenc.sty
Input:44:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:45:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:46:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:47:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\threeparttable\threeparttable.sty
Input:48:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:49:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:50:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\longtable.sty
Input:51:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:52:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:53:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:54:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:55:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:56:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:57:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:58:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:59:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:60:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:61:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:62:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:63:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:64:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:65:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:66:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:67:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:68:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:69:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-xetex.def
Input:70:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-dvipdfmx.def
Input:71:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:72:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:73:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:74:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:75:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:76:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:77:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:78:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:79:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:80:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:81:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:82:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:83:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:84:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:85:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:86:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:87:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:88:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:89:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:90:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:91:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:92:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:93:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:94:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:95:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:96:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:97:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:98:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:99:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:100:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:101:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:102:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:103:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:104:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:105:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:106:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:107:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:108:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:109:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:110:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:111:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:112:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:113:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:114:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:115:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:116:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:117:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:118:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:119:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:120:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:121:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:122:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:123:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:124:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:125:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:126:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:127:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\ltcaption.sty
Input:128:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:129:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:130:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:131:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\verbatim.sty
Input:132:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:133:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\adjustbox.sty
Input:134:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:135:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:136:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:137:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\adjcalc.sty
Input:138:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\trimclip.sty
Input:139:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\collectbox\collectbox.sty
Input:140:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\tc-xetex.def
Input:141:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\ifoddpage\ifoddpage.sty
Input:142:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\varwidth\varwidth.sty
Input:143:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\indentfirst.sty
Input:144:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:145:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:146:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:147:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:148:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\titlesec\titlesec.sty
Input:149:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:150:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-xetex.def
Input:151:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.aux
Input:152:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\ts1cmr.fd
Input:153:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.out
Input:154:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.out
Input:155:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:156:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!14716
{1
[1,110:4736287,49328948:30785865,44592661,0
(1,110:4736287,4736287:0,0,0
)
(1,110:4736287,4736287:0,0,0
[1,110:1,4736287:0,0,0
(1,110:1,1:0,0,0
(1,110:1,4736287:0,0,0
k1,110:1,4736287:4736286
)
g1,110:1,1
)
]
)
[1,110:4736287,4736287:0,0,0
(1,110:4736287,2245674:0,0,0
k1,110:4736287,2245674:65781
)
]
[1,110:4736287,49328948:30785865,44592661,0
[1,110:4736287,49328948:30785865,47017493,0
[1,110:4736287,3097887:30785865,786432,0
(1,110:4736287,3097887:30785865,0,0
h1,110:4736287,3097887:30785865,0,0
)
]
[1,110:4736287,47362868:30785865,42626581,0
[1,110:4736287,50508266:30785865,45771979,0
h1,78:4736287,5522719:0,0,0
(1,78:4736287,9481747:30785865,794988,229889
k1,78:6127458,9481747:1391171
(1,78:6127458,9481747:0,0,0
g1,78:6127458,9481747
g1,78:6127458,9481747
g1,78:5734242,9481747
(1,78:5734242,9481747:0,0,0
)
g1,78:6127458,9481747
)
g1,78:10598419,9481747
g1,78:16446453,9481747
g1,78:19049984,9481747
g1,78:24002241,9481747
g1,78:26021421,9481747
k1,78:35522152,9481747:1391170
)
(1,78:4736287,11867911:30785865,800651,229889
k1,78:7380527,11867911:2644240
g1,78:11802792,11867911
g1,78:14252308,11867911
g1,78:21339256,11867911
g1,78:23922402,11867911
g1,78:25362894,11867911
g1,78:29088695,11867911
g1,78:32877913,11867911
k1,78:35522152,11867911:2644239
)
(1,78:4736287,14999875:30785865,1366615,978916
k1,78:8359476,14999875:3623189
h1,78:8359476,14999875:0,0,0
(1,78:8359476,14999875:23539488,1366615,978916
$1,78:8359476,14999875
[1,78:8359476,14999875:23539488,1366615,978916
(1,78:8359476,14999875:23539488,1366615,585700
g1,78:8359476,14999875
(1,78:8359476,14999875:23539488,1366615,585700
r1,110:8359476,14999875:0,1952315,585700
g1,78:8752692,14999875
g1,78:8752692,14999875
g1,78:8752693,14999875
g1,78:12777652,14999875
(1,78:14981235,14999875:0,529708,0
$1,78:14981235,14999875
(1,78:14981235,14714485:311165,244318,0
)
$1,78:15292400,14999875
k1,78:14981235,14999875:-311165
)
g1,78:15451522,14999875
g1,78:19368740,14999875
(1,78:20759152,14999875:0,654489,0
$1,78:20759152,14999875
(1,78:20759152,14714485:280232,369099,112721
)
$1,78:21039384,14999875
k1,78:20759152,14999875:-280232
)
g1,78:21229439,14999875
g1,78:24843881,14999875
(1,78:25710529,14999875:0,654489,0
$1,78:25710529,14999875
(1,78:25710529,14714485:280232,369099,106954
)
$1,78:25990761,14999875
k1,78:25710529,14999875:-280232
)
g1,78:26180816,14999875
g1,78:29538095,14999875
(1,78:31249371,14999875:0,659732,0
$1,78:31249371,14999875
(1,78:31249371,14714485:305398,374342,112197
)
$1,78:31554769,14999875
k1,78:31249371,14999875:-305398
)
g1,78:31505748,14999875
g1,78:31505748,14999875
g1,78:31898964,14999875
)
g1,78:31898964,14999875
)
]
$1,78:31898964,14999875
)
g1,78:31898964,14999875
k1,78:35522152,14999875:3623188
)
(1,78:4736287,17485699:30785865,654940,182137
k1,78:17022500,17485699:12286213
h1,78:17022500,17485699:0,0,0
g1,78:19897065,17485699
g1,78:21386252,17485699
g1,78:23235939,17485699
k1,78:35522152,17485699:12286213
)
(1,80:4736287,21844366:30785865,500898,4305
k1,80:18550457,21844366:13814170
(1,80:18550457,21844366:0,0,0
g1,80:18550457,21844366
g1,80:18550457,21844366
g1,80:18157241,21844366
(1,80:18157241,21844366:0,0,0
)
g1,80:18550457,21844366
)
g1,80:21707981,21844366
k1,80:35522151,21844366:13814170
)
(1,83:6702367,23812608:26853705,498028,147829
(1,80:6702367,23812608:1076428,0,0
g1,80:7778795,23812608
g1,80:6205931,23812608
g1,80:5812715,23812608
(1,80:5812715,23812608:1572864,0,0
k1,80:7385579,23812608:1572864
)
g1,80:7778795,23812608
)
k1,82:9822386,23812608:265331
k1,82:14599387,23812608:265330
k1,82:16260487,23812608:265331
k1,82:17283624,23812608:265331
k1,82:20741641,23812608:265330
k1,82:23102419,23812608:265331
k1,82:25972121,23812608:271921
k1,82:27397842,23812608:265331
k1,82:29439997,23812608:265330
k1,82:32559299,23812608:265331
k1,82:33556072,23812608:0
)
(1,83:6702367,25287691:26853705,505921,139217
k1,82:8939271,25287691:300768
k1,82:9818441,25287691:300769
k1,82:11478379,25287691:300768
k1,82:14554899,25287691:300769
k1,82:15613473,25287691:300768
k1,82:21570686,25287691:504026
k1,82:22868228,25287691:300769
k1,82:25801940,25287691:300768
k1,82:27099481,25287691:300768
k1,82:29918375,25287691:300769
k1,82:32977671,25287691:300768
k1,82:33556072,25287691:0
)
(1,83:6702367,26762774:26853705,538214,179404
k1,82:10366097,26762774:266522
k1,82:13105533,26762774:266521
k1,82:14928571,26762774:266522
k1,82:16631048,26762774:266521
k1,82:17814687,26762774:266522
k1,82:20234783,26762774:266521
k1,82:21916450,26762774:266522
k1,82:24455671,26762774:266521
k1,82:26297367,26762774:266522
k1,82:27162382,26762774:266521
k1,82:28425677,26762774:266522
k1,82:30787645,26762774:266521
k1,82:31652661,26762774:266522
k1,82:32277992,26762774:266521
k1,83:33556072,26762774:0
)
(1,83:6702367,28237857:26853705,538214,179404
k1,82:9012840,28237857:274588
k1,82:10604977,28237857:274588
k1,82:12275333,28237857:274587
k1,82:14188245,28237857:274588
k1,82:15041234,28237857:274588
k1,82:18713030,28237857:274588
k1,82:21460533,28237857:274588
k1,82:22818725,28237857:274587
k1,82:24529269,28237857:274588
k1,82:26797403,28237857:274588
k1,82:28487136,28237857:274588
k1,82:30117306,28237857:274588
k1,82:32317462,28237857:425484
k1,82:33556072,28237857:0
)
(1,83:6702367,29712940:26853705,505921,147829
k1,82:9017319,29712940:271891
k1,82:11569087,29712940:271892
k1,82:13157091,29712940:271891
k1,82:13787792,29712940:271891
k1,82:17476985,29712940:271891
k1,82:20241886,29712940:271892
k1,82:23273740,29712940:271891
k1,82:24542404,29712940:271891
k1,82:27845518,29712940:271891
k1,82:28695811,29712940:271892
k1,82:31406172,29712940:271891
k1,82:32036873,29712940:271891
k1,83:33556072,29712940:0
)
(1,83:6702367,31188023:26853705,538214,179404
k1,82:8171538,31188023:186068
k1,82:9115411,31188023:186067
k1,82:10218596,31188023:186068
k1,82:13755226,31188023:186067
k1,82:15859490,31188023:186068
k1,82:17998916,31188023:186067
k1,82:19642468,31188023:186068
k1,82:20825308,31188023:186067
k1,82:23487162,31188023:186068
k1,82:25941008,31188023:300989
k1,82:28522487,31188023:186067
k1,82:30761663,31188023:186068
k1,82:33556072,31188023:0
)
(1,83:6702367,32663106:26853705,498028,147111
k1,82:7456991,32663106:272384
k1,82:9005301,32663106:272383
k1,82:9915648,32663106:272384
k1,82:11809944,32663106:418871
k1,82:15204430,32663106:280737
k1,82:18874022,32663106:272384
k1,82:20422332,32663106:272383
k1,82:22090485,32663106:272384
k1,82:23000831,32663106:272383
k1,82:24010927,32663106:272384
k1,82:30729682,32663106:272383
k1,82:32559299,32663106:272384
k1,82:33556072,32663106:0
)
(1,83:6702367,34138189:26853705,505921,147111
k1,82:12137793,34138189:270722
k1,82:17139777,34138189:270722
k1,82:20414092,34138189:413886
k1,82:23036496,34138189:278660
k1,82:24123868,34138189:270722
k1,82:26965818,34138189:270721
k1,82:28492373,34138189:270722
k1,82:32160303,34138189:270722
k1,82:33556072,34138189:0
)
(1,83:6702367,35613272:26853705,505921,147111
k1,82:7271275,35613272:210098
k1,82:10044707,35613272:210097
k1,82:11811321,35613272:210098
k1,82:12659381,35613272:210097
k1,82:13228289,35613272:210098
k1,82:14797557,35613272:210098
k1,82:17500663,35613272:210097
k1,82:18867563,35613272:210098
k1,82:20274649,35613272:210097
k1,82:21800860,35613272:210098
k1,82:23651435,35613272:210098
k1,82:28117731,35613272:210097
k1,82:29286568,35613272:210098
k1,82:31053181,35613272:210097
k1,82:32918109,35613272:210098
k1,82:33556072,35613272:0
)
(1,83:6702367,37088355:26853705,498028,147829
k1,82:8395720,37088355:212187
k1,82:8966718,37088355:212188
k1,82:10414645,37088355:212187
k1,82:13190168,37088355:212188
k1,82:14479501,37088355:212187
k1,82:15449495,37088355:212188
k1,82:16698641,37088355:212187
k1,82:19043593,37088355:212188
k1,82:20733358,37088355:212187
k1,82:23421332,37088355:212188
k1,82:24271482,37088355:212187
k1,82:27115179,37088355:212188
k1,82:28324139,37088355:212187
k1,82:30793239,37088355:212188
k1,83:33556072,37088355:0
k1,83:33556072,37088355:0
)
(1,78:4736287,47649468:30785865,550502,390467
(1,78:4736287,47649468:1179650,451603,0
k1,78:5622139,47649468:885852
$1,78:5622139,47649468
(1,78:5622139,47411643:293798,213778,0
)
$1,78:5915937,47649468
)
(1,78:5915937,47649468:0,550502,0
r1,110:5915937,47649468:0,550502,0
)
g1,78:9567603,47649468
g1,78:10314058,47649468
g1,78:13748800,47649468
g1,78:17357868,47649468
g1,78:20512771,47649468
g1,78:21277576,47649468
g1,78:22115126,47649468
g1,78:24057613,47649468
g1,78:26215058,47649468
r1,110:32941673,47649468:0,390467,390467
k1,78:35522152,47649468:2580479
g1,78:35522152,47649468
)
(1,78:4736287,48600721:30785865,560786,390467
(1,78:4736287,48600721:1179650,560786,0
k1,78:5642783,48600721:906496
$1,78:5642783,48600721
(1,78:5642783,48362896:273154,322961,98172
)
$1,78:5915937,48600721
)
(1,78:5915937,48600721:0,550502,0
r1,110:5915937,48600721:0,550502,0
)
g1,78:9567603,48600721
g1,78:10314058,48600721
g1,78:13936888,48600721
g1,78:16813263,48600721
g1,78:20150356,48600721
g1,78:22307801,48600721
r1,110:30155737,48600721:0,390467,390467
k1,78:35522152,48600721:5366415
g1,78:35522152,48600721
)
(1,78:4736287,49551974:30785865,560786,390467
(1,78:4736287,49551974:1179650,560786,0
k1,78:5642783,49551974:906496
$1,78:5642783,49551974
(1,78:5642783,49314149:273154,322961,93584
)
$1,78:5915937,49551974
)
(1,78:5915937,49551974:0,550502,0
r1,110:5915937,49551974:0,550502,0
)
g1,78:9567603,49551974
g1,78:10314058,49551974
g1,78:12362714,49551974
g1,78:15011679,49551974
g1,78:17688169,49551974
g1,78:20546194,49551974
g1,78:23883287,49551974
g1,78:26040732,49551974
r1,110:32048417,49551974:0,390467,390467
k1,78:35522152,49551974:3473735
g1,78:35522152,49551974
)
(1,78:4736287,50507356:30785865,564915,390467
(1,78:4736287,50507356:1179650,564915,0
k1,78:5625809,50507356:889522
$1,78:5625809,50507356
(1,78:5625809,50269531:290128,327090,97713
)
$1,78:5915937,50507356
)
(1,78:5915937,50507356:0,550502,0
r1,110:5915937,50507356:0,550502,0
)
g1,78:8595704,50507356
g1,78:9342159,50507356
g1,78:12776901,50507356
g1,78:15798111,50507356
g1,78:17910336,50507356
g1,78:20067781,50507356
r1,110:27754499,50507356:0,390467,390467
k1,78:35522152,50507356:7767653
g1,78:35522152,50507356
)
]
]
(1,110:4736287,49328948:30785865,0,0
h1,110:4736287,49328948:30785865,0,0
)
]
]
]
!10241
}1
!10
{2
[1,121:4736287,49328948:30785865,44592661,0
(1,121:4736287,4736287:0,0,0
[1,121:1,4736287:0,0,0
(1,121:1,1:0,0,0
(1,121:1,4736287:0,0,0
k1,121:1,4736287:4736286
)
g1,121:1,1
)
]
)
[1,121:4736287,4736287:0,0,0
(1,121:4736287,2245674:0,0,0
k1,121:4736287,2245674:65781
)
]
[1,121:4736287,49328948:30785865,44592661,0
[1,121:4736287,49328948:30785865,47017493,0
[1,121:4736287,3097887:30785865,786432,0
(1,121:4736287,3097887:30785865,0,0
h1,121:4736287,3097887:30785865,0,0
)
]
[1,121:4736287,47362868:30785865,42626581,0
(1,113:4736287,6102902:30785865,1366615,585700
r1,121:4736287,6102902:0,1952315,585700
(1,113:4736287,6102902:1625293,1366615,585700
g1,113:6361580,6102902
r1,121:6361580,6102902:0,1952315,585700
g1,113:6361580,6102902
)
r1,121:12266112,6102902:0,1952315,585700
k1,113:35522152,6102902:23256040
g1,113:35522152,6102902
)
(1,115:4736287,8455356:30785865,553648,161218
h1,114:4736287,8455356:1179648,0,0
k1,114:7736721,8455356:345440
k1,114:9754903,8455356:345441
k1,114:11127423,8455356:345440
k1,114:13851821,8455356:345441
k1,114:17709466,8455356:345440
k1,114:18743820,8455356:345440
k1,114:20158809,8455356:345441
k1,114:22776251,8455356:345440
k1,114:23742186,8455356:345440
k1,114:27168081,8455356:345441
k1,114:29846078,8455356:345440
k1,114:31432509,8455356:345441
k1,114:32826263,8455356:345440
k1,114:35522152,8455356:0
)
(1,115:4736287,10028220:30785865,589824,197393
k1,114:8468291,10028220:244178
k1,114:13939192,10028220:241128
k1,114:15421310,10028220:241128
k1,114:19859626,10028220:241128
k1,114:21856070,10028220:241127
k1,114:26379225,10028220:244178
k1,114:28984368,10028220:241128
k1,114:30466486,10028220:241128
k1,114:33766835,10028220:241128
k1,114:35522152,10028220:0
)
(1,115:4736287,11601084:30785865,589824,197393
k1,114:7729980,11601084:256123
k1,114:9741419,11601084:256122
k1,114:12778416,11601084:256173
k1,114:14125320,11601084:256123
k1,114:15622432,11601084:256122
k1,114:19231115,11601084:256123
k1,114:21542235,11601084:256173
k1,114:23039348,11601084:256123
k1,114:23984384,11601084:256122
k1,114:27707099,11601084:256123
k1,114:33593288,11601084:256122
k1,114:34366883,11601084:256123
k1,114:35522152,11601084:0
)
(1,115:4736287,13173948:30785865,553648,161218
k1,114:5605231,13173948:248449
k1,114:6923227,13173948:248448
k1,114:8305711,13173948:248449
k1,114:10448674,13173948:248448
k1,114:11617248,13173948:248449
k1,114:13705948,13173948:248449
k1,114:16975081,13173948:248448
k1,114:19243087,13173948:248449
k1,114:20561083,13173948:248448
k1,114:22975671,13173948:339194
k1,114:23929549,13173948:248448
k1,114:25932528,13173948:248449
k1,114:26865958,13173948:248448
k1,114:30452025,13173948:248449
k1,114:35522152,13173948:0
)
(1,115:4736287,14746812:30785865,553648,161218
k1,114:8293496,14746812:322614
k1,114:12800837,14746812:309367
k1,114:16639710,14746812:309366
k1,114:17334429,14746812:309367
k1,114:19933885,14746812:309366
k1,114:20863747,14746812:309367
k1,114:23184021,14746812:309367
k1,114:25329584,14746812:322614
k1,114:27119015,14746812:309366
k1,114:28117296,14746812:309367
k1,114:31593624,14746812:309366
k1,114:33318569,14746812:309367
k1,114:35522152,14746812:0
)
(1,115:4736287,16319676:30785865,545784,161218
k1,114:5722520,16319676:301251
k1,114:9252282,16319676:312469
k1,114:13241112,16319676:301250
k1,114:14954795,16319676:301251
k1,114:18448174,16319676:301251
k1,114:19434407,16319676:301251
k1,114:21494119,16319676:301250
k1,114:25416311,16319676:312469
k1,114:26402544,16319676:301251
k1,114:29570340,16319676:301251
k1,114:30941138,16319676:301250
k1,114:34430584,16319676:301251
k1,114:35522152,16319676:0
)
(1,115:4736287,17892540:30785865,545784,160431
k1,114:7848877,17892540:545676
k1,114:9499125,17892540:324324
k1,114:12776501,17892540:324324
k1,114:15389341,17892540:324323
k1,114:17428873,17892540:324324
k1,114:20217089,17892540:324324
k1,114:21058884,17892540:324323
k1,114:22795640,17892540:324324
k1,114:25472969,17892540:324324
k1,114:27722479,17892540:324324
k1,114:31728090,17892540:324323
k1,114:33293404,17892540:324324
k1,114:35522152,17892540:0
)
(1,115:4736287,19465404:30785865,553648,161218
g1,114:7260734,19465404
g1,114:11842487,19465404
g1,114:15184037,19465404
g1,114:19034408,19465404
g1,114:22935897,19465404
g1,114:24754128,19465404
g1,114:27625392,19465404
g1,114:29464857,19465404
g1,114:31069179,19465404
k1,115:35522152,19465404:1488911
g1,115:35522152,19465404
)
(1,118:4736287,21038268:30785865,589824,197393
h1,116:4736287,21038268:1179648,0,0
k1,116:7579758,21038268:337899
k1,116:10446036,21038268:337899
k1,116:12687887,21038268:337899
k1,116:13838956,21038268:337898
k1,116:16181470,21038268:337899
k1,116:17760359,21038268:337899
k1,116:21361951,21038268:337899
k1,116:23840519,21038268:337899
k1,116:26446488,21038268:337899
k1,116:28196819,21038268:337899
k1,116:28983770,21038268:337898
k1,116:29707021,21038268:337899
k1,116:32312990,21038268:337899
k1,116:35004680,21038268:337899
k1,116:35522152,21038268:0
)
(1,118:4736287,22611132:30785865,589824,197393
k1,116:9229013,22611132:300257
k1,116:12171641,22611132:311226
k1,116:12857250,22611132:300257
k1,116:14484218,22611132:300257
k1,116:15404970,22611132:300257
k1,116:18529304,22611132:300257
k1,116:21875411,22611132:300256
k1,116:23684005,22611132:311227
k1,116:26487475,22611132:300257
k1,116:28584729,22611132:300257
k1,116:31388198,22611132:300256
k1,116:32073807,22611132:300257
k1,116:34495858,22611132:300257
k1,118:35522152,22611132:0
)
(1,118:4736287,24183996:30785865,553648,161218
k1,116:8573236,24183996:328676
k1,116:10463766,24183996:328676
k1,116:13407330,24183996:328677
k1,116:14121358,24183996:328676
k1,116:15775958,24183996:328676
k1,116:19086771,24183996:346751
k1,116:20853045,24183996:328676
k1,116:24112753,24183996:328676
k1,116:25853862,24183996:328677
k1,116:31252665,24183996:328676
k1,116:33335871,24183996:328676
k1,117:35522152,24183996:0
)
(1,118:4736287,25756860:30785865,589824,197393
k1,117:7689356,25756860:317735
k1,117:11220452,25756860:317735
k1,117:12223168,25756860:317734
k1,117:13354074,25756860:317735
k1,117:16328376,25756860:317735
k1,117:17287840,25756860:317735
k1,117:20947124,25756860:317734
k1,117:23468442,25756860:317735
k1,117:26090423,25756860:317735
k1,117:27649148,25756860:317735
k1,117:31444485,25756860:317734
k1,117:33517537,25756860:317735
k1,117:35522152,25756860:0
)
(1,118:4736287,27329724:30785865,589824,197393
k1,117:6266688,27329724:289411
k1,117:9712050,27329724:289410
k1,117:11756778,27329724:289411
k1,117:14366950,27329724:289411
k1,117:16411678,27329724:289411
k1,117:19910518,27329724:289410
k1,117:21955246,27329724:289411
k1,117:24260282,27329724:289411
k1,117:25191422,27329724:289411
k1,117:26507913,27329724:289410
k1,117:29003797,27329724:440937
k1,117:31464547,27329724:289411
k1,117:32361478,27329724:297669
k1,117:34409351,27329724:289411
k1,117:35522152,27329724:0
)
(1,118:4736287,28902588:30785865,545784,152567
k1,117:9823880,28902588:247890
k1,117:11785531,28902588:249588
k1,117:14758409,28902588:247891
k1,117:19810612,28902588:247890
k1,117:22903028,28902588:247891
k1,117:23964089,28902588:247890
k1,117:25281528,28902588:247891
k1,117:28279571,28902588:247890
k1,117:31890245,28902588:247891
k1,117:33379125,28902588:247890
k1,118:35522152,28902588:0
)
(1,118:4736287,30475452:30785865,634042,161218
k1,117:6462009,30475452:270823
k1,117:8936416,30475452:270824
(1,117:12401436,30475452:311165,634042,0
$1,117:12401436,30475452
(1,117:12401436,30190062:311165,348652,0
)
$1,117:12712601,30475452
)
k1,117:13097776,30475452:385175
k1,117:14437360,30475452:270823
k1,117:15991640,30475452:270823
k1,117:17674896,30475452:270824
k1,117:19015267,30475452:270823
k1,117:22966592,30475452:270823
k1,117:23857910,30475452:270823
k1,117:26503759,30475452:270824
k1,117:27159934,30475452:270823
k1,117:30180910,30475452:270823
k1,117:33411864,30475452:270824
k1,117:34324416,30475452:270823
k1,117:35522152,30475452:0
)
(1,118:4736287,32048316:30785865,545784,161218
k1,117:6491844,32048316:258190
k1,117:10091585,32048316:258191
k1,117:12553358,32048316:258190
k1,117:14523278,32048316:258644
k1,117:16685420,32048316:258190
k1,117:18188532,32048316:258190
k1,117:21039588,32048316:258190
k1,117:25238590,32048316:258191
k1,117:27443986,32048316:258190
k1,117:28814977,32048316:258190
k1,117:32136321,32048316:258191
k1,117:33464059,32048316:258190
k1,117:35522152,32048316:0
)
(1,118:4736287,33621180:30785865,553648,161218
k1,117:6813792,33621180:302528
k1,117:7736815,33621180:302528
k1,117:10242926,33621180:302528
k1,117:11358625,33621180:302528
k1,117:14411305,33621180:302527
k1,117:18213197,33621180:314066
k1,117:20145212,33621180:302528
k1,117:20961280,33621180:302528
k1,117:21781280,33621180:302528
k1,117:23371983,33621180:302527
k1,117:26313777,33621180:302528
k1,117:28028737,33621180:302528
k1,117:30149496,33621180:302528
k1,117:31265195,33621180:302528
k1,117:35522152,33621180:0
)
(1,118:4736287,35194044:30785865,545784,152567
k1,117:6212123,35194044:278100
k1,117:7901870,35194044:278101
k1,117:8565322,35194044:278100
k1,117:12184973,35194044:278101
k1,117:16249743,35194044:278100
k1,117:18196652,35194044:278100
k1,117:20897676,35194044:283532
k1,117:21860758,35194044:278100
k1,117:23850135,35194044:278101
k1,117:24645707,35194044:278100
k1,117:25309159,35194044:278100
k1,117:28180126,35194044:278101
k1,117:31328703,35194044:278100
k1,117:32804540,35194044:278101
k1,117:33767622,35194044:278100
k1,117:35522152,35194044:0
)
(1,118:4736287,36766908:30785865,553648,161218
k1,117:9036330,36766908:213742
k1,117:11500840,36766908:213741
k1,117:13194647,36766908:213742
k1,117:14097302,36766908:213741
k1,117:16407672,36766908:213742
k1,117:20843617,36766908:327624
k1,117:22383283,36766908:213742
k1,117:24265834,36766908:213742
k1,117:27538796,36766908:213741
k1,117:28394267,36766908:213742
k1,117:32180769,36766908:213741
k1,117:33464059,36766908:213742
k1,117:35522152,36766908:0
)
(1,118:4736287,38339772:30785865,553648,161218
k1,117:6744002,38339772:232738
k1,117:7597236,38339772:232739
k1,117:10033557,38339772:232738
k1,117:11079467,38339772:232739
k1,117:16382332,38339772:232738
k1,117:18369600,38339772:232738
k1,117:19119811,38339772:232739
k1,117:21663086,38339772:232738
k1,117:22708995,38339772:232738
k1,117:26347771,38339772:232739
k1,117:28869813,38339772:232738
k1,117:29744281,38339772:232739
k1,117:33318569,38339772:232738
k1,117:35522152,38339772:0
)
(1,118:4736287,39912636:30785865,545784,152567
g1,117:6405096,39912636
g1,117:7178945,39912636
g1,117:10601497,39912636
g1,117:11542856,39912636
g1,117:14549386,39912636
k1,118:35522152,39912636:16283272
g1,118:35522152,39912636
)
(1,121:4736287,41485500:30785865,553648,161218
h1,119:4736287,41485500:1179648,0,0
k1,119:6836974,41485500:215609
k1,119:8807112,41485500:215608
k1,119:9707703,41485500:215609
k1,119:13025785,41485500:215608
k1,119:14310942,41485500:215609
k1,119:17478816,41485500:215608
k1,119:18314920,41485500:215609
k1,119:22043521,41485500:215609
k1,119:23328677,41485500:215608
k1,119:25602379,41485500:215609
k1,119:27896527,41485500:215608
k1,119:28732631,41485500:215609
k1,119:32289789,41485500:215608
k1,119:34708981,41485500:215609
k1,119:35522152,41485500:0
)
(1,121:4736287,43058364:30785865,553648,161218
k1,119:10027347,43058364:220933
k1,119:13429409,43058364:228022
k1,119:14895263,43058364:220932
k1,119:17020148,43058364:220933
k1,119:19833947,43058364:220933
k1,119:21124428,43058364:220933
k1,119:22971702,43058364:220933
k1,119:24433625,43058364:220933
k1,119:28461674,43058364:220932
k1,119:30141438,43058364:220933
k1,120:33339803,43058364:220933
k1,120:35522152,43058364:0
)
(1,121:4736287,44631228:30785865,589824,197393
k1,120:6627555,44631228:329414
k1,120:7984049,44631228:329414
k1,120:10560299,44631228:329414
k1,120:12836455,44631228:560948
k1,120:17098200,44631228:347673
k1,120:18304486,44631228:329414
k1,120:22163407,44631228:329414
k1,120:22878173,44631228:329414
k1,120:31038877,44631228:329414
k1,120:33421592,44631228:329341
k1,120:35522152,44631228:0
)
(1,117:4736287,46086912:30785865,550502,134348
(1,117:4736287,46086912:1179650,542436,0
k1,117:5622139,46086912:885852
(1,117:5622139,46086912:293798,542436,0
$1,117:5622139,46086912
(1,117:5622139,45849087:293798,304611,0
)
$1,117:5915937,46086912
)
)
(1,117:5915937,46086912:0,550502,0
r1,121:5915937,46086912:0,550502,0
)
k1,117:8283077,46086912:291615
k1,117:10872384,46086912:291615
k1,117:11856058,46086912:291614
k1,117:15250147,46086912:291615
k1,117:16088332,46086912:291615
k1,117:18455472,46086912:291615
k1,117:19949017,46086912:291615
k1,117:21151582,46086912:291615
k1,117:22390191,46086912:291614
k1,117:23828686,46086912:291615
k1,117:24447981,46086912:291615
k1,117:27080542,46086912:291615
k1,117:28282452,46086912:291615
k1,117:30964819,46086912:291614
k1,117:32459675,46086912:291615
k1,117:33807730,46086912:291615
k1,117:35522152,46086912:0
)
(1,117:4736287,46873344:30785865,454820,235932
g1,117:7507805,46873344
g1,117:8601601,46873344
g1,117:10004727,46873344
r1,121:10842277,46873344:0,235932,235932
k1,117:35522153,46873344:24679876
g1,117:35522153,46873344
)
]
(1,121:4736287,49328948:30785865,522977,0
(1,121:4736287,49328948:30785865,522977,0
k1,121:19936543,49328948:15200256
k1,121:35522151,49328948:15200256
)
)
]
]
]
!13261
}2
!10
{3
[1,133:4736287,49328948:30785865,44592661,0
(1,133:4736287,4736287:0,0,0
[1,133:1,4736287:0,0,0
(1,133:1,1:0,0,0
(1,133:1,4736287:0,0,0
k1,133:1,4736287:4736286
)
g1,133:1,1
)
]
)
[1,133:4736287,4736287:0,0,0
(1,133:4736287,2245674:0,0,0
k1,133:4736287,2245674:65781
)
]
[1,133:4736287,49328948:30785865,44592661,0
[1,133:4736287,49328948:30785865,47017493,0
[1,133:4736287,3097887:30785865,786432,0
(1,133:4736287,3097887:30785865,0,0
h1,133:4736287,3097887:30785865,0,0
)
]
[1,133:4736287,47362868:30785865,42626581,0
(1,121:4736287,5522719:30785865,545784,161218
k1,120:6297730,5522719:320453
k1,120:8671557,5522719:320453
k1,120:13831714,5522719:320454
k1,120:15650320,5522719:320453
k1,120:18731149,5522719:320453
k1,120:20613456,5522719:320453
k1,120:23180745,5522719:320453
k1,120:26072044,5522719:320453
k1,120:27633488,5522719:320454
k1,120:30704094,5522719:320453
k1,120:34880423,5522719:320453
k1,120:35522152,5522719:0
)
(1,121:4736287,7095583:30785865,553648,161218
k1,120:7715395,7095583:326473
k1,120:9426981,7095583:210287
k1,120:12080712,7095583:210287
k1,120:14327858,7095583:210287
k1,120:15269527,7095583:210287
k1,120:16164796,7095583:210287
k1,120:18087146,7095583:210287
k1,120:19366981,7095583:210287
k1,120:21824104,7095583:210287
k1,120:24687026,7095583:210287
k1,120:26916870,7095583:210287
k1,120:28368147,7095583:210287
k1,120:31328587,7095583:210287
k1,120:34901657,7095583:210287
k1,120:35522152,7095583:0
)
(1,121:4736287,8668447:30785865,553648,152567
k1,120:6068744,8668447:262909
k1,120:8004393,8668447:262908
k1,120:11912414,8668447:262909
k1,120:13566521,8668447:262909
k1,120:15639228,8668447:361431
k1,120:16970897,8668447:262908
k1,120:20057883,8668447:262909
k1,120:21390340,8668447:262909
k1,120:23450245,8668447:262908
k1,120:24354883,8668447:262909
k1,120:27367945,8668447:262909
k1,120:30993636,8668447:262908
k1,120:31877040,8668447:262909
k1,120:35522152,8668447:0
)
(1,121:4736287,10241311:30785865,589824,197393
k1,120:7968827,10241311:259040
k1,120:9854207,10241311:259039
k1,120:13090679,10241311:259040
k1,120:13970214,10241311:259040
k1,120:15898062,10241311:259039
k1,120:17697722,10241311:259040
k1,120:18941375,10241311:259040
k1,120:21510951,10241311:259039
k1,120:23288591,10241311:259040
k1,120:25045663,10241311:259705
k1,120:27658494,10241311:259040
k1,120:30058202,10241311:259040
k1,120:32007283,10241311:259039
k1,120:33763690,10241311:259040
k1,120:35522152,10241311:0
)
(1,121:4736287,11814175:30785865,589824,197393
k1,120:6523809,11814175:353856
k1,120:9530301,11814175:353857
k1,120:11047290,11814175:353856
k1,120:12941766,11814175:353856
k1,120:15436291,11814175:353857
k1,120:17308747,11814175:353856
k1,120:19184340,11814175:378226
k1,120:21891988,11814175:353857
k1,120:23401899,11814175:353856
k1,120:25684077,11814175:378226
k1,120:28091308,11814175:353857
k1,120:29686154,11814175:353856
k1,120:31601864,11814175:353856
k1,120:33025269,11814175:353857
k1,120:35004680,11814175:353856
k1,120:35522152,11814175:0
)
(1,121:4736287,13387039:30785865,553648,161218
k1,120:8225303,13387039:493496
k1,120:10285976,13387039:306930
k1,120:11619986,13387039:306930
k1,120:14173753,13387039:306931
k1,120:15981982,13387039:306930
k1,120:17315992,13387039:306930
k1,120:19852458,13387039:306931
k1,120:22727089,13387039:306930
k1,120:25339894,13387039:319569
k1,120:26523696,13387039:306930
k1,120:28482133,13387039:306930
k1,120:30201495,13387039:306930
k1,120:31577974,13387039:306931
k1,120:34281162,13387039:306930
k1,120:35522152,13387039:0
)
(1,121:4736287,14959903:30785865,553648,160431
k1,120:8172042,14959903:205092
k1,120:10926747,14959903:205092
k1,120:12651227,14959903:205093
k1,120:14289985,14959903:205092
k1,120:16767079,14959903:205092
k1,120:21751319,14959903:205092
k1,120:23197402,14959903:205093
k1,120:25160956,14959903:205092
k1,120:26953068,14959903:205092
k1,120:29258720,14959903:205092
k1,120:31090154,14959903:205093
k1,120:31980228,14959903:205092
k1,120:33254868,14959903:205092
k1,120:35522152,14959903:0
)
(1,121:4736287,16532767:30785865,553648,7863
g1,120:5613159,16532767
k1,121:35522152,16532767:26717652
g1,121:35522152,16532767
)
(1,130:4736287,18105631:30785865,553648,161218
h1,129:4736287,18105631:1179648,0,0
k1,129:8225042,18105631:341454
k1,129:9700531,18105631:341454
k1,129:12656085,18105631:341454
k1,129:15820067,18105631:597068
k1,129:18015963,18105631:362723
k1,129:19470218,18105631:341454
k1,129:22001885,18105631:341454
k1,129:23994847,18105631:341455
k1,129:25748733,18105631:341454
k1,129:26475539,18105631:341454
k1,129:30676015,18105631:341454
k1,129:33767622,18105631:341454
k1,129:35522152,18105631:0
)
(1,130:4736287,19678495:30785865,553648,161218
k1,129:7975484,19678495:300300
k1,129:11489145,19678495:300300
k1,129:12474427,19678495:300300
k1,129:13160079,19678495:300300
k1,129:15663962,19678495:300300
k1,129:18216894,19678495:473606
k1,129:19544274,19678495:300300
k1,129:22573464,19678495:311281
k1,129:25847264,19678495:300300
k1,129:26532916,19678495:300300
k1,129:29080052,19678495:300300
k1,129:31005907,19678495:300300
k1,129:31926702,19678495:300300
k1,129:33211615,19678495:300300
k1,129:35522152,19678495:0
)
(1,130:4736287,21251359:30785865,589824,161218
k1,129:6520535,21251359:265648
k1,129:7471164,21251359:265647
k1,129:9405621,21251359:265648
k1,129:10826537,21251359:265647
k1,129:15118717,21251359:265648
k1,129:18040932,21251359:265648
k1,129:18691931,21251359:265647
k1,129:22816601,21251359:265648
k1,129:26762751,21251359:265648
k1,129:27648893,21251359:265647
k1,129:30529428,21251359:265648
k1,129:31180427,21251359:265647
k1,129:32771999,21251359:265648
k1,129:35522152,21251359:0
)
(1,130:4736287,22824223:30785865,589824,197393
k1,129:5888831,22824223:339373
k1,129:7212816,22824223:339372
k1,129:11146183,22824223:339373
k1,129:13543648,22824223:339372
k1,129:15401136,22824223:360121
k1,129:16125861,22824223:339373
k1,129:18263018,22824223:339373
k1,129:21258957,22824223:339372
k1,129:23160184,22824223:339373
k1,129:24569104,22824223:339372
k1,129:27565044,22824223:339373
k1,129:30235702,22824223:360121
k1,129:32521494,22824223:339373
k1,129:33378338,22824223:339372
k1,129:35522152,22824223:0
)
(1,130:4736287,24397087:30785865,634042,160431
k1,129:5713489,24397087:292220
k1,129:8786532,24397087:292219
k1,129:13515015,24397087:292220
k1,129:15048224,24397087:292219
k1,129:17720187,24397087:292220
k1,129:21268235,24397087:292219
(1,129:24100177,24397087:311165,634042,0
$1,129:24100177,24397087
(1,129:24100177,24111697:311165,348652,0
)
$1,129:24411342,24397087
)
k1,129:24860706,24397087:449364
k1,129:26478849,24397087:292219
k1,129:30026898,24397087:292220
k1,129:32522700,24397087:292219
k1,129:35522152,24397087:0
)
(1,130:4736287,25969951:30785865,553648,161218
k1,129:5678835,25969951:322053
k1,129:8615776,25969951:322054
k1,129:9323181,25969951:322053
k1,129:12395387,25969951:322053
k1,129:13234912,25969951:322053
k1,129:15504172,25969951:322054
k1,129:17196190,25969951:322053
k1,129:18203225,25969951:322053
k1,129:20325964,25969951:538865
k1,129:24002055,25969951:338473
k1,129:25200980,25969951:322053
k1,129:28026246,25969951:322053
k1,129:29696244,25969951:322053
k1,129:30403650,25969951:322054
k1,129:33318569,25969951:322053
k1,129:35522152,25969951:0
)
(1,130:4736287,27542815:30785865,553648,160431
k1,129:6861596,27542815:259892
k1,129:9243283,27542815:259893
k1,129:10572723,27542815:259892
k1,129:13981489,27542815:259892
k1,129:14861876,27542815:259892
k1,129:17871922,27542815:259893
k1,129:21712130,27542815:352382
k1,129:23298733,27542815:259892
k1,129:25445275,27542815:259892
k1,129:28661365,27542815:259892
k1,129:30333690,27542815:259893
k1,129:31663130,27542815:259892
k1,129:35522152,27542815:0
)
(1,130:4736287,29115679:30785865,553648,161218
k1,129:10139704,29115679:333290
k1,129:13629732,29115679:333290
k1,129:15614529,29115679:333290
k1,129:16803457,29115679:333290
k1,129:21265515,29115679:333290
k1,129:23160659,29115679:333290
k1,129:26146584,29115679:333290
k1,129:26865226,29115679:333290
k1,129:28225596,29115679:333290
k1,129:30805722,29115679:333290
k1,129:32997705,29115679:352518
k1,129:35522152,29115679:0
)
(1,130:4736287,30688543:30785865,553648,161218
k1,129:7859949,30688543:192630
k1,129:9465012,30688543:192631
k1,129:10727190,30688543:192630
k1,129:13507969,30688543:192631
k1,129:17345711,30688543:192630
k1,129:19335338,30688543:192630
k1,129:21988715,30688543:192631
k1,129:23700732,30688543:192630
k1,129:25134352,30688543:192630
k1,129:25712335,30688543:192631
k1,129:28655118,30688543:192630
k1,129:30302648,30688543:192631
k1,129:32548652,30688543:192630
k1,129:35522152,30688543:0
)
(1,130:4736287,32261407:30785865,553648,161218
k1,129:6079757,32261407:273922
k1,129:7812511,32261407:273923
k1,129:11063865,32261407:273922
k1,129:12493056,32261407:273922
k1,129:14563976,32261407:273923
k1,129:15950699,32261407:273922
k1,129:19754128,32261407:273922
k1,129:20541591,32261407:273923
k1,129:22013249,32261407:273922
k1,129:22972153,32261407:273922
k1,129:23631428,32261407:273923
k1,129:25232061,32261407:273922
k1,129:26126478,32261407:273922
k1,129:29280540,32261407:394472
k1,129:30880387,32261407:273923
k1,129:33747175,32261407:273922
k1,129:35522152,32261407:0
)
(1,130:4736287,33834271:30785865,553648,161218
k1,129:5505190,33834271:251431
k1,129:7318476,33834271:251432
k1,129:11450949,33834271:251431
k1,129:12943370,33834271:251431
k1,129:17495012,33834271:251432
k1,129:21152480,33834271:251431
k1,129:22088893,33834271:251431
k1,129:23884877,33834271:251431
k1,129:25847585,33834271:251432
k1,129:27815011,33834271:251431
k1,129:31061962,33834271:251431
k1,129:32382942,33834271:251432
k1,129:34901657,33834271:251431
k1,129:35522152,33834271:0
)
(1,130:4736287,35407135:30785865,553648,7863
g1,129:5378016,35407135
g1,129:7093224,35407135
k1,130:35522152,35407135:25541150
g1,130:35522152,35407135
)
(1,133:4736287,36979999:30785865,553648,161218
h1,131:4736287,36979999:1179648,0,0
k1,131:8737746,36979999:254897
k1,131:9634003,36979999:254528
k1,131:11643060,36979999:254527
k1,131:12582569,36979999:254527
k1,131:16606466,36979999:254528
k1,131:17930541,36979999:254527
k1,131:20824334,36979999:254527
k1,131:25087306,36979999:254528
k1,131:28700684,36979999:254527
k1,131:30024759,36979999:254527
k1,131:32872153,36979999:254528
k1,131:34901657,36979999:254527
k1,131:35522152,36979999:0
)
(1,133:4736287,38552863:30785865,553648,160431
k1,131:6491892,38552863:296774
k1,131:9766097,38552863:296773
k1,131:10876042,38552863:296774
k1,131:16242943,38552863:296774
k1,131:18453768,38552863:306873
k1,131:19627414,38552863:296774
k1,131:22341679,38552863:296773
k1,131:24584872,38552863:296774
k1,131:26661342,38552863:296774
k1,131:27578611,38552863:296774
k1,131:31520496,38552863:296773
k1,131:34452604,38552863:296774
k1,131:35522152,38552863:0
)
(1,133:4736287,40125727:30785865,553648,161218
k1,131:6626590,40125727:260029
k1,131:7571600,40125727:260028
k1,131:8216981,40125727:260029
k1,131:9504090,40125727:260029
k1,131:12010954,40125727:260028
k1,131:13775391,40125727:352791
k1,132:15361344,40125727:260029
k1,132:18706546,40125727:260029
k1,132:21606626,40125727:260028
k1,132:24822853,40125727:260029
k1,132:26495314,40125727:260029
k1,132:27824890,40125727:260028
k1,132:30395456,40125727:260029
k1,132:31275980,40125727:260029
k1,132:31921360,40125727:260028
k1,132:33640220,40125727:260029
k1,133:35522152,40125727:0
)
(1,133:4736287,41698591:30785865,553648,160431
k1,132:6077842,41698591:293241
k1,132:7184254,41698591:293241
k1,132:8803419,41698591:293241
k1,132:11846812,41698591:293240
k1,132:14835942,41698591:293241
k1,132:15646655,41698591:293241
k1,132:17608705,41698591:293241
k1,132:21795571,41698591:293241
k1,132:23008937,41698591:293241
k1,132:26947290,41698591:293241
k1,132:28609708,41698591:293240
k1,132:30400316,41698591:293241
k1,132:31378539,41698591:293241
k1,132:32462931,41698591:293241
k1,133:35522152,41698591:0
)
(1,133:4736287,43271455:30785865,545784,161218
k1,132:9163117,43271455:357831
k1,132:10980722,43271455:337540
k1,132:12007176,43271455:337540
k1,132:13507849,43271455:337540
k1,132:16434322,43271455:337539
k1,132:20416974,43271455:337540
k1,132:21995504,43271455:337540
k1,132:24091506,43271455:337540
k1,132:27081681,43271455:337540
k1,132:29666057,43271455:337540
k1,132:31932715,43271455:337540
k1,132:34452604,43271455:337540
k1,132:35522152,43271455:0
)
(1,129:4736287,44690964:30785865,550502,134348
(1,129:4736287,44690964:1179650,542436,0
k1,129:5622139,44690964:885852
(1,129:5622139,44690964:293798,542436,0
$1,129:5622139,44690964
(1,129:5622139,44453139:293798,304611,0
)
$1,129:5915937,44690964
)
)
(1,129:5915937,44690964:0,550502,0
r1,133:5915937,44690964:0,550502,0
)
k1,129:7280570,44690964:199403
k1,129:10358970,44690964:199403
k1,129:12359957,44690964:199402
k1,129:13087580,44690964:199403
k1,129:14235944,44690964:199403
k1,129:17099386,44690964:199403
k1,129:17739191,44690964:199403
k1,129:20234320,44690964:199403
k1,129:21344017,44690964:199402
k1,129:23409230,44690964:199403
k1,129:25214265,44690964:199403
k1,129:26105728,44690964:199403
k1,129:28218782,44690964:199403
k1,129:30608398,44690964:199403
k1,129:31790840,44690964:199402
k1,129:32663953,44690964:199403
k1,129:34939537,44690964:199403
k1,129:35522152,44690964:0
)
(1,129:4736287,45477396:30785865,462029,135003
k1,129:5845542,45477396:198960
k1,129:7682902,45477396:198960
k1,129:10960088,45477396:198960
k1,129:11705618,45477396:198960
k1,129:14247889,45477396:284556
k1,129:15047814,45477396:198960
k1,129:16743616,45477396:198960
k1,129:17525191,45477396:198960
k1,129:20767643,45477396:198960
k1,129:21876898,45477396:198960
k1,129:24389934,45477396:198960
k1,129:26719469,45477396:198960
k1,129:27446650,45477396:198961
k1,129:28594571,45477396:198960
k1,129:30845386,45477396:202815
k1,129:31790146,45477396:198960
k1,129:34611857,45477396:198960
k1,129:35522152,45477396:0
)
(1,129:4736287,46263828:30785865,491520,163839
k1,129:7748129,46263828:241635
k1,129:9959120,46263828:241634
k1,129:10783370,46263828:241635
k1,129:12790544,46263828:241634
k1,129:13942474,46263828:241635
k1,129:18253894,46263828:241634
k1,129:19921544,46263828:247485
k1,129:21109518,46263828:241634
k1,129:22407593,46263828:241635
k1,129:24726718,46263828:241634
k1,129:26941642,46263828:241635
k1,129:27711496,46263828:241634
k1,129:28863426,46263828:241635
k1,129:31145851,46263828:241634
k1,129:34465712,46263828:241635
k1,129:35522152,46263828:0
)
(1,129:4736287,47050260:30785865,462029,235932
g1,129:5828117,47050260
g1,129:7981630,47050260
r1,133:10389423,47050260:0,235932,235932
k1,129:35522151,47050260:25132728
g1,129:35522151,47050260
)
]
(1,133:4736287,49328948:30785865,522977,0
(1,133:4736287,49328948:30785865,522977,0
k1,133:19936543,49328948:15200256
k1,133:35522151,49328948:15200256
)
)
]
]
]
!14804
}3
!10
{4
[1,139:4736287,49328948:30785865,44592661,16514
(1,139:4736287,4736287:0,0,0
[1,139:1,4736287:0,0,0
(1,139:1,1:0,0,0
(1,139:1,4736287:0,0,0
k1,139:1,4736287:4736286
)
g1,139:1,1
)
]
)
[1,139:4736287,4736287:0,0,0
(1,139:4736287,2245674:0,0,0
k1,139:4736287,2245674:65781
)
]
[1,139:4736287,49328948:30785865,44592661,16514
[1,139:4736287,49328948:30785865,47017493,16514
[1,139:4736287,3097887:30785865,786432,0
(1,139:4736287,3097887:30785865,0,0
h1,139:4736287,3097887:30785865,0,0
)
]
[1,139:4736287,47362868:30785865,42626581,0
(1,133:4736287,5522719:30785865,553648,152567
k1,132:7999507,5522719:303090
k1,132:10834487,5522719:481975
k1,132:12206338,5522719:303090
k1,132:14841199,5522719:303090
k1,132:17903879,5522719:303090
k1,132:20902071,5522719:303089
k1,132:22274709,5522719:303090
k1,132:25170665,5522719:303090
k1,132:27677338,5522719:303090
k1,132:29755405,5522719:303090
k1,132:32544407,5522719:303090
k1,132:33960298,5522719:303090
k1,132:35522152,5522719:0
)
(1,133:4736287,7095583:30785865,553648,161218
k1,132:6169419,7095583:363584
k1,132:10200136,7095583:363584
k1,132:12278927,7095583:363583
k1,132:13327493,7095583:363584
k1,132:15429155,7095583:390386
k1,132:16605909,7095583:363583
k1,132:19858058,7095583:363584
k1,132:21997406,7095583:363584
k1,132:24607826,7095583:363584
k1,132:26596965,7095583:363584
k1,132:29810578,7095583:363583
k1,132:31479639,7095583:363584
k1,132:34624047,7095583:363584
k1,133:35522152,7095583:0
)
(1,133:4736287,8668447:30785865,553648,161218
k1,132:7646696,8668447:488198
k1,132:9278571,8668447:305164
k1,132:11773948,8668447:305164
k1,132:14526490,8668447:305165
k1,132:16244086,8668447:305164
k1,132:17618798,8668447:305164
k1,132:20516828,8668447:305164
k1,132:22596970,8668447:305165
k1,132:23522629,8668447:305164
k1,132:26480428,8668447:305164
k1,132:27170944,8668447:305164
k1,132:29722945,8668447:305165
k1,132:31653664,8668447:305164
k1,132:32771999,8668447:305164
k1,132:35522152,8668447:0
)
(1,133:4736287,10241311:30785865,589824,161218
k1,132:6810780,10241311:319963
k1,132:8850670,10241311:319963
k1,132:12512184,10241311:319964
k1,132:14585890,10241311:319963
k1,132:15975401,10241311:319963
k1,132:18947999,10241311:319963
k1,132:21814429,10241311:319963
k1,132:25231361,10241311:319963
k1,132:26620873,10241311:319964
k1,132:27711539,10241311:319963
k1,132:30342039,10241311:319963
k1,132:32180602,10241311:319963
k1,132:35522152,10241311:0
)
(1,133:4736287,11814175:30785865,553648,161218
k1,132:7018030,11814175:335324
k1,132:11319331,11814175:335324
k1,132:12339637,11814175:335324
k1,132:13744509,11814175:335324
k1,132:16583833,11814175:335324
k1,132:19187226,11814175:335323
k1,132:23544363,11814175:335324
k1,132:24799812,11814175:335324
k1,132:29392879,11814175:335324
k1,132:33197941,11814175:335324
k1,132:34174994,11814175:335324
k1,133:35522152,11814175:0
)
(1,133:4736287,13387039:30785865,634042,161218
(1,132:6298141,13387039:311165,634042,0
$1,132:6298141,13387039
(1,132:6298141,13101649:311165,348652,11009
)
$1,132:6609306,13387039
)
k1,132:6949986,13387039:340680
k1,132:7908326,13387039:252910
k1,132:11157449,13387039:253603
k1,132:12479906,13387039:252909
k1,132:15817989,13387039:252910
k1,132:18710951,13387039:252910
k1,132:20918930,13387039:252909
k1,132:22584272,13387039:252910
k1,132:26482293,13387039:252909
k1,132:29652866,13387039:252910
k1,132:31231699,13387039:252909
k1,132:34880423,13387039:252910
k1,132:35522152,13387039:0
)
(1,133:4736287,14959903:30785865,589824,197393
k1,132:8972286,14959903:256653
k1,132:12488700,14959903:256653
k1,132:14414231,14959903:256722
k1,132:19532607,14959903:256653
k1,132:22895668,14959903:256654
k1,132:23837303,14959903:256653
k1,132:28351699,14959903:256653
k1,132:32078090,14959903:256653
k1,132:33768409,14959903:256653
k1,132:35522152,14959903:0
)
(1,133:4736287,16532767:30785865,589824,161218
k1,132:8057468,16532767:347681
k1,132:8790501,16532767:347681
k1,132:10597012,16532767:347680
k1,132:13618562,16532767:347681
k1,132:14586738,16532767:347681
k1,132:16603228,16532767:347681
k1,132:18491528,16532767:347680
k1,132:19609912,16532767:347681
k1,132:22268130,16532767:347681
k1,132:24616387,16532767:615747
k1,132:26935653,16532767:347681
k1,132:29897434,16532767:347681
k1,132:32692491,16532767:347680
k1,132:34452604,16532767:347681
k1,132:35522152,16532767:0
)
(1,133:4736287,18105631:30785865,553648,161218
k1,132:7785117,18105631:221607
k1,132:8627220,18105631:221608
k1,132:11651671,18105631:221607
k1,132:15540412,18105631:221608
k1,132:17559016,18105631:221607
k1,132:18571774,18105631:221607
k1,132:19178734,18105631:221608
k1,132:21625157,18105631:221607
k1,132:24114834,18105631:221607
k1,132:25021424,18105631:221608
k1,132:27938920,18105631:221607
k1,132:31556342,18105631:221608
k1,132:33190381,18105631:221607
k1,132:35522152,18105631:0
)
(1,133:4736287,19678495:30785865,553648,152567
g1,132:5378016,19678495
g1,132:7944930,19678495
g1,132:10747774,19678495
g1,132:11624646,19678495
k1,133:35522152,19678495:21415526
g1,133:35522152,19678495
)
(1,136:4736287,21251359:30785865,589824,161218
h1,135:4736287,21251359:1179648,0,0
k1,135:8401734,21251359:346704
k1,135:9607244,21251359:328638
k1,135:11219339,21251359:328638
k1,135:12960410,21251359:328639
k1,135:15941683,21251359:328638
k1,135:16655674,21251359:328639
k1,135:19231148,21251359:328638
k1,135:21185341,21251359:328638
k1,135:22134475,21251359:328639
k1,135:23447726,21251359:328638
k1,135:26086901,21251359:328638
k1,135:27934140,21251359:328639
k1,135:28947760,21251359:328638
k1,135:30945208,21251359:328639
k1,135:32562022,21251359:328638
k1,135:35522152,21251359:0
)
(1,136:4736287,22824223:30785865,589824,197393
k1,135:6076870,22824223:271035
k1,135:9599802,22824223:271036
k1,135:10491332,22824223:271035
k1,135:14707110,22824223:271035
k1,135:15363498,22824223:271036
k1,135:16960457,22824223:271035
k1,135:18600671,22824223:271036
k1,135:19684877,22824223:271035
k1,135:20341264,22824223:271035
k1,135:24206294,22824223:271036
k1,135:26535422,22824223:271035
k1,135:28307489,22824223:274700
k1,135:28963876,22824223:271035
k1,135:31032696,22824223:271036
k1,135:33960298,22824223:271035
k1,135:35522152,22824223:0
)
(1,136:4736287,24397087:30785865,589824,197393
k1,135:6151821,24397087:345986
k1,135:9154373,24397087:345985
k1,135:11596987,24397087:345986
k1,135:12863098,24397087:345986
k1,135:14967545,24397087:345985
k1,135:16682709,24397087:345986
k1,135:19489441,24397087:345986
k1,135:21183371,24397087:345985
k1,135:21914709,24397087:345986
k1,135:25489433,24397087:610662
k1,135:26540849,24397087:345986
k1,135:29844988,24397087:368388
k1,135:33164473,24397087:345985
k1,135:33895811,24397087:345986
k1,135:35522152,24397087:0
)
(1,136:4736287,25969951:30785865,553648,161218
k1,135:6473703,25969951:278585
k1,135:9426157,25969951:278585
k1,135:10821475,25969951:278584
k1,135:11485412,25969951:278585
k1,135:14117002,25969951:278585
k1,135:16706124,25969951:278585
k1,135:17797880,25969951:278585
k1,135:19146012,25969951:278584
k1,135:23618639,25969951:278585
k1,135:26553791,25969951:278585
k1,135:27452871,25969951:278585
k1,135:30324322,25969951:278585
k1,135:32619431,25969951:408459
k1,135:35522152,25969951:0
)
(1,136:4736287,27542815:30785865,589824,197393
k1,135:8201442,27542815:341447
k1,135:10650527,27542815:341447
k1,135:12232965,27542815:341448
k1,135:15926972,27542815:341447
k1,135:18023736,27542815:341447
k1,135:21103539,27542815:341447
k1,135:22685977,27542815:341448
k1,135:25304932,27542815:341447
k1,135:27401696,27542815:341447
k1,135:29871228,27542815:341447
k1,135:30854405,27542815:341448
k1,135:32222933,27542815:341447
k1,135:34405418,27542815:341447
k1,135:35522152,27542815:0
)
(1,136:4736287,29115679:30785865,553648,161218
k1,135:6936317,29115679:296078
k1,135:8644828,29115679:296079
k1,135:11743750,29115679:296078
k1,135:15706962,29115679:296079
k1,135:17030120,29115679:296078
k1,135:19341038,29115679:296079
k1,135:20322098,29115679:296078
k1,135:21687725,29115679:296079
k1,135:23481170,29115679:296078
k1,135:24397744,29115679:296079
k1,135:27282756,29115679:296078
k1,135:27964187,29115679:296079
k1,135:31010418,29115679:296078
k1,135:32461766,29115679:296079
k1,135:34130954,29115679:296078
k1,135:35522152,29115679:0
)
(1,136:4736287,30688543:30785865,639284,161218
(1,135:6447563,30688543:311165,639284,0
$1,135:6447563,30688543
(1,135:6447563,30403153:311165,353894,0
)
$1,135:6758728,30688543
)
g1,135:7100564,30688543
g1,135:8683652,30688543
g1,135:11130242,30688543
g1,135:12413699,30688543
g1,135:15994324,30688543
g1,135:17748068,30688543
g1,135:19719653,30688543
k1,136:35522152,30688543:12974489
g1,136:35522152,30688543
)
(1,139:4736287,32261407:30785865,553648,161218
h1,138:4736287,32261407:1179648,0,0
k1,138:7691329,32261407:274095
k1,138:9869376,32261407:274095
k1,138:13891606,32261407:274095
k1,138:14850684,32261407:274096
k1,138:16194327,32261407:274095
k1,138:19061288,32261407:274095
k1,138:22459091,32261407:274095
k1,138:23374915,32261407:274095
k1,138:24718558,32261407:274095
k1,138:27988174,32261407:274096
k1,138:30206113,32261407:394990
k1,138:32317811,32261407:278525
k1,138:33468778,32261407:274095
k1,138:35522152,32261407:0
)
(1,139:4736287,33834271:30785865,553648,161218
k1,138:6546191,33834271:351073
k1,138:9874695,33834271:351072
k1,138:12455303,33834271:351073
k1,138:14368229,33834271:351072
k1,138:15746382,33834271:351073
k1,138:18344290,33834271:351072
k1,138:20434245,33834271:374747
k1,138:22731736,33834271:351072
k1,138:25564789,33834271:351073
k1,138:26729032,33834271:351072
k1,138:31124806,33834271:374747
k1,138:34281162,33834271:374746
k1,138:35522152,33834271:0
)
(1,139:4736287,35407135:30785865,553648,161218
k1,138:7209800,35407135:244765
k1,138:9743870,35407135:244766
k1,138:10630364,35407135:244765
k1,138:14216680,35407135:244766
k1,138:16881259,35407135:247087
k1,138:17811007,35407135:244766
k1,138:20601453,35407135:244765
k1,138:21915767,35407135:244766
k1,138:24218625,35407135:244765
k1,138:26238367,35407135:244765
k1,138:27103628,35407135:244766
k1,138:30689943,35407135:244765
k1,138:33138292,35407135:244766
k1,138:34196228,35407135:244765
k1,138:35522152,35407135:0
)
(1,139:4736287,36979999:30785865,634042,161218
k1,138:7779774,36979999:293334
(1,138:10689573,36979999:311165,634042,0
$1,138:10689573,36979999
(1,138:10689573,36694609:311165,348652,11009
)
$1,138:11000738,36979999
)
k1,138:11453447,36979999:452709
k1,138:14649502,36979999:293334
k1,138:17261239,36979999:293335
k1,138:19073960,36979999:293334
k1,138:21446620,36979999:293334
k1,138:23152387,36979999:293335
k1,138:25156997,36979999:293334
k1,138:25967804,36979999:293335
k1,138:26646490,36979999:293334
k1,138:29041171,36979999:293335
k1,138:31927371,36979999:293334
k1,138:35522152,36979999:0
)
(1,139:4736287,38552863:30785865,553648,161218
k1,138:7660460,38552863:207837
k1,138:10071881,38552863:207838
k1,138:11520708,38552863:207837
k1,138:12798093,38552863:207837
k1,138:16540156,38552863:207837
k1,138:17432976,38552863:207838
k1,138:19228619,38552863:207837
k1,138:19821808,38552863:207837
k1,138:23003416,38552863:217546
k1,138:24969715,38552863:207837
k1,138:27381135,38552863:207837
k1,138:29757952,38552863:207837
k1,138:31527644,38552863:207838
k1,138:34708981,38552863:207837
k1,138:35522152,38552863:0
)
(1,132:4736287,39972372:30785865,550502,235932
(1,132:4736287,39972372:1179650,542436,0
k1,132:5622139,39972372:885852
(1,132:5622139,39972372:293798,542436,0
$1,132:5622139,39972372
(1,132:5622139,39734547:293798,304611,9174
)
$1,132:5915937,39972372
)
)
(1,132:5915937,39972372:0,550502,0
r1,139:5915937,39972372:0,550502,0
)
g1,132:6735137,39972372
g1,132:9211087,39972372
g1,132:10339617,39972372
g1,132:12689083,39972372
g1,132:14837353,39972372
g1,132:17167813,39972372
g1,132:18171169,39972372
g1,132:22235712,39972372
g1,132:23494659,39972372
g1,132:25718296,39972372
g1,132:26591891,39972372
g1,132:28776861,39972372
g1,132:30287466,39972372
g1,132:31052271,39972372
r1,139:32545181,39972372:0,235932,235932
k1,132:35522152,39972372:2976971
g1,132:35522152,39972372
)
(1,135:4736287,40758806:30785865,550502,163839
(1,135:4736287,40758806:1179650,547024,0
k1,135:5622139,40758806:885852
(1,135:5622139,40758806:293798,547024,0
$1,135:5622139,40758806
(1,135:5622139,40520981:293798,309199,0
)
$1,135:5915937,40758806
)
)
(1,135:5915937,40758806:0,550502,0
r1,139:5915937,40758806:0,550502,0
)
k1,135:7092242,40758806:218169
k1,135:9826350,40758806:218181
k1,135:11583304,40758806:218169
k1,135:12857912,40758806:218168
k1,135:15747328,40758806:218169
k1,135:17786086,40758806:218168
k1,135:19097396,40758806:218169
k1,135:20517494,40758806:218168
k1,135:23076609,40758806:218169
k1,135:25247750,40758806:218168
k1,135:28399310,40758806:218169
k1,135:29818753,40758806:218168
k1,135:30565142,40758806:218169
k1,135:31693605,40758806:218168
k1,135:33841809,40758806:218169
k1,135:35522152,40758806:0
)
(1,135:4736287,41545238:30785865,491520,163839
k1,135:9373310,41545238:283466
k1,135:11477366,41545238:283466
k1,135:13199346,41545238:283465
k1,135:14029382,41545238:283466
k1,135:15223143,41545238:283466
k1,135:16641037,41545238:283466
k1,135:18127743,41545238:283465
k1,135:18939429,41545238:283466
k1,135:19550575,41545238:283466
k1,135:20962571,41545238:283466
k1,135:23972379,41545238:486672
k1,135:26876553,41545238:299773
k1,135:27487699,41545238:283466
k1,135:30816623,41545238:283466
k1,135:31628308,41545238:283465
k1,135:33841809,41545238:283466
k1,135:35522152,41545238:0
)
(1,135:4736287,42331670:30785865,491520,163839
k1,135:5698333,42331670:269986
k1,135:7921293,42331670:269987
k1,135:10415571,42331670:269986
k1,135:12785332,42331670:269987
k1,135:13637933,42331670:269986
k1,135:15109195,42331670:269987
k1,135:19732738,42331670:269986
k1,135:21823315,42331670:269987
k1,135:23531816,42331670:269986
k1,135:24348373,42331670:269987
k1,135:25528654,42331670:269986
k1,135:27567458,42331670:269987
k1,135:29040685,42331670:269986
k1,135:31860023,42331670:269987
k1,135:33040304,42331670:269986
k1,135:35522152,42331670:0
)
(1,135:4736287,43118102:30785865,462029,235932
g1,135:8720221,43118102
g1,135:9524348,43118102
g1,135:11016603,43118102
g1,135:13174704,43118102
g1,135:15345912,43118102
g1,135:16477719,43118102
g1,135:18117430,43118102
g1,135:20649741,43118102
g1,135:22798011,43118102
g1,135:23598861,43118102
g1,135:26026315,43118102
g1,135:27411746,43118102
r1,139:30179987,43118102:0,235932,235932
k1,135:35522152,43118102:5342165
g1,135:35522152,43118102
)
(1,138:4736287,43904536:30785865,550502,163839
(1,138:4736287,43904536:1179650,542436,0
k1,138:5622139,43904536:885852
(1,138:5622139,43904536:293798,542436,0
$1,138:5622139,43904536
(1,138:5622139,43666711:293798,304611,9174
)
$1,138:5915937,43904536
)
)
(1,138:5915937,43904536:0,550502,0
r1,139:5915937,43904536:0,550502,0
)
k1,138:7795141,43904536:194273
k1,138:9045854,43904536:194273
k1,138:11505052,43904536:194274
k1,138:13519915,43904536:194273
k1,138:16426723,43904536:194273
k1,138:17531291,43904536:194273
k1,138:19235515,43904536:194274
k1,138:19958008,43904536:194273
k1,138:22065932,43904536:194273
k1,138:23538157,43904536:194273
k1,138:24424491,43904536:194274
k1,138:27650459,43904536:194273
k1,138:28955567,43904536:194273
k1,138:34047592,43904536:282993
k1,138:35522152,43904536:0
)
(1,138:4736287,44690968:30785865,462029,135003
k1,138:6557878,44690968:200230
k1,138:7960038,44690968:200230
k1,138:10073919,44690968:200230
k1,138:12790732,44690968:200230
k1,138:16417840,44690968:200230
k1,138:18880373,44690968:200230
k1,138:19990898,44690968:200230
k1,138:23325715,44690968:200230
k1,138:24054165,44690968:200230
k1,138:25802355,44690968:200230
k1,138:30016769,44690968:206232
k1,138:32697861,44690968:203831
k1,138:34247477,44690968:200230
k1,138:35522152,44690968:0
)
(1,138:4736287,45477400:30785865,462029,135003
k1,138:6082482,45477400:305483
k1,138:7608246,45477400:305484
k1,138:12003176,45477400:305483
k1,138:13365100,45477400:305484
k1,138:14581533,45477400:305483
k1,138:15834012,45477400:305484
k1,138:18233370,45477400:305483
k1,138:21873325,45477400:305483
k1,138:22870869,45477400:305484
k1,138:24086647,45477400:305483
k1,138:26249421,45477400:305484
k1,138:27083124,45477400:305483
k1,138:28298903,45477400:305484
k1,138:29828128,45477400:327295
k1,138:31790361,45477400:305483
k1,138:32536247,45477400:305484
k1,138:34737031,45477400:305483
k1,138:35522152,45477400:0
)
(1,138:4736287,46263832:30785865,462029,235932
g1,138:7996048,46263832
g1,138:9965405,46263832
r1,139:11915756,46263832:0,235932,235932
k1,138:35522152,46263832:23606396
g1,138:35522152,46263832
)
]
(1,139:4736287,49328948:30785865,522977,16514
(1,139:4736287,49328948:30785865,522977,16514
k1,139:19936543,49328948:15200256
k1,139:35522151,49328948:15200256
)
)
]
]
]
!16744
}4
!10
{5
[1,143:4736287,49328948:30785865,44592661,0
(1,143:4736287,4736287:0,0,0
[1,143:1,4736287:0,0,0
(1,143:1,1:0,0,0
(1,143:1,4736287:0,0,0
k1,143:1,4736287:4736286
)
g1,143:1,1
)
]
)
[1,143:4736287,4736287:0,0,0
(1,143:4736287,2245674:0,0,0
k1,143:4736287,2245674:65781
)
]
[1,143:4736287,49328948:30785865,44592661,0
[1,143:4736287,49328948:30785865,47017493,0
[1,143:4736287,3097887:30785865,786432,0
(1,143:4736287,3097887:30785865,0,0
h1,143:4736287,3097887:30785865,0,0
)
]
[1,143:4736287,47362868:30785865,42626581,0
(1,139:4736287,5522719:30785865,589824,197393
k1,138:8739111,5522719:280641
k1,138:11323998,5522719:280641
k1,138:12845628,5522719:280640
k1,138:16603872,5522719:280641
k1,138:18639830,5522719:280641
k1,138:20925086,5522719:280641
k1,138:22446717,5522719:280641
k1,138:25883309,5522719:280640
k1,138:27919267,5522719:280641
k1,138:32451921,5522719:286707
k1,138:35522152,5522719:0
)
(1,139:4736287,7095583:30785865,589824,197393
k1,138:6235786,7095583:258509
k1,138:8734054,7095583:258509
k1,138:10833601,7095583:258509
k1,138:11777092,7095583:258509
k1,138:13597455,7095583:258509
k1,138:15742614,7095583:258509
k1,138:17626679,7095583:258510
k1,138:22035976,7095583:258509
k1,138:24502000,7095583:258509
k1,138:26001499,7095583:258509
k1,138:29013307,7095583:258509
k1,138:31027133,7095583:258509
k1,138:34281162,7095583:258509
k1,138:35522152,7095583:0
)
(1,139:4736287,8668447:30785865,561512,152567
k1,138:7338512,8668447:280677
k1,138:9374506,8668447:280677
k1,138:12442083,8668447:286753
k1,138:13813541,8668447:280677
k1,138:15335208,8668447:280677
k1,138:18968446,8668447:280678
k1,138:21004440,8668447:280677
k1,138:24264692,8668447:286752
k1,138:26299899,8668447:280677
k1,138:27821567,8668447:280678
k1,138:31272352,8668447:280677
k1,138:33308346,8668447:280677
k1,138:35522152,8668447:0
)
(1,139:4736287,10241311:30785865,589824,197393
k1,138:6216999,10241311:239722
k1,138:10300802,10241311:239723
k1,138:12692033,10241311:336284
k1,138:15994308,10241311:243054
k1,138:17949238,10241311:239722
k1,138:20268286,10241311:239722
k1,138:22455215,10241311:239723
k1,138:24513168,10241311:239722
k1,138:28094441,10241311:239723
k1,138:33404290,10241311:239722
k1,139:35522152,10241311:0
)
(1,139:4736287,11814175:30785865,553648,161218
k1,138:6147150,11814175:251662
k1,138:9052233,11814175:251661
k1,138:11058425,11814175:251662
k1,138:14159329,11814175:251661
k1,138:16793094,11814175:251662
k1,138:20019041,11814175:251661
k1,138:22689766,11814175:253233
k1,138:23861553,11814175:251662
k1,138:27087657,11814175:252604
k1,138:28408867,11814175:251662
k1,138:30927812,11814175:251661
k1,138:31799969,11814175:251662
k1,138:35522152,11814175:0
)
(1,139:4736287,13387039:30785865,553648,161218
k1,138:6982728,13387039:299235
k1,138:8570139,13387039:299235
k1,138:10580650,13387039:299235
k1,138:12377252,13387039:299235
k1,138:13061839,13387039:299235
k1,138:16111227,13387039:299235
k1,138:19388413,13387039:470410
k1,138:24115752,13387039:309950
k1,138:26301637,13387039:299235
k1,138:28226427,13387039:299235
k1,138:32676450,13387039:299235
k1,138:34088486,13387039:299235
k1,138:35522152,13387039:0
)
(1,139:4736287,14959903:30785865,553648,151780
k1,138:8045448,14959903:349031
k1,138:11736030,14959903:349032
k1,138:14525716,14959903:372194
k1,138:16030017,14959903:349032
k1,138:17667224,14959903:349031
k1,138:20373192,14959903:349031
k1,138:22134656,14959903:349032
k1,138:24045541,14959903:349031
k1,138:27475026,14959903:349031
k1,138:31251328,14959903:349031
k1,138:32627440,14959903:349032
k1,138:34645280,14959903:349031
k1,139:35522152,14959903:0
)
(1,139:4736287,16532767:30785865,553648,161218
k1,138:7461881,16532767:286082
k1,138:8668088,16532767:286082
k1,138:11569057,16532767:286082
k1,138:12240492,16532767:286083
k1,138:15635505,16532767:430951
k1,138:17247511,16532767:286082
k1,138:19715942,16532767:286082
k1,138:20622519,16532767:286082
k1,138:21978149,16532767:286082
k1,138:26157857,16532767:286083
k1,138:30153539,16532767:286082
k1,138:31060116,16532767:286082
k1,138:33593034,16532767:286082
k1,138:35522152,16532767:0
)
(1,139:4736287,18105631:30785865,545784,161218
k1,138:7761873,18105631:240044
k1,138:9114718,18105631:240044
k1,138:11220180,18105631:240045
k1,138:12957591,18105631:240044
k1,138:13582987,18105631:240044
k1,138:15449372,18105631:240044
k1,138:19095453,18105631:240044
k1,138:22310570,18105631:240045
k1,138:23192343,18105631:240044
k1,138:26773937,18105631:240044
k1,138:29217564,18105631:240044
k1,138:30698599,18105631:240045
k1,138:31323995,18105631:240044
k1,138:33276102,18105631:240044
k1,138:35522152,18105631:0
)
(1,139:4736287,19678495:30785865,634042,152567
g1,138:5677646,19678495
g1,138:8851686,19678495
g1,138:10177611,19678495
g1,138:12145264,19678495
g1,138:14459734,19678495
g1,138:16794651,19678495
g1,138:17671523,19678495
g1,138:20131483,19678495
g1,138:21201031,19678495
g1,138:24798958,19678495
g1,138:30125462,19678495
(1,138:33299502,19678495:311165,634042,0
$1,138:33299502,19678495
(1,138:33299502,19393105:311165,348652,11009
)
$1,138:33610667,19678495
)
k1,139:35522152,19678495:1911485
g1,139:35522152,19678495
)
(1,141:4736287,21251359:30785865,553648,160431
h1,140:4736287,21251359:1179648,0,0
k1,140:8885921,21251359:403072
k1,140:10372456,21251359:373734
k1,140:12993025,21251359:373733
k1,140:14607748,21251359:373733
k1,140:17731635,21251359:373734
k1,140:19603521,21251359:373733
k1,140:20494726,21251359:373733
k1,140:22943854,21251359:373734
k1,140:24879441,21251359:373733
k1,140:26322722,21251359:373733
k1,140:28369196,21251359:373733
k1,140:29688221,21251359:373734
k1,140:30682449,21251359:373733
k1,140:35522152,21251359:0
)
(1,141:4736287,22824223:30785865,553648,151780
k1,140:7672547,22824223:322160
k1,140:9927970,22824223:309004
k1,140:10754445,22824223:309003
k1,140:13292983,22824223:309003
k1,140:14820957,22824223:309004
k1,140:16691814,22824223:309003
k1,140:19825682,22824223:309004
k1,140:21375675,22824223:309003
k1,140:26117010,22824223:309004
k1,140:28760539,22824223:499715
k1,140:31465801,22824223:309004
k1,140:33806944,22824223:309003
k1,141:35522152,22824223:0
)
(1,141:4736287,24397087:30785865,589824,197393
k1,140:5915803,24397087:319946
k1,140:8663466,24397087:319947
k1,140:9625141,24397087:319946
k1,140:10972169,24397087:319947
k1,140:13047432,24397087:319946
k1,140:16663479,24397087:335839
k1,140:19187008,24397087:319946
k1,140:20747945,24397087:319947
k1,140:23154296,24397087:319946
k1,140:25229559,24397087:319946
k1,140:28302968,24397087:335839
k1,140:30602364,24397087:319947
k1,140:32163300,24397087:319946
k1,140:35522152,24397087:0
)
(1,141:4736287,25969951:30785865,589824,197393
k1,140:7193583,25969951:402349
k1,140:9325199,25969951:373154
k1,140:11901936,25969951:373154
k1,140:14444070,25969951:373154
k1,140:16379079,25969951:373155
k1,140:18999069,25969951:373154
k1,140:21116625,25969951:402348
k1,140:24014227,25969951:373155
k1,140:27822612,25969951:402348
k1,140:29436757,25969951:373155
k1,140:32427943,25969951:373154
k1,140:33421592,25969951:373154
k1,140:35522152,25969951:0
)
(1,141:4736287,27542815:30785865,639809,160431
k1,140:7740140,27542815:307964
k1,140:9557173,27542815:297646
k1,140:12464987,27542815:297646
k1,140:14260787,27542815:297647
(1,140:17491450,27542815:311165,639809,0
$1,140:17491450,27542815
(1,140:17491450,27257425:311165,354419,11009
)
$1,140:17802615,27542815
)
k1,140:18268259,27542815:465644
k1,140:19271335,27542815:297646
k1,140:21323511,27542815:297646
k1,140:22306139,27542815:297646
k1,140:24743668,27542815:297647
k1,140:27791467,27542815:297646
k1,140:32228986,27542815:307964
k1,140:34002765,27542815:297646
k1,140:35522152,27542815:0
)
(1,141:4736287,29115679:30785865,545784,161218
k1,140:5740022,29115679:318753
k1,140:7320999,29115679:318754
k1,140:8709300,29115679:318753
k1,140:11274889,29115679:318753
k1,140:12278624,29115679:318753
k1,140:15485943,29115679:318754
k1,140:17302849,29115679:318753
k1,140:19118969,29115679:318753
k1,140:21192253,29115679:318754
k1,140:24487517,29115679:334347
k1,140:26752689,29115679:318753
k1,140:29018648,29115679:318753
k1,140:32675020,29115679:318754
k1,140:34880423,29115679:318753
k1,140:35522152,29115679:0
)
(1,141:4736287,30688543:30785865,545784,152567
k1,140:6707107,30688543:298079
k1,140:11437517,30688543:298079
k1,140:13665500,30688543:298079
k1,140:14648561,30688543:298079
k1,140:17261111,30688543:298080
k1,140:20766826,30688543:466942
k1,140:24412949,30688543:308505
k1,140:25823829,30688543:298079
k1,140:30961611,30688543:298079
k1,140:32757843,30688543:298079
k1,140:35522152,30688543:0
)
(1,141:4736287,32261407:30785865,545784,161218
k1,140:10433148,32261407:284636
k1,140:13117975,32261407:284636
k1,140:14215782,32261407:284636
k1,140:16747254,32261407:284636
k1,140:19602736,32261407:284636
k1,140:21128362,32261407:284636
k1,140:24163151,32261407:284636
k1,140:28303662,32261407:284635
k1,140:29230027,32261407:284636
k1,140:32174363,32261407:291701
k1,140:34405418,32261407:284636
k1,140:35522152,32261407:0
)
(1,141:4736287,33834271:30785865,553648,161218
k1,140:5396118,33834271:274479
k1,140:7467594,33834271:274479
k1,140:9668044,33834271:274478
k1,140:12256993,33834271:274479
k1,140:13733140,33834271:274479
k1,140:15248609,33834271:274479
k1,140:15908440,33834271:274479
k1,140:17445141,33834271:274478
k1,140:18664911,33834271:274479
k1,140:19559885,33834271:274479
k1,140:23175914,33834271:274479
k1,140:28229540,33834271:274478
k1,140:31755915,33834271:274479
k1,140:32715376,33834271:274479
k1,140:35522152,33834271:0
)
(1,141:4736287,35407135:30785865,545784,7863
k1,141:35522152,35407135:28253554
g1,141:35522152,35407135
)
(1,143:4736287,36979999:30785865,553648,161218
h1,142:4736287,36979999:1179648,0,0
k1,142:8408330,36979999:353300
k1,142:9811794,36979999:333916
k1,142:12819578,36979999:333915
k1,142:16003524,36979999:333916
k1,142:16979168,36979999:333915
k1,142:18425885,36979999:333916
k1,142:21074270,36979999:333915
k1,142:22863872,36979999:333916
k1,142:25530344,36979999:333915
k1,142:26505989,36979999:333916
k1,142:28726554,36979999:333915
k1,142:29680965,36979999:333916
k1,142:34020853,36979999:574451
k1,142:35522152,36979999:0
)
(1,143:4736287,38552863:30785865,553648,160431
k1,142:7382420,38552863:314362
k1,142:9733641,38552863:314362
k1,142:10779385,38552863:314362
k1,142:11778729,38552863:314362
k1,142:14852681,38552863:314362
k1,142:16236591,38552863:314362
k1,142:19674661,38552863:314362
k1,142:22067563,38552863:314362
k1,142:23002420,38552863:314362
k1,142:25520365,38552863:314362
k1,142:26647898,38552863:314362
k1,142:29743084,38552863:314362
k1,142:31837142,38552863:314362
k1,142:32771999,38552863:314362
k1,142:35522152,38552863:0
)
(1,138:4736287,39971585:30785865,550502,163839
(1,138:4736287,39971585:1179650,542436,0
k1,138:5622139,39971585:885852
(1,138:5622139,39971585:293798,542436,0
$1,138:5622139,39971585
(1,138:5622139,39733760:293798,304611,9174
)
$1,138:5915937,39971585
)
)
(1,138:5915937,39971585:0,550502,0
r1,143:5915937,39971585:0,550502,0
)
k1,138:7353270,39971585:308803
k1,138:10052827,39971585:308804
k1,138:13023702,39971585:308803
k1,138:14282778,39971585:308804
k1,138:16671038,39971585:308803
k1,138:17890137,39971585:308804
k1,138:19967101,39971585:308803
k1,138:20804125,39971585:308804
k1,138:23026579,39971585:308803
k1,138:24613335,39971585:308804
k1,138:25614198,39971585:308803
k1,138:27400184,39971585:308804
k1,138:29588560,39971585:308803
k1,138:32417583,39971585:331446
k1,138:34465712,39971585:308803
k1,138:35522152,39971585:0
)
(1,138:4736287,40758017:30785865,491520,163839
k1,138:7949506,40758017:262133
k1,138:9704550,40758017:262134
k1,138:12164761,40758017:262133
k1,138:13483335,40758017:262134
k1,138:16334140,40758017:262133
k1,138:18089184,40758017:262134
k1,138:20687020,40758017:262133
k1,138:21495068,40758017:262133
k1,138:22631452,40758017:262134
k1,138:24386495,40758017:262133
k1,138:26908143,40758017:273108
k1,138:29358524,40758017:262134
k1,138:30677097,40758017:262133
k1,138:31940621,40758017:262134
k1,138:33774307,40758017:262133
k1,138:35522152,40758017:0
)
(1,138:4736287,41544449:30785865,491520,163839
k1,138:7400365,41544449:148151
k1,138:9809508,41544449:148151
k1,138:12546986,41544449:148151
k1,138:13751577,41544449:148151
k1,138:16654206,41544449:148151
k1,138:18564219,41544449:162168
k1,138:21572361,41544449:148151
k1,138:25000589,41544449:148151
k1,138:27934275,41544449:162168
k1,138:30654714,41544449:148151
k1,138:31859305,41544449:148151
k1,138:33774307,41544449:148151
k1,138:35522152,41544449:0
)
(1,138:4736287,42330881:30785865,491520,163839
k1,138:8565093,42330881:183694
k1,138:10606733,42330881:183694
k1,138:11336342,42330881:183694
k1,138:12394286,42330881:183694
k1,138:14332733,42330881:190602
k1,138:15994264,42330881:183694
k1,138:19858460,42330881:183694
k1,138:22113746,42330881:183693
k1,138:22843355,42330881:183694
k1,138:23901299,42330881:183694
k1,138:25839746,42330881:190602
k1,138:27916120,42330881:183694
k1,138:31231124,42330881:183694
k1,138:33918293,42330881:183694
k1,138:34647902,42330881:183694
k1,138:35522152,42330881:0
)
(1,138:4736287,43117313:30785865,544604,163839
k1,138:6790973,43117313:306841
k1,138:8136532,43117313:289119
k1,138:10210197,43117313:289120
k1,138:12957572,43117313:289120
k1,138:14303132,43117313:289120
k1,138:16360412,43117313:289119
k1,138:18142442,43117313:289120
k1,138:20808553,43117313:289120
k1,138:22590583,43117313:289120
k1,138:24117677,43117313:289119
k1,138:25463237,43117313:289120
k1,138:27118127,43117313:289120
k1,138:28900157,43117313:289120
k1,138:32097135,43117313:306840
k1,138:34465712,43117313:289120
k1,138:35522152,43117313:0
)
(1,138:4736287,43903745:30785865,491520,235932
g1,138:7472415,43903745
r1,143:9220260,43903745:0,235932,235932
k1,138:35522152,43903745:26301892
g1,138:35522152,43903745
)
(1,140:4736287,44690179:30785865,550502,163839
(1,140:4736287,44690179:1179650,547941,0
k1,140:5622139,44690179:885852
(1,140:5622139,44690179:293798,547941,0
$1,140:5622139,44690179
(1,140:5622139,44452354:293798,310116,9174
)
$1,140:5915937,44690179
)
)
(1,140:5915937,44690179:0,550502,0
r1,143:5915937,44690179:0,550502,0
)
k1,140:8182548,44690179:169459
k1,140:8880228,44690179:169460
k1,140:10546529,44690179:169459
k1,140:12629639,44690179:169459
k1,140:15315681,44690179:169459
k1,140:16067756,44690179:169460
k1,140:17147510,44690179:169459
k1,140:20176960,44690179:169459
k1,140:21812384,44690179:179214
k1,140:24358835,44690179:169460
k1,140:25074209,44690179:169459
k1,140:25935728,44690179:169459
k1,140:27925777,44690179:169459
k1,140:30301834,44690179:169460
k1,140:32730974,44690179:169459
k1,140:35522152,44690179:0
)
(1,140:4736287,45476611:30785865,462029,135003
k1,140:5512008,45476611:229151
k1,140:6982410,45476611:229150
k1,140:9746494,45476611:229151
k1,140:12744541,45476611:229151
k1,140:13665751,45476611:229150
k1,140:14805197,45476611:229151
k1,140:17259951,45476611:229151
k1,140:20410697,45476611:229151
k1,140:22780908,45476611:229150
k1,140:23592674,45476611:229151
k1,140:26169980,45476611:229151
k1,140:27309425,45476611:229150
k1,140:29048526,45476611:229151
k1,140:29805897,45476611:229151
k1,140:32864892,45476611:229150
k1,140:34939537,45476611:229151
k1,140:35522152,45476611:0
)
(1,140:4736287,46263043:30785865,462029,235932
g1,140:6283592,46263043
g1,140:8503952,46263043
g1,140:9414247,46263043
g1,140:10799678,46263043
g1,140:13313639,46263043
g1,140:14588314,46263043
g1,140:15699149,46263043
g1,140:18213110,46263043
g1,140:19123405,46263043
r1,143:21645230,46263043:0,235932,235932
k1,140:35522152,46263043:13876922
g1,140:35522152,46263043
)
]
(1,143:4736287,49328948:30785865,530842,0
(1,143:4736287,49328948:30785865,530842,0
k1,143:19936543,49328948:15200256
k1,143:35522151,49328948:15200256
)
)
]
]
]
!15764
}5
!10
{6
[1,162:4736287,49328948:30785865,44592661,16514
(1,162:4736287,4736287:0,0,0
[1,162:1,4736287:0,0,0
(1,162:1,1:0,0,0
(1,162:1,4736287:0,0,0
k1,162:1,4736287:4736286
)
g1,162:1,1
)
]
)
[1,162:4736287,4736287:0,0,0
(1,162:4736287,2245674:0,0,0
k1,162:4736287,2245674:65781
)
]
[1,162:4736287,49328948:30785865,44592661,16514
[1,162:4736287,49328948:30785865,47017493,16514
[1,162:4736287,3097887:30785865,786432,0
(1,162:4736287,3097887:30785865,0,0
h1,162:4736287,3097887:30785865,0,0
)
]
[1,162:4736287,47362868:30785865,42626581,0
(1,143:4736287,5522719:30785865,589824,197393
k1,142:7745877,5522719:313701
k1,142:9571277,5522719:328033
k1,142:12859264,5522719:313701
k1,142:16432726,5522719:313701
k1,142:17431410,5522719:313702
k1,142:27501586,5522719:313701
k1,142:31510731,5522719:313701
k1,142:33065423,5522719:313702
k1,142:34790770,5522719:313701
k1,142:35522152,5522719:0
)
(1,143:4736287,7095583:30785865,553648,161218
g1,142:6875382,7095583
g1,142:8201307,7095583
g1,142:11453204,7095583
g1,142:15718025,7095583
g1,142:18262919,7095583
g1,142:19632097,7095583
k1,143:35522152,7095583:13062045
g1,143:35522152,7095583
)
(1,145:4736287,8668447:30785865,553648,161218
h1,144:4736287,8668447:1179648,0,0
k1,144:8746818,8668447:317446
k1,144:10296972,8668447:305232
k1,144:12506156,8668447:305232
k1,144:14099564,8668447:305232
k1,144:18152932,8668447:305233
k1,144:19143146,8668447:305232
k1,144:19833730,8668447:305232
k1,144:21897424,8668447:305232
k1,144:23357925,8668447:305232
k1,144:26295345,8668447:305232
k1,144:28290620,8668447:305233
k1,144:29216347,8668447:305232
k1,144:32645287,8668447:305232
k1,144:33763690,8668447:305232
k1,144:35522152,8668447:0
)
(1,145:4736287,10241311:30785865,589824,197393
k1,144:10718728,10241311:352374
k1,144:14933269,10241311:352373
k1,144:16526633,10241311:352374
k1,144:18868681,10241311:352374
k1,144:20976371,10241311:352373
k1,144:24354149,10241311:352374
k1,144:25348251,10241311:352373
k1,144:26727706,10241311:352374
k1,144:28835397,10241311:352374
k1,144:31949339,10241311:376372
k1,144:34281162,10241311:352374
k1,144:35522152,10241311:0
)
(1,145:4736287,11814175:30785865,589824,197393
k1,144:8467884,11814175:372745
k1,144:10595947,11814175:372746
k1,144:12744456,11814175:372745
k1,144:14358192,11814175:372746
k1,144:17901045,11814175:372745
k1,144:20029108,11814175:372746
k1,144:23711154,11814175:401838
k1,144:26287482,11814175:372745
k1,144:27901218,11814175:372746
k1,144:30360368,11814175:372745
k1,144:33106257,11814175:690942
k1,144:34837170,11814175:372745
k1,144:35522152,11814175:0
)
(1,145:4736287,13387039:30785865,553648,161218
k1,144:6505432,13387039:270992
k1,144:10375138,13387039:270993
k1,144:11887120,13387039:270992
k1,144:13227661,13387039:270993
k1,144:14825364,13387039:270992
k1,144:15716852,13387039:270993
k1,144:16373196,13387039:270992
k1,144:22980472,13387039:270993
k1,144:25569588,13387039:274646
k1,144:27551857,13387039:270993
k1,144:28340321,13387039:270992
k1,144:30348542,13387039:270993
k1,144:32677627,13387039:270992
k1,144:35522152,13387039:0
)
(1,145:4736287,14959903:30785865,553648,161218
k1,144:8080900,14959903:177651
k1,144:10462134,14959903:177651
k1,144:12718325,14959903:177651
k1,144:13709147,14959903:177651
k1,144:16636951,14959903:177651
k1,144:19321747,14959903:177651
k1,144:24569525,14959903:177651
k1,144:28291157,14959903:315595
k1,144:29795519,14959903:177651
k1,144:31471323,14959903:177651
k1,144:35136800,14959903:177651
k1,144:35522152,14959903:0
)
(1,145:4736287,16532767:30785865,553648,161218
k1,144:6264619,16532767:175669
k1,144:8195605,16532767:175670
k1,144:8991769,16532767:175669
k1,144:10536616,16532767:175669
k1,144:13262684,16532767:175669
k1,144:17353999,16532767:175670
k1,144:19972326,16532767:175669
k1,144:20879377,16532767:175669
k1,144:21740029,16532767:175670
k1,144:25493177,16532767:175669
k1,144:28628976,16532767:175669
k1,144:29425140,16532767:175669
k1,144:32350963,16532767:175670
k1,144:34281162,16532767:175669
k1,144:35522152,16532767:0
)
(1,145:4736287,18105631:30785865,553648,152567
k1,144:6294343,18105631:295833
k1,144:7510301,18105631:295833
k1,144:9564595,18105631:295832
k1,144:14644721,18105631:305697
k1,144:16886973,18105631:295833
k1,144:18898014,18105631:295833
k1,144:19925229,18105631:295833
k1,144:23990430,18105631:295832
k1,144:26964064,18105631:295833
k1,144:32330024,18105631:295833
k1,144:35522152,18105631:0
)
(1,145:4736287,19678495:30785865,545784,160431
g1,144:5634393,19678495
g1,144:6276122,19678495
g1,144:8201308,19678495
g1,144:13339069,19678495
k1,145:35522152,19678495:20728184
g1,145:35522152,19678495
)
(1,153:4736287,21251359:30785865,553648,161218
h1,152:4736287,21251359:1179648,0,0
k1,152:7503562,21251359:261703
k1,152:11145349,21251359:261702
k1,152:12027547,21251359:261703
k1,152:13534172,21251359:261703
k1,152:15699827,21251359:261703
k1,152:16479001,21251359:261702
k1,152:19950133,21251359:261703
k1,152:20900750,21251359:261703
k1,152:23744475,21251359:357813
k1,152:26444904,21251359:261703
k1,152:27091959,21251359:261703
k1,152:30078648,21251359:261702
k1,152:31409899,21251359:261703
k1,152:35522152,21251359:0
)
(1,153:4736287,22824223:30785865,553648,161218
k1,152:8951226,22824223:320528
k1,152:9956736,22824223:320528
k1,152:12524100,22824223:320528
k1,152:14902720,22824223:320527
k1,152:15864977,22824223:320528
k1,152:19051901,22824223:534289
k1,152:21811155,22824223:320528
k1,152:22517035,22824223:320528
k1,152:25805557,22824223:320528
k1,152:27238885,22824223:320527
k1,152:29057566,22824223:320528
k1,152:30619084,22824223:320528
k1,152:32009160,22824223:320528
k1,152:35522152,22824223:0
)
(1,153:4736287,24397087:30785865,553648,161218
k1,152:7598310,24397087:333644
k1,152:10268837,24397087:231801
k1,152:10885989,24397087:231800
k1,152:14141621,24397087:231801
k1,152:15486223,24397087:231801
k1,152:18798477,24397087:231800
k1,152:21906456,24397087:236716
k1,152:23379247,24397087:231801
k1,152:24252777,24397087:231801
k1,152:26923303,24397087:231800
k1,152:27759281,24397087:236716
k1,152:28867954,24397087:231801
k1,152:31422089,24397087:231801
k1,152:32723437,24397087:231800
k1,152:34624047,24397087:231801
k1,153:35522152,24397087:0
)
(1,153:4736287,25969951:30785865,553648,161218
k1,152:6494528,25969951:209756
k1,152:7945274,25969951:209756
k1,152:10914620,25969951:209756
k1,152:14645232,25969951:209756
k1,152:15475483,25969951:209756
k1,152:16798040,25969951:209756
k1,152:20469818,25969951:326296
k1,152:23118300,25969951:209756
k1,152:23713408,25969951:209756
k1,152:26648151,25969951:209756
k1,152:27927455,25969951:209756
k1,152:30327424,25969951:209756
k1,152:31157675,25969951:209756
k1,152:32436979,25969951:209756
k1,152:35522152,25969951:0
)
(1,153:4736287,27542815:30785865,553648,161218
g1,152:7846626,27542815
g1,152:10117842,27542815
g1,152:12812945,27542815
g1,152:13454674,27542815
g1,152:16496593,27542815
g1,152:20346964,27542815
k1,153:35522152,27542815:12282691
g1,153:35522152,27542815
)
(1,154:4736287,30681463:30785865,1366615,585700
r1,162:4736287,30681463:0,1952315,585700
(1,154:4736287,30681463:1625293,1366615,585700
g1,154:6361580,30681463
r1,162:6361580,30681463:0,1952315,585700
g1,154:6361580,30681463
)
g1,154:12504138,30681463
r1,162:18201052,30681463:0,1952315,585700
k1,154:35522152,30681463:17321100
g1,154:35522152,30681463
)
(1,157:4736287,33033917:30785865,553648,161218
h1,156:4736287,33033917:1179648,0,0
k1,156:6906365,33033917:285000
k1,156:8436287,33033917:285000
k1,156:11256821,33033917:292155
k1,156:12418693,33033917:285000
k1,156:14821555,33033917:285000
k1,156:17428889,33033917:285000
k1,156:18783437,33033917:285000
k1,156:23180690,33033917:285000
k1,156:25651971,33033917:285000
k1,156:28504671,33033917:284999
k1,156:29474653,33033917:285000
k1,156:31235786,33033917:285000
k1,156:33767622,33033917:285000
k1,156:35522152,33033917:0
)
(1,157:4736287,34606781:30785865,545784,161218
k1,156:5655290,34606781:277274
k1,156:8712452,34606781:404527
k1,156:10957379,34606781:277274
k1,156:13481489,34606781:277274
k1,156:15816856,34606781:277274
k1,156:17612731,34606781:277275
k1,156:19045274,34606781:277274
k1,156:20135719,34606781:277274
k1,156:21482541,34606781:277274
k1,156:25186299,34606781:277274
k1,156:29357984,34606781:277274
k1,156:31817607,34606781:277274
k1,156:33207682,34606781:277274
k1,156:35522152,34606781:0
)
(1,157:4736287,36179645:30785865,589824,197393
k1,156:7225117,36179645:349735
k1,156:9095559,36179645:373075
k1,156:13321364,36179645:373075
k1,156:16261353,36179645:373075
k1,156:17595702,36179645:349736
k1,156:19014985,36179645:349735
k1,156:21514040,36179645:349736
k1,156:24408669,36179645:349735
k1,156:27445389,36179645:373075
k1,156:28779737,36179645:349735
k1,156:30199021,36179645:349736
k1,156:32987482,36179645:349735
k1,156:35522152,36179645:0
)
(1,157:4736287,37752509:30785865,589824,197393
k1,156:7727190,37752509:327258
k1,156:9281261,37752509:313081
k1,156:10578956,37752509:313082
k1,156:11961585,37752509:313081
k1,156:14713393,37752509:313082
k1,156:16887959,37752509:313081
k1,156:20063554,37752509:511950
k1,156:21703346,37752509:313081
k1,156:25096882,37752509:313082
k1,156:28050015,37752509:313081
k1,156:29796763,37752509:313082
k1,156:32808879,37752509:313081
k1,156:34191509,37752509:313082
k1,156:35522152,37752509:0
)
(1,157:4736287,39325373:30785865,545784,161218
k1,156:6182090,39325373:247281
k1,156:8676206,39325373:247280
k1,156:11197308,39325373:249100
k1,156:13074076,39325373:247281
k1,156:15362148,39325373:247281
k1,156:17856264,39325373:247280
k1,156:20674391,39325373:247281
k1,156:21734843,39325373:247281
k1,156:23094924,39325373:247280
k1,156:24539941,39325373:247281
k1,156:25600393,39325373:247281
k1,156:28157424,39325373:247280
k1,156:29645695,39325373:247281
k1,156:31091498,39325373:247281
k1,156:32536514,39325373:247280
k1,156:34731001,39325373:247281
k1,156:35522152,39325373:0
)
(1,157:4736287,40898237:30785865,634042,160431
g1,156:7303201,40898237
g1,156:8244560,40898237
g1,156:12424446,40898237
(1,156:14713750,40898237:311165,634042,0
$1,156:14713750,40898237
(1,156:14713750,40612847:311165,348652,11009
)
$1,156:15024915,40898237
)
k1,157:35522151,40898237:20497236
g1,157:35522151,40898237
)
(1,156:4736287,42316959:30785865,550502,135003
(1,156:4736287,42316959:1179650,542436,0
k1,156:5622139,42316959:885852
(1,156:5622139,42316959:293798,542436,0
$1,156:5622139,42316959
(1,156:5622139,42079134:293798,304611,9174
)
$1,156:5915937,42316959
)
)
(1,156:5915937,42316959:0,550502,0
r1,162:5915937,42316959:0,550502,0
)
k1,156:7325089,42316959:280622
k1,156:9681235,42316959:280621
k1,156:11806695,42316959:280622
k1,156:14000967,42316959:280621
k1,156:16289612,42316959:280622
k1,156:17116804,42316959:280622
k1,156:18708145,42316959:280621
k1,156:20045207,42316959:280622
k1,156:20766231,42316959:280622
k1,156:21957147,42316959:280621
k1,156:23458049,42316959:280622
k1,156:25525837,42316959:280621
k1,156:26334679,42316959:280622
k1,156:28454241,42316959:280622
k1,156:30792692,42316959:280621
k1,156:31765374,42316959:280622
k1,156:33784665,42316959:280621
k1,156:34611857,42316959:280622
k1,156:35522152,42316959:0
)
(1,156:4736287,43103391:30785865,469238,135003
k1,156:7332061,43103391:281042
k1,156:9196895,43103391:188423
k1,156:10260878,43103391:188422
k1,156:11634191,43103391:188422
k1,156:12732908,43103391:188422
k1,156:14435867,43103391:188422
k1,156:15152509,43103391:188422
k1,156:17079601,43103391:188422
k1,156:18324463,43103391:188422
k1,156:19168245,43103391:188422
k1,156:20725059,43103391:188422
k1,156:21496096,43103391:188422
k1,156:22801316,43103391:194385
k1,156:25612489,43103391:188422
k1,156:27275441,43103391:188392
k1,156:29761555,43103391:188422
k1,156:31006417,43103391:188422
k1,156:32641845,43103391:188393
k1,156:35522152,43103391:0
)
(1,156:4736287,43889823:30785865,469238,135003
k1,156:6287554,43889823:220231
k1,156:7418081,43889823:220232
k1,156:9586697,43889823:220231
k1,156:11740740,43889823:220731
k1,156:12871266,43889823:220231
k1,156:14768563,43889823:220231
k1,156:17749827,43889823:220232
k1,156:19704141,43889823:220231
k1,156:22149164,43889823:220731
k1,156:23993377,43889823:220231
k1,156:26693989,43889823:220730
k1,156:28811987,43889823:220731
k1,156:30252997,43889823:220730
k1,156:31529669,43889823:220232
k1,156:32660195,43889823:220231
k1,156:35522152,43889823:0
)
(1,156:4736287,44676255:30785865,469238,235932
g1,156:7832863,44676255
g1,156:8633713,44676255
g1,156:9762243,44676255
g1,156:11730945,44676255
g1,156:12641240,44676255
g1,156:14516225,44676255
g1,156:15717500,44676255
g1,156:18053859,44676255
g1,156:18854709,44676255
g1,156:20183779,44676255
g1,156:21312309,44676255
g1,156:22863546,44676255
g1,156:23957342,44676255
r1,162:26508003,44676255:0,235932,235932
k1,156:35522152,44676255:9014149
g1,156:35522152,44676255
)
]
(1,162:4736287,49328948:30785865,522191,16514
(1,162:4736287,49328948:30785865,522191,16514
k1,162:19936543,49328948:15200256
k1,162:35522151,49328948:15200256
)
)
]
]
]
!12956
}6
!10
{7
[1,170:4736287,49328948:30785865,44592661,16514
(1,170:4736287,4736287:0,0,0
[1,170:1,4736287:0,0,0
(1,170:1,1:0,0,0
(1,170:1,4736287:0,0,0
k1,170:1,4736287:4736286
)
g1,170:1,1
)
]
)
[1,170:4736287,4736287:0,0,0
(1,170:4736287,2245674:0,0,0
k1,170:4736287,2245674:65781
)
]
[1,170:4736287,49328948:30785865,44592661,16514
[1,170:4736287,49328948:30785865,47017493,16514
[1,170:4736287,3097887:30785865,786432,0
(1,170:4736287,3097887:30785865,0,0
h1,170:4736287,3097887:30785865,0,0
)
]
[1,170:4736287,47362868:30785865,42626581,0
(1,160:4736287,5951056:30785865,1214769,520622
r1,170:4736287,5951056:0,1735391,520622
(1,160:4736287,5951056:2207515,1214769,520622
g1,160:6943802,5951056
r1,170:6943802,5951056:0,1735391,520622
g1,160:6943802,5951056
)
g1,160:9873392,5951056
g1,160:13410370,5951056
r1,170:16458318,5951056:0,1735391,520622
k1,160:35522152,5951056:19063834
g1,160:35522152,5951056
)
(1,162:4736287,8032348:30785865,561512,161218
h1,161:4736287,8032348:1179648,0,0
k1,161:7483097,8032348:241238
k1,161:9873654,8032348:241238
k1,161:12659786,8032348:241238
k1,161:15415247,8032348:241238
k1,161:16880173,8032348:241238
k1,161:19945488,8032348:241238
k1,161:20999897,8032348:241238
k1,161:22310683,8032348:241238
k1,161:25422398,8032348:241238
k1,161:26284131,8032348:241238
k1,161:29166994,8032348:241238
k1,161:30049961,8032348:241238
k1,161:32142067,8032348:336790
k1,161:35522152,8032348:0
)
(1,162:4736287,9605212:30785865,561512,161218
k1,161:5648170,9605212:226901
k1,161:6944619,9605212:226901
k1,161:9684170,9605212:226901
k1,161:12455966,9605212:226902
k1,161:15197090,9605212:226901
k1,161:17078644,9605212:226901
k1,161:19086417,9605212:232796
k1,161:20382866,9605212:226901
k1,161:24504178,9605212:226901
k1,161:26579195,9605212:226902
k1,161:28628259,9605212:226901
k1,161:29775285,9605212:226901
k1,161:33468778,9605212:226901
k1,161:35522152,9605212:0
)
(1,162:4736287,11178076:30785865,553648,161218
g1,161:7345669,11178076
g1,161:10258613,11178076
g1,161:13168412,11178076
g1,161:15970470,11178076
g1,161:19478743,11178076
g1,161:20548291,11178076
g1,161:22905228,11178076
g1,161:25408441,11178076
k1,162:35522152,11178076:7734754
g1,162:35522152,11178076
)
(1,164:4736287,12750940:30785865,553648,161218
h1,163:4736287,12750940:1179648,0,0
k1,163:8569831,12750940:311115
k1,163:9993748,12750940:311116
k1,163:12619333,12750940:311115
k1,163:15297138,12750940:324800
k1,163:17170107,12750940:311115
k1,163:19022629,12750940:311115
k1,163:20018727,12750940:311116
k1,163:22098842,12750940:324799
k1,163:24121234,12750940:311116
k1,163:25950949,12750940:311115
k1,163:27973340,12750940:311115
k1,163:30252894,12750940:311115
k1,163:32343706,12750940:311116
k1,163:33275316,12750940:311115
k1,163:35522152,12750940:0
)
(1,164:4736287,14323804:30785865,589824,197393
k1,163:7354784,14323804:346495
k1,163:8598104,14323804:258707
k1,163:14354756,14323804:258706
k1,163:16886047,14323804:259289
k1,163:18129367,14323804:258707
k1,163:22221930,14323804:258707
k1,163:24753221,14323804:259289
k1,163:26252917,14323804:258706
k1,163:27496237,14323804:258707
k1,163:29508687,14323804:258707
k1,163:32129513,14323804:348824
k1,163:34046019,14323804:258707
k1,163:35522152,14323804:0
)
(1,164:4736287,15896668:30785865,553648,161218
k1,163:5630570,15896668:273788
k1,163:7658888,15896668:273788
k1,163:9049410,15896668:273788
k1,163:9708550,15896668:273788
k1,163:12272428,15896668:273788
k1,163:13166711,15896668:273788
k1,163:15049540,15896668:273789
k1,163:16008310,15896668:273788
k1,163:17964233,15896668:394069
k1,163:19361046,15896668:273788
k1,163:20704382,15896668:273788
k1,163:26476116,15896668:273788
k1,163:29026259,15896668:278141
k1,163:29941776,15896668:273788
k1,163:32830085,15896668:278141
k1,163:33489225,15896668:273788
k1,163:35522152,15896668:0
)
(1,164:4736287,17469532:30785865,553648,161218
k1,163:6914077,17469532:334393
k1,163:7933452,17469532:334393
k1,163:10454127,17469532:334394
k1,163:11173872,17469532:334393
k1,163:12453556,17469532:334393
k1,163:13408444,17469532:334393
k1,163:16825494,17469532:353897
k1,163:18400877,17469532:334393
k1,163:19804819,17469532:334394
k1,163:21509177,17469532:334393
k1,163:22361042,17469532:334393
k1,163:23380417,17469532:334393
k1,163:25790204,17469532:334393
k1,163:27839806,17469532:334394
k1,163:28859181,17469532:334393
k1,163:30263122,17469532:334393
k1,163:33446758,17469532:334393
k1,163:35522152,17469532:0
)
(1,164:4736287,19042396:30785865,589824,196607
k1,163:5842208,19042396:292750
k1,163:7204506,19042396:292750
k1,163:11035547,19042396:450956
k1,163:12451322,19042396:292750
k1,163:15726665,19042396:301843
k1,163:17870677,19042396:292751
k1,163:19704834,19042396:292750
k1,163:20515056,19042396:292750
k1,163:21963075,19042396:292750
k1,163:22876320,19042396:292750
k1,163:24238619,19042396:292751
k1,163:26738884,19042396:292750
k1,163:32529580,19042396:292750
k1,163:34880423,19042396:292750
k1,163:35522152,19042396:0
)
(1,164:4736287,20615260:30785865,589824,196607
k1,163:7805589,20615260:416667
k1,163:8792339,20615260:281320
k1,163:10143208,20615260:281321
k1,163:12649344,20615260:281320
k1,163:16203009,20615260:281321
k1,163:17275480,20615260:281320
k1,163:19728140,20615260:281321
k1,163:20972053,20615260:281320
k1,163:23914660,20615260:281321
k1,163:24581332,20615260:281320
k1,163:26713914,20615260:281321
k1,163:28536641,20615260:281320
k1,163:30622117,20615260:416667
k1,163:33335871,20615260:281320
k1,163:35522152,20615260:0
)
(1,164:4736287,22188124:30785865,589824,197393
k1,163:5964754,22188124:304409
k1,163:9118405,22188124:304408
k1,163:11434507,22188124:304409
k1,163:12423897,22188124:304408
k1,163:13113658,22188124:304409
k1,163:14748709,22188124:304408
k1,163:15673613,22188124:304409
k1,163:16748724,22188124:304408
k1,163:18571733,22188124:304409
k1,163:19966922,22188124:304408
k1,163:21757544,22188124:485931
k1,163:23387876,22188124:304408
k1,163:26174265,22188124:304409
k1,163:26996145,22188124:304408
k1,163:28241913,22188124:304409
k1,163:28995374,22188124:304408
k1,163:30112954,22188124:304409
k1,163:31341421,22188124:304409
k1,163:34495072,22188124:304408
k1,163:35522152,22188124:0
)
(1,164:4736287,23760988:30785865,553648,161218
k1,163:8077677,23760988:282169
k1,163:9043601,23760988:277010
k1,163:10390159,23760988:277010
k1,163:14347671,23760988:277010
k1,163:15245176,23760988:277010
k1,163:18174822,23760988:277011
k1,163:19521380,23760988:277010
k1,163:20911191,23760988:277010
k1,163:22813756,23760988:277010
k1,163:23608238,23760988:277010
k1,163:25318915,23760988:277011
k1,163:27070595,23760988:403735
k1,163:28673530,23760988:277011
k1,163:31432520,23760988:277010
k1,163:34837170,23760988:277010
k1,163:35522152,23760988:0
)
(1,164:4736287,25333852:30785865,545784,161218
g1,163:6597772,25333852
g1,163:8416003,25333852
g1,163:11500390,25333852
k1,164:35522152,25333852:22306554
g1,164:35522152,25333852
)
(1,166:4736287,26906716:30785865,561512,161218
h1,165:4736287,26906716:1179648,0,0
k1,165:8372465,26906716:285191
k1,165:9620248,26906716:285190
k1,165:11860509,26906716:285191
k1,165:12531052,26906716:285191
k1,165:15130713,26906716:285191
k1,165:19606756,26906716:428277
k1,165:21863532,26906716:285191
k1,165:24206815,26906716:285190
k1,165:26870963,26906716:285191
k1,165:29487925,26906716:285191
k1,165:30158468,26906716:285191
k1,165:32476585,26906716:285190
k1,165:33446758,26906716:285191
k1,165:35522152,26906716:0
)
(1,166:4736287,28479580:30785865,561512,161218
k1,165:7869807,28479580:284277
k1,165:8839066,28479580:284277
k1,165:11805863,28479580:284277
k1,165:12775122,28479580:284277
k1,165:14257135,28479580:284277
k1,165:15610960,28479580:284277
k1,165:18315875,28479580:284277
k1,165:20884438,28479580:425536
k1,165:23340054,28479580:284277
k1,165:24586924,28479580:284277
k1,165:26826271,28479580:284277
k1,165:27495900,28479580:284277
k1,165:29641662,28479580:284277
k1,165:30846064,28479580:284277
k1,165:31515693,28479580:284277
k1,165:33553713,28479580:284277
k1,165:35522152,28479580:0
)
(1,166:4736287,30052444:30785865,553648,161218
k1,165:6376452,30052444:314241
k1,165:9514770,30052444:314241
k1,165:11112468,30052444:314241
k1,165:12047204,30052444:314241
k1,165:14115188,30052444:314241
k1,165:16487522,30052444:314241
k1,165:17319235,30052444:314241
k1,165:19045908,30052444:314241
k1,165:19745500,30052444:314240
k1,165:22092668,30052444:314241
k1,165:24896753,30052444:314241
k1,165:26366263,30052444:314241
k1,165:27300999,30052444:314241
k1,165:28684788,30052444:314241
k1,165:32469554,30052444:314241
k1,165:34024785,30052444:314241
k1,165:35522152,30052444:0
)
(1,166:4736287,31625308:30785865,553648,161218
k1,165:7150858,31625308:267612
k1,165:8189173,31625308:267612
k1,165:11306029,31625308:267613
k1,165:14098874,31625308:267612
k1,165:15928340,31625308:267612
k1,165:16581304,31625308:267612
k1,165:19502338,31625308:267612
k1,165:20862493,31625308:375542
k1,165:22456029,31625308:267612
k1,165:25317294,31625308:267612
k1,165:26611986,31625308:267612
k1,165:29660423,31625308:267613
k1,165:33371821,31625308:267612
k1,165:34452604,31625308:267612
k1,165:35522152,31625308:0
)
(1,166:4736287,33198172:30785865,545784,161218
g1,165:8463189,33198172
g1,165:9960556,33198172
g1,165:11286481,33198172
g1,165:14392101,33198172
g1,165:15033830,33198172
g1,165:17323134,33198172
k1,166:35522152,33198172:15495265
g1,166:35522152,33198172
)
(1,167:4736287,36035158:30785865,1214769,520622
r1,170:4736287,36035158:0,1735391,520622
(1,167:4736287,36035158:2207515,1214769,520622
g1,167:6943802,36035158
r1,170:6943802,36035158:0,1735391,520622
g1,167:6943802,36035158
)
g1,167:10235807,36035158
g1,167:13724157,36035158
r1,170:16772105,36035158:0,1735391,520622
k1,167:35522153,36035158:18750048
g1,167:35522153,36035158
)
(1,169:4736287,38116450:30785865,545784,160431
h1,168:4736287,38116450:1179648,0,0
k1,168:7587017,38116450:345158
k1,168:10370901,38116450:345158
k1,168:13250730,38116450:345159
k1,168:16110111,38116450:345158
k1,168:16972741,38116450:345158
k1,168:17703251,38116450:345158
k1,168:21899743,38116450:367354
k1,168:26655212,38116450:345158
k1,168:29289674,38116450:345158
k1,168:32053286,38116450:367354
k1,168:34837170,38116450:345158
k1,168:35522152,38116450:0
)
(1,169:4736287,39689314:30785865,545784,161218
k1,168:8378209,39689314:304304
k1,168:10223133,39689314:304304
k1,168:11619005,39689314:304304
k1,168:15025782,39689314:304303
k1,168:16143257,39689314:304304
k1,168:18480488,39689314:304304
k1,168:22258462,39689314:304304
k1,168:23375937,39689314:304304
k1,168:26653741,39689314:304304
k1,168:27643026,39689314:304303
k1,168:30882294,39689314:304304
k1,168:31871580,39689314:304304
k1,168:34109720,39689314:304304
k1,168:35522152,39689314:0
)
(1,169:4736287,41262178:30785865,561512,161218
k1,168:7207376,41262178:309974
k1,168:9592743,41262178:309973
k1,168:11485805,41262178:309974
k1,168:13344264,41262178:309974
k1,168:15798028,41262178:502626
k1,168:18279341,41262178:309974
k1,168:19551907,41262178:309973
k1,168:21816951,41262178:309974
k1,168:23774500,41262178:309974
k1,168:26933716,41262178:309973
k1,168:27928672,41262178:309974
k1,168:29308194,41262178:309974
k1,168:30730969,41262178:309974
k1,168:31661437,41262178:309973
k1,168:33040959,41262178:309974
k1,168:35522152,41262178:0
)
(1,169:4736287,42835042:30785865,553648,160431
k1,168:6994037,42835042:300321
k1,168:8492879,42835042:300320
k1,168:11482773,42835042:311306
k1,168:13494370,42835042:300321
k1,168:15043544,42835042:300320
k1,168:15964360,42835042:300321
k1,168:19113923,42835042:300320
k1,168:20441324,42835042:300321
k1,168:23929839,42835042:300320
k1,168:26305554,42835042:300321
k1,168:27419046,42835042:300321
k1,168:28788914,42835042:300320
k1,168:31959712,42835042:300321
k1,168:32880527,42835042:300320
k1,168:35522152,42835042:0
)
(1,169:4736287,44407906:30785865,553648,161218
k1,168:5904624,44407906:248212
k1,168:6538188,44407906:248212
k1,168:9036382,44407906:248212
k1,168:11125692,44407906:249845
k1,168:11759256,44407906:248212
k1,168:13933441,44407906:248213
k1,168:16022751,44407906:249845
k1,168:17511953,44407906:248212
k1,168:18145517,44407906:248212
k1,168:19724372,44407906:248212
k1,168:21902951,44407906:339114
k1,168:24011861,44407906:248212
k1,168:25190423,44407906:248213
k1,168:28741650,44407906:248212
k1,168:30059410,44407906:248212
k1,168:31933177,44407906:248212
k1,168:33768409,44407906:248212
k1,168:35522152,44407906:0
)
(1,169:4736287,45980770:30785865,589824,160431
k1,168:7547515,45980770:260829
k1,168:10075629,45980770:260830
k1,168:13185701,45980770:260829
k1,168:15521924,45980770:260829
k1,168:17258886,45980770:260829
k1,168:18995849,45980770:260830
k1,168:19877173,45980770:260829
k1,168:22071831,45980770:355193
k1,168:23658584,45980770:260829
k1,168:26623166,45980770:260829
k1,168:28509550,45980770:260829
k1,168:29287851,45980770:260829
k1,168:32586668,45980770:260830
k1,168:34003552,45980770:260829
k1,168:35522152,45980770:0
)
]
(1,170:4736287,49328948:30785865,522977,16514
(1,170:4736287,49328948:30785865,522977,16514
k1,170:19936543,49328948:15200256
k1,170:35522151,49328948:15200256
)
)
]
]
]
!13074
}7
!10
{8
[1,181:4736287,49328948:30785865,44592661,16514
(1,181:4736287,4736287:0,0,0
[1,181:1,4736287:0,0,0
(1,181:1,1:0,0,0
(1,181:1,4736287:0,0,0
k1,181:1,4736287:4736286
)
g1,181:1,1
)
]
)
[1,181:4736287,4736287:0,0,0
(1,181:4736287,2245674:0,0,0
k1,181:4736287,2245674:65781
)
]
[1,181:4736287,49328948:30785865,44592661,16514
[1,181:4736287,49328948:30785865,47017493,16514
[1,181:4736287,3097887:30785865,786432,0
(1,181:4736287,3097887:30785865,0,0
h1,181:4736287,3097887:30785865,0,0
)
]
[1,181:4736287,47362868:30785865,42626581,0
(1,169:4736287,5522719:30785865,589824,161218
g1,168:6233654,5522719
g1,168:7559579,5522719
g1,168:10045491,5522719
g1,168:11072571,5522719
g1,168:13639485,5522719
g1,168:15628372,5522719
g1,168:17040018,5522719
g1,168:18365943,5522719
g1,168:20851855,5522719
g1,168:22733787,5522719
g1,168:25043538,5522719
g1,168:26841322,5522719
g1,168:28321387,5522719
g1,168:28963116,5522719
g1,168:31530030,5522719
k1,169:35522152,5522719:2259612
g1,169:35522152,5522719
)
(1,170:4736287,8661367:30785865,1366615,585700
r1,181:4736287,8661367:0,1952315,585700
(1,170:4736287,8661367:1625293,1366615,585700
g1,170:6361580,8661367
r1,181:6361580,8661367:0,1952315,585700
g1,170:6361580,8661367
)
g1,170:9103606,8661367
g1,170:11215438,8661367
r1,181:14708245,8661367:0,1952315,585700
k1,170:35522153,8661367:20813908
g1,170:35522153,8661367
)
(1,173:4736287,11306962:30785865,1214769,520622
r1,181:4736287,11306962:0,1735391,520622
(1,173:4736287,11306962:2207515,1214769,520622
g1,173:6943802,11306962
r1,181:6943802,11306962:0,1735391,520622
g1,173:6943802,11306962
)
r1,181:9006351,11306962:0,1735391,520622
k1,173:35522151,11306962:26515800
g1,173:35522151,11306962
)
(1,175:4736287,13388254:30785865,589824,197393
h1,174:4736287,13388254:1179648,0,0
k1,174:7525736,13388254:283090
k1,174:9306980,13388254:283091
k1,174:11108670,13388254:283090
k1,174:13232011,13388254:283090
k1,174:15076956,13388254:283091
k1,174:17632048,13388254:283090
k1,174:22754841,13388254:283090
k1,174:25764204,13388254:395263
k1,174:26732276,13388254:283090
k1,174:28084914,13388254:283090
k1,174:30721010,13388254:283091
k1,174:34324416,13388254:283090
k1,174:35522152,13388254:0
)
(1,175:4736287,14961118:30785865,589824,197393
k1,174:5715762,14961118:294493
k1,174:7079804,14961118:294494
k1,174:9577880,14961118:294493
k1,174:12422772,14961118:294493
k1,174:13924531,14961118:304023
k1,174:14904006,14961118:294493
k1,174:16268047,14961118:294493
k1,174:18915546,14961118:294494
k1,174:20301607,14961118:294493
k1,174:22692728,14961118:294493
k1,174:24194487,14961118:304023
k1,174:25173962,14961118:294493
k1,174:26538003,14961118:294493
k1,174:30174047,14961118:294494
k1,174:34324416,14961118:294493
k1,174:35522152,14961118:0
)
(1,175:4736287,16533982:30785865,589824,197393
k1,174:6281074,16533982:303797
k1,174:7269854,16533982:303798
k1,174:8643199,16533982:303797
k1,174:11697149,16533982:303797
k1,174:14551345,16533982:303797
k1,174:16064734,16533982:315653
k1,174:17181702,16533982:303797
k1,174:18105994,16533982:303797
k1,174:20356211,16533982:303798
k1,174:21687088,16533982:303797
k1,174:24900684,16533982:303797
k1,174:26017652,16533982:303797
k1,174:29277648,16533982:303798
k1,174:31542806,16533982:303797
k1,174:35522152,16533982:0
)
(1,175:4736287,18106846:30785865,589824,197393
k1,174:7465095,18106846:247615
k1,174:9883262,18106846:247615
k1,174:11135937,18106846:247615
k1,174:12670941,18106846:247615
k1,174:15379303,18106846:247616
k1,174:18989701,18106846:247615
k1,174:22044092,18106846:247615
k1,174:23676793,18106846:249367
k1,174:26448855,18106846:247615
k1,174:29456847,18106846:247616
k1,174:30435844,18106846:247615
k1,174:31368441,18106846:247615
k1,174:32878279,18106846:247615
k1,174:34837170,18106846:247615
k1,174:35522152,18106846:0
)
(1,175:4736287,19679710:30785865,545784,7863
g1,174:6062212,19679710
g1,174:9677440,19679710
k1,175:35522152,19679710:24133436
g1,175:35522152,19679710
)
(1,177:4736287,21252574:30785865,553648,160431
h1,176:4736287,21252574:1179648,0,0
k1,176:7433953,21252574:192094
k1,176:9124200,21252574:192094
k1,176:10129465,21252574:192094
k1,176:12568395,21252574:192094
k1,176:15113494,21252574:192094
k1,176:15823060,21252574:192094
k1,176:16656883,21252574:192094
k1,176:17918525,21252574:192094
k1,176:20463624,21252574:192094
k1,176:23976033,21252574:192093
k1,176:25378720,21252574:204951
k1,176:27517233,21252574:192094
k1,176:30088284,21252574:192094
k1,176:31756511,21252574:192094
k1,176:34837170,21252574:192094
k1,176:35522152,21252574:0
)
(1,177:4736287,22825438:30785865,553648,160431
k1,176:5795478,22825438:246020
k1,176:9400350,22825438:246021
k1,176:10459541,22825438:246020
k1,176:11090913,22825438:246020
k1,176:13369861,22825438:246021
k1,176:15556360,22825438:338384
k1,176:17599377,22825438:246020
k1,176:20052912,22825438:246020
k1,176:22185583,22825438:246021
k1,176:23244774,22825438:246020
k1,176:27213763,22825438:246020
k1,176:30305095,22825438:246021
k1,176:32904120,22825438:246020
k1,176:35522152,22825438:0
)
(1,177:4736287,24398302:30785865,545784,161218
k1,176:6495207,24398302:278855
k1,176:7462975,24398302:278854
k1,176:9389405,24398302:278855
k1,176:12240793,24398302:284474
k1,176:15026793,24398302:278855
k1,176:17878181,24398302:284474
k1,176:20706649,24398302:278855
k1,176:23558037,24398302:284474
k1,176:25077882,24398302:278855
k1,176:27603572,24398302:278854
k1,176:30579755,24398302:409269
k1,176:32184534,24398302:278855
k1,176:35522152,24398302:0
)
(1,177:4736287,25971166:30785865,553648,161218
k1,176:7415668,25971166:279190
k1,176:10155603,25971166:279189
k1,176:14631194,25971166:279190
k1,176:19148210,25971166:387461
k1,176:21374605,25971166:279189
k1,176:24226412,25971166:284893
k1,176:27255755,25971166:279190
k1,176:30107561,25971166:284892
k1,176:31627741,25971166:279190
k1,176:35522152,25971166:0
)
(1,177:4736287,27544030:30785865,589824,161218
k1,176:7627845,27544030:324644
k1,176:9158571,27544030:204802
k1,176:11763564,27544030:204802
k1,176:12781536,27544030:204801
k1,176:15233174,27544030:204802
k1,176:17790981,27544030:204802
k1,176:19729078,27544030:204801
k1,176:20747051,27544030:204802
k1,176:22577408,27544030:204802
k1,176:25353055,27544030:204801
k1,176:28210492,27544030:204802
k1,176:30084103,27544030:204802
k1,176:31829524,27544030:204801
k1,176:33789642,27544030:204802
k1,176:35522152,27544030:0
)
(1,177:4736287,29116894:30785865,561512,160431
k1,176:7568187,29116894:239820
k1,176:9241672,29116894:239819
k1,176:11728328,29116894:239820
k1,176:13897266,29116894:239820
k1,176:16063057,29116894:239819
k1,176:17547799,29116894:239820
k1,176:20334085,29116894:239819
k1,176:21600985,29116894:239820
k1,176:24301551,29116894:239820
k1,176:25782360,29116894:239819
k1,176:28867491,29116894:239820
k1,176:29792293,29116894:239820
k1,176:31603403,29116894:239819
k1,176:33169147,29116894:239820
k1,176:35522152,29116894:0
)
(1,177:4736287,30689758:30785865,589824,197393
k1,176:8265771,30689758:209168
k1,176:9458764,30689758:209167
k1,176:12366967,30689758:209168
k1,176:13645682,30689758:209167
k1,176:16850370,30689758:209168
k1,176:21298156,30689758:318231
k1,176:22192306,30689758:209168
k1,176:25312058,30689758:209167
k1,176:26387041,30689758:209121
k1,176:28103017,30689758:218609
k1,176:29381733,30689758:209168
k1,176:32381166,30689758:218609
k1,176:33275316,30689758:209168
k1,176:35522152,30689758:0
)
(1,177:4736287,32262622:30785865,589824,197393
k1,176:6604739,32262622:242897
k1,176:9610707,32262622:245592
k1,176:11094594,32262622:242897
k1,176:12022473,32262622:242897
k1,176:13334917,32262622:242896
k1,176:15225389,32262622:242897
k1,176:16334134,32262622:242883
k1,176:18544684,32262622:242897
k1,176:19857129,32262622:242897
k1,176:21725580,32262622:242896
k1,176:22485949,32262622:242897
k1,176:26202589,32262622:337342
k1,176:28199229,32262622:242897
k1,176:29918259,32262622:242897
k1,176:32407991,32262622:242896
k1,176:34405418,32262622:242897
k1,176:35522152,32262622:0
)
(1,177:4736287,33835486:30785865,553648,160431
k1,176:7461167,33835486:304242
k1,176:9716547,33835486:304242
k1,176:10940915,33835486:304243
k1,176:12870712,33835486:304242
k1,176:17208733,33835486:316208
k1,176:18389848,33835486:304243
k1,176:19849359,33835486:304242
k1,176:21227081,33835486:304242
k1,176:23178898,33835486:304242
k1,176:24348954,33835486:304194
k1,176:25338178,33835486:304242
k1,176:28144848,33835486:304243
k1,176:30186318,33835486:304242
k1,176:32737396,33835486:304242
k1,176:35522152,33835486:0
)
(1,177:4736287,35408350:30785865,589824,197393
k1,176:6978201,35408350:274261
k1,176:8125757,35408350:270684
k1,176:9769551,35408350:270684
k1,176:11109784,35408350:270685
k1,176:13309586,35408350:270684
k1,176:15933275,35408350:270684
k1,176:18556964,35408350:270684
k1,176:21074485,35408350:270685
k1,176:22718279,35408350:270684
k1,176:25256247,35408350:270684
k1,176:28073398,35408350:270684
k1,176:29692028,35408350:270685
k1,176:30775883,35408350:270684
k1,176:34708981,35408350:270684
k1,176:35522152,35408350:0
)
(1,177:4736287,36981214:30785865,545784,160431
g1,176:5378016,36981214
g1,176:7667320,36981214
g1,176:9771812,36981214
g1,176:10669918,36981214
g1,176:12680825,36981214
g1,176:13622184,36981214
g1,176:15889468,36981214
g1,176:17215393,36981214
g1,176:19718606,36981214
g1,176:22221819,36981214
k1,177:35522152,36981214:10733419
g1,177:35522152,36981214
)
(1,179:4736287,38554078:30785865,589824,197393
h1,178:4736287,38554078:1179648,0,0
k1,178:6943015,38554078:321650
k1,178:10276504,38554078:337969
k1,178:13593675,38554078:321651
k1,178:15380448,38554078:321650
k1,178:16343827,38554078:321650
k1,178:17478649,38554078:321651
k1,178:19940968,38554078:321650
k1,178:21503609,38554078:321651
k1,178:23445898,38554078:337968
k1,178:25179195,38554078:321651
k1,178:26741835,38554078:321650
k1,178:28186510,38554078:321650
k1,178:30879057,38554078:337969
k1,178:32077580,38554078:321651
k1,178:34452604,38554078:321650
k1,178:35522152,38554078:0
)
(1,179:4736287,40126942:30785865,553648,161218
k1,178:7377077,40126942:287785
k1,178:10985178,40126942:287785
k1,178:12256789,40126942:287785
k1,178:13785564,40126942:287785
k1,178:15142897,40126942:287785
k1,178:17634265,40126942:287785
k1,178:20472448,40126942:287784
k1,178:21744059,40126942:287785
k1,178:22716826,40126942:287785
k1,178:26132251,40126942:287785
k1,178:31532631,40126942:287785
k1,178:34023999,40126942:287785
k1,178:35522152,40126942:0
)
(1,179:4736287,41699806:30785865,553648,161218
k1,178:6564051,41699806:326465
k1,178:7810641,41699806:326465
k1,178:9206654,41699806:326465
k1,178:12618293,41699806:326466
k1,178:16024355,41699806:552100
k1,178:17676744,41699806:326465
k1,178:21344759,41699806:326465
k1,178:25527101,41699806:326466
k1,178:26837392,41699806:326465
k1,178:29949399,41699806:326465
k1,178:33211615,41699806:326465
k1,178:35522152,41699806:0
)
(1,179:4736287,43272670:30785865,553648,161218
k1,178:5686127,43272670:264858
k1,178:10749555,43272670:266979
k1,178:12494478,43272670:264858
k1,178:13448250,43272670:264858
k1,178:16153955,43272670:266979
k1,178:17831245,43272670:264858
k1,178:18716599,43272670:264859
k1,178:20866295,43272670:266978
k1,178:23805809,43272670:264859
k1,178:24691162,43272670:264858
k1,178:26840859,43272670:266979
k1,178:28816993,43272670:264858
k1,178:29702346,43272670:264858
k1,178:33224367,43272670:266979
k1,178:34901657,43272670:264858
k1,178:35522152,43272670:0
)
(1,179:4736287,44845534:30785865,545784,161218
g1,178:8159626,44845534
g1,178:9656993,44845534
g1,178:12642289,44845534
k1,179:35522152,44845534:21800092
g1,179:35522152,44845534
)
(1,181:4736287,46418398:30785865,553648,161218
h1,180:4736287,46418398:1179648,0,0
k1,180:8742263,46418398:312891
k1,180:10113400,46418398:301589
k1,180:12815179,46418398:301588
k1,180:13929939,46418398:301589
k1,180:16981680,46418398:301588
k1,180:20646052,46418398:301589
k1,180:21974720,46418398:301588
k1,180:25186108,46418398:301589
k1,180:27049550,46418398:301588
k1,180:28420687,46418398:301589
k1,180:31472428,46418398:301588
k1,180:34324416,46418398:301589
k1,180:35522152,46418398:0
)
]
(1,181:4736287,49328948:30785865,531628,16514
(1,181:4736287,49328948:30785865,531628,16514
k1,181:19936543,49328948:15200256
k1,181:35522151,49328948:15200256
)
)
]
]
]
!12238
}8
!10
{9
[1,193:4736287,49328948:30785865,44592661,16514
(1,193:4736287,4736287:0,0,0
[1,193:1,4736287:0,0,0
(1,193:1,1:0,0,0
(1,193:1,4736287:0,0,0
k1,193:1,4736287:4736286
)
g1,193:1,1
)
]
)
[1,193:4736287,4736287:0,0,0
(1,193:4736287,2245674:0,0,0
k1,193:4736287,2245674:65781
)
]
[1,193:4736287,49328948:30785865,44592661,16514
[1,193:4736287,49328948:30785865,47017493,16514
[1,193:4736287,3097887:30785865,786432,0
(1,193:4736287,3097887:30785865,0,0
h1,193:4736287,3097887:30785865,0,0
)
]
[1,193:4736287,47362868:30785865,42626581,0
(1,181:4736287,5522719:30785865,553648,161218
k1,180:8497111,5522719:272998
k1,180:10759781,5522719:272997
k1,180:12112550,5522719:272998
k1,180:13754725,5522719:272997
k1,180:15107494,5522719:272998
k1,180:18011893,5522719:272997
k1,180:19957855,5522719:277153
k1,180:22905508,5522719:272998
k1,180:23799000,5522719:272997
k1,180:25141546,5522719:272998
k1,180:27001787,5522719:277153
k1,180:28515774,5522719:272997
k1,180:31863670,5522719:391698
k1,180:35522152,5522719:0
)
(1,181:4736287,7095583:30785865,553648,160431
k1,180:6133035,7095583:327200
k1,180:8386207,7095583:327200
k1,180:10232413,7095583:344907
k1,180:11436485,7095583:327200
k1,180:12790765,7095583:327200
k1,180:14487143,7095583:327200
k1,180:15499326,7095583:327201
k1,180:19595895,7095583:327200
k1,180:20736266,7095583:327200
k1,180:24939789,7095583:327200
k1,180:28017143,7095583:327201
k1,180:31707126,7095583:327200
k1,180:33275316,7095583:327200
k1,180:35522152,7095583:0
)
(1,181:4736287,8668447:30785865,545784,160431
g1,180:7345669,8668447
g1,180:8243775,8668447
g1,180:9976285,8668447
k1,181:35522152,8668447:23919526
g1,181:35522152,8668447
)
(1,182:4736287,11505433:30785865,1214769,520622
r1,193:4736287,11505433:0,1735391,520622
(1,182:4736287,11505433:2207515,1214769,520622
g1,182:6943802,11505433
r1,193:6943802,11505433:0,1735391,520622
g1,182:6943802,11505433
)
r1,193:10000008,11505433:0,1735391,520622
k1,182:35522152,11505433:25522144
g1,182:35522152,11505433
)
(1,187:4736287,13586725:30785865,589824,197393
h1,184:4736287,13586725:1179648,0,0
k1,184:9462412,13586725:348058
k1,184:11943274,13586725:348058
k1,184:12933062,13586725:348059
k1,184:14094291,13586725:348058
k1,184:16819847,13586725:370978
k1,184:18237453,13586725:348058
k1,184:19954690,13586725:348059
k1,184:20923243,13586725:348058
k1,184:23911353,13586725:348058
k1,184:24901140,13586725:348058
k1,184:26361999,13586725:348058
k1,184:29790512,13586725:348059
k1,184:34271270,13586725:348058
k1,184:35136800,13586725:348058
k1,184:35522152,13586725:0
)
(1,187:4736287,15159589:30785865,589824,197393
k1,184:8529696,15159589:237950
k1,185:11158512,15159589:233344
k1,185:12080769,15159589:233343
k1,185:14239299,15159589:233344
k1,185:14857995,15159589:233344
k1,185:17338174,15159589:233343
k1,185:19838802,15159589:233344
k1,185:21574119,15159589:237950
k1,185:23993744,15159589:233344
k1,185:24912069,15159589:233343
k1,185:25530765,15159589:233344
k1,185:28010944,15159589:233343
k1,185:30511572,15159589:233344
k1,185:32204421,15159589:237950
k1,185:32886818,15159589:233344
k1,185:35522152,15159589:0
)
(1,187:4736287,16732453:30785865,589824,197393
k1,185:5912113,16732453:230535
k1,185:6827630,16732453:230535
k1,185:8127713,16732453:230535
k1,185:10569695,16732453:230535
k1,185:12302765,16732453:235703
k1,185:15288622,16732453:333222
k1,185:16845081,16732453:230535
k1,185:20392000,16732453:230535
k1,185:22548507,16732453:230535
k1,185:23296514,16732453:230535
k1,185:25922521,16732453:230535
k1,185:26841970,16732453:230535
k1,185:27457857,16732453:230535
k1,185:31029942,16732453:230535
k1,185:33275316,16732453:230535
k1,185:35522152,16732453:0
)
(1,187:4736287,18305317:30785865,589824,197393
k1,185:7367095,18305317:383972
k1,185:10104072,18305317:383972
k1,185:11005517,18305317:383973
k1,185:13743280,18305317:383972
k1,185:15667872,18305317:383972
k1,185:17036457,18305317:383972
k1,185:19730967,18305317:383973
k1,185:21633539,18305317:383972
k1,185:23546777,18305317:415871
k1,185:26284540,18305317:383972
k1,185:28809180,18305317:383972
k1,185:30883194,18305317:383972
k1,185:31908896,18305317:383973
k1,185:33448137,18305317:383972
k1,185:34452604,18305317:383972
k1,185:35522152,18305317:0
)
(1,187:4736287,19878181:30785865,553648,161218
k1,185:6744839,19878181:292557
k1,185:9753731,19878181:292556
k1,185:11587695,19878181:292557
k1,185:13121242,19878181:292557
k1,185:15326932,19878181:450374
k1,185:18966152,19878181:301602
k1,185:19900438,19878181:292557
k1,185:21947524,19878181:292556
k1,185:22925063,19878181:292557
k1,185:24994170,19878181:292557
k1,185:27041256,19878181:292556
k1,185:29537396,19878181:292557
k1,185:31998932,19878181:292556
k1,185:35136800,19878181:292557
k1,185:35522152,19878181:0
)
(1,187:4736287,21451045:30785865,553648,161218
k1,185:8906830,21451045:311521
k1,185:14288478,21451045:311521
k1,185:17787824,21451045:325306
k1,185:20259674,21451045:311521
k1,185:21491320,21451045:311521
k1,185:22872389,21451045:311521
k1,185:25836545,21451045:311521
k1,185:27788192,21451045:325306
k1,185:29169261,21451045:311521
k1,185:31877040,21451045:311521
k1,185:35522152,21451045:0
)
(1,187:4736287,23023909:30785865,589824,197393
k1,185:7283025,23023909:278668
k1,185:9016591,23023909:278667
k1,185:10964068,23023909:278668
k1,185:12783356,23023909:278668
k1,185:15202691,23023909:278667
k1,185:16999959,23023909:278668
k1,185:18781567,23023909:284241
k1,185:21414025,23023909:278667
k1,185:22848748,23023909:278668
k1,185:24817458,23023909:278668
k1,186:26657979,23023909:278667
k1,186:27321999,23023909:278668
k1,186:29847503,23023909:278668
k1,186:32308519,23023909:278667
k1,186:33656735,23023909:278668
k1,186:35522152,23023909:0
)
(1,187:4736287,24596773:30785865,589824,197393
k1,186:7077710,24596773:202328
k1,186:8788214,24596773:213137
k1,186:13093739,24596773:323820
k1,186:14621991,24596773:202328
k1,186:17156875,24596773:202327
k1,186:19285175,24596773:202328
k1,186:22186538,24596773:202328
k1,186:24147327,24596773:202327
k1,186:25783321,24596773:202328
k1,186:28638284,24596773:202328
k1,186:30599073,24596773:202327
k1,186:32955238,24596773:213138
k1,186:35522152,24596773:0
)
(1,187:4736287,26169637:30785865,589824,161218
k1,186:6587880,26169637:268505
k1,186:9103220,26169637:268504
k1,186:11618561,26169637:268505
k1,186:14240071,26169637:268505
k1,186:15026047,26169637:268504
k1,186:16457685,26169637:268505
k1,186:18266810,26169637:268505
k1,186:20675982,26169637:268504
k1,186:22463087,26169637:268505
k1,186:23373321,26169637:268505
k1,186:25117958,26169637:268504
k1,186:27122518,26169637:378219
k1,186:28271827,26169637:268505
k1,186:29609880,26169637:268505
k1,186:32210941,26169637:268504
k1,186:34405418,26169637:268505
k1,186:35522152,26169637:0
)
(1,187:4736287,27742501:30785865,545784,161218
k1,186:6814736,27742501:281452
k1,186:9791292,27742501:281453
k1,186:10458096,27742501:281452
k1,186:11766628,27742501:281452
k1,186:14294917,27742501:281453
k1,186:16422103,27742501:287721
k1,186:17580427,27742501:281452
k1,186:21050075,27742501:281453
k1,186:23517808,27742501:281452
k1,186:24184612,27742501:281452
k1,186:25878497,27742501:281453
k1,186:26801678,27742501:281452
k1,186:29029549,27742501:281452
k1,186:30787135,27742501:281453
k1,186:33763690,27742501:281452
k1,186:35522152,27742501:0
)
(1,187:4736287,29315365:30785865,545784,161218
g1,186:6921782,29315365
g1,186:7867073,29315365
g1,186:8508802,29315365
g1,186:12037523,29315365
g1,186:14946535,29315365
k1,187:35522152,29315365:18949276
g1,187:35522152,29315365
)
(1,189:4736287,30888229:30785865,553648,161218
h1,188:4736287,30888229:1179648,0,0
k1,188:7014611,30888229:221804
k1,188:9162386,30888229:221803
k1,188:10069172,30888229:221804
k1,188:11403777,30888229:221804
k1,188:15138572,30888229:221803
k1,188:17895670,30888229:228719
k1,188:18994346,30888229:221804
k1,188:22745656,30888229:221803
k1,188:24037008,30888229:221804
k1,188:27254332,30888229:221804
k1,188:29790605,30888229:221803
k1,188:32882886,30888229:221804
k1,188:35522152,30888229:0
)
(1,189:4736287,32461093:30785865,589824,197393
k1,188:6186549,32461093:381501
k1,188:7898694,32461093:381502
k1,188:10782622,32461093:381501
k1,188:14809235,32461093:381501
k1,188:17205576,32461093:381502
k1,188:21185004,32461093:381501
k1,188:23085105,32461093:381501
k1,188:25049695,32461093:381502
k1,188:27613545,32461093:381501
k1,188:29064594,32461093:381501
k1,188:31760566,32461093:381502
k1,188:34281162,32461093:381501
k1,188:35522152,32461093:0
)
(1,189:4736287,34033957:30785865,553648,161218
k1,188:7435257,34033957:298779
k1,188:11075585,34033957:298778
k1,188:14373029,34033957:298779
k1,188:16212428,34033957:298779
k1,188:19227542,34033957:298778
k1,188:20297024,34033957:298779
k1,188:21836793,34033957:298779
k1,188:22906274,34033957:298778
k1,188:23890035,34033957:298779
k1,188:25258361,34033957:298778
k1,188:27054507,34033957:298779
k1,188:27973781,34033957:298779
k1,188:29342107,34033957:298778
k1,188:31887722,34033957:298779
k1,188:33768409,34033957:469041
k1,188:35522152,34033957:0
)
(1,189:4736287,35606821:30785865,553648,160431
k1,188:5879819,35606821:266660
k1,188:7861687,35606821:266660
k1,188:8941517,35606821:266659
k1,188:11885978,35606821:266660
k1,188:14852459,35606821:266660
k1,188:18295729,35606821:269230
k1,188:19631937,35606821:266660
k1,188:22213067,35606821:266660
k1,188:22997199,35606821:266660
k1,188:26433967,35606821:266660
k1,188:27385608,35606821:266659
k1,188:31297380,35606821:266660
k1,188:32933218,35606821:266660
k1,188:35522152,35606821:0
)
(1,189:4736287,37179685:30785865,589824,197393
k1,188:6587237,37179685:353583
k1,188:7306732,37179685:334143
k1,188:9356869,37179685:334142
k1,188:11744385,37179685:334142
k1,188:13148075,37179685:334142
k1,188:18638065,37179685:334142
k1,188:20684270,37179685:334142
k1,188:22087961,37179685:334143
k1,188:23534904,37179685:334142
k1,188:25216991,37179685:334142
k1,188:25936485,37179685:334142
k1,188:29475678,37179685:575131
k1,188:32342699,37179685:353584
k1,188:33553713,37179685:334142
k1,188:35522152,37179685:0
)
(1,189:4736287,38752549:30785865,589824,197393
k1,188:6707936,38752549:256441
k1,188:10609489,38752549:256441
k1,188:11786056,38752549:256442
k1,188:12427849,38752549:256441
k1,188:14400285,38752549:256441
k1,188:18036811,38752549:256441
k1,188:19362800,38752549:256441
k1,188:21031674,38752549:256442
k1,188:21929844,38752549:256441
k1,188:24132704,38752549:256441
k1,188:25865278,38752549:256441
k1,188:27983220,38752549:256457
k1,188:30854549,38752549:256442
k1,188:31496342,38752549:256441
k1,188:33468778,38752549:256441
k1,188:35522152,38752549:0
)
(1,189:4736287,40325413:30785865,553648,161218
k1,188:6240320,40325413:263043
k1,188:8728180,40325413:263044
k1,188:9376575,40325413:263043
k1,188:11355613,40325413:263043
k1,188:13180511,40325413:263044
k1,188:16096189,40325413:263043
k1,188:16744584,40325413:263043
k1,188:18034708,40325413:263044
k1,188:20792801,40325413:361835
k1,188:22660165,40325413:263043
k1,188:24335640,40325413:263043
k1,188:26228171,40325413:263044
k1,188:27560762,40325413:263043
k1,188:30156362,40325413:263043
k1,188:32345378,40325413:263044
k1,188:33725155,40325413:263043
k1,188:35522152,40325413:0
)
(1,189:4736287,41898277:30785865,545784,161218
k1,188:7736788,41898277:305398
k1,188:8427537,41898277:305397
k1,188:10359276,41898277:305398
k1,188:12516394,41898277:317653
k1,188:13698664,41898277:305398
k1,188:17192256,41898277:305397
k1,188:19517211,41898277:305398
k1,188:20207961,41898277:305398
k1,188:23785702,41898277:305397
k1,188:26743735,41898277:305398
k1,188:28461565,41898277:305398
k1,188:29451945,41898277:305398
k1,188:31233475,41898277:305397
k1,188:34880423,41898277:305398
k1,188:35522152,41898277:0
)
(1,189:4736287,43471141:30785865,561512,161218
k1,188:6044166,43471141:238331
k1,188:8615054,43471141:238331
k1,188:11090757,43471141:335821
k1,188:13082830,43471141:238330
k1,188:16209726,43471141:238331
k1,188:17517605,43471141:238331
k1,188:19681908,43471141:238331
k1,188:22534016,43471141:241940
k1,188:23841895,43471141:238331
k1,188:26625907,43471141:238331
k1,188:27484733,43471141:238331
k1,188:31368176,43471141:238331
k1,188:34837170,43471141:238331
k1,188:35522152,43471141:0
)
(1,189:4736287,45044005:30785865,545784,161218
g1,188:6062212,45044005
g1,188:9634973,45044005
g1,188:11817322,45044005
g1,188:13314689,45044005
g1,188:14640614,45044005
g1,188:17229548,45044005
g1,188:19411897,45044005
g1,188:20695354,45044005
g1,188:22707047,45044005
g1,188:24204414,45044005
g1,188:27799981,45044005
k1,189:35522152,45044005:3632724
g1,189:35522152,45044005
)
(1,193:4736287,46616869:30785865,553648,161218
h1,191:4736287,46616869:1179648,0,0
k1,191:8095697,46616869:319064
k1,191:8800114,46616869:319065
k1,191:11780464,46616869:319064
k1,191:13169077,46616869:319065
k1,191:18267289,46616869:319064
k1,191:19206848,46616869:319064
k1,191:20595461,46616869:319065
k1,191:24230909,46616869:319064
k1,191:25790963,46616869:319064
k1,191:28442585,46616869:319065
k1,191:30991184,46616869:319064
k1,191:33363623,46616869:319065
k1,191:34068039,46616869:319064
k1,193:35522152,46616869:0
)
]
(1,193:4736287,49328948:30785865,522977,16514
(1,193:4736287,49328948:30785865,522977,16514
k1,193:19936543,49328948:15200256
k1,193:35522151,49328948:15200256
)
)
]
]
]
!13262
}9
!10
{10
[1,204:4736287,49328948:30785865,44592661,16514
(1,204:4736287,4736287:0,0,0
[1,204:1,4736287:0,0,0
(1,204:1,1:0,0,0
(1,204:1,4736287:0,0,0
k1,204:1,4736287:4736286
)
g1,204:1,1
)
]
)
[1,204:4736287,4736287:0,0,0
(1,204:4736287,2245674:0,0,0
k1,204:4736287,2245674:65781
)
]
[1,204:4736287,49328948:30785865,44592661,16514
[1,204:4736287,49328948:30785865,47017493,16514
[1,204:4736287,3097887:30785865,786432,0
(1,204:4736287,3097887:30785865,0,0
h1,204:4736287,3097887:30785865,0,0
)
]
[1,204:4736287,47362868:30785865,42626581,0
(1,193:4736287,5522719:30785865,553648,161218
k1,191:6489958,5522719:298772
k1,191:8585321,5522719:469022
k1,191:12053790,5522719:309372
k1,191:15676810,5522719:298772
k1,191:17472949,5522719:298772
k1,191:18841270,5522719:298773
k1,191:21707743,5522719:298772
k1,191:24188864,5522719:298772
k1,191:25108132,5522719:298773
k1,191:27653740,5522719:298772
k1,191:30106138,5522719:309371
k1,191:31966765,5522719:298773
k1,191:34495072,5522719:298772
k1,191:35522152,5522719:0
)
(1,193:4736287,7095583:30785865,553648,160431
k1,191:6670363,7095583:244034
k1,191:9186400,7095583:244035
k1,191:10072163,7095583:244034
k1,191:12202847,7095583:244034
k1,191:13067376,7095583:244034
k1,191:15151662,7095583:244035
k1,191:20391222,7095583:246503
k1,191:22115321,7095583:244034
k1,191:23048269,7095583:244034
k1,191:25003580,7095583:244035
k1,191:25868109,7095583:244034
k1,191:29369654,7095583:246503
k1,191:32955238,7095583:244034
k1,191:35522152,7095583:0
)
(1,193:4736287,8668447:30785865,545784,160431
k1,191:9031749,8668447:209161
k1,191:10790973,8668447:218604
k1,191:14341684,8668447:209161
k1,191:16977780,8668447:218604
k1,191:18427931,8668447:209161
k1,191:21387245,8668447:209161
k1,191:24959189,8668447:209161
k1,191:25810079,8668447:209161
k1,191:27088788,8668447:209161
k1,191:30104725,8668447:209161
k1,191:31512408,8668447:209161
k1,191:33768409,8668447:326097
k1,193:35522152,8668447:0
)
(1,193:4736287,10241311:30785865,553648,161218
k1,191:6566586,10241311:247211
k1,191:7688378,10241311:244920
k1,191:8746468,10241311:244919
k1,191:10274845,10241311:244920
k1,191:11932197,10241311:244920
k1,191:14337445,10241311:244919
k1,191:15224094,10241311:244920
k1,191:16538561,10241311:244919
k1,191:20099865,10241311:244920
k1,191:22270757,10241311:244920
k1,191:23542756,10241311:244919
k1,191:26231120,10241311:244920
k1,191:28144849,10241311:244920
k1,191:29630758,10241311:244919
k1,191:31544487,10241311:244920
k1,191:33565170,10241311:244919
k1,191:34495072,10241311:244920
k1,191:35522152,10241311:0
)
(1,193:4736287,11814175:30785865,553648,161218
k1,191:7688741,11814175:342286
k1,191:9571647,11814175:342286
k1,191:11672394,11814175:342285
k1,191:12656409,11814175:342286
k1,191:14068243,11814175:342286
k1,191:16743086,11814175:342286
k1,191:19482530,11814175:599562
k1,192:21578559,11814175:342286
k1,192:23636053,11814175:342286
k1,192:26914090,11814175:342286
k1,192:29053372,11814175:342285
k1,192:30683834,11814175:342286
k1,192:32844351,11814175:342286
k1,192:35522152,11814175:0
)
(1,193:4736287,13387039:30785865,545784,161218
k1,192:7799158,13387039:363050
k1,192:11362915,13387039:389717
k1,192:12367694,13387039:363050
k1,192:13800292,13387039:363050
k1,192:17684197,13387039:363049
k1,192:19865478,13387039:363050
k1,192:21105399,13387039:363049
k1,192:24548903,13387039:363050
k1,192:25981501,13387039:363050
k1,192:28677107,13387039:363049
k1,192:30966129,13387039:363050
k1,192:32014160,13387039:363049
k1,192:34452604,13387039:363050
k1,192:35522152,13387039:0
)
(1,193:4736287,14959903:30785865,553648,161218
g1,192:8933475,14959903
g1,192:9810347,14959903
g1,192:11179525,14959903
g1,192:12676892,14959903
g1,192:15372781,14959903
g1,192:17648715,14959903
g1,192:18546821,14959903
g1,192:19872746,14959903
g1,192:23445507,14959903
k1,193:35522152,14959903:9936763
g1,193:35522152,14959903
)
(1,195:4736287,18098551:30785865,1366615,585700
r1,204:4736287,18098551:0,1952315,585700
(1,195:4736287,18098551:1625293,1366615,585700
g1,195:6361580,18098551
r1,204:6361580,18098551:0,1952315,585700
g1,195:6361580,18098551
)
g1,195:11175592,18098551
r1,204:15240921,18098551:0,1952315,585700
k1,195:35522153,18098551:20281232
g1,195:35522153,18098551
)
(1,198:4736287,20451005:30785865,589824,197393
h1,197:4736287,20451005:1179648,0,0
k1,197:7472027,20451005:229381
k1,197:12087340,20451005:229381
k1,197:15038562,20451005:229381
k1,197:15785415,20451005:229381
k1,197:16400148,20451005:229381
k1,197:24460819,20451005:229381
k1,197:26743547,20451005:229354
k1,197:29390855,20451005:332838
k1,197:31121535,20451005:229381
k1,197:33896597,20451005:229381
k1,198:35522152,20451005:0
)
(1,198:4736287,22023869:30785865,553648,161218
k1,197:6677283,22023869:182534
k1,197:10350002,22023869:182534
k1,197:11174265,22023869:182534
k1,197:16426926,22023869:182534
k1,197:19801588,22023869:182534
k1,197:22700458,22023869:182534
k1,197:23268345,22023869:182535
k1,197:26767263,22023869:182534
k1,197:28875769,22023869:182534
k1,197:30299293,22023869:182534
k1,197:30867179,22023869:182534
k1,197:33382270,22023869:182534
k1,197:35522152,22023869:0
)
(1,198:4736287,23596733:30785865,553648,161218
k1,197:6993836,23596733:204175
k1,197:8439001,23596733:204175
k1,197:10205030,23596733:204175
k1,197:13061840,23596733:204175
k1,197:13651367,23596733:204175
k1,197:16102378,23596733:204175
k1,197:18266279,23596733:324436
k1,197:20224197,23596733:204175
k1,197:21497920,23596733:204175
k1,197:24034652,23596733:204175
k1,197:26164799,23596733:204175
k1,197:28127436,23596733:204175
k1,197:29765277,23596733:204175
k1,197:31552540,23596733:204175
k1,197:33960298,23596733:204175
k1,197:35522152,23596733:0
)
(1,198:4736287,25169597:30785865,545784,161218
k1,197:7263521,25169597:280398
k1,197:10720031,25169597:286402
k1,197:11513969,25169597:280398
k1,197:12311838,25169597:280397
k1,197:15424178,25169597:280398
k1,197:19212849,25169597:280398
k1,197:20178228,25169597:280397
k1,197:22833651,25169597:280398
k1,197:24312570,25169597:280397
k1,197:26761948,25169597:280398
k1,197:28796875,25169597:280397
k1,197:30617893,25169597:280398
k1,197:31967838,25169597:280397
k1,197:33275316,25169597:280398
k1,197:35522152,25169597:0
)
(1,198:4736287,26742461:30785865,553648,161218
k1,197:6154989,26742461:220966
k1,197:7788387,26742461:220966
k1,197:9956559,26742461:220966
k1,197:13129004,26742461:220966
k1,197:14419518,26742461:220966
k1,197:18499506,26742461:220966
k1,197:21377039,26742461:220966
k1,197:22282987,26742461:220966
k1,197:24091759,26742461:220966
k1,197:24698077,26742461:220966
k1,197:27992172,26742461:330033
k1,197:29281899,26742461:220966
k1,197:30833508,26742461:220966
k1,197:32127954,26742461:220966
k1,197:32734272,26742461:220966
k1,197:34281162,26742461:220966
k1,197:35522152,26742461:0
)
(1,198:4736287,28315325:30785865,553648,161218
g1,197:5378016,28315325
g1,197:8782480,28315325
g1,197:11139417,28315325
g1,197:12208965,28315325
g1,197:15978334,28315325
g1,197:17304259,28315325
g1,197:20556156,28315325
k1,198:35522152,28315325:11449072
g1,198:35522152,28315325
)
(1,199:4736287,29888189:30785865,0,0
h1,199:4736287,29888189:1179648,0,0
k1,199:35522151,29888189:29606216
g1,199:35522151,29888189
)
(1,201:4736287,32762597:30785865,1100884,471814
g1,201:8097323,32762597
(1,201:8097323,32762597:24063792,1100884,471814
g1,201:8097323,32762597
(1,201:8097323,32762597:0,1100884,471814
[1,201:8097323,32762597:0,1100884,471814
(1,70:8097323,32762597:0,1100884,471814
r1,204:8097323,32762597:0,1572698,471814
)
]
)
(1,201:8097323,32762597:24063792,682974,152916
$1,201:8097323,32762597
(1,201:8097323,32762597:24063792,682974,152916
x1,201:8667344,32762597
(1,201:8667344,32880561:423588,346600,0
x1,201:9058164,32880561
)
g1,201:9309382,32762597
x1,201:9908302,32762597
g1,201:10126752,32762597
x1,201:10616537,32762597
x1,201:12775699,32762597
x1,201:13172551,32762597
(1,201:13172551,32880561:222426,346600,0
x1,201:13362209,32880561
)
g1,201:13569737,32762597
x1,201:14168657,32762597
g1,201:14343417,32762597
x1,201:14778135,32762597
x1,201:15318075,32762597
x1,201:16435998,32762597
(1,201:16435998,32880561:233930,322479,0
x1,201:16637160,32880561
)
g1,201:16844688,32762597
x1,201:17443608,32762597
g1,201:17618368,32762597
x1,201:18017788,32762597
(1,201:18060568,32437886:977736,358263,0
x1,201:18517578,32437886
x1,201:18990062,32437886
)
x1,201:21192459,32762597
x1,201:21589311,32762597
(1,201:21589311,32880561:222426,346600,0
x1,201:21778969,32880561
)
g1,201:21986497,32762597
x1,201:22598168,32762597
g1,201:22772928,32762597
x1,201:23269269,32762597
x1,201:24387192,32762597
(1,201:24387192,32880561:233930,322479,0
x1,201:24588354,32880561
)
g1,201:24795882,32762597
x1,201:25394802,32762597
g1,201:25569562,32762597
x1,201:25928413,32762597
(1,201:25928413,32880561:233930,322479,0
x1,201:26129575,32880561
)
g1,201:26337103,32762597
x1,201:26936023,32762597
g1,201:27110783,32762597
x1,201:27491252,32762597
(1,201:27491252,32880561:222426,346600,0
x1,201:27680910,32880561
)
g1,201:27888438,32762597
x1,201:28487358,32762597
g1,201:28662118,32762597
(1,201:28662118,32762597:1237782,539580,117964
(1,201:28662118,32762597:1237782,539580,117964
$1,201:28662118,32762597
x1,201:29407040,32762597
(1,201:29407040,32880561:492860,364089,0
x1,201:29867132,32880561
)
$1,201:29899900,32762597
)
)
x1,201:30400516,32762597
g1,201:30603493,32762597
x1,201:31202413,32762597
g1,201:31377173,32762597
x1,201:31737527,32762597
(1,201:31737527,32880561:423588,346600,0
x1,201:32128347,32880561
)
)
$1,201:32161115,32762597
)
)
g1,201:32161115,32762597
(1,201:32161115,32762597:0,1100884,471814
(1,201:32161115,32762597:0,0,0
$1,201:32161115,32762597
h1,201:32161115,32762597:0,0,0
$1,201:32161115,32762597
)
g1,201:32161115,32762597
)
g1,201:35522151,32762597
(1,201:35522151,32762597:1,1100884,471814
(1,201:35522152,32762597:0,1100884,471814
k1,201:34537539,32762597:-984613
(1,201:34537539,32762597:984613,1100884,471814
(1,201:34537539,32762597:0,1100884,471814
[1,201:34537539,32762597:0,1100884,471814
(1,70:34537539,32762597:0,1100884,471814
r1,204:34537539,32762597:0,1572698,471814
)
]
)
(1,201:34537539,32762597:0,0,0
(1,201:34537539,30993125:0,0,0
)
)
(1,201:34537539,32762597:984613,589824,197393
)
)
)
)
g1,201:35522152,32762597
)
(1,204:4736287,35637005:30785865,553648,161218
k1,203:6936418,35637005:232478
$1,203:6936418,35637005
x1,203:7506439,35637005
(1,203:7506439,35754969:423588,346600,0
x1,203:7897259,35754969
)
$1,203:7930027,35637005
k1,203:8162505,35637005:232478
k1,203:11761700,35637005:232479
k1,203:13063726,35637005:232478
k1,203:16120281,35637005:232478
k1,203:16973254,35637005:232478
k1,203:20024196,35637005:329887
k1,203:20642026,35637005:232478
k1,203:23398951,35637005:232478
k1,203:26263617,35637005:232478
k1,203:29833714,35637005:232479
k1,203:32761295,35637005:232478
k1,203:33379125,35637005:232478
k1,204:35522152,35637005:0
)
(1,204:4736287,37209869:30785865,545784,161218
k1,203:6548941,37209869:357755
$1,203:6548941,37209869
x1,203:6811636,37209869
$1,203:6811636,37209869
k1,203:7169391,37209869:357755
k1,203:9178653,37209869:357755
k1,203:9921760,37209869:357755
k1,203:13029668,37209869:357755
k1,203:14029152,37209869:357755
k1,203:14772259,37209869:357755
k1,203:16884544,37209869:357755
k1,203:18654731,37209869:357755
$1,203:18654731,37209869
x1,203:18932801,37209869
$1,203:18932801,37209869
k1,203:19792680,37209869:645969
$1,203:19792680,37209869
x1,203:21946835,37209869
x1,203:22343687,37209869
(1,203:22343687,37327833:222426,346600,0
x1,203:22533345,37327833
)
$1,203:22566113,37209869
k1,203:22923868,37209869:357755
k1,203:23799095,37209869:357755
k1,203:24542202,37209869:357755
k1,203:27424404,37209869:357755
k1,203:30414347,37209869:357755
k1,203:34109720,37209869:357755
k1,203:35522152,37209869:0
)
(1,204:4736287,38782733:30785865,589824,197393
k1,203:5452829,38782733:331190
k1,203:9125569,38782733:331190
$1,203:9125569,38782733
x1,203:9388264,38782733
$1,203:9388264,38782733
k1,203:9719455,38782733:331191
k1,203:12557790,38782733:331190
k1,203:13573962,38782733:331190
k1,203:15830338,38782733:331190
k1,203:17231077,38782733:331191
k1,203:20878651,38782733:331190
k1,203:23135813,38782733:331190
$1,203:23435444,38782733
x1,203:25589599,38782733
x1,203:25986451,38782733
(1,203:25986451,38900697:222426,346600,0
x1,203:26176109,38900697
)
k1,203:26554819,38782733:345942
x1,203:27153739,38782733
k1,203:27499681,38782733:345942
x1,203:27884701,38782733
$1,203:27884701,38782733
k1,203:28515522,38782733:331190
k1,203:29531695,38782733:331191
k1,203:30932433,38782733:331190
k1,203:33596180,38782733:331190
k1,203:35522152,38782733:0
)
(1,204:4736287,40355597:30785865,589824,197393
$1,203:5035918,40355597
x1,203:7190073,40355597
x1,203:7586925,40355597
(1,203:7586925,40473561:222426,346600,0
x1,203:7776583,40473561
)
k1,203:8116203,40355597:306852
x1,203:8715123,40355597
k1,203:9021974,40355597:306851
x1,203:9406994,40355597
$1,203:9406994,40355597
k1,203:10417994,40355597:497460
k1,203:12052170,40355597:308252
k1,203:15526596,40355597:308251
k1,203:16455343,40355597:308252
k1,203:20079979,40355597:308252
k1,203:21629220,40355597:308251
k1,203:24270029,40355597:308252
k1,203:26807815,40355597:308251
k1,203:28232801,40355597:308252
k1,203:30102121,40355597:308252
k1,203:33502623,40355597:308251
k1,203:34452604,40355597:308252
k1,203:35522152,40355597:0
)
(1,204:4736287,41928461:30785865,553648,161218
k1,203:7303151,41928461:252394
k1,203:8842183,41928461:340509
$1,203:8842183,41928461
x1,203:9338524,41928461
x1,203:10456447,41928461
(1,203:10456447,42046425:233930,322479,0
x1,203:10657609,42046425
)
$1,203:10690377,41928461
k1,203:10942771,41928461:252394
k1,203:13723544,41928461:252394
k1,203:15045487,41928461:252395
k1,203:19644491,41928461:252394
k1,203:22035980,41928461:252394
k1,203:23529364,41928461:252394
k1,203:25497754,41928461:252395
k1,203:26905417,41928461:252394
k1,203:27606864,41928461:252394
k1,203:28244610,41928461:252394
k1,203:31838555,41928461:252395
k1,203:32608421,41928461:252394
k1,203:35522152,41928461:0
)
(1,204:4736287,43501325:30785865,553648,161218
k1,203:6578459,43501325:280318
k1,203:7244129,43501325:280318
k1,203:8936879,43501325:280318
k1,203:12212717,43501325:280318
k1,203:12878387,43501325:280318
k1,203:15405542,43501325:280319
k1,203:17103491,43501325:286303
k1,203:18624799,43501325:280318
k1,203:20274295,43501325:280318
k1,203:24071971,43501325:413659
k1,203:25678214,43501325:280319
k1,203:27092567,43501325:280318
k1,203:30005073,43501325:280318
k1,203:30927120,43501325:280318
k1,203:32452360,43501325:280318
k1,203:35004680,43501325:280318
k1,203:35522152,43501325:0
)
(1,204:4736287,45074189:30785865,545784,152916
k1,203:5859118,45074189:309660
k1,203:9784793,45074189:309661
k1,203:11677541,45074189:309660
k1,203:14703537,45074189:309660
$1,203:14703537,45074189
x1,203:16857692,45074189
x1,203:17254544,45074189
(1,203:17254544,45192153:222426,346600,0
x1,203:17444202,45192153
)
$1,203:17476970,45074189
k1,203:17786630,45074189:309660
k1,203:19337281,45074189:309661
$1,203:19337281,45074189
x1,203:19833622,45074189
x1,203:20951545,45074189
(1,203:20951545,45192153:233930,322479,0
x1,203:21152707,45192153
)
$1,203:21185475,45074189
k1,203:21901071,45074189:501686
k1,203:24131936,45074189:322981
$1,203:24131936,45074189
x1,203:26286091,45074189
x1,203:26682943,45074189
(1,203:26682943,45192153:222426,346600,0
x1,203:26872601,45192153
)
k1,203:27116450,45074189:211081
x1,203:27728121,45074189
k1,203:27939201,45074189:211080
x1,203:28435542,45074189
x1,203:29553465,45074189
(1,203:29553465,45192153:233930,322479,0
x1,203:29754627,45192153
)
k1,203:30096647,45074189:309252
x1,203:30695567,45074189
k1,203:31004819,45074189:309252
x1,203:31389839,45074189
$1,203:31389839,45074189
k1,203:31699500,45074189:309661
k1,203:34109720,45074189:309660
k1,203:35522152,45074189:0
)
(1,204:4736287,46647053:30785865,553648,161218
k1,203:5444888,46647053:323249
k1,203:9109687,46647053:323249
$1,203:9109687,46647053
x1,203:9372382,46647053
$1,203:9372382,46647053
k1,203:9695631,46647053:323249
k1,203:12526025,46647053:323249
k1,203:13534256,46647053:323249
k1,203:14927053,46647053:323249
k1,203:18566686,46647053:323249
k1,203:20815907,46647053:323249
k1,203:22380146,46647053:323249
k1,203:23220867,46647053:323249
k1,203:26457847,46647053:323249
k1,203:28342950,46647053:323249
k1,203:29051551,46647053:323249
k1,203:32027435,46647053:323249
k1,203:34196228,46647053:542452
k1,203:35522152,46647053:0
)
]
(1,204:4736287,49328948:30785865,522977,16514
(1,204:4736287,49328948:30785865,522977,16514
k1,204:19936543,49328948:15200256
k1,204:35522151,49328948:15200256
)
)
]
]
]
!16628
}10
!11
{11
[1,218:4736287,49328948:30785865,44592661,16514
(1,218:4736287,4736287:0,0,0
[1,218:1,4736287:0,0,0
(1,218:1,1:0,0,0
(1,218:1,4736287:0,0,0
k1,218:1,4736287:4736286
)
g1,218:1,1
)
]
)
[1,218:4736287,4736287:0,0,0
(1,218:4736287,2245674:0,0,0
k1,218:4736287,2245674:65781
)
]
[1,218:4736287,49328948:30785865,44592661,16514
[1,218:4736287,49328948:30785865,47017493,16514
[1,218:4736287,3097887:30785865,786432,0
(1,218:4736287,3097887:30785865,0,0
h1,218:4736287,3097887:30785865,0,0
)
]
[1,218:4736287,47362868:30785865,42626581,0
(1,204:4736287,5522719:30785865,643653,161218
k1,203:8360148,5522719:287030
k1,203:9267673,5522719:287030
k1,203:12061848,5522719:287030
$1,203:12061848,5522719
x1,203:12461268,5522719
(1,203:12504048,5237329:977736,358263,0
x1,203:12961058,5237329
x1,203:13433542,5237329
)
$1,203:13481784,5522719
k1,203:13768814,5522719:287030
k1,203:16412781,5522719:287030
k1,203:17769359,5522719:287030
k1,203:20560388,5522719:287029
k1,203:24034041,5522719:287030
k1,203:24962800,5522719:287030
k1,203:26880104,5522719:287030
k1,203:27787629,5522719:287030
k1,203:30824812,5522719:287030
k1,203:34474625,5522719:287030
k1,204:35522152,5522719:0
)
(1,204:4736287,7095583:30785865,553648,161218
k1,203:6892699,7095583:231226
k1,203:10769037,7095583:231226
k1,203:13973763,7095583:231226
k1,203:15831330,7095583:231226
k1,203:17521387,7095583:231226
k1,203:20730045,7095583:231226
k1,203:23023297,7095583:231227
k1,203:25012985,7095583:231226
k1,203:26613389,7095583:231226
k1,203:27657786,7095583:231226
k1,203:29001813,7095583:231226
k1,203:29874768,7095583:231226
k1,203:31175542,7095583:231226
k1,203:35522152,7095583:0
)
(1,204:4736287,8668447:30785865,545784,161218
g1,203:7345669,8668447
g1,203:10084026,8668447
g1,203:11025385,8668447
g1,203:12351310,8668447
g1,203:16586247,8668447
k1,204:35522151,8668447:17006000
g1,204:35522151,8668447
)
(1,206:4736287,10241311:30785865,553648,161218
h1,205:4736287,10241311:1179648,0,0
k1,205:7255537,10241311:270841
k1,205:9921850,10241311:270841
k1,205:11262239,10241311:270841
k1,205:12945512,10241311:270841
k1,205:14820674,10241311:270841
k1,205:16866492,10241311:270841
$1,205:16866492,10241311
x1,205:17225343,10241311
(1,205:17225343,10359275:233930,322479,0
x1,205:17426505,10359275
)
$1,205:17459273,10241311
k1,205:17730115,10241311:270842
k1,205:18685938,10241311:270841
k1,205:21289336,10241311:270841
k1,205:22629725,10241311:270841
k1,205:25296824,10241311:270841
k1,205:27364662,10241311:270841
k1,205:28277232,10241311:270841
k1,205:33618200,10241311:270841
k1,206:35522152,10241311:0
)
(1,206:4736287,11814175:30785865,545784,161218
k1,205:6388051,11814175:278654
k1,205:7907696,11814175:278655
k1,205:13342198,11814175:278654
k1,205:17048123,11814175:278654
k1,205:17968507,11814175:278655
k1,205:21029810,11814175:408668
k1,205:22185336,11814175:278654
k1,205:24218521,11814175:278655
k1,205:25566723,11814175:278654
k1,205:29161761,11814175:278654
k1,205:30681406,11814175:278655
k1,205:33292617,11814175:278654
k1,205:35522152,11814175:0
)
(1,206:4736287,13387039:30785865,553648,161218
k1,205:6629051,13387039:223955
k1,205:10924558,13387039:230440
k1,205:12025386,13387039:223956
k1,205:13537517,13387039:223955
k1,205:16156945,13387039:223956
k1,205:16766252,13387039:223955
k1,205:17935499,13387039:223956
k1,205:18779949,13387039:223955
k1,205:22898315,13387039:223955
k1,205:27901419,13387039:223956
$1,205:27901419,13387039
(1,205:27901419,13387039:1237782,539580,117964
(1,205:27901419,13387039:1237782,539580,117964
$1,205:27901419,13387039
x1,205:28646341,13387039
(1,205:28646341,13505003:492860,364089,0
x1,205:29106433,13505003
)
$1,205:29139201,13387039
)
)
$1,205:29139201,13387039
k1,205:29583551,13387039:230440
k1,205:31480247,13387039:223955
k1,205:32324698,13387039:223956
k1,205:34495072,13387039:223955
k1,205:35522152,13387039:0
)
(1,206:4736287,14959903:30785865,553648,161218
k1,205:8200994,14959903:294599
k1,205:9180575,14959903:294599
k1,205:10544723,14959903:294600
k1,205:12336689,14959903:294599
k1,205:14257629,14959903:294599
k1,205:15237210,14959903:294599
k1,205:18184445,14959903:294600
k1,205:19548592,14959903:294599
k1,205:22427618,14959903:418280
k1,205:24433494,14959903:294600
k1,205:25348588,14959903:294599
k1,205:28907785,14959903:304155
k1,205:33288685,14959903:294599
k1,205:35522152,14959903:0
)
(1,206:4736287,16532767:30785865,553648,161218
k1,205:8099827,16532767:364088
k1,205:11030829,16532767:364088
k1,205:13812409,16532767:364088
k1,205:15395945,16532767:342546
k1,205:17985327,16532767:342546
k1,205:20256991,16532767:342546
k1,205:21947482,16532767:342546
k1,205:26124517,16532767:600342
k1,205:27792987,16532767:342546
k1,205:31473151,16532767:342546
k1,205:34066466,16532767:342546
k1,205:35522152,16532767:0
)
(1,206:4736287,18105631:30785865,553648,161218
k1,205:8284228,18105631:338512
k1,205:9307721,18105631:338511
k1,205:11378043,18105631:359046
k1,205:13196619,18105631:338511
k1,205:14224045,18105631:338512
k1,205:15675357,18105631:338511
k1,205:17254859,18105631:338512
k1,205:20186237,18105631:338512
k1,205:22101187,18105631:588239
k1,205:23765623,18105631:338512
k1,205:25901132,18105631:338512
k1,205:29281562,18105631:338511
k1,205:30240569,18105631:338512
k1,205:31648628,18105631:338511
k1,205:33485293,18105631:338512
k1,205:35522152,18105631:0
)
(1,206:4736287,19678495:30785865,553648,160431
k1,205:5916396,19678495:259984
k1,205:7245928,19678495:259984
k1,205:10462111,19678495:259985
k1,205:11342590,19678495:259984
k1,205:14944124,19678495:259984
k1,205:16808429,19678495:259984
k1,205:19146954,19678495:259985
$1,205:19146954,19678495
x1,205:19527423,19678495
(1,205:19527423,19796459:222426,346600,0
x1,205:19717081,19796459
)
$1,205:19749849,19678495
k1,205:20009833,19678495:259984
k1,205:20954799,19678495:259984
k1,205:23547340,19678495:259984
k1,205:24727450,19678495:259985
k1,205:26185956,19678495:259984
k1,205:30793336,19678495:259984
k1,205:35522152,19678495:0
)
(1,206:4736287,21251359:30785865,553648,160431
k1,205:8480755,21251359:254283
k1,205:11451375,21251359:254284
k1,205:15350770,21251359:254283
k1,205:17017486,21251359:254284
k1,205:18684201,21251359:254283
k1,205:20756715,21251359:254283
k1,205:22594087,21251359:254284
k1,205:27918497,21251359:254283
k1,205:31347239,21251359:254702
k1,205:33081588,21251359:254284
k1,205:34024785,21251359:254283
k1,205:35522152,21251359:0
)
(1,206:4736287,22824223:30785865,589824,197393
k1,205:8714451,22824223:274069
k1,205:10490311,22824223:278493
k1,205:14700472,22824223:274069
k1,205:15659523,22824223:274069
k1,205:17157280,22824223:274069
k1,205:20461992,22824223:394913
k1,205:22340383,22824223:274070
k1,205:24026884,22824223:274069
k1,205:25177825,22824223:274069
k1,205:26885560,22824223:274069
k1,205:29492187,22824223:274070
k1,205:34002765,22824223:274069
k1,206:35522152,22824223:0
)
(1,206:4736287,24397087:30785865,634042,152567
k1,205:6689508,24397087:280480
k1,205:7611717,24397087:280480
k1,205:8961745,24397087:280480
k1,205:13374925,24397087:280480
k1,205:15067837,24397087:280480
k1,205:18047352,24397087:280480
k1,205:21669382,24397087:280480
k1,205:23554183,24397087:280480
(1,205:25846632,24397087:311165,634042,0
$1,205:25846632,24397087
(1,205:25846632,24111697:311165,348652,11009
)
$1,205:26157797,24397087
)
k1,205:26571942,24397087:414145
k1,205:28178346,24397087:280480
k1,205:31091014,24397087:280480
$1,205:31091014,24397087
x1,205:31451368,24397087
(1,205:31451368,24515051:423588,346600,0
x1,205:31842188,24515051
)
$1,205:31874956,24397087
k1,205:32155436,24397087:280480
k1,205:35522152,24397087:0
)
(1,206:4736287,25969951:30785865,553648,160431
k1,205:5756086,25969951:206628
k1,205:7589054,25969951:206627
k1,205:9711304,25969951:325253
k1,205:12441319,25969951:216578
k1,205:14277433,25969951:206627
k1,205:15360933,25969951:206628
k1,205:17535999,25969951:206627
k1,205:18812175,25969951:206628
k1,205:20691544,25969951:206628
k1,205:24543283,25969951:206627
k1,205:26141109,25969951:206628
k1,205:28068962,25969951:216577
k1,205:28960572,25969951:206628
k1,205:31756133,25969951:206627
k1,205:32882886,25969951:206628
k1,205:35522152,25969951:0
)
(1,206:4736287,27542815:30785865,545784,161218
k1,205:6720053,27542815:225304
k1,205:10760261,27542815:231518
k1,205:12055112,27542815:225303
k1,205:14424230,27542815:225304
k1,205:17606518,27542815:225304
k1,205:19761725,27542815:225303
k1,205:20628758,27542815:225304
k1,205:21667232,27542815:225303
k1,205:25499113,27542815:225304
k1,205:26751496,27542815:225303
k1,205:29975465,27542815:225304
k1,205:30885750,27542815:225303
k1,205:32180602,27542815:225304
k1,205:35522152,27542815:0
)
(1,206:4736287,29115679:30785865,545784,7863
k1,206:35522151,29115679:29074588
g1,206:35522151,29115679
)
(1,209:4736287,30688543:30785865,589824,197393
h1,208:4736287,30688543:1179648,0,0
k1,208:7103757,30688543:310950
k1,208:9062282,30688543:310950
k1,208:10486033,30688543:310950
k1,208:13043819,30688543:310950
k1,208:15433309,30688543:310950
k1,208:17135457,30688543:310950
k1,208:19171326,30688543:324593
k1,208:20359148,30688543:310950
k1,208:22167465,30688543:310950
k1,208:24724465,30688543:310950
k1,208:27923980,30688543:310950
k1,208:29219544,30688543:310950
k1,208:30215476,30688543:310950
k1,208:30911778,30688543:310950
k1,208:34068039,30688543:310950
k1,208:35522152,30688543:0
)
(1,209:4736287,32261407:30785865,553648,161218
g1,208:7024804,32261407
g1,208:8522171,32261407
g1,208:11606558,32261407
g1,208:12932483,32261407
g1,208:16184380,32261407
k1,209:35522152,32261407:15820848
g1,209:35522152,32261407
)
(1,212:4736287,33834271:30785865,0,0
h1,212:4736287,33834271:1179648,0,0
k1,212:35522151,33834271:29606216
g1,212:35522151,33834271
)
(1,214:4736287,36708679:30785865,1100884,1108291
g1,214:7257569,36708679
(1,214:7257569,36708679:25743300,1100884,1108291
g1,214:7257569,36708679
(1,214:7257569,36708679:0,1100884,471814
[1,214:7257569,36708679:0,1100884,471814
(1,70:7257569,36708679:0,1100884,471814
r1,218:7257569,36708679:0,1572698,471814
)
]
)
(1,214:7257569,36708679:25743300,825758,1108291
$1,214:7257569,36708679
(1,214:7257569,36708679:25743300,825758,1108291
x1,214:7827590,36708679
(1,214:7827590,36826643:423588,346600,0
x1,214:8218410,36826643
)
g1,214:8469628,36708679
x1,214:9068548,36708679
g1,214:9286998,36708679
x1,214:9776783,36708679
x1,214:11935945,36708679
x1,214:12332797,36708679
(1,214:12332797,36826643:222426,346600,0
x1,214:12522455,36826643
)
g1,214:12729983,36708679
x1,214:13328903,36708679
g1,214:13503663,36708679
[1,214:13503663,36708679:1449094,825758,1108291
(1,214:13503663,36708679:1449094,825758,432543
k1,214:13660230,36708679:156567
(1,214:13660230,35961565:1135960,78644,1179657
x1,214:14796190,35961565
)
k1,214:14952757,36708679:156567
)
(1,214:13503663,37636383:1449094,364089,101944
x1,214:13793724,37636383
x1,214:14952757,37636383
)
]
g1,214:15083827,36708679
x1,214:15518545,36708679
(1,214:15518545,36826643:336786,364089,0
x1,214:15808606,36826643
)
g1,214:16030091,36708679
x1,214:16248545,36708679
g1,214:16423305,36708679
x1,214:17244776,36708679
g1,214:17419536,36708679
x1,214:18031207,36708679
g1,214:18205967,36708679
x1,214:18729886,36708679
(1,214:18729886,36826643:222426,346600,0
x1,214:18919544,36826643
)
g1,214:19170762,36708679
x1,214:19769682,36708679
g1,214:19988132,36708679
x1,214:20388626,36708679
x1,214:20628923,36708679
g1,214:20803683,36708679
x1,214:21402603,36708679
g1,214:21577363,36708679
[1,214:21577363,36708679:1449094,825758,1108291
(1,214:21577363,36708679:1449094,825758,432543
k1,214:21733930,36708679:156567
(1,214:21733930,35961565:1135960,78644,1179657
x1,214:22869890,35961565
)
k1,214:23026457,36708679:156567
)
(1,214:21577363,37636383:1449094,364089,101944
x1,214:21867424,37636383
x1,214:23026457,37636383
)
]
g1,214:23157527,36708679
x1,214:23556947,36708679
(1,214:23556947,36826643:336786,364089,0
x1,214:23847008,36826643
)
g1,214:24068493,36708679
x1,214:24286947,36708679
g1,214:24461707,36708679
x1,214:26615862,36708679
x1,214:27012714,36708679
(1,214:27012714,36826643:222426,346600,0
x1,214:27202372,36826643
)
g1,214:27409900,36708679
x1,214:28021571,36708679
g1,214:28196331,36708679
x1,214:29017802,36708679
g1,214:29192562,36708679
x1,214:29804233,36708679
g1,214:29978993,36708679
x1,214:30502912,36708679
(1,214:30502912,36826643:222426,346600,0
x1,214:30692570,36826643
)
g1,214:30943788,36708679
x1,214:31542708,36708679
g1,214:31761158,36708679
x1,214:32161652,36708679
x1,214:33000869,36708679
)
$1,214:33000869,36708679
)
)
g1,214:33000869,36708679
(1,214:33000869,36708679:0,1100884,1108291
(1,214:33000869,36708679:0,0,0
$1,214:33000869,36708679
h1,214:33000869,36708679:0,0,0
$1,214:33000869,36708679
)
g1,214:33000869,36708679
)
g1,214:35522151,36708679
(1,214:35522151,36708679:1,1100884,1108291
)
g1,214:35522152,36708679
)
(1,214:4736287,39179998:30785865,1100884,471814
g1,214:7257569,39179998
(1,214:7257569,39179998:25743300,1100884,471814
k1,214:26409317,39179998:19151748
(1,214:26409317,39179998:0,1100884,471814
[1,214:26409317,39179998:0,1100884,471814
(1,70:26409317,39179998:0,1100884,471814
r1,218:26409317,39179998:0,1572698,471814
)
]
)
(1,214:26409317,39179998:6591553,546132,152916
$1,214:26409317,39179998
(1,214:26409317,39179998:6591553,546132,152916
x1,214:26768168,39179998
(1,214:26768168,39297962:233930,322479,0
x1,214:26969330,39297962
)
g1,214:27176858,39179998
x1,214:27775778,39179998
g1,214:27950538,39179998
x1,214:28331007,39179998
(1,214:28331007,39297962:222426,346600,0
x1,214:28520665,39297962
)
g1,214:28728193,39179998
x1,214:29327113,39179998
g1,214:29501873,39179998
(1,214:29501873,39179998:1237782,539580,117964
(1,214:29501873,39179998:1237782,539580,117964
$1,214:29501873,39179998
x1,214:30246795,39179998
(1,214:30246795,39297962:492860,364089,0
x1,214:30706887,39297962
)
$1,214:30739655,39179998
)
)
x1,214:31240271,39179998
g1,214:31443248,39179998
x1,214:32042168,39179998
g1,214:32216928,39179998
x1,214:32577282,39179998
(1,214:32577282,39297962:423588,346600,0
x1,214:32968102,39297962
)
)
$1,214:33000870,39179998
)
)
g1,214:33000869,39179998
(1,214:33000869,39179998:0,1100884,471814
(1,214:33000869,39179998:0,0,0
$1,214:33000869,39179998
h1,214:33000869,39179998:0,0,0
$1,214:33000869,39179998
)
g1,214:33000869,39179998
)
g1,214:35522151,39179998
(1,214:35522151,39179998:1,1100884,471814
(1,214:35522152,39179998:0,1100884,471814
k1,214:34537539,39179998:-984613
(1,214:34537539,39179998:984613,1100884,471814
(1,214:34537539,39179998:0,1100884,471814
[1,214:34537539,39179998:0,1100884,471814
(1,70:34537539,39179998:0,1100884,471814
r1,218:34537539,39179998:0,1572698,471814
)
]
)
(1,214:34537539,39179998:0,0,0
(1,214:34537539,37410526:0,0,0
)
)
(1,214:34537539,39179998:984613,589824,197393
)
)
)
)
g1,214:35522152,39179998
)
(1,218:4736287,42054406:30785865,589824,197393
k1,216:5655962,42054406:214245
k1,216:7115128,42054406:214244
k1,216:11684409,42054406:222671
k1,216:12711825,42054406:214245
k1,216:16054496,42054406:214244
k1,216:17295821,42054406:214245
k1,216:19905537,42054406:214244
k1,216:20761511,42054406:214245
k1,216:22045304,42054406:214245
k1,216:23932289,42054406:214244
k1,216:25452011,42054406:214245
k1,216:26355169,42054406:214244
k1,216:27211143,42054406:214245
k1,216:30313952,42054406:214244
k1,216:31735146,42054406:222671
k1,217:34109720,42054406:214245
k1,217:35522152,42054406:0
)
(1,218:4736287,43627270:30785865,589824,196608
k1,217:5829157,43627270:215998
k1,217:8398160,43627270:215998
k1,217:9683706,43627270:215998
k1,217:14246314,43627270:215998
k1,217:16986759,43627270:215998
$1,217:16986759,43627270
x1,217:17483100,43627270
x1,217:18601023,43627270
(1,217:18601023,43745234:233930,322479,0
x1,217:18802185,43745234
)
$1,217:18834953,43627270
k1,217:19050951,43627270:215998
k1,217:20764316,43627270:215998
k1,217:22049863,43627270:215999
k1,217:23763228,43627270:215998
k1,217:24664208,43627270:215998
k1,217:26655970,43627270:215998
k1,217:29870633,43627270:215998
$1,217:29870633,43627270
x1,217:30692104,43627270
k1,217:30784291,43627270:92187
x1,217:31395962,43627270
k1,217:31488148,43627270:92186
x1,217:32012067,43627270
(1,217:32012067,43745234:222426,346600,0
x1,217:32201725,43745234
)
k1,217:32452943,43627270:218450
x1,217:33051863,43627270
k1,217:33270313,43627270:218450
x1,217:33670807,43627270
x1,217:33911104,43627270
$1,217:33911104,43627270
k1,217:34453391,43627270:328377
k1,217:35522152,43627270:0
)
(1,218:4736287,45200134:30785865,589824,196608
k1,217:6070073,45200134:260306
$1,217:6070073,45200134
x1,217:6593992,45200134
(1,217:6593992,45318098:222426,346600,0
x1,217:6783650,45318098
)
$1,217:6816418,45200134
k1,217:7076724,45200134:260306
k1,217:8022011,45200134:260305
k1,217:11345470,45200134:260306
k1,217:12675324,45200134:260306
k1,217:15182466,45200134:260306
k1,217:18095407,45200134:260306
k1,217:20075370,45200134:353622
k1,217:22244542,45200134:261288
$1,217:22244542,45200134
x1,217:23066013,45200134
k1,217:23243451,45200134:177438
x1,217:23855122,45200134
k1,217:24032561,45200134:177439
x1,217:24556480,45200134
(1,217:24556480,45318098:222426,346600,0
x1,217:24746138,45318098
)
k1,217:25004051,45200134:225145
x1,217:25602971,45200134
k1,217:25828116,45200134:225145
x1,217:26228610,45200134
x1,217:26468907,45200134
$1,217:26468907,45200134
k1,217:26729213,45200134:260306
k1,217:27506991,45200134:260306
k1,217:28580468,45200134:260306
k1,217:31836293,45200134:260305
k1,217:33016724,45200134:260306
k1,217:35095261,45200134:260306
$1,217:35095261,45200134
x1,217:35495755,45200134
$1,217:35522152,45200134
k1,218:35522152,45200134:0
)
(1,205:4736287,46576436:30785865,550502,135003
(1,205:4736287,46576436:1179650,542436,0
k1,205:5622139,46576436:885852
(1,205:5622139,46576436:293798,542436,0
$1,205:5622139,46576436
(1,205:5622139,46338611:293798,304611,9174
)
$1,205:5915937,46576436
)
)
(1,205:5915937,46576436:0,550502,0
r1,218:5915937,46576436:0,550502,0
)
k1,205:9046928,46576436:196289
k1,205:9983531,46576436:190803
k1,205:11487676,46576436:190803
k1,205:12006159,46576436:190803
k1,205:14345232,46576436:190803
k1,205:15321156,46576436:190803
k1,205:18335250,46576436:190803
k1,205:20167075,46576436:190803
$1,205:20167075,46576436
x1,205:22004893,46576436
x1,205:22344409,46576436
(1,205:22344409,46674739:218188,303558,0
x1,205:22529829,46674739
)
$1,205:22562597,46576436
k1,205:22753400,46576436:190803
k1,205:24000643,46576436:190803
k1,205:28216667,46576436:190803
k1,205:31215688,46576436:190803
k1,205:32899401,46576436:190803
k1,205:35522152,46576436:0
)
(1,205:4736287,47362868:30785865,462029,235932
g1,205:7798785,47362868
g1,205:9382790,47362868
r1,218:11333141,47362868:0,235932,235932
k1,205:35522153,47362868:24189012
g1,205:35522153,47362868
)
]
(1,218:4736287,49328948:30785865,522977,16514
(1,218:4736287,49328948:30785865,522977,16514
k1,218:19743868,49328948:15007581
k1,218:35522152,49328948:15007581
)
)
]
]
]
!18869
}11
!11
{12
[1,229:4736287,49328948:30785865,44592661,0
(1,229:4736287,4736287:0,0,0
[1,229:1,4736287:0,0,0
(1,229:1,1:0,0,0
(1,229:1,4736287:0,0,0
k1,229:1,4736287:4736286
)
g1,229:1,1
)
]
)
[1,229:4736287,4736287:0,0,0
(1,229:4736287,2245674:0,0,0
k1,229:4736287,2245674:65781
)
]
[1,229:4736287,49328948:30785865,44592661,0
[1,229:4736287,49328948:30785865,47017493,0
[1,229:4736287,3097887:30785865,786432,0
(1,229:4736287,3097887:30785865,0,0
h1,229:4736287,3097887:30785865,0,0
)
]
[1,229:4736287,47362868:30785865,42626581,0
(1,218:4736287,5522719:30785865,553648,160431
k1,217:6658655,5522719:206373
k1,217:8426883,5522719:206374
k1,217:9702804,5522719:206373
k1,217:12156013,5522719:206373
k1,217:14196390,5522719:325169
k1,217:16007084,5522719:206373
k1,217:17625889,5522719:206373
k1,217:18945063,5522719:206373
k1,217:21996748,5522719:206374
k1,217:23657184,5522719:206323
k1,217:25895698,5522719:206374
k1,217:29147922,5522719:206373
k1,217:29739647,5522719:206373
k1,217:32898287,5522719:206374
k1,217:34901657,5522719:206373
k1,217:35522152,5522719:0
)
(1,218:4736287,7095583:30785865,553648,161218
k1,217:8593853,7095583:212454
k1,217:10175486,7095583:212455
k1,217:11264812,7095583:212454
k1,217:13963179,7095583:212455
k1,217:15951397,7095583:212454
k1,217:17576283,7095583:212454
k1,217:19350592,7095583:212455
k1,217:19948398,7095583:212454
k1,217:21876848,7095583:212455
k1,217:24142676,7095583:212454
k1,217:27008552,7095583:212454
k1,217:27606359,7095583:212455
k1,217:29534808,7095583:212454
k1,217:32742783,7095583:212455
k1,217:34024785,7095583:212454
k1,217:35522152,7095583:0
)
(1,218:4736287,8668447:30785865,589824,196608
k1,217:5597978,8668447:241196
k1,217:6224526,8668447:241196
k1,217:7492802,8668447:241196
k1,217:9148681,8668447:244233
k1,217:10630867,8668447:241196
k1,217:11560977,8668447:241196
k1,217:13577937,8668447:241196
k1,217:15316500,8668447:241196
$1,217:15316500,8668447
x1,217:15716994,8668447
$1,217:15743391,8668447
k1,217:15984587,8668447:241196
k1,217:17684614,8668447:241196
k1,217:19487664,8668447:241196
k1,217:20370589,8668447:241196
k1,217:21296767,8668447:241196
k1,217:22832065,8668447:336776
k1,217:26520083,8668447:244232
k1,217:27638151,8668447:241196
k1,217:28952827,8668447:241196
$1,217:28952827,8668447
x1,217:29774298,8668447
k1,217:29918014,8668447:143716
x1,217:30529685,8668447
k1,217:30673401,8668447:143716
x1,217:31197320,8668447
(1,217:31197320,8786411:222426,346600,0
x1,217:31386978,8786411
)
k1,217:31638196,8668447:218450
x1,217:32237116,8668447
k1,217:32455566,8668447:218450
x1,217:32856060,8668447
x1,217:33096357,8668447
$1,217:33096357,8668447
k1,217:33554499,8668447:244232
k1,217:35522152,8668447:0
)
(1,218:4736287,10241311:30785865,589824,196608
x1,218:5136781,10241311
k1,217:5419347,10241311:256169
x1,217:6018267,10241311
k1,217:6274436,10241311:256169
x1,217:7485027,10241311
k1,217:7616097,10241311:131070
x1,217:8826688,10241311
k1,217:8957758,10241311:131070
x1,217:9556678,10241311
k1,217:9687748,10241311:131070
x1,217:10286668,10241311
k1,217:10417738,10241311:131070
x1,217:11016658,10241311
k1,217:11147728,10241311:131070
x1,217:11532748,10241311
$1,217:11532748,10241311
k1,217:12030702,10241311:284044
k1,217:12994195,10241311:278511
k1,217:15497521,10241311:278510
k1,217:17551796,10241311:278511
k1,217:19327674,10241311:278511
k1,217:22948486,10241311:408237
k1,217:24350021,10241311:278510
k1,217:27607566,10241311:284045
$1,217:27607566,10241311
x1,217:28429037,10241311
k1,217:28618884,10241311:189847
x1,217:29230555,10241311
k1,217:29420403,10241311:189848
x1,217:29944322,10241311
(1,217:29944322,10359275:222426,346600,0
x1,217:30133980,10359275
)
k1,217:30422916,10241311:256168
x1,217:31021836,10241311
k1,217:31278005,10241311:256169
x1,217:31876925,10241311
$1,217:31876925,10241311
k1,217:32155436,10241311:278511
k1,217:35522152,10241311:0
)
(1,218:4736287,11814175:30785865,553648,161218
k1,217:5441043,11814175:319404
k1,217:8284894,11814175:319404
k1,217:9524424,11814175:319405
k1,217:10913376,11814175:319404
k1,217:12563423,11814175:319404
k1,217:14295259,11814175:319404
k1,217:17610184,11814175:319405
k1,217:18314940,11814175:319404
k1,217:21286979,11814175:319404
k1,217:23444238,11814175:530918
k1,217:24832403,11814175:319404
k1,217:26692427,11814175:319404
k1,217:28081379,11814175:319404
k1,217:30176548,11814175:319405
k1,217:31993319,11814175:319404
k1,217:34837170,11814175:319404
k1,217:35522152,11814175:0
)
(1,218:4736287,13387039:30785865,589824,197393
x1,218:5136781,13387039
k1,217:5381628,13387039:218450
x1,217:5980548,13387039
k1,217:6198998,13387039:218450
x1,217:7195689,13387039
$1,217:7195689,13387039
k1,217:7441215,13387039:245526
k1,217:9186279,13387039:247697
k1,217:10501354,13387039:245527
k1,217:13403447,13387039:245526
k1,217:15577116,13387039:247697
k1,217:19297099,13387039:245526
k1,217:20955058,13387039:245527
k1,217:22976348,13387039:245526
k1,217:24719242,13387039:245527
k1,217:28605162,13387039:245526
k1,217:31592978,13387039:245527
k1,217:32908052,13387039:245526
k1,217:35522152,13387039:0
)
(1,218:4736287,14959903:30785865,553648,160431
g1,217:5613159,14959903
g1,217:7328367,14959903
g1,217:10562176,14959903
g1,217:13300533,14959903
g1,217:14241892,14959903
g1,217:15567817,14959903
g1,217:18480761,14959903
k1,218:35522152,14959903:15415050
g1,218:35522152,14959903
)
(1,220:4736287,16532767:30785865,589824,197393
h1,219:4736287,16532767:1179648,0,0
k1,219:7484408,16532767:242549
k1,219:8860991,16532767:242548
k1,219:12039291,16532767:242549
k1,219:13783138,16532767:242548
k1,219:14945812,16532767:242549
k1,219:19574293,16532767:242549
k1,219:20458570,16532767:242548
k1,219:23589684,16532767:242549
k1,219:24816846,16532767:242548
k1,219:26086475,16532767:242549
k1,219:26714376,16532767:242549
k1,219:27902215,16532767:242548
k1,219:28765259,16532767:242549
k1,219:30783571,16532767:242548
k1,219:32523487,16532767:242549
k1,219:35522152,16532767:0
)
(1,220:4736287,18105631:30785865,589824,196608
x1,220:5557758,18105631
k1,219:5671191,18105631:113433
x1,219:6282862,18105631
k1,219:6396295,18105631:113433
x1,219:6920214,18105631
(1,219:6920214,18223595:222426,346600,0
x1,219:7109872,18223595
)
k1,219:7361090,18105631:218450
x1,219:7960010,18105631
k1,219:8178460,18105631:218450
x1,219:8578954,18105631
x1,219:8819251,18105631
$1,219:8819251,18105631
k1,219:9045638,18105631:226387
k1,219:12630877,18105631:226388
k1,219:14354631,18105631:226387
k1,219:15650567,18105631:226388
k1,219:19193338,18105631:226387
k1,219:21345698,18105631:226388
k1,219:24096532,18105631:226387
$1,219:24096532,18105631
x1,219:26250687,18105631
x1,219:26647539,18105631
(1,219:26647539,18223595:222426,346600,0
x1,219:26837197,18223595
)
$1,219:26869965,18105631
k1,219:27415715,18105631:331840
k1,219:31496405,18105631:226387
$1,219:31496405,18105631
x1,219:31895825,18105631
(1,219:31895825,18223595:336786,364089,0
x1,219:32185886,18223595
)
$1,219:32232611,18105631
k1,219:32458999,18105631:226388
k1,219:35522152,18105631:0
)
(1,220:4736287,19678495:30785865,553648,161218
k1,219:6038801,19678495:232966
k1,219:9458390,19678495:232966
k1,219:10333086,19678495:232967
k1,219:11635600,19678495:232966
k1,219:15549068,19678495:232966
k1,219:16402529,19678495:232966
k1,219:19010520,19678495:232966
k1,219:19628839,19678495:232967
k1,219:22611958,19678495:232966
k1,219:25561260,19678495:232966
k1,219:26863774,19678495:232966
k1,219:30413125,19678495:232967
k1,219:31887081,19678495:232966
k1,219:33189595,19678495:232966
k1,219:35522152,19678495:0
)
(1,220:4736287,21251359:30785865,649479,161218
k1,219:6880409,21251359:218150
k1,219:7740289,21251359:218151
k1,219:9027987,21251359:218150
$1,219:9027987,21251359
x1,219:9428481,21251359
(1,219:9454878,20965969:554939,364089,0
x1,219:9977049,20965969
)
$1,219:10009817,21251359
k1,219:10227967,21251359:218150
k1,219:11858550,21251359:218151
k1,219:14130074,21251359:218150
k1,219:15033207,21251359:218151
k1,219:16813211,21251359:218150
k1,219:17416713,21251359:218150
k1,219:18661944,21251359:218151
k1,219:20299385,21251359:225795
k1,219:22999516,21251359:218151
k1,219:23902648,21251359:218150
k1,219:25190346,21251359:218150
k1,219:28595120,21251359:218151
k1,219:29733395,21251359:218150
k1,219:31021094,21251359:218151
k1,219:33895811,21251359:218150
k1,219:35522152,21251359:0
)
(1,220:4736287,22824223:30785865,553648,161218
k1,219:6129128,22824223:324080
k1,219:7608477,22824223:324080
k1,219:10928077,22824223:324080
k1,219:12321705,22824223:324080
k1,219:15174164,22824223:324080
k1,219:17295241,22824223:324080
k1,219:18261050,22824223:324080
k1,219:21335284,22824223:324081
k1,219:24933281,22824223:324080
k1,219:27973697,22824223:324080
k1,219:29367325,22824223:324080
k1,219:30889927,22824223:324080
k1,219:33443542,22824223:324080
k1,219:34452604,22824223:324080
k1,219:35522152,22824223:0
)
(1,220:4736287,24397087:30785865,553648,161218
k1,219:7111460,24397087:317080
k1,219:9203516,24397087:317079
k1,219:10141091,24397087:317080
k1,219:13431670,24397087:317079
k1,219:14134102,24397087:317080
k1,219:16077522,24397087:317079
k1,219:17853433,24397087:317080
k1,219:20844381,24397087:317079
k1,219:21974632,24397087:317080
k1,219:25312396,24397087:317079
k1,219:26699024,24397087:317080
k1,219:31402035,24397087:317079
k1,219:35522152,24397087:0
)
(1,220:4736287,25969951:30785865,553648,161218
k1,219:7445060,25969951:569678
k1,219:9629545,25969951:351312
k1,219:11031417,25969951:332324
k1,219:14680126,25969951:332325
k1,219:16253440,25969951:332324
k1,219:18918322,25969951:332325
k1,219:21694090,25969951:332324
k1,219:27096542,25969951:332325
k1,219:30317431,25969951:332324
k1,219:32836037,25969951:332325
k1,219:35136800,25969951:332324
k1,219:35522152,25969951:0
)
(1,220:4736287,27542815:30785865,553648,152567
k1,219:7880569,27542815:320205
k1,219:9997771,27542815:320205
k1,219:10959704,27542815:320204
k1,219:12349457,27542815:320205
k1,219:15240508,27542815:320205
k1,219:16181208,27542815:320205
k1,219:16886765,27542815:320205
k1,219:20307862,27542815:533319
k1,219:22129366,27542815:320205
k1,219:26266126,27542815:320205
k1,219:29032921,27542815:320205
k1,219:30765557,27542815:320204
k1,219:32198563,27542815:320205
k1,219:34708981,27542815:320205
k1,219:35522152,27542815:0
)
(1,220:4736287,29115679:30785865,553648,161218
k1,219:6109807,29115679:260719
k1,219:9323577,29115679:260718
k1,219:11146150,29115679:260719
k1,219:14187692,29115679:260718
k1,219:17874895,29115679:260719
k1,219:18777343,29115679:260719
k1,219:21788214,29115679:260718
k1,219:23803463,29115679:260719
k1,219:26780517,29115679:260718
k1,219:28110784,29115679:260719
k1,219:31687886,29115679:260718
k1,219:33189595,29115679:260719
k1,219:35522152,29115679:0
)
(1,220:4736287,30688543:30785865,553648,161218
k1,219:7508347,30688543:328616
k1,219:8793824,30688543:216716
k1,219:11770129,30688543:216715
k1,219:13056393,30688543:216716
k1,219:15777109,30688543:216716
k1,219:16614320,30688543:216716
k1,219:18075958,30688543:216716
k1,219:22109229,30688543:216716
k1,219:23139116,30688543:216716
k1,219:25114294,30688543:216716
k1,219:26829162,30688543:216715
k1,219:27687607,30688543:216716
k1,219:28973871,30688543:216716
k1,219:33169147,30688543:216716
k1,219:35522152,30688543:0
)
(1,220:4736287,32261407:30785865,553648,161218
k1,219:7558839,32261407:255638
k1,219:8883841,32261407:255454
k1,219:13187061,32261407:255454
k1,219:14063009,32261407:255453
k1,219:15388011,32261407:255454
k1,219:16841986,32261407:255453
k1,219:19326975,32261407:255454
k1,219:21062494,32261407:255454
k1,219:22430748,32261407:255453
k1,219:24975506,32261407:255454
k1,219:26622158,32261407:255454
k1,219:28674962,32261407:341528
k1,219:30684158,32261407:255453
k1,219:32009160,32261407:255454
k1,219:35522152,32261407:0
)
(1,220:4736287,33834271:30785865,553648,161218
k1,219:7311502,33834271:260745
k1,219:8089718,33834271:260744
k1,219:8735815,33834271:260745
k1,219:10600880,33834271:260744
k1,219:12658622,33834271:260745
k1,219:14331798,33834271:260744
k1,219:16864545,33834271:260745
k1,219:18194838,33834271:260745
k1,219:20128323,33834271:260744
k1,219:24034180,33834271:260745
k1,219:26314481,33834271:260744
k1,219:28506222,33834271:261837
k1,219:30478242,33834271:260744
k1,219:31256459,33834271:260745
k1,219:32330374,33834271:260744
k1,219:34880423,33834271:260745
k1,219:35522152,33834271:0
)
(1,220:4736287,35407135:30785865,545784,161218
k1,219:6898677,35407135:236418
k1,219:11182861,35407135:236418
k1,219:13601628,35407135:236418
k1,219:14950847,35407135:236418
k1,219:17052682,35407135:236418
k1,219:19740870,35407135:335183
k1,219:22051896,35407135:236418
k1,219:23357861,35407135:236417
k1,219:25520251,35407135:236418
k1,219:30094688,35407135:240410
$1,219:30094688,35407135
x1,219:30494108,35407135
(1,219:30494108,35525099:336786,364089,0
x1,219:30784169,35525099
)
$1,219:30830894,35407135
k1,219:31067312,35407135:236418
k1,219:32458999,35407135:236418
k1,219:35522152,35407135:0
)
(1,220:4736287,36979999:30785865,553648,161218
g1,219:6062212,36979999
g1,219:8376682,36979999
g1,219:10711599,36979999
g1,219:11588471,36979999
g1,219:14818348,36979999
g1,219:15460077,36979999
g1,219:17342795,36979999
g1,219:19058003,36979999
g1,219:21988249,36979999
g1,219:23057797,36979999
g1,219:26064327,36979999
k1,220:35522152,36979999:6240532
g1,220:35522152,36979999
)
(1,222:4736287,40118647:30785865,1366615,585700
r1,229:4736287,40118647:0,1952315,585700
(1,222:4736287,40118647:1625293,1366615,585700
g1,222:6361580,40118647
r1,229:6361580,40118647:0,1952315,585700
g1,222:6361580,40118647
)
r1,229:9799861,40118647:0,1952315,585700
k1,222:35522153,40118647:25722292
g1,222:35522153,40118647
)
(1,226:4736287,42764242:30785865,1214769,520622
r1,229:4736287,42764242:0,1735391,520622
(1,226:4736287,42764242:2207515,1214769,520622
g1,226:6943802,42764242
r1,229:6943802,42764242:0,1735391,520622
g1,226:6943802,42764242
)
g1,226:11205608,42764242
r1,229:14904067,42764242:0,1735391,520622
k1,226:35522151,42764242:20618084
g1,226:35522151,42764242
)
(1,229:4736287,44845534:30785865,589824,197393
h1,227:4736287,44845534:1179648,0,0
k1,227:8319274,44845534:232000
k1,227:8936627,44845534:232001
k1,227:11829913,44845534:232000
k1,227:13131462,44845534:232001
k1,227:16444703,44845534:232000
k1,227:17297199,44845534:232001
k1,227:20279352,44845534:232000
k1,227:23874135,44845534:232000
k1,227:25026261,44845534:232001
k1,227:26327809,44845534:232000
k1,227:29876194,44845534:232001
k1,227:32034166,44845534:232000
k1,227:33768409,44845534:236876
k1,227:35522152,44845534:0
)
(1,229:4736287,46418398:30785865,589824,197393
k1,227:7703054,46418398:288179
k1,227:9232223,46418398:288179
k1,227:10589950,46418398:288179
k1,227:13210686,46418398:288179
k1,227:15424837,46418398:288179
k1,227:17218333,46418398:296129
k1,227:19671559,46418398:288179
k1,227:22638326,46418398:288179
k1,227:24488359,46418398:288179
k1,227:26487814,46418398:288179
k1,227:28491988,46418398:288179
k1,227:30833541,46418398:288179
k1,227:31806702,46418398:288179
k1,227:33806157,46418398:288179
k1,227:35522152,46418398:0
)
]
(1,229:4736287,49328948:30785865,522977,0
(1,229:4736287,49328948:30785865,522977,0
k1,229:19743868,49328948:15007581
k1,229:35522152,49328948:15007581
)
)
]
]
]
!15197
}12
!11
{13
[1,237:4736287,49328948:30785865,44592661,0
(1,237:4736287,4736287:0,0,0
[1,237:1,4736287:0,0,0
(1,237:1,1:0,0,0
(1,237:1,4736287:0,0,0
k1,237:1,4736287:4736286
)
g1,237:1,1
)
]
)
[1,237:4736287,4736287:0,0,0
(1,237:4736287,2245674:0,0,0
k1,237:4736287,2245674:65781
)
]
[1,237:4736287,49328948:30785865,44592661,0
[1,237:4736287,49328948:30785865,47017493,0
[1,237:4736287,3097887:30785865,786432,0
(1,237:4736287,3097887:30785865,0,0
h1,237:4736287,3097887:30785865,0,0
)
]
[1,237:4736287,47362868:30785865,42626581,0
(1,229:4736287,5522719:30785865,553648,161218
k1,227:6507483,5522719:209342
k1,227:9369461,5522719:209343
k1,227:9964155,5522719:209342
k1,227:12420334,5522719:209343
k1,227:14585957,5522719:326158
k1,227:16121223,5522719:209342
k1,227:18812546,5522719:209343
k1,227:20331297,5522719:209342
k1,227:23201925,5522719:209342
k1,227:24480816,5522719:209343
k1,227:27817798,5522719:209342
k1,227:28712123,5522719:209343
k1,227:30697229,5522719:209342
k1,227:32403939,5522719:209343
$1,227:32403939,5522719
x1,227:32804433,5522719
$1,227:32830830,5522719
k1,227:33040172,5522719:209342
k1,227:35522152,5522719:0
)
(1,229:4736287,7095583:30785865,589824,197393
k1,227:5670224,7095583:248955
k1,227:6988727,7095583:248955
k1,227:8650113,7095583:248954
k1,227:9519563,7095583:248955
k1,227:10838066,7095583:248955
k1,227:13333857,7095583:248955
k1,227:14780548,7095583:248955
$1,227:15080179,7095583
x1,227:15480673,7095583
k1,227:15725520,7095583:218450
x1,227:16324440,7095583
k1,227:16542890,7095583:218450
x1,227:17539581,7095583
$1,227:17539581,7095583
k1,227:18088166,7095583:248954
k1,227:19257246,7095583:248955
k1,227:20982334,7095583:248955
k1,227:23461578,7095583:339362
k1,227:25678186,7095583:248955
k1,227:27061176,7095583:248955
k1,227:29864461,7095583:248954
k1,227:32466421,7095583:248955
k1,227:34277230,7095583:248955
k1,227:35522152,7095583:0
)
(1,229:4736287,8668447:30785865,553648,161218
k1,227:7322897,8668447:489982
k1,227:9474174,8668447:318104
k1,228:11880493,8668447:305759
k1,228:12827980,8668447:305758
k1,228:15883892,8668447:305759
k1,228:19552434,8668447:305759
k1,228:22574529,8668447:305759
k1,228:23949836,8668447:305759
k1,228:25454117,8668447:305759
k1,228:27989411,8668447:305759
k1,228:29322249,8668447:305758
k1,228:31318050,8668447:305759
k1,228:33895811,8668447:305759
k1,228:35522152,8668447:0
)
(1,229:4736287,10241311:30785865,589824,197393
k1,228:5695740,10241311:274471
k1,228:7039760,10241311:274472
k1,228:8726663,10241311:274471
k1,228:9621629,10241311:274471
k1,228:12548736,10241311:274472
k1,228:14325097,10241311:278994
$1,228:14325097,10241311
x1,228:14725591,10241311
k1,228:15001274,10241311:249286
x1,228:15600194,10241311
k1,228:15849479,10241311:249285
x1,228:16234499,10241311
$1,228:16234499,10241311
k1,228:17144158,10241311:396119
k1,228:19990067,10241311:278995
k1,228:21334086,10241311:274471
k1,228:22807079,10241311:274471
k1,228:24886413,10241311:274472
k1,228:26979115,10241311:274471
k1,228:27938568,10241311:274471
k1,228:30609297,10241311:274471
k1,228:31525498,10241311:274472
k1,228:32869517,10241311:274471
k1,228:35522152,10241311:0
)
(1,229:4736287,11814175:30785865,553648,161218
k1,228:6611497,11814175:248869
k1,228:10332946,11814175:246992
k1,228:11992370,11814175:246992
k1,228:14635620,11814175:246992
k1,228:18527724,11814175:246992
k1,228:20362522,11814175:246992
k1,228:20994865,11814175:246991
k1,228:23992010,11814175:246992
k1,228:25844110,11814175:246992
k1,228:27652956,11814175:246992
k1,228:30873448,11814175:246992
k1,228:32189988,11814175:246992
k1,228:34063321,11814175:246992
k1,228:35522152,11814175:0
)
(1,229:4736287,13387039:30785865,553648,161218
k1,228:8254872,13387039:327244
k1,228:10615321,13387039:221354
k1,228:11897468,13387039:212599
k1,228:14766634,13387039:212599
k1,228:15620962,13387039:212599
k1,228:18583715,13387039:212600
k1,228:22159097,13387039:212599
k1,228:24886706,13387039:212599
k1,228:25784287,13387039:212599
k1,228:27541439,13387039:212599
k1,228:28674163,13387039:212599
k1,228:30598038,13387039:212599
k1,228:32526632,13387039:212599
k1,228:35522152,13387039:0
)
(1,229:4736287,14959903:30785865,553648,161218
k1,228:5432634,14959903:310995
k1,228:7349972,14959903:505692
k1,228:10328044,14959903:324650
k1,228:11883961,14959903:310995
k1,228:14077675,14959903:310996
k1,228:17174212,14959903:310995
k1,228:19068296,14959903:310996
k1,228:22223816,14959903:310995
k1,228:23947244,14959903:310996
k1,228:25327787,14959903:310995
k1,228:27906067,14959903:310996
k1,228:28837557,14959903:310995
k1,228:30774894,14959903:310996
k1,228:32544720,14959903:310995
k1,228:35522152,14959903:0
)
(1,229:4736287,16532767:30785865,545784,161218
g1,228:6472729,16532767
g1,228:8910668,16532767
g1,228:12504663,16532767
g1,228:17831167,16532767
k1,229:35522152,16532767:14456390
g1,229:35522152,16532767
)
(1,232:4736287,19369753:30785865,1214769,520622
r1,237:4736287,19369753:0,1735391,520622
(1,232:4736287,19369753:2207515,1214769,520622
g1,232:6943802,19369753
r1,237:6943802,19369753:0,1735391,520622
g1,232:6943802,19369753
)
g1,232:10648683,19369753
g1,232:13838845,19369753
g1,232:14988478,19369753
g1,232:17353803,19369753
g1,232:21555054,19369753
g1,232:22911125,19369753
g1,232:29619915,19369753
r1,237:31894408,19369753:0,1735391,520622
k1,232:35522152,19369753:3627744
g1,232:35522152,19369753
)
(1,234:4736287,21451045:30785865,589824,197393
h1,233:4736287,21451045:1179648,0,0
k1,233:8052944,21451045:276311
k1,233:8714606,21451045:276310
k1,233:11652203,21451045:276311
k1,233:15184343,21451045:276311
k1,233:19101048,21451045:276311
k1,233:20297483,21451045:276310
$1,233:20297483,21451045
x1,233:22451638,21451045
x1,233:22848490,21451045
k1,233:23065055,21451045:188348
x1,233:23676726,21451045
k1,233:23865074,21451045:188348
x1,233:24361415,21451045
x1,233:25479338,21451045
$1,233:25479338,21451045
k1,233:25755649,21451045:276311
k1,233:27593813,21451045:276310
k1,233:30758689,21451045:276311
k1,233:32358849,21451045:401637
k1,233:33703921,21451045:276311
k1,233:35522152,21451045:0
)
(1,234:4736287,23023909:30785865,589824,197393
k1,233:5807553,23023909:258095
k1,233:9514152,23023909:258095
k1,233:10841795,23023909:258095
k1,233:13927899,23023909:258094
k1,233:15747848,23023909:258095
k1,233:16391295,23023909:258095
k1,233:18322131,23023909:258095
k1,233:20034337,23023909:258093
k1,233:23809785,23023909:258524
k1,233:27641427,23023909:258095
k1,233:28819647,23023909:258095
$1,233:28819647,23023909
x1,233:30973802,23023909
x1,233:31370654,23023909
k1,233:31574802,23023909:175931
x1,233:32186473,23023909
k1,233:32362404,23023909:175931
x1,233:32858745,23023909
x1,233:33976668,23023909
$1,233:33976668,23023909
k1,233:34234763,23023909:258095
k1,233:35522152,23023909:0
)
(1,234:4736287,24596773:30785865,589824,197393
k1,233:7715346,24596773:326424
k1,233:9765477,24596773:551978
k1,233:12077067,24596773:343937
k1,233:13280363,24596773:326424
k1,233:16752515,24596773:326424
k1,233:19411497,24596773:326425
k1,233:20658046,24596773:326424
k1,233:22396902,24596773:326424
k1,233:24327648,24596773:326425
k1,233:26964033,24596773:343936
k1,233:29794457,24596773:326424
k1,233:31233683,24596773:326425
k1,233:32180602,24596773:326424
k1,233:35522152,24596773:0
)
(1,234:4736287,26169637:30785865,589824,197393
k1,233:8216629,26169637:267767
k1,233:12460678,26169637:265489
k1,233:17721503,26169637:267768
k1,233:19227982,26169637:265489
k1,233:22835021,26169637:265489
k1,233:24704831,26169637:265489
k1,233:27048860,26169637:265489
k1,233:28601738,26169637:265489
k1,233:31823426,26169637:265490
k1,233:33073528,26169637:265489
k1,233:34023999,26169637:265489
k1,233:35522152,26169637:0
)
(1,234:4736287,27742501:30785865,561512,161218
k1,233:6326221,27742501:264010
k1,233:7852453,27742501:264009
k1,233:9528895,27742501:264010
k1,233:10862453,27742501:264010
k1,233:14258035,27742501:264010
k1,233:15549124,27742501:264009
k1,233:17503176,27742501:264010
k1,233:19739558,27742501:264010
k1,233:22023125,27742501:264010
k1,233:25067958,27742501:264009
k1,233:29768231,27742501:264010
k1,233:30549713,27742501:264010
k1,233:34517092,27742501:364734
k1,233:35522152,27742501:0
)
(1,234:4736287,29315365:30785865,589824,161218
g1,233:5613159,29315365
g1,233:6939084,29315365
g1,233:10327033,29315365
g1,233:11610490,29315365
g1,233:15893399,29315365
g1,233:18930600,29315365
g1,233:20748831,29315365
g1,233:22374386,29315365
g1,233:23315745,29315365
g1,233:24641670,29315365
g1,233:25925127,29315365
k1,234:35522152,29315365:7885749
g1,234:35522152,29315365
)
(1,237:4736287,30888229:30785865,589824,197393
h1,235:4736287,30888229:1179648,0,0
k1,235:7463584,30888229:220938
k1,235:10700489,30888229:220938
k1,235:15054127,30888229:220938
k1,235:18227331,30888229:220938
k1,235:19732513,30888229:220938
k1,235:22704390,30888229:220938
k1,235:24337761,30888229:220939
k1,235:25628247,30888229:220938
k1,235:29105014,30888229:220938
k1,235:31100929,30888229:220938
k1,235:31942362,30888229:220938
k1,235:35136800,30888229:220938
k1,235:35522152,30888229:0
)
(1,237:4736287,32461093:30785865,589824,161218
k1,235:5984760,32461093:221393
k1,235:8452989,32461093:221393
k1,235:10299937,32461093:221393
k1,235:11141825,32461093:221393
k1,235:13032027,32461093:221393
k1,235:14794040,32461093:221393
k1,235:16000046,32461093:221393
k1,235:18531975,32461093:221392
k1,235:20271968,32461093:221393
k1,235:22166102,32461093:221393
k1,235:23072477,32461093:221393
k1,235:23679222,32461093:221393
k1,235:24885228,32461093:221393
k1,235:30711522,32461093:221393
k1,235:33589482,32461093:221393
k1,235:34452604,32461093:221393
k1,235:35522152,32461093:0
)
(1,237:4736287,34033957:30785865,553648,161218
k1,235:8247095,34033957:258912
k1,235:9126502,34033957:258912
k1,235:11760439,34033957:258912
k1,235:12404704,34033957:258913
k1,235:15413769,34033957:258912
k1,235:17855030,34033957:258912
k1,235:19183490,34033957:258912
k1,235:21153678,34033957:258912
k1,235:23128585,34033957:258912
k1,235:26383017,34033957:258912
k1,235:27886851,34033957:258912
k1,235:29172843,34033957:258912
k1,235:30933931,34033957:349442
k1,235:32694142,34033957:258912
k1,235:35522152,34033957:0
)
(1,237:4736287,35606821:30785865,589824,197393
k1,235:8329597,35606821:226594
k1,235:8941542,35606821:226593
k1,235:11396884,35606821:226594
k1,235:13912782,35606821:226594
k1,235:15642699,35606821:232550
k1,235:18223084,35606821:226594
k1,235:18835029,35606821:226593
k1,235:20859407,35606821:226594
k1,235:24042198,35606821:226593
k1,235:26750772,35606821:226594
k1,235:27662348,35606821:226594
k1,235:28958489,35606821:226593
k1,235:31841650,35606821:226594
k1,235:35522152,35606821:0
)
(1,237:4736287,37179685:30785865,589824,161218
k1,235:5683032,37179685:326250
k1,235:7635624,37179685:326251
k1,235:8881999,37179685:326250
k1,235:10277798,37179685:326251
k1,235:12936605,37179685:326250
k1,235:15188828,37179685:326251
k1,235:17697427,37179685:326250
k1,235:19093226,37179685:326251
k1,235:23398036,37179685:326250
k1,235:26302497,37179685:551456
k1,235:28233069,37179685:326251
k1,235:29971751,37179685:326250
k1,235:31367550,37179685:326251
k1,235:34880423,37179685:326250
k1,235:35522152,37179685:0
)
(1,237:4736287,38752549:30785865,589824,196607
k1,235:6134711,38752549:328876
k1,235:8967587,38752549:328876
k1,235:10922018,38752549:328876
k1,235:12171019,38752549:328876
k1,235:13569443,38752549:328876
k1,235:19932612,38752549:328876
k1,235:22187460,38752549:328876
k1,235:26328958,38752549:328876
k1,235:27175306,38752549:328876
k1,235:29451388,38752549:328876
k1,235:31150229,38752549:328876
k1,235:33789642,38752549:328876
k1,235:35522152,38752549:0
)
(1,237:4736287,40325413:30785865,589824,161218
k1,235:6963528,40325413:280822
k1,235:7761821,40325413:280821
k1,235:9330819,40325413:280822
k1,235:11045307,40325413:280822
k1,235:12952470,40325413:280822
k1,235:14474281,40325413:280821
k1,235:18721080,40325413:280822
k1,235:19686884,40325413:280822
k1,235:21765490,40325413:280822
k1,235:22666806,40325413:280821
k1,235:24531502,40325413:280822
k1,235:28153874,40325413:280822
k1,235:30638279,40325413:280822
k1,235:31839225,40325413:280821
k1,235:33189595,40325413:280822
k1,235:35522152,40325413:0
)
(1,237:4736287,41898277:30785865,634042,161218
k1,235:6867433,41898277:205174
k1,235:8698947,41898277:205173
k1,235:9589103,41898277:205174
k1,235:10863825,41898277:205174
(1,235:12275471,41898277:589562,634042,0
$1,235:12275471,41898277
(1,235:12275471,41612887:589562,348652,11009
)
$1,235:12865033,41898277
)
k1,235:13189801,41898277:324768
k1,235:15368133,41898277:205174
k1,235:16642855,41898277:205174
k1,235:18774001,41898277:205174
k1,235:23118970,41898277:215414
k1,235:24436945,41898277:205174
k1,235:27470129,41898277:205174
k1,235:30426241,41898277:205173
k1,235:32043847,41898277:205174
k1,235:33318569,41898277:205174
k1,235:35522152,41898277:0
)
(1,237:4736287,43471141:30785865,553648,161218
k1,235:7924167,43471141:188428
k1,235:8733090,43471141:188428
k1,235:11536406,43471141:188429
k1,235:12110186,43471141:188428
k1,235:15048767,43471141:188428
k1,235:15754667,43471141:188428
k1,235:18296886,43471141:188428
k1,235:20199947,43471141:319187
k1,235:22142118,43471141:188428
k1,235:23956101,43471141:188428
k1,235:28085340,43471141:188428
k1,235:28791240,43471141:188428
k1,235:31055063,43471141:188429
k1,235:33579194,43471141:188428
k1,235:34452604,43471141:188428
k1,235:35522152,43471141:0
)
(1,237:4736287,45044005:30785865,553648,161218
k1,235:6572729,45044005:231334
k1,235:8045053,45044005:231334
k1,235:11040696,45044005:231334
k1,235:13945899,45044005:231334
k1,235:16214093,45044005:231335
k1,235:17857859,45044005:231334
k1,235:20036399,45044005:231334
k1,235:22085964,45044005:231334
k1,235:25573127,45044005:231334
k1,235:28008044,45044005:231334
k1,235:31393261,45044005:236343
k1,235:32865585,45044005:231334
k1,235:35522152,45044005:0
)
(1,235:4736287,46463514:30785865,550502,135003
(1,235:4736287,46463514:1179650,542436,0
k1,235:5361109,46463514:624822
(1,235:5361109,46463514:554828,542436,0
$1,235:5361109,46463514
(1,235:5361109,46225689:554828,304611,9174
)
$1,235:5915937,46463514
)
)
(1,235:5915937,46463514:0,550502,0
r1,237:5915937,46463514:0,550502,0
)
k1,235:9078876,46463514:284598
k1,235:9946088,46463514:284597
k1,235:11140981,46463514:284598
k1,235:14760050,46463514:284597
k1,235:15591218,46463514:284598
k1,235:17459820,46463514:284597
k1,235:18270878,46463514:301188
k1,235:19465771,46463514:284598
k1,235:21881599,46463514:284597
k1,235:25010460,46463514:284598
k1,235:27170042,46463514:284597
k1,235:27982860,46463514:284598
k1,235:30253853,46463514:284597
k1,235:32179473,46463514:284598
k1,235:32904473,46463514:284598
k1,235:35194472,46463514:284597
k1,235:35522152,46463514:0
)
(1,235:4736287,47249946:30785865,491520,235932
g1,235:6921257,47249946
r1,237:8395817,47249946:0,235932,235932
k1,235:35522153,47249946:27126336
g1,235:35522153,47249946
)
]
(1,237:4736287,49328948:30785865,522977,0
(1,237:4736287,49328948:30785865,522977,0
k1,237:19743868,49328948:15007581
k1,237:35522152,49328948:15007581
)
)
]
]
]
!15031
}13
!11
{14
[1,246:4736287,49328948:30785865,44592661,16514
(1,246:4736287,4736287:0,0,0
[1,246:1,4736287:0,0,0
(1,246:1,1:0,0,0
(1,246:1,4736287:0,0,0
k1,246:1,4736287:4736286
)
g1,246:1,1
)
]
)
[1,246:4736287,4736287:0,0,0
(1,246:4736287,2245674:0,0,0
k1,246:4736287,2245674:65781
)
]
[1,246:4736287,49328948:30785865,44592661,16514
[1,246:4736287,49328948:30785865,47017493,16514
[1,246:4736287,3097887:30785865,786432,0
(1,246:4736287,3097887:30785865,0,0
h1,246:4736287,3097887:30785865,0,0
)
]
[1,246:4736287,47362868:30785865,42626581,0
(1,237:4736287,5522719:30785865,589824,197393
k1,235:5844716,5522719:295258
k1,235:8993937,5522719:295259
k1,235:10530185,5522719:295258
k1,235:12654684,5522719:295258
k1,235:15314241,5522719:304979
k1,235:18351788,5522719:295258
k1,235:19288775,5522719:295258
k1,235:20397205,5522719:295259
k1,235:23056761,5522719:304978
k1,235:24593010,5522719:295259
k1,235:27241273,5522719:295258
k1,235:29900829,5522719:304978
k1,235:31072960,5522719:295259
k1,235:34452604,5522719:295258
k1,235:35522152,5522719:0
)
(1,237:4736287,7095583:30785865,649479,160431
k1,235:7556963,7095583:274209
k1,235:8451667,7095583:274209
k1,235:10972712,7095583:274209
k1,235:13176040,7095583:274210
k1,235:14135231,7095583:274209
k1,235:15478988,7095583:274209
$1,235:15478988,7095583
x1,235:16249028,7095583
(1,235:16249028,6810193:554939,364089,0
x1,235:16771199,6810193
)
$1,235:16803967,7095583
k1,235:17078176,7095583:274209
k1,235:20603495,7095583:274209
k1,235:22118694,7095583:274209
k1,235:24532785,7095583:274209
k1,235:25620166,7095583:274210
k1,235:29150204,7095583:274209
k1,235:31627996,7095583:274209
k1,235:34901657,7095583:274209
k1,235:35522152,7095583:0
)
(1,237:4736287,8668447:30785865,634042,161218
k1,235:6890782,8668447:207289
(1,235:8474656,8668447:589562,634042,0
$1,235:8474656,8668447
(1,235:8474656,8383057:589562,348652,0
)
$1,235:9064218,8668447
)
k1,235:9389692,8668447:325474
k1,235:13050585,8668447:217107
k1,235:14370676,8668447:207290
k1,235:17709537,8668447:207289
k1,235:20364203,8668447:207289
k1,235:21983925,8668447:207290
k1,236:26050236,8668447:207289
k1,236:31327653,8668447:207290
k1,236:34495072,8668447:207289
k1,236:35522152,8668447:0
)
(1,237:4736287,10241311:30785865,545784,161218
g1,236:8034583,10241311
g1,236:11122902,10241311
g1,236:12064261,10241311
g1,236:12705990,10241311
g1,236:15251671,10241311
g1,236:16149777,10241311
k1,237:35522153,10241311:16954884
g1,237:35522153,10241311
)
(1,238:4736287,13047043:30785865,1214769,520622
r1,246:4736287,13047043:0,1735391,520622
(1,238:4736287,13047043:2207515,1214769,520622
g1,238:6943802,13047043
r1,246:6943802,13047043:0,1735391,520622
g1,238:6943802,13047043
)
g1,238:10943202,13047043
g1,238:14133364,13047043
g1,238:15282997,13047043
g1,238:17648322,13047043
g1,238:21849573,13047043
g1,238:23205644,13047043
g1,238:29914434,13047043
r1,246:32188927,13047043:0,1735391,520622
k1,238:35522152,13047043:3333225
g1,238:35522152,13047043
)
(1,241:4736287,15128335:30785865,553648,161218
h1,240:4736287,15128335:1179648,0,0
k1,240:8386833,15128335:299559
k1,240:9071744,15128335:299559
k1,240:12032590,15128335:299560
k1,240:13401697,15128335:299559
k1,240:15891469,15128335:299559
k1,240:17111153,15128335:299559
k1,240:18523514,15128335:299560
k1,240:21668384,15128335:299559
k1,240:23422013,15128335:299516
k1,240:26139445,15128335:471382
k1,240:27764929,15128335:299560
k1,240:30546468,15128335:299559
k1,240:32155436,15128335:299559
k1,240:35522152,15128335:0
)
(1,241:4736287,16701199:30785865,589824,197393
k1,240:6089137,16701199:283302
k1,240:9628268,16701199:283302
$1,240:9628268,16701199
x1,240:10027688,16701199
(1,240:10027688,16819163:336786,364089,0
x1,240:10317749,16819163
)
$1,240:10364474,16701199
k1,240:10647775,16701199:283301
k1,240:11572806,16701199:283302
k1,240:12925656,16701199:283302
k1,240:16097523,16701199:283302
k1,240:17586079,16701199:290033
k1,240:19623124,16701199:283302
k1,240:20975973,16701199:283301
k1,240:24618913,16701199:283302
k1,240:26211624,16701199:283302
k1,240:29023305,16701199:283302
k1,240:30376154,16701199:283301
k1,240:32071888,16701199:283302
k1,240:34837170,16701199:283302
k1,240:35522152,16701199:0
)
(1,241:4736287,18274063:30785865,553648,161218
g1,240:6062212,18274063
g1,240:7815956,18274063
g1,240:8692828,18274063
g1,240:9334557,18274063
g1,240:10618014,18274063
g1,240:13121227,18274063
k1,241:35522153,18274063:20989280
g1,241:35522153,18274063
)
(1,243:4736287,19846927:30785865,553648,161218
h1,242:4736287,19846927:1179648,0,0
k1,242:9572828,19846927:187941
k1,242:11005691,19846927:187941
k1,242:13076349,19846927:187940
k1,242:16049832,19846927:187941
k1,242:17949049,19846927:187941
k1,242:19271025,19846927:187941
k1,242:22358290,19846927:319024
k1,242:24393091,19846927:201628
k1,242:25650580,19846927:187941
k1,242:29094350,19846927:187941
$1,242:29094350,19846927
x1,242:29493770,19846927
(1,242:29493770,19964891:336786,364089,0
x1,242:29783831,19964891
)
$1,242:29830556,19846927
k1,242:30018496,19846927:187940
k1,242:30891419,19846927:187941
$1,242:30891419,19846927
x1,242:31291913,19846927
k1,242:31536760,19846927:218450
x1,242:32135680,19846927
k1,242:32354130,19846927:218450
x1,242:33564721,19846927
k1,242:33695791,19846927:131070
x1,242:34692482,19846927
$1,242:34692482,19846927
k1,242:34880423,19846927:187941
k1,242:35522152,19846927:0
)
(1,243:4736287,21419791:30785865,553648,161218
k1,242:6054164,21419791:248329
k1,242:8488774,21419791:248329
k1,242:9764183,21419791:248329
k1,242:11770974,21419791:248329
k1,242:13260294,21419791:248330
k1,242:17389665,21419791:248329
k1,242:21901278,21419791:249938
k1,242:25624065,21419791:248330
k1,242:27284826,21419791:248329
k1,242:29633715,21419791:248329
k1,242:30523773,21419791:248329
k1,242:31841650,21419791:248329
k1,242:35522152,21419791:0
)
(1,243:4736287,22992655:30785865,553648,161218
k1,242:5725168,22992655:368386
k1,242:8468578,22992655:368385
k1,242:9222316,22992655:368386
k1,242:12340854,22992655:368385
k1,242:13864509,22992655:368386
k1,242:16714874,22992655:368385
k1,242:18709601,22992655:368386
k1,242:19762968,22992655:368385
k1,242:21200902,22992655:368386
k1,242:22981719,22992655:368385
k1,242:23970600,22992655:368386
k1,242:24724337,22992655:368385
k1,242:26119803,22992655:368386
k1,242:27685925,22992655:368386
k1,242:30073867,22992655:368385
k1,242:31511801,22992655:368386
k1,242:33078708,22992655:368385
k1,242:35522152,22992655:0
)
(1,243:4736287,24565519:30785865,553648,161218
k1,242:8466454,24565519:286381
k1,242:9816383,24565519:280381
k1,242:12920840,24565519:280380
k1,242:14998217,24565519:280380
k1,242:19095153,24565519:280381
k1,242:19996028,24565519:280380
k1,242:21389210,24565519:280381
k1,242:23123679,24565519:280356
k1,242:25504619,24565519:280380
k1,242:26302472,24565519:280381
k1,242:28535335,24565519:413846
k1,242:31388630,24565519:286381
k1,242:32545883,24565519:280381
k1,242:34109720,24565519:280380
k1,242:35522152,24565519:0
)
(1,243:4736287,26138383:30785865,553648,161218
k1,242:6095455,26138383:289620
k1,242:8695612,26138383:289620
k1,242:9605727,26138383:289620
k1,242:12868847,26138383:289620
k1,242:14784808,26138383:289620
k1,242:16533259,26138383:289620
k1,242:19800311,26138383:289620
k1,242:20903102,26138383:289620
k1,242:26262849,26138383:289620
k1,242:28306999,26138383:289620
k1,242:30248126,26138383:289620
k1,242:31393384,26138383:289620
k1,242:35522152,26138383:0
)
(1,243:4736287,27711247:30785865,589824,197393
k1,242:5657016,27711247:279000
k1,242:7005564,27711247:279000
k1,242:8696995,27711247:278999
k1,242:10537849,27711247:279000
k1,242:11202201,27711247:279000
k1,242:12508281,27711247:279000
k1,242:13985017,27711247:279000
$1,242:14284648,27711247
x1,242:14685142,27711247
k1,242:14968541,27711247:257002
x1,242:15567461,27711247
k1,242:15824464,27711247:257003
x1,242:16209484,27711247
$1,242:16209484,27711247
k1,242:17007679,27711247:284655
k1,242:20196478,27711247:279000
k1,242:21887910,27711247:279000
k1,242:23236458,27711247:279000
k1,242:26831842,27711247:279000
k1,242:29036813,27711247:278999
k1,242:31263019,27711247:279000
k1,242:34002765,27711247:279000
k1,242:35522152,27711247:0
)
(1,243:4736287,29284111:30785865,553648,161218
k1,242:5421155,29284111:299516
k1,242:8470825,29284111:299517
k1,242:10225240,29284111:299516
k1,242:11434433,29284111:310301
k1,242:12418932,29284111:299517
k1,242:14996517,29284111:310301
k1,242:16365581,29284111:299516
k1,242:18162465,29284111:299517
k1,242:19082476,29284111:299516
k1,242:22548954,29284111:299516
k1,242:26254508,29284111:299517
k1,242:28012855,29284111:299516
k1,242:30858052,29284111:299516
k1,242:32312838,29284111:299517
k1,242:34409351,29284111:299516
k1,242:35522152,29284111:0
)
(1,243:4736287,30856975:30785865,553648,160431
k1,242:8577947,30856975:312153
k1,242:9403641,30856975:312154
k1,242:10913530,30856975:312153
k1,242:11910665,30856975:312153
k1,242:15025663,30856975:312154
k1,242:19415870,30856975:509165
k1,242:21881062,30856975:326097
k1,242:23262763,30856975:312153
k1,242:25653457,30856975:312154
k1,242:26586105,30856975:312153
k1,242:28357089,30856975:312153
k1,242:31646675,30856975:312154
k1,242:32771999,30856975:312153
k1,242:35522152,30856975:0
)
(1,243:4736287,32429839:30785865,589824,197393
k1,242:8410054,32429839:310984
k1,242:10932484,32429839:310983
k1,242:12484458,32429839:310984
k1,242:13608612,32429839:310983
k1,242:15032397,32429839:310984
k1,242:18577975,32429839:310983
k1,242:19530688,32429839:310984
k1,242:20911220,32429839:310984
k1,242:22891012,32429839:310983
k1,242:24614428,32429839:310984
k1,242:27920931,32429839:310983
k1,242:28617267,32429839:310984
k1,242:29955331,32429839:310984
k1,242:31464050,32429839:310983
$1,242:31763681,32429839
x1,242:32164175,32429839
k1,242:32502079,32429839:311507
x1,242:33100999,32429839
k1,242:33412506,32429839:311507
x1,242:33797526,32429839
$1,242:33797526,32429839
k1,242:34816722,32429839:505656
k1,242:35522152,32429839:0
)
(1,243:4736287,34002703:30785865,553648,161218
k1,242:6638462,34002703:315155
k1,242:8054663,34002703:303400
k1,242:10548275,34002703:303399
k1,242:13504310,34002703:303400
k1,242:15220141,34002703:303399
k1,242:17683870,34002703:303400
k1,242:20190852,34002703:303399
k1,242:20879604,34002703:303400
k1,242:22508927,34002703:303399
k1,242:25562480,34002703:303400
k1,242:29994647,34002703:303399
k1,242:31859901,34002703:303400
k1,242:35136800,34002703:303399
k1,242:35522152,34002703:0
)
(1,243:4736287,35575567:30785865,589824,197393
k1,242:6594134,35575567:231506
k1,242:8284471,35575567:231506
k1,242:11189846,35575567:231506
k1,242:12662341,35575567:231505
k1,242:14391214,35575567:231506
k1,242:15692268,35575567:231506
k1,242:17870193,35575567:231506
k1,242:21789279,35575567:231506
k1,242:24770938,35575567:231506
k1,242:25922569,35575567:231506
k1,242:26839056,35575567:231505
k1,242:28615115,35575567:231506
k1,242:30194566,35575567:231506
k1,242:32142067,35575567:231506
k1,242:35522152,35575567:0
)
(1,243:4736287,37148431:30785865,589824,197393
g1,242:6062212,37148431
g1,242:8565425,37148431
g1,242:11474437,37148431
g1,242:13442877,37148431
k1,243:35522153,37148431:18592236
g1,243:35522153,37148431
)
(1,244:4736287,39954163:30785865,1214769,520622
r1,246:4736287,39954163:0,1735391,520622
(1,244:4736287,39954163:2207515,1214769,520622
g1,244:6943802,39954163
r1,246:6943802,39954163:0,1735391,520622
g1,244:6943802,39954163
)
g1,244:10607396,39954163
g1,244:13146130,39954163
g1,244:14993983,39954163
g1,244:20025575,39954163
r1,246:22977185,39954163:0,1735391,520622
k1,244:35522152,39954163:12544967
g1,244:35522152,39954163
)
(1,246:4736287,42035455:30785865,553648,160431
h1,245:4736287,42035455:1179648,0,0
k1,245:6884011,42035455:262646
k1,245:8391578,42035455:262645
k1,245:11184170,42035455:264213
k1,245:12323688,42035455:262646
k1,245:13916976,42035455:262645
k1,245:17709129,42035455:262646
k1,245:19041323,42035455:262646
k1,245:21849649,42035455:262645
k1,245:23972685,42035455:360642
k1,245:28150970,42035455:264213
k1,245:29290487,42035455:262645
k1,245:32741328,42035455:262646
k1,245:35522152,42035455:0
)
(1,246:4736287,43608319:30785865,553648,161218
k1,245:7287057,43608319:303934
k1,245:9520108,43608319:303933
k1,245:11065032,43608319:303934
k1,245:13487614,43608319:303934
k1,245:15502823,43608319:303933
k1,245:16491739,43608319:303934
k1,245:18271806,43608319:303934
k1,245:22143088,43608319:315823
k1,245:25442541,43608319:303933
k1,245:27692894,43608319:303934
k1,245:28873700,43608319:303934
k1,245:30251113,43608319:303933
k1,245:31624595,43608319:303934
k1,245:35522152,43608319:0
)
(1,246:4736287,45181183:30785865,589824,197393
k1,245:7263471,45181183:280348
k1,245:9472937,45181183:280348
k1,245:10438266,45181183:280347
k1,245:12686267,45181183:280348
k1,245:14036163,45181183:280348
k1,245:17632895,45181183:280348
k1,245:19154232,45181183:280347
k1,245:21767137,45181183:280348
k1,245:24277020,45181183:280348
k1,245:25798358,45181183:280348
k1,245:27148253,45181183:280347
k1,245:31154716,45181183:280348
k1,245:34323629,45181183:280348
k1,245:35522152,45181183:0
)
(1,235:4736287,46576436:30785865,550502,135003
(1,235:4736287,46576436:1179650,542436,0
k1,235:5361109,46576436:624822
(1,235:5361109,46576436:554828,542436,0
$1,235:5361109,46576436
(1,235:5361109,46338611:554828,304611,0
)
$1,235:5915937,46576436
)
)
(1,235:5915937,46576436:0,550502,0
r1,246:5915937,46576436:0,550502,0
)
k1,235:7854563,46576436:233379
k1,235:8780001,46576436:233378
k1,235:9923675,46576436:233379
k1,235:12126411,46576436:233379
k1,235:13634464,46576436:233378
k1,235:17846388,46576436:237165
k1,235:18990061,46576436:233378
k1,235:21937286,46576436:233379
k1,235:22717235,46576436:233379
k1,235:23860908,46576436:233378
k1,235:26225518,46576436:233379
k1,235:28102539,46576436:233378
k1,235:28864138,46576436:233379
k1,235:30007812,46576436:233379
k1,235:31260275,46576436:233378
k1,235:33392887,46576436:233379
k1,235:35522152,46576436:0
)
(1,235:4736287,47362868:30785865,491520,235932
g1,235:6119752,47362868
g1,235:8304722,47362868
g1,235:10070262,47362868
g1,235:11566449,47362868
g1,235:14653195,47362868
g1,235:15199110,47362868
g1,235:16946300,47362868
g1,235:19426838,47362868
g1,235:20976109,47362868
g1,235:23455336,47362868
g1,235:25548556,47362868
r1,246:29535766,47362868:0,235932,235932
k1,235:35522152,47362868:5986386
g1,235:35522152,47362868
)
]
(1,246:4736287,49328948:30785865,522977,16514
(1,246:4736287,49328948:30785865,522977,16514
k1,246:19743868,49328948:15007581
k1,246:35522152,49328948:15007581
)
)
]
]
]
!14514
}14
!11
{15
[1,256:4736287,49328948:30785865,44592661,0
(1,256:4736287,4736287:0,0,0
[1,256:1,4736287:0,0,0
(1,256:1,1:0,0,0
(1,256:1,4736287:0,0,0
k1,256:1,4736287:4736286
)
g1,256:1,1
)
]
)
[1,256:4736287,4736287:0,0,0
(1,256:4736287,2245674:0,0,0
k1,256:4736287,2245674:65781
)
]
[1,256:4736287,49328948:30785865,44592661,0
[1,256:4736287,49328948:30785865,47017493,0
[1,256:4736287,3097887:30785865,786432,0
(1,256:4736287,3097887:30785865,0,0
h1,256:4736287,3097887:30785865,0,0
)
]
[1,256:4736287,47362868:30785865,42626581,0
(1,246:4736287,5522719:30785865,553648,152567
k1,245:6069788,5522719:264740
k1,245:8452390,5522719:264740
k1,245:9786678,5522719:264740
k1,245:11977391,5522719:264741
k1,245:15861291,5522719:264740
k1,245:17881347,5522719:264740
k1,245:19947016,5522719:264740
k1,245:20896738,5522719:264740
k1,245:23172385,5522719:264740
k1,245:24506674,5522719:264741
k1,245:28712225,5522719:264740
k1,245:29597460,5522719:264740
k1,245:32176670,5522719:264740
k1,245:35522152,5522719:0
)
(1,246:4736287,7095583:30785865,553648,161218
k1,245:7180846,7095583:273220
k1,245:8224768,7095583:273219
k1,245:11159274,7095583:273220
k1,245:12502041,7095583:273219
k1,245:14661911,7095583:273220
k1,245:15555626,7095583:273220
k1,245:17073767,7095583:273219
k1,245:19939067,7095583:273220
k1,245:21453276,7095583:273219
k1,245:24477435,7095583:273220
k1,245:26163087,7095583:273220
k1,245:27505854,7095583:273219
k1,245:29020064,7095583:273220
k1,245:32424855,7095583:273219
k1,245:33725155,7095583:273220
k1,245:35522152,7095583:0
)
(1,246:4736287,8668447:30785865,553648,161218
k1,245:6892777,8668447:230518
k1,245:8663915,8668447:230518
k1,245:10092955,8668447:230518
k1,245:11671418,8668447:230518
k1,245:13677375,8668447:333216
k1,245:15409192,8668447:230518
k1,245:18185391,8668447:230518
k1,245:19660831,8668447:230518
k1,245:22847547,8668447:230518
k1,245:24490496,8668447:230517
k1,245:25790562,8668447:230518
k1,245:29427117,8668447:230518
k1,245:32789207,8668447:230518
k1,245:33661454,8668447:230518
k1,245:35522152,8668447:0
)
(1,246:4736287,10241311:30785865,553648,161218
g1,245:5378016,10241311
g1,245:7820674,10241311
g1,245:8868202,10241311
g1,245:11520837,10241311
g1,245:12466128,10241311
g1,245:14780598,10241311
g1,245:16277965,10241311
g1,245:17561422,10241311
g1,245:18930600,10241311
g1,245:20453133,10241311
g1,245:23323610,10241311
g1,245:25376984,10241311
g1,245:26446532,10241311
k1,246:35522152,10241311:6615661
g1,246:35522152,10241311
)
(1,248:4736287,11814175:30785865,553648,161218
h1,247:4736287,11814175:1179648,0,0
k1,247:7159063,11814175:174367
k1,247:9986066,11814175:174368
k1,247:11229981,11814175:174367
k1,247:13077089,11814175:174367
k1,247:15797138,11814175:174368
k1,247:17216427,11814175:174367
k1,247:18310919,11814175:174367
k1,247:19598088,11814175:174368
k1,247:22617766,11814175:174367
k1,247:24246165,11814175:174286
k1,247:27060584,11814175:174367
k1,247:28048123,11814175:174368
k1,247:32633587,11814175:174367
k1,247:35522152,11814175:0
)
(1,248:4736287,13387039:30785865,589824,197393
k1,247:5908871,13387039:187970
k1,247:7852157,13387039:187970
k1,247:9841056,13387039:187970
k1,247:11270016,13387039:187970
k1,247:13533380,13387039:187970
k1,247:16977179,13387039:187970
$1,247:16977179,13387039
x1,247:17376599,13387039
(1,247:17376599,13505003:233930,322479,0
x1,247:17577761,13505003
)
$1,247:17610529,13387039
k1,247:17798499,13387039:187970
k1,247:18628198,13387039:187970
k1,247:20987507,13387039:187970
k1,247:22333622,13387039:319034
k1,247:23847516,13387039:187970
k1,247:25105034,13387039:187970
k1,247:27047534,13387039:187970
k1,247:29288878,13387039:187970
k1,247:32155436,13387039:187970
k1,247:35522152,13387039:0
)
(1,248:4736287,14959903:30785865,545784,161218
k1,247:6187446,14959903:210169
k1,247:9752339,14959903:219411
k1,247:11203498,14959903:210169
k1,247:12483215,14959903:210169
k1,247:14149071,14959903:210170
k1,247:15860539,14959903:210169
k1,247:18295524,14959903:210169
k1,247:20261009,14959903:210169
k1,247:22785648,14959903:210169
k1,247:24784823,14959903:326434
k1,247:26320916,14959903:210169
k1,247:28417735,14959903:210169
k1,247:31378844,14959903:210170
k1,247:33001445,14959903:210169
k1,247:34281162,14959903:210169
k1,247:35522152,14959903:0
)
(1,248:4736287,16532767:30785865,561512,161218
k1,247:8136443,16532767:268584
k1,247:9025522,16532767:268584
$1,247:9025522,16532767
x1,247:9424942,16532767
(1,247:9424942,16650731:233930,322479,0
x1,247:9626104,16650731
)
$1,247:9658872,16532767
k1,247:9927456,16532767:268584
k1,247:11223120,16532767:268584
k1,247:13288701,16532767:268584
k1,247:15483257,16532767:268584
k1,247:17292461,16532767:268584
k1,247:18630593,16532767:268584
k1,247:21213647,16532767:268584
k1,247:23264845,16532767:378457
k1,247:25740064,16532767:271636
k1,247:27078196,16532767:268584
k1,247:31180636,16532767:268584
k1,247:32694142,16532767:268584
k1,247:35522152,16532767:0
)
(1,248:4736287,18105631:30785865,553648,161218
g1,247:6405096,18105631
g1,247:10067510,18105631
g1,247:13455459,18105631
g1,247:14353565,18105631
g1,247:15679490,18105631
g1,247:18781178,18105631
g1,247:20491668,18105631
g1,247:23388097,18105631
g1,247:24671554,18105631
g1,247:27559333,18105631
g1,247:28500692,18105631
g1,247:29548220,18105631
g1,247:32050647,18105631
k1,248:35522152,18105631:643495
g1,248:35522152,18105631
)
(1,250:4736287,19678495:30785865,553648,161218
h1,249:4736287,19678495:1179648,0,0
k1,249:7948792,19678495:193392
k1,249:9003309,19678495:177645
k1,249:10914250,19678495:177645
k1,249:12204697,19678495:177646
k1,249:12767694,19678495:177645
k1,249:14785590,19678495:177645
k1,249:15583731,19678495:177646
k1,249:19282232,19678495:177645
k1,249:21581671,19678495:177645
k1,249:22679442,19678495:177646
k1,249:23926635,19678495:177645
k1,249:25773089,19678495:177645
k1,249:28370604,19678495:193392
k1,249:29237163,19678495:177645
k1,249:32842080,19678495:177646
k1,249:33661454,19678495:177645
k1,249:35522152,19678495:0
)
(1,250:4736287,21251359:30785865,553648,161218
k1,249:5672164,21251359:336615
k1,249:6618307,21251359:240713
k1,249:7928567,21251359:240712
k1,249:9838089,21251359:240713
k1,249:14428545,21251359:243846
k1,249:15546130,21251359:240713
k1,249:18118614,21251359:240713
k1,249:19771759,21251359:240713
k1,249:21082020,21251359:240713
k1,249:23655290,21251359:240713
k1,249:25821975,21251359:240713
k1,249:27217956,21251359:240712
k1,249:28892335,21251359:240713
k1,249:30330784,21251359:240713
k1,249:30956849,21251359:240713
k1,249:33319356,21251359:240713
k1,249:35522152,21251359:0
)
(1,250:4736287,22824223:30785865,589824,161218
k1,249:6456214,22824223:307495
k1,249:7507870,22824223:320274
k1,249:8200717,22824223:307495
k1,249:11849762,22824223:307495
k1,249:13915719,22824223:307495
k1,249:15386347,22824223:307495
k1,249:17234462,22824223:307495
k1,249:18312660,22824223:307495
k1,249:21705328,22824223:307495
k1,249:23531423,22824223:307495
k1,249:25400771,22824223:307494
k1,249:27955102,22824223:307495
k1,249:30191715,22824223:307495
k1,249:31140939,22824223:307495
k1,249:31833786,22824223:307495
k1,249:33895811,22824223:307495
k1,249:35522152,22824223:0
)
(1,250:4736287,24397087:30785865,589824,197393
k1,249:7927586,24397087:235101
k1,249:9147300,24397087:235101
k1,249:10623391,24397087:235101
k1,249:11843105,24397087:235101
k1,249:12698701,24397087:235101
k1,249:14794500,24397087:235101
k1,249:15414952,24397087:235100
k1,249:17725447,24397087:235101
k1,249:19030096,24397087:235101
k1,249:22093207,24397087:235101
k1,249:24086770,24397087:235101
k1,249:26701614,24397087:235101
k1,249:29058509,24397087:235101
k1,249:31282497,24397087:235101
k1,250:35522152,24397087:0
)
(1,250:4736287,25969951:30785865,589824,197393
k1,249:6193619,25969951:294199
k1,249:8028438,25969951:294199
k1,249:8707989,25969951:294199
k1,249:12087361,25969951:294199
k1,249:13900159,25969951:294198
k1,249:17146624,25969951:294199
k1,249:18725067,25969951:294199
k1,249:19704248,25969951:294199
k1,249:21161580,25969951:294199
k1,249:22996399,25969951:294199
k1,249:24061301,25969951:294199
k1,249:27440673,25969951:294199
k1,249:29253472,25969951:294199
k1,249:32499936,25969951:294198
k1,249:34453391,25969951:455302
k1,249:35522152,25969951:0
)
(1,250:4736287,27542815:30785865,553648,7863
g1,249:6276121,27542815
g1,249:7944930,27542815
g1,249:9314108,27542815
g1,249:11457135,27542815
g1,249:12230984,27542815
g1,249:14631175,27542815
g1,249:15572534,27542815
g1,249:17073833,27542815
k1,250:35522152,27542815:16643457
g1,250:35522152,27542815
)
(1,253:4736287,29115679:30785865,553648,160431
h1,252:4736287,29115679:1179648,0,0
k1,252:7490085,29115679:247439
k1,252:9406332,29115679:247438
k1,252:11968241,29115679:247439
k1,252:14914714,29115679:247438
k1,252:16231701,29115679:247439
k1,252:19049986,29115679:247439
k1,252:19917919,29115679:247438
k1,252:21727212,29115679:247439
k1,252:24028025,29115679:247439
k1,252:26628468,29115679:247438
k1,252:29122743,29115679:247439
k1,252:30611171,29115679:247438
k1,252:33125894,29115679:247439
k1,252:35522152,29115679:0
)
(1,253:4736287,30688543:30785865,589824,197393
k1,252:5734451,30688543:292734
k1,252:8983383,30688543:292734
k1,252:10260730,30688543:292734
k1,252:11794454,30688543:292734
k1,252:13071801,30688543:292734
k1,252:13985030,30688543:292734
k1,252:16138462,30688543:292734
k1,252:17039547,30688543:301823
k1,252:18209153,30688543:292734
k1,252:21329897,30688543:292734
k1,252:24511196,30688543:292734
k1,252:25788544,30688543:292734
k1,252:29487315,30688543:292734
k1,252:30593220,30688543:292734
k1,252:32362087,30688543:292734
k1,252:33275316,30688543:292734
k1,252:35522152,30688543:0
)
(1,253:4736287,32261407:30785865,589824,161218
k1,252:7165959,32261407:461233
k1,252:9215878,32261407:296176
k1,252:10581603,32261407:296177
k1,252:13277970,32261407:296176
k1,252:15199701,32261407:296176
k1,252:16416002,32261407:296176
k1,252:17781726,32261407:296176
k1,252:20345186,32261407:296176
k1,252:22888198,32261407:296176
k1,252:23701846,32261407:296176
k1,252:26372261,32261407:296177
k1,252:27353419,32261407:296176
k1,252:28420298,32261407:296176
k1,252:31027011,32261407:296176
k1,252:33065647,32261407:306126
k1,252:34238695,32261407:296176
k1,252:35522152,32261407:0
)
(1,253:4736287,33834271:30785865,545784,161218
g1,252:6405096,33834271
g1,252:7731021,33834271
g1,252:13057525,33834271
g1,252:16470640,33834271
g1,252:17411999,33834271
g1,252:18695456,33834271
g1,252:21219117,33834271
g1,252:23722330,33834271
g1,252:25480006,33834271
g1,252:26763463,33834271
k1,253:35522152,33834271:6144589
g1,253:35522152,33834271
)
(1,256:4736287,35407135:30785865,545784,161218
h1,255:4736287,35407135:1179648,0,0
k1,255:8096147,35407135:319514
k1,255:8801013,35407135:319514
k1,255:11871466,35407135:319514
k1,255:13603412,35407135:319514
k1,255:14992474,35407135:319514
k1,255:17626458,35407135:319514
k1,255:18587701,35407135:319514
k1,255:19976764,35407135:319515
k1,255:23612662,35407135:319514
k1,255:25858148,35407135:319514
k1,255:27204742,35407135:319514
k1,255:29193065,35407135:319514
k1,255:30753569,35407135:319514
k1,255:32741892,35407135:319514
k1,255:34837170,35407135:319514
k1,255:35522152,35407135:0
)
(1,256:4736287,36979999:30785865,545784,161218
k1,255:5874472,36979999:347034
k1,255:8831674,36979999:347034
k1,255:10719329,36979999:347035
k1,255:12824825,36979999:347034
k1,255:13813588,36979999:347034
k1,255:15230170,36979999:347034
k1,255:17909762,36979999:347035
k1,255:20419342,36979999:369698
k1,255:22712795,36979999:347034
k1,255:25007036,36979999:347035
k1,255:26723248,36979999:347034
k1,255:27755264,36979999:347034
k1,255:28487650,36979999:347034
k1,255:31363064,36979999:347035
k1,255:33507095,36979999:347034
k1,255:34495858,36979999:347034
k1,256:35522152,36979999:0
)
(1,256:4736287,38552863:30785865,553648,161218
k1,255:9395036,38552863:337305
k1,255:12924468,38552863:337304
k1,255:15978109,38552863:337305
k1,255:17384961,38552863:337304
k1,255:18920788,38552863:337305
k1,255:21948850,38552863:584618
k1,255:25484574,38552863:337305
k1,255:29499805,38552863:357536
k1,255:31163034,38552863:337305
k1,255:34281162,38552863:337304
k1,255:35522152,38552863:0
)
(1,256:4736287,40125727:30785865,589824,197393
k1,255:7387401,40125727:266652
k1,255:10011200,40125727:269221
k1,255:11154724,40125727:266652
k1,255:12494856,40125727:266652
k1,255:13146860,40125727:266652
k1,255:15681582,40125727:266652
k1,255:19263831,40125727:266652
k1,255:20215465,40125727:266652
k1,255:23562571,40125727:266652
k1,255:24898771,40125727:266652
k1,255:27497980,40125727:266652
k1,255:29690604,40125727:266652
k1,255:30642238,40125727:266652
k1,255:32984284,40125727:266652
k1,255:34320484,40125727:266652
k1,256:35522152,40125727:0
)
(1,256:4736287,41698591:30785865,589824,197393
k1,255:7971339,41698591:239532
k1,255:8831365,41698591:239531
k1,255:12562655,41698591:239532
k1,255:17581335,41698591:239532
k1,255:19321603,41698591:242901
k1,255:22065135,41698591:239532
k1,255:23417467,41698591:239531
k1,255:24277494,41698591:239532
k1,255:28162138,41698591:239532
k1,255:29642660,41698591:239532
k1,255:32321703,41698591:239531
k1,255:34880423,41698591:239532
k1,255:35522152,41698591:0
)
(1,256:4736287,43271455:30785865,634042,161218
k1,255:6095237,43271455:289402
k1,255:9701023,43271455:289402
(1,255:11840905,43271455:589562,634042,0
$1,255:11840905,43271455
(1,255:11840905,42986065:589562,348652,0
)
$1,255:12430467,43271455
)
k1,255:12871379,43271455:440912
k1,255:15021479,43271455:289402
k1,255:16241231,43271455:289403
k1,255:17172362,43271455:289402
k1,255:18531312,43271455:289402
k1,255:21045530,43271455:289402
k1,255:24607276,43271455:289402
k1,255:27647618,43271455:289403
k1,255:29349452,43271455:289402
k1,255:31200708,43271455:289402
k1,255:35522152,43271455:0
)
(1,256:4736287,44844319:30785865,553648,161218
k1,255:8472576,44844319:246104
k1,255:9360409,44844319:246104
k1,255:10719314,44844319:246104
k1,255:12206408,44844319:246104
k1,255:14892024,44844319:246104
k1,255:17157685,44844319:246104
k1,255:20120126,44844319:246105
k1,255:21435778,44844319:246104
k1,255:24998266,44844319:246104
k1,255:26485360,44844319:246104
k1,255:30544086,44844319:246104
k1,255:33019725,44844319:246104
k1,255:35522152,44844319:0
)
(1,255:4736287,46263828:30785865,550502,163839
(1,255:4736287,46263828:1179650,542436,0
k1,255:5361109,46263828:624822
(1,255:5361109,46263828:554828,542436,0
$1,255:5361109,46263828
(1,255:5361109,46026003:554828,304611,0
)
$1,255:5915937,46263828
)
)
(1,255:5915937,46263828:0,550502,0
r1,256:5915937,46263828:0,550502,0
)
k1,255:7077097,46263828:250865
k1,255:9093502,46263828:250865
k1,255:10254661,46263828:250864
k1,255:13054877,46263828:250865
k1,255:16278455,46263828:250865
k1,255:20886671,46263828:356240
k1,255:23215027,46263828:250865
k1,255:25184245,46263828:250864
k1,255:26491550,46263828:250865
k1,255:28819251,46263828:250865
k1,255:30016456,46263828:250865
k1,255:31436483,46263828:250865
k1,255:32970180,46263828:259022
k1,255:35522152,46263828:0
)
(1,255:4736287,47050260:30785865,491520,235932
g1,255:7212237,47050260
g1,255:8376812,47050260
g1,255:10906502,47050260
g1,255:11780097,47050260
g1,255:12580947,47050260
g1,255:13636732,47050260
g1,255:14510327,47050260
g1,255:15311177,47050260
g1,255:16366962,47050260
g1,255:17240557,47050260
g1,255:18041407,47050260
g1,255:19097192,47050260
g1,255:20371867,47050260
g1,255:21245462,47050260
g1,255:22046312,47050260
r1,256:22956607,47050260:0,235932,235932
k1,255:35522152,47050260:12565545
g1,255:35522152,47050260
)
]
(1,256:4736287,49328948:30785865,530842,0
(1,256:4736287,49328948:30785865,530842,0
k1,256:19743868,49328948:15007581
k1,256:35522152,49328948:15007581
)
)
]
]
]
!15651
}15
!11
{16
[1,261:4736287,49328948:30785865,44592661,16514
(1,261:4736287,4736287:0,0,0
[1,261:1,4736287:0,0,0
(1,261:1,1:0,0,0
(1,261:1,4736287:0,0,0
k1,261:1,4736287:4736286
)
g1,261:1,1
)
]
)
[1,261:4736287,4736287:0,0,0
(1,261:4736287,2245674:0,0,0
k1,261:4736287,2245674:65781
)
]
[1,261:4736287,49328948:30785865,44592661,16514
[1,261:4736287,49328948:30785865,47017493,16514
[1,261:4736287,3097887:30785865,786432,0
(1,261:4736287,3097887:30785865,0,0
h1,261:4736287,3097887:30785865,0,0
)
]
[1,261:4736287,47362868:30785865,42626581,0
(1,256:4736287,5522719:30785865,589824,197393
k1,255:7412651,5522719:276173
k1,255:8929814,5522719:276173
k1,255:13592714,5522719:401225
k1,255:15194811,5522719:276173
k1,255:19578518,5522719:276173
k1,255:22682701,5522719:276173
k1,255:23476346,5522719:276173
k1,255:25831845,5522719:276173
k1,255:26749747,5522719:276173
k1,255:29678556,5522719:276174
k1,255:30939342,5522719:276173
k1,255:32456505,5522719:276173
k1,255:33250150,5522719:276173
k1,255:35522152,5522719:0
)
(1,256:4736287,7095583:30785865,589824,197393
k1,255:5705001,7095583:283732
k1,255:7101534,7095583:283732
k1,255:9054075,7095583:283732
k1,255:12165817,7095583:283732
k1,255:13953755,7095583:290571
k1,255:16646512,7095583:423901
k1,255:21354472,7095583:290571
k1,255:22515076,7095583:283732
k1,255:25451443,7095583:283732
k1,255:28858883,7095583:283732
k1,255:31987926,7095583:283732
k1,255:35522152,7095583:0
)
(1,256:4736287,8668447:30785865,589824,197393
k1,255:6691745,8668447:282717
k1,255:10076936,8668447:282717
k1,255:12615901,8668447:282691
k1,255:13583600,8668447:282717
k1,255:15709715,8668447:282718
k1,255:18264434,8668447:282717
k1,255:22192263,8668447:282717
k1,255:23116709,8668447:282717
k1,255:24468975,8668447:282718
k1,255:27084249,8668447:282717
k1,255:29513433,8668447:289302
k1,255:30481133,8668447:282718
k1,255:32839244,8668447:282717
k1,255:34880423,8668447:282717
k1,255:35522152,8668447:0
)
(1,256:4736287,10241311:30785865,634042,161218
k1,255:6008344,10241311:202509
k1,255:9527238,10241311:202510
(1,255:11667120,10241311:589562,634042,0
$1,255:11667120,10241311
(1,255:11667120,9955921:589562,348652,11009
)
$1,255:12256682,10241311
)
k1,255:12580562,10241311:323880
k1,255:13663875,10241311:202509
k1,255:17042547,10241311:213283
k1,255:19105754,10241311:202509
k1,255:20238612,10241311:202509
k1,255:22713124,10241311:202510
k1,255:24328065,10241311:202509
k1,255:25600122,10241311:202509
k1,255:30581779,10241311:202509
k1,255:31404784,10241311:202510
k1,255:32676841,10241311:202509
k1,255:35522152,10241311:0
)
(1,256:4736287,11814175:30785865,561512,161218
k1,255:8798530,11814175:249621
k1,255:10974122,11814175:249620
k1,255:12250823,11814175:249621
k1,255:13934110,11814175:249621
k1,255:16455732,11814175:249620
k1,255:17390335,11814175:249621
k1,255:19398418,11814175:249621
k1,255:20268534,11814175:249621
k1,255:21587702,11814175:249620
k1,255:25153707,11814175:249621
k1,255:27633173,11814175:339584
k1,255:30087728,11814175:250972
k1,255:31214221,11814175:249621
k1,255:32747298,11814175:249620
k1,255:34409351,11814175:249621
k1,255:35522152,11814175:0
)
(1,256:4736287,13387039:30785865,589824,197393
g1,255:6661473,13387039
g1,255:8804500,13387039
g1,255:9578349,13387039
g1,255:11978540,13387039
g1,255:12919899,13387039
g1,255:14421198,13387039
g1,255:18810275,13387039
g1,255:21335508,13387039
g1,255:22703900,13387039
g1,255:25612912,13387039
k1,256:35522152,13387039:8411087
g1,256:35522152,13387039
)
(1,259:4736287,14959903:30785865,553648,160431
h1,258:4736287,14959903:1179648,0,0
k1,258:7502444,14959903:217331
k1,258:11100645,14959903:217330
k1,258:13436624,14959903:217331
k1,258:14338936,14959903:217330
k1,258:15669068,14959903:217331
k1,258:18526450,14959903:217330
k1,258:19261253,14959903:217331
k1,258:20891015,14959903:217330
k1,258:22221147,14959903:217331
k1,258:24752947,14959903:217330
k1,258:26403944,14959903:217331
k1,258:29200771,14959903:217330
k1,258:30038597,14959903:217331
k1,258:32416256,14959903:217330
k1,258:34002765,14959903:217331
k1,258:35522152,14959903:0
)
(1,259:4736287,16532767:30785865,553648,160431
k1,258:6417886,16532767:333654
k1,258:7136892,16532767:333654
k1,258:9717382,16532767:333654
k1,258:11909820,16532767:352973
k1,258:13484465,16532767:333655
k1,258:14507033,16532767:333654
k1,258:15910235,16532767:333654
k1,258:21023037,16532767:333654
k1,258:21977186,16532767:333654
k1,258:24557676,16532767:333654
k1,258:27462176,16532767:333654
k1,258:29592827,16532767:333654
k1,258:30717632,16532767:333654
k1,258:32741328,16532767:333654
k1,258:35522152,16532767:0
)
(1,259:4736287,18105631:30785865,561512,161218
k1,258:6581826,18105631:283685
k1,258:8623973,18105631:283685
k1,258:9528152,18105631:283684
k1,258:10881385,18105631:283685
k1,258:13561328,18105631:283685
k1,258:17815012,18105631:423760
k1,258:19959394,18105631:283684
k1,258:21173428,18105631:283685
k1,258:22098842,18105631:283685
k1,258:23452075,18105631:283685
k1,258:25960576,18105631:283685
k1,258:29516604,18105631:283684
k1,258:32756487,18105631:283685
k1,258:34452604,18105631:283685
k1,258:35522152,18105631:0
)
(1,259:4736287,19678495:30785865,545784,161218
k1,258:7191287,19678495:208164
k1,258:9713920,19678495:208163
k1,258:11145772,19678495:208164
k1,258:13022744,19678495:208163
k1,258:14471898,19678495:208164
k1,258:16348870,19678495:208163
k1,258:18332798,19678495:208164
k1,258:19225943,19678495:208163
k1,258:20225258,19678495:208164
k1,258:23043589,19678495:208163
k1,258:24792373,19678495:208164
k1,258:26070084,19678495:208163
k1,258:28674506,19678495:208164
k1,258:32830195,19678495:325765
k1,258:35522152,19678495:0
)
(1,259:4736287,21251359:30785865,545784,161218
k1,258:6099770,21251359:293935
k1,258:8640541,21251359:293935
k1,258:11248947,21251359:293936
k1,258:12831058,21251359:293935
k1,258:14925922,21251359:293935
k1,258:15904839,21251359:293935
k1,258:17718161,21251359:293935
k1,258:20108725,21251359:293936
k1,258:23744210,21251359:293935
k1,258:26391150,21251359:293935
k1,258:27926075,21251359:293935
k1,258:30646892,21251359:303325
k1,258:31853041,21251359:303325
k1,258:32788705,21251359:293935
k1,258:34837170,21251359:293935
k1,258:35522152,21251359:0
)
(1,259:4736287,22824223:30785865,545784,161218
k1,258:8632935,22824223:319169
k1,258:10197026,22824223:319169
k1,258:13312717,22824223:334867
k1,258:14508758,22824223:319169
k1,258:17908381,22824223:319169
k1,258:19297097,22824223:319168
k1,258:23129258,22824223:319169
k1,258:25762897,22824223:319169
k1,258:26767048,22824223:319169
k1,258:28840747,22824223:319169
k1,258:30743004,22824223:319169
k1,258:35522152,22824223:0
)
(1,259:4736287,24397087:30785865,639284,161218
k1,258:7350589,24397087:342300
k1,258:8377872,24397087:342301
k1,258:10478634,24397087:342300
k1,258:11441429,24397087:342300
k1,258:12853278,24397087:342301
k1,258:15591836,24397087:342300
k1,258:19550151,24397087:342301
k1,258:20534180,24397087:342300
(1,258:23186815,24397087:589562,639284,0
$1,258:23186815,24397087
(1,258:23186815,24111697:589562,353894,0
)
$1,258:23776377,24397087
)
k1,258:24375983,24397087:599606
k1,258:26472026,24397087:342300
k1,258:31157252,24397087:363782
k1,258:34452604,24397087:342300
k1,258:35522152,24397087:0
)
(1,259:4736287,25969951:30785865,553648,160431
k1,258:8506674,25969951:280202
k1,258:9428605,25969951:280202
k1,258:13200565,25969951:280202
k1,258:18259915,25969951:280202
k1,258:21256453,25969951:280202
k1,258:22606204,25969951:280203
k1,258:25133242,25969951:280202
k1,258:27727914,25969951:280202
k1,258:29249106,25969951:280202
k1,258:30598856,25969951:280202
k1,258:34495072,25969951:280202
k1,258:35522152,25969951:0
)
(1,259:4736287,27542815:30785865,553648,161218
k1,258:6352043,27542815:370834
k1,258:10603919,27542815:370834
k1,258:14623314,27542815:399448
k1,258:16191884,27542815:370834
k1,258:17247700,27542815:370834
k1,258:18688083,27542815:370835
k1,258:20685258,27542815:370834
k1,258:23370562,27542815:370834
k1,258:25185588,27542815:399448
k1,258:26625970,27542815:370834
k1,258:30851894,27542815:370834
k1,258:33725155,27542815:370834
k1,258:35522152,27542815:0
)
(1,259:4736287,29115679:30785865,553648,161218
k1,258:7688216,29115679:337829
k1,258:9258495,29115679:244355
k1,258:13357940,29115679:244355
k1,258:14222790,29115679:244355
k1,258:16182354,29115679:244356
k1,258:20133208,29115679:246759
k1,258:21066477,29115679:244355
k1,258:22380381,29115679:244356
k1,258:26198283,29115679:244355
k1,258:27063133,29115679:244355
k1,258:28377036,29115679:244355
k1,258:32237405,29115679:244355
k1,258:34495072,29115679:246760
k1,258:35522152,29115679:0
)
(1,259:4736287,30688543:30785865,589824,161218
k1,258:7203681,30688543:216625
k1,258:9345492,30688543:216625
k1,258:11300418,30688543:328585
k1,258:12842967,30688543:216625
k1,258:15887602,30688543:216625
k1,258:17990876,30688543:216624
k1,258:19020672,30688543:216625
k1,258:20306845,30688543:216625
k1,258:22837940,30688543:216625
k1,258:24551932,30688543:216625
k1,258:28384570,30688543:216624
k1,258:32708729,30688543:216625
k1,258:33442826,30688543:216625
k1,258:35522152,30688543:0
)
(1,259:4736287,32261407:30785865,589824,197393
g1,258:5634393,32261407
g1,258:8543405,32261407
g1,258:9998304,32261407
g1,258:12201100,32261407
g1,258:12974949,32261407
g1,258:14818346,32261407
g1,258:15759705,32261407
g1,258:17128883,32261407
g1,258:19054069,32261407
g1,258:21197096,32261407
g1,258:22950840,32261407
k1,259:35522152,32261407:10302456
g1,259:35522152,32261407
)
(1,261:4736287,33834271:30785865,589824,197393
h1,260:4736287,33834271:1179648,0,0
k1,260:8601025,33834271:385563
k1,260:13654848,33834271:385562
k1,260:14682140,33834271:385563
k1,260:16521685,33834271:385432
k1,260:19007808,33834271:385563
k1,260:25548774,33834271:385562
k1,260:28082870,33834271:385563
k1,260:29398781,33834271:385562
k1,260:34281162,33834271:385563
k1,260:35522152,33834271:0
)
(1,261:4736287,35407135:30785865,561512,161218
k1,260:10161096,35407135:269746
k1,260:12186159,35407135:269746
k1,260:15494677,35407135:269745
k1,260:17005413,35407135:269746
k1,260:21040596,35407135:269746
k1,260:23065659,35407135:269746
k1,260:25510086,35407135:273088
k1,260:28294055,35407135:269746
k1,260:29804790,35407135:269745
k1,260:32213632,35407135:269746
k1,260:34238695,35407135:269746
k1,260:35522152,35407135:0
)
(1,261:4736287,36979999:30785865,589824,197393
k1,260:6262176,36979999:284899
k1,260:9905928,36979999:284900
k1,260:12031865,36979999:284899
k1,260:13836151,36979999:284899
k1,260:16200376,36979999:284899
k1,260:17897708,36979999:284900
k1,260:19936350,36979999:284899
k1,260:23537633,36979999:284899
k1,260:26004881,36979999:284899
k1,260:28419491,36979999:292030
k1,260:30158475,36979999:284871
k1,260:33574946,36979999:284899
k1,260:35522152,36979999:0
)
(1,261:4736287,38552863:30785865,553648,161218
k1,260:5794296,38552863:266858
k1,260:8161714,38552863:266858
k1,260:11020652,38552863:266858
k1,260:12357058,38552863:266858
k1,260:14956473,38552863:266858
k1,260:17149303,38552863:266858
k1,260:19213158,38552863:266858
k1,260:21940761,38552863:266857
k1,260:26507829,38552863:266858
k1,260:28767758,38552863:373279
k1,260:30361327,38552863:266858
k1,260:32942655,38552863:266858
k1,260:35522152,38552863:0
)
(1,255:4736287,39972372:30785865,550502,135003
(1,255:4736287,39972372:1179650,542436,0
k1,255:5361109,39972372:624822
(1,255:5361109,39972372:554828,542436,0
$1,255:5361109,39972372
(1,255:5361109,39734547:554828,304611,9174
)
$1,255:5915937,39972372
)
)
(1,255:5915937,39972372:0,550502,0
r1,261:5915937,39972372:0,550502,0
)
k1,255:6955469,39972372:293077
k1,255:7922256,39972372:293077
k1,255:9636809,39972372:293077
k1,255:12191238,39972372:311787
k1,255:13230115,39972372:293077
k1,255:14657620,39972372:293077
k1,255:17212344,39972372:293077
k1,255:17833101,39972372:293077
k1,255:19876645,39972372:293077
k1,255:22983838,39972372:293077
k1,255:23859530,39972372:293077
k1,255:26157353,39972372:293077
k1,255:29273721,39972372:293077
k1,255:31486052,39972372:311787
k1,255:33275971,39972372:293077
k1,255:33896728,39972372:293077
k1,255:34993932,39972372:293077
k1,255:35522152,39972372:0
)
(1,255:4736287,40758804:30785865,491520,163839
k1,255:7862867,40758804:282317
k1,255:12214970,40758804:282317
k1,255:13662516,40758804:282316
k1,255:15367620,40758804:282317
k1,255:18458155,40758804:282317
k1,255:19326364,40758804:282317
k1,255:20155251,40758804:282317
k1,255:22895823,40758804:282317
k1,255:24653723,40758804:483225
k1,255:25846335,40758804:282317
k1,255:27403327,40758804:282317
k1,255:28816794,40758804:282316
k1,255:30354781,40758804:282317
k1,255:32677889,40758804:282317
k1,255:35522152,40758804:0
)
(1,255:4736287,41545236:30785865,491520,163839
k1,255:6203669,41545236:192707
k1,255:7306671,41545236:192707
k1,255:8154738,41545236:192707
k1,255:10333841,41545236:192707
k1,255:13629022,41545236:192707
k1,255:15096404,41545236:192707
k1,255:16199406,41545236:192707
k1,255:18434870,41545236:192707
k1,255:21637646,41545236:192707
k1,255:23513318,41545236:192707
k1,255:24985805,41545236:197812
k1,255:26088807,41545236:192707
k1,255:28941620,41545236:192707
k1,255:32268914,41545236:192707
k1,255:32989841,41545236:192707
k1,255:35522152,41545236:0
)
(1,255:4736287,42331668:30785865,491520,163839
k1,255:8328587,42331668:331884
k1,255:10704271,42331668:235278
k1,255:11681941,42331668:231870
k1,255:12899472,42331668:231870
k1,255:14041636,42331668:231869
k1,255:15693671,42331668:231870
k1,255:18172115,42331668:231870
k1,255:20119193,42331668:235278
k1,255:21334758,42331668:231870
k1,255:22626345,42331668:231870
k1,255:24132234,42331668:231869
k1,255:25109904,42331668:231870
k1,255:26562054,42331668:231870
k1,255:27707495,42331668:231869
k1,255:28849660,42331668:231870
k1,255:31122321,42331668:231870
k1,255:33323547,42331668:231869
k1,255:34611857,42331668:231870
k1,255:35522152,42331668:0
)
(1,255:4736287,43118100:30785865,454820,235932
g1,255:7375422,43118100
g1,255:9580053,43118100
r1,261:11186340,43118100:0,235932,235932
k1,255:35522152,43118100:24335812
g1,255:35522152,43118100
)
(1,258:4736287,43904534:30785865,550502,163839
(1,258:4736287,43904534:1179650,547024,0
k1,258:5361109,43904534:624822
(1,258:5361109,43904534:554828,547024,0
$1,258:5361109,43904534
(1,258:5361109,43666709:554828,309199,0
)
$1,258:5915937,43904534
)
)
(1,258:5915937,43904534:0,550502,0
r1,261:5915937,43904534:0,550502,0
)
k1,258:7046388,43904534:220156
k1,258:9032083,43904534:220155
k1,258:10162534,43904534:220156
k1,258:12932041,43904534:220156
k1,258:16124909,43904534:220155
k1,258:20671707,43904534:294822
k1,258:22969354,43904534:220156
k1,258:25090533,43904534:220635
k1,258:27387525,43904534:220156
k1,258:28554021,43904534:220156
k1,258:29943338,43904534:220155
k1,258:31438649,43904534:220636
k1,258:34210777,43904534:220156
k1,258:35522152,43904534:0
)
(1,258:4736287,44690966:30785865,491520,163839
k1,258:6119618,44690966:218756
k1,258:7284715,44690966:218757
k1,258:9814926,44690966:218756
k1,258:10689043,44690966:218757
k1,258:11490414,44690966:218756
k1,258:12546851,44690966:218887
k1,258:13420967,44690966:218756
k1,258:14222339,44690966:218757
k1,258:15278775,44690966:218886
k1,258:16152892,44690966:218757
k1,258:16954263,44690966:218756
k1,258:18010700,44690966:218887
k1,258:19285897,44690966:218757
k1,258:20160013,44690966:218756
k1,258:20961384,44690966:218756
k1,258:22272756,44690966:218887
k1,258:23547953,44690966:218757
k1,258:26610972,44690966:218756
k1,258:28704713,44690966:218756
k1,258:30822703,44690966:218757
k1,258:32316265,44690966:218887
k1,258:34173421,44690966:218756
k1,258:35522152,44690966:0
)
(1,258:4736287,45477398:30785865,491520,127139
k1,258:6442731,45477398:195184
k1,258:7991256,45477398:199794
k1,258:8514120,45477398:195184
k1,258:9291918,45477398:195183
k1,258:10470142,45477398:195184
k1,258:13291354,45477398:195184
k1,258:14965708,45477398:199794
k1,258:16143932,45477398:195184
k1,258:16921730,45477398:195183
k1,258:18099954,45477398:195184
k1,258:20921166,45477398:195184
k1,258:22595520,45477398:199794
k1,258:23773744,45477398:195184
k1,258:26594955,45477398:195183
k1,258:27372754,45477398:195184
k1,258:27895618,45477398:195184
k1,258:30057537,45477398:195184
k1,258:31731891,45477398:199794
k1,258:32254754,45477398:195183
k1,258:33032553,45477398:195184
k1,258:33555417,45477398:195184
k1,258:35522152,45477398:0
)
(1,258:4736287,46263830:30785865,491520,126483
k1,258:6412749,46263830:201902
k1,258:6938248,46263830:197819
k1,258:7718683,46263830:197820
k1,258:8244182,46263830:197819
k1,258:10408736,46263830:197819
k1,258:12085198,46263830:201902
k1,258:12610697,46263830:197819
k1,258:13391131,46263830:197819
k1,258:14244311,46263830:197820
k1,258:16408865,46263830:197819
k1,258:18085327,46263830:201902
k1,258:18938506,46263830:197819
k1,258:19718940,46263830:197819
k1,258:20572119,46263830:197819
k1,258:22736673,46263830:197819
k1,258:24413136,46263830:201903
k1,258:25266315,46263830:197819
k1,258:26046749,46263830:197819
k1,258:26899928,46263830:197819
k1,258:29064482,46263830:197819
k1,258:30740945,46263830:201903
k1,258:31594124,46263830:197819
k1,258:32374558,46263830:197819
k1,258:33555417,46263830:197819
k1,258:35522152,46263830:0
)
(1,258:4736287,47050262:30785865,491520,235932
g1,258:6429082,47050262
g1,258:7630357,47050262
g1,258:8431207,47050262
g1,258:9632482,47050262
g1,258:11817452,47050262
g1,258:13510247,47050262
g1,258:14711522,47050262
g1,258:15512372,47050262
g1,258:16713647,47050262
g1,258:18898617,47050262
g1,258:20591412,47050262
g1,258:21866087,47050262
g1,258:24090379,47050262
g1,258:25619989,47050262
g1,258:26821264,47050262
r1,261:29225125,47050262:0,235932,235932
k1,258:35522152,47050262:6297027
g1,258:35522152,47050262
)
]
(1,261:4736287,49328948:30785865,522977,16514
(1,261:4736287,49328948:30785865,522977,16514
k1,261:19743868,49328948:15007581
k1,261:35522152,49328948:15007581
)
)
]
]
]
!17832
}16
!11
{17
[1,272:4736287,49328948:30785865,44592661,16514
(1,272:4736287,4736287:0,0,0
[1,272:1,4736287:0,0,0
(1,272:1,1:0,0,0
(1,272:1,4736287:0,0,0
k1,272:1,4736287:4736286
)
g1,272:1,1
)
]
)
[1,272:4736287,4736287:0,0,0
(1,272:4736287,2245674:0,0,0
k1,272:4736287,2245674:65781
)
]
[1,272:4736287,49328948:30785865,44592661,16514
[1,272:4736287,49328948:30785865,47017493,16514
[1,272:4736287,3097887:30785865,786432,0
(1,272:4736287,3097887:30785865,0,0
h1,272:4736287,3097887:30785865,0,0
)
]
[1,272:4736287,47362868:30785865,42626581,0
(1,261:4736287,5522719:30785865,589824,197393
k1,260:5608642,5522719:251860
k1,260:7272147,5522719:251859
k1,260:9967451,5522719:251860
k1,260:11588489,5522719:251860
k1,260:14535451,5522719:251859
k1,260:15814391,5522719:251860
k1,260:18313087,5522719:251860
k1,260:20494064,5522719:251859
k1,260:21387653,5522719:251860
k1,260:24420337,5522719:251860
k1,260:26388191,5522719:251859
k1,260:28138321,5522719:252763
k1,260:29031910,5522719:251860
k1,260:29669122,5522719:251860
k1,260:31675511,5522719:251859
k1,260:33339803,5522719:251860
k1,260:35522152,5522719:0
)
(1,261:4736287,7095583:30785865,634042,197393
k1,260:6565484,7095583:287790
k1,260:7538256,7095583:287790
k1,260:10029277,7095583:436074
k1,260:13462009,7095583:287790
k1,260:14994720,7095583:287789
k1,260:15799982,7095583:287790
k1,260:17250905,7095583:287790
k1,260:18159190,7095583:287790
k1,260:18832332,7095583:287790
k1,260:21687035,7095583:287789
k1,260:22616554,7095583:287790
k1,260:24017145,7095583:287790
k1,260:27025990,7095583:287790
(1,260:29340460,7095583:589562,634042,0
$1,260:29340460,7095583
(1,260:29340460,6810193:589562,348652,11009
)
$1,260:29930022,7095583
)
k1,260:30225665,7095583:295643
k1,260:31390326,7095583:287789
k1,260:32923038,7095583:287790
k1,260:35136800,7095583:287790
k1,260:35522152,7095583:0
)
(1,261:4736287,8668447:30785865,589824,197393
k1,260:7853095,8668447:288798
k1,260:11654884,8668447:288797
k1,260:14665523,8668447:288798
k1,260:16451687,8668447:288797
k1,260:17125837,8668447:288798
k1,260:20671249,8668447:288797
k1,260:24275644,8668447:288798
k1,260:28071928,8668447:288797
k1,260:31381411,8668447:288798
k1,260:32483379,8668447:288797
k1,260:35522152,8668447:0
)
(1,261:4736287,10241311:30785865,634042,197393
k1,260:6260193,10241311:282916
k1,260:10094637,10241311:282917
(1,260:12449215,10241311:589562,634042,0
$1,260:12449215,10241311
(1,260:12449215,9955921:589562,348652,11009
)
$1,260:13038777,10241311
)
k1,260:13460231,10241311:421454
k1,260:16395783,10241311:282917
k1,260:17663312,10241311:282916
k1,260:18566723,10241311:282916
k1,260:20710338,10241311:282917
k1,260:21378606,10241311:282916
k1,260:23616593,10241311:282917
k1,260:25311941,10241311:282916
k1,260:26664405,10241311:282916
k1,260:29641611,10241311:282890
k1,260:32752538,10241311:282917
k1,260:33552926,10241311:282916
k1,260:35522152,10241311:0
)
(1,261:4736287,11814175:30785865,545784,160431
g1,260:6939083,11814175
g1,260:7712932,11814175
g1,260:9402975,11814175
g1,260:11246372,11814175
g1,260:12187731,11814175
g1,260:13556909,11814175
g1,260:15482095,11814175
k1,261:35522151,11814175:17939496
g1,261:35522151,11814175
)
(1,263:4736287,14952823:30785865,1366615,585700
r1,272:4736287,14952823:0,1952315,585700
(1,263:4736287,14952823:1625293,1366615,585700
g1,263:6361580,14952823
r1,272:6361580,14952823:0,1952315,585700
g1,263:6361580,14952823
)
k1,263:13351508,14952823:274847
k1,263:14483042,14952823:274847
k1,263:22040249,14952823:274846
k1,263:27237112,14952823:274847
k1,263:28512301,14952823:274847
k1,263:31105550,14952823:274847
r1,272:35522152,14952823:0,1952315,585700
k1,263:35522152,14952823:0
k1,263:35522152,14952823:0
)
(1,267:4736287,17305277:30785865,553648,161218
h1,266:4736287,17305277:1179648,0,0
k1,266:7596672,17305277:354026
k1,266:10564797,17305277:354025
k1,266:12356421,17305277:354026
k1,266:13630571,17305277:354025
k1,266:16037971,17305277:354026
k1,266:18042749,17305277:378437
k1,266:19209946,17305277:354026
k1,266:22306292,17305277:378437
k1,266:25633818,17305277:354026
k1,266:26373196,17305277:354026
k1,266:28974057,17305277:354025
k1,266:30953638,17305277:354026
k1,266:34537539,17305277:354025
k1,266:35522152,17305277:0
)
(1,267:4736287,18878141:30785865,589824,161218
k1,266:7272690,18878141:225866
k1,266:9017155,18878141:225865
k1,266:11433234,18878141:225866
k1,266:12300829,18878141:225866
k1,266:13339865,18878141:225865
k1,266:16222298,18878141:225866
k1,266:17089893,18878141:225866
k1,266:18385306,18878141:225865
k1,266:21863068,18878141:225866
k1,266:22709429,18878141:225866
k1,266:26122704,18878141:225866
k1,266:26733921,18878141:225865
k1,266:29709940,18878141:225866
k1,266:31925479,18878141:225866
k1,266:32964515,18878141:225865
k1,266:34174994,18878141:225866
k1,267:35522152,18878141:0
)
(1,267:4736287,20451005:30785865,589824,197393
k1,266:7481361,20451005:241861
k1,266:9781314,20451005:241860
k1,266:10708157,20451005:241861
k1,266:12747802,20451005:241861
k1,266:15646230,20451005:241861
k1,266:17449944,20451005:241860
k1,266:18761353,20451005:241861
k1,266:21659781,20451005:241861
k1,266:24307315,20451005:336997
k1,266:25254606,20451005:241861
k1,266:26741389,20451005:241861
k1,266:29514532,20451005:244764
k1,266:30633264,20451005:241860
k1,266:34452604,20451005:241861
k1,266:35522152,20451005:0
)
(1,267:4736287,22023869:30785865,553648,161218
k1,266:8009123,22023869:277316
k1,266:12294882,22023869:277315
k1,266:14947223,22023869:277316
k1,266:16337339,22023869:277315
k1,266:18804868,22023869:277316
k1,266:19895355,22023869:277316
k1,266:23617242,22023869:277315
k1,266:26166560,22023869:277316
k1,266:30131455,22023869:277315
k1,266:31029266,22023869:277316
k1,266:35522152,22023869:0
)
(1,267:4736287,23596733:30785865,553648,152567
g1,266:5634393,23596733
g1,266:10960897,23596733
g1,266:14374012,23596733
g1,266:15315371,23596733
g1,266:17030579,23596733
k1,267:35522152,23596733:15300232
g1,267:35522152,23596733
)
(1,268:4736287,26433719:30785865,1214769,520622
r1,272:4736287,26433719:0,1735391,520622
(1,268:4736287,26433719:2207515,1214769,520622
g1,268:6943802,26433719
r1,272:6943802,26433719:0,1735391,520622
g1,268:6943802,26433719
)
g1,268:11250566,26433719
g1,268:15352115,26433719
g1,268:16633868,26433719
g1,268:20677308,26433719
g1,268:25180418,26433719
g1,268:27028271,26433719
g1,268:30932251,26433719
r1,272:33188393,26433719:0,1735391,520622
k1,268:35522152,26433719:2333759
g1,268:35522152,26433719
)
(1,270:4736287,28515011:30785865,589824,197393
h1,269:4736287,28515011:1179648,0,0
k1,269:10064452,28515011:353982
k1,269:12215431,28515011:353982
k1,269:14088799,28515011:353981
k1,269:16069122,28515011:353982
k1,269:19173257,28515011:353982
k1,269:21285701,28515011:353982
k1,269:23332893,28515011:378383
k1,269:26279741,28515011:353982
k1,269:27703270,28515011:353981
k1,269:30478676,28515011:353982
k1,269:32565954,28515011:353982
k1,269:35522152,28515011:0
)
(1,270:4736287,30087875:30785865,561512,161218
k1,269:6265337,30087875:373781
k1,269:7687431,30087875:373780
k1,269:8746194,30087875:373781
k1,269:11537466,30087875:373780
k1,269:14628370,30087875:373781
k1,269:16824313,30087875:373780
k1,269:17883076,30087875:373781
k1,269:19844663,30087875:373781
k1,269:21929719,30087875:373780
k1,269:23501236,30087875:373781
k1,269:24559998,30087875:373780
k1,269:27757856,30087875:373781
k1,269:31083304,30087875:694046
k1,269:34837170,30087875:373781
k1,269:35522152,30087875:0
)
(1,270:4736287,31660739:30785865,545784,161218
k1,269:9171993,31660739:241664
k1,269:12027758,31660739:241665
k1,269:14837123,31660739:241664
k1,269:15763770,31660739:241665
k1,269:18808278,31660739:241664
k1,269:22933927,31660739:244607
k1,269:23560944,31660739:241665
k1,269:26395474,31660739:241664
k1,269:28840722,31660739:241665
k1,269:30947803,31660739:241664
k1,269:33375749,31660739:241665
k1,269:35136800,31660739:241664
k1,269:35522152,31660739:0
)
(1,270:4736287,33233603:30785865,589824,197393
k1,269:7264682,33233603:174604
k1,269:9214263,33233603:174604
k1,269:10202039,33233603:174605
k1,269:12536972,33233603:174604
k1,269:14080754,33233603:174604
k1,269:15282438,33233603:174604
k1,269:18045977,33233603:174605
k1,269:19889390,33233603:174604
k1,269:23508566,33233603:174604
k1,269:27538260,33233603:174604
k1,269:30119347,33233603:174605
k1,269:31534941,33233603:174604
k1,269:35522152,33233603:0
)
(1,270:4736287,34806467:30785865,589824,197393
k1,269:6861571,34806467:369967
k1,269:9359622,34806467:369966
k1,269:10371318,34806467:369967
k1,269:11768366,34806467:369967
k1,269:13893649,34806467:369966
k1,269:16638641,34806467:369967
k1,269:18763925,34806467:369967
k1,269:22790014,34806467:369966
k1,269:24915298,34806467:369967
k1,269:27931609,34806467:369967
k1,269:29542565,34806467:369966
k1,269:33467205,34806467:369967
k1,269:35522152,34806467:0
)
(1,270:4736287,36379331:30785865,553648,160431
k1,269:8917236,36379331:266877
k1,269:10058885,36379331:264777
k1,269:11397141,36379331:264776
k1,269:13420380,36379331:264777
k1,269:15182524,36379331:264777
k1,269:16610434,36379331:264777
k1,269:19078794,36379331:264777
k1,269:20028553,36379331:264777
k1,269:21662507,36379331:264776
k1,269:23831236,36379331:264777
k1,269:26033782,36379331:264777
k1,269:27924900,36379331:264777
k1,269:28874659,36379331:264777
k1,269:29524788,36379331:264777
k1,269:32036400,36379331:264776
k1,269:33498913,36379331:264777
k1,269:34452604,36379331:264777
k1,269:35522152,36379331:0
)
(1,270:4736287,37952195:30785865,589824,197393
k1,269:6965426,37952195:324401
k1,269:8209951,37952195:324400
k1,269:15448662,37952195:324401
k1,269:19853590,37952195:545906
k1,269:22102880,37952195:341406
k1,269:23304153,37952195:324401
k1,269:26456563,37952195:324400
k1,269:29669529,37952195:324401
k1,269:30978543,37952195:324400
k1,269:34708981,37952195:324401
k1,269:35522152,37952195:0
)
(1,270:4736287,39525059:30785865,553648,152916
k1,269:8349166,39525059:271329
k1,269:11444572,39525059:271329
k1,269:15091025,39525059:386692
k1,269:16688277,39525059:271328
k1,269:20215435,39525059:271329
k1,269:24127158,39525059:271329
k1,269:25018982,39525059:271329
$1,269:25018982,39525059
x1,269:27173137,39525059
x1,269:27569989,39525059
k1,269:27783158,39525059:184952
x1,269:28394829,39525059
k1,269:28579781,39525059:184952
x1,269:29076122,39525059
x1,269:30194045,39525059
$1,269:30194045,39525059
k1,269:30465374,39525059:271329
k1,269:31763783,39525059:271329
k1,269:34880423,39525059:271329
k1,269:35522152,39525059:0
)
(1,270:4736287,41097923:30785865,545784,7863
g1,269:6853362,41097923
k1,270:35522152,41097923:28069528
g1,270:35522152,41097923
)
(1,260:4736287,42364077:30785865,550502,235932
(1,260:4736287,42364077:1179650,542436,0
k1,260:5361109,42364077:624822
(1,260:5361109,42364077:554828,542436,0
$1,260:5361109,42364077
(1,260:5361109,42126252:554828,304611,9174
)
$1,260:5915937,42364077
)
)
(1,260:5915937,42364077:0,550502,0
r1,272:5915937,42364077:0,550502,0
)
g1,260:7265323,42364077
g1,260:9469954,42364077
g1,260:11329211,42364077
g1,260:12423007,42364077
g1,260:14137429,42364077
g1,260:15520894,42364077
g1,260:17031499,42364077
g1,260:18780655,42364077
g1,260:20327960,42364077
r1,272:22550941,42364077:0,235932,235932
k1,260:35522152,42364077:12971211
g1,260:35522152,42364077
)
(1,260:4736287,43150511:30785865,550502,135003
(1,260:4736287,43150511:1179650,542436,0
k1,260:5361109,43150511:624822
(1,260:5361109,43150511:554828,542436,0
$1,260:5361109,43150511
(1,260:5361109,42912686:554828,304611,9174
)
$1,260:5915937,43150511
)
)
(1,260:5915937,43150511:0,550502,0
r1,272:5915937,43150511:0,550502,0
)
k1,260:9524026,43150511:275583
k1,260:10698434,43150511:264113
k1,260:13256262,43150511:264068
k1,260:16219803,43150511:264113
k1,260:16924318,43150511:264113
k1,260:20064807,43150511:264114
k1,260:21020980,43150511:264113
k1,260:24185062,43150511:264114
k1,260:27438272,43150511:264113
k1,260:28612681,43150511:264114
k1,260:31700085,43150511:264113
k1,260:33474149,43150511:264114
k1,260:34266482,43150511:264113
k1,260:35522152,43150511:0
)
(1,260:4736287,43936943:30785865,491520,163839
k1,260:6845172,43936943:286329
k1,260:8423200,43936943:303353
k1,260:11812003,43936943:286329
k1,260:14356703,43936943:286329
k1,260:16028463,43936943:286329
k1,260:18228443,43936943:286329
k1,260:20158415,43936943:286329
k1,260:20991314,43936943:286329
k1,260:23646114,43936943:286329
k1,260:25848045,43936943:303353
k1,260:27409049,43936943:286329
k1,260:30409879,43936943:286329
k1,260:31606503,43936943:286329
k1,260:33758642,43936943:286329
k1,260:34830092,43936943:286329
k1,260:35522152,43936943:0
)
(1,260:4736287,44723375:30785865,454820,134348
k1,260:7296058,44723375:313197
k1,260:11826365,44723375:575865
k1,260:13268091,44723375:313196
k1,260:16280716,44723375:313197
k1,260:17814193,44723375:313197
k1,260:20790117,44723375:313196
k1,260:23144105,44723375:313197
k1,260:26559776,44723375:313197
k1,260:27455587,44723375:313196
k1,260:29264971,44723375:313197
k1,260:30743398,44723375:313197
k1,260:32348964,44723375:313196
k1,260:34193082,44723375:313197
k1,260:35522152,44723375:0
)
(1,260:4736287,45509807:30785865,491520,163839
k1,260:6970803,45509807:193725
k1,260:8220968,45509807:193725
k1,260:9910880,45509807:193725
k1,260:11269834,45509807:193724
k1,260:12755929,45509807:193725
k1,260:13896649,45509807:193725
k1,260:14963969,45509807:193725
k1,260:16486764,45509807:193725
k1,260:18721280,45509807:193725
k1,260:20194582,45509807:198627
k1,260:21298601,45509807:193724
k1,260:25318973,45509807:193725
k1,260:28119676,45509807:282810
k1,260:28914366,45509807:193725
k1,260:31662999,45509807:198627
k1,260:32916441,45509807:193725
k1,260:35522152,45509807:0
)
(1,260:4736287,46296239:30785865,454820,135003
k1,260:6199545,46296239:291474
k1,260:8443993,46296239:291475
k1,260:11870054,46296239:291474
k1,260:14892413,46296239:291474
k1,260:15768469,46296239:291475
k1,260:20053707,46296239:291474
k1,260:22770013,46296239:291474
k1,260:23644102,46296239:291474
k1,260:26558328,46296239:291475
k1,260:27760097,46296239:291474
k1,260:30037967,46296239:291474
k1,260:32170963,46296239:309784
k1,260:33518878,46296239:291475
k1,260:35085027,46296239:291474
k1,260:35522152,46296239:0
)
(1,260:4736287,47082671:30785865,462029,235932
g1,260:7038567,47082671
g1,260:8458732,47082671
g1,260:9587262,47082671
g1,260:12286690,47082671
g1,260:16574711,47082671
g1,260:17321166,47082671
g1,260:18231461,47082671
g1,260:20490487,47082671
g1,260:22789490,47082671
g1,260:24064165,47082671
g1,260:25192695,47082671
g1,260:27397326,47082671
g1,260:29256583,47082671
g1,260:30350379,47082671
r1,272:33045219,47082671:0,235932,235932
k1,260:35522152,47082671:2476933
g1,260:35522152,47082671
)
]
(1,272:4736287,49328948:30785865,522977,16514
(1,272:4736287,49328948:30785865,522977,16514
k1,272:19743868,49328948:15007581
k1,272:35522152,49328948:15007581
)
)
]
]
]
!14831
}17
!11
{18
[1,279:4736287,49328948:30785865,44592661,16514
(1,279:4736287,4736287:0,0,0
[1,279:1,4736287:0,0,0
(1,279:1,1:0,0,0
(1,279:1,4736287:0,0,0
k1,279:1,4736287:4736286
)
g1,279:1,1
)
]
)
[1,279:4736287,4736287:0,0,0
(1,279:4736287,2245674:0,0,0
k1,279:4736287,2245674:65781
)
]
[1,279:4736287,49328948:30785865,44592661,16514
[1,279:4736287,49328948:30785865,47017493,16514
[1,279:4736287,3097887:30785865,786432,0
(1,279:4736287,3097887:30785865,0,0
h1,279:4736287,3097887:30785865,0,0
)
]
[1,279:4736287,47362868:30785865,42626581,0
(1,272:4736287,5522719:30785865,589824,197393
h1,271:4736287,5522719:1179648,0,0
k1,271:9114646,5522719:242513
k1,271:11582763,5522719:242514
k1,271:12445771,5522719:242513
k1,271:14548982,5522719:242513
k1,271:15176847,5522719:242513
k1,271:17777084,5522719:242514
k1,271:19089145,5522719:242513
k1,271:22463230,5522719:242513
k1,271:23518914,5522719:242513
k1,271:27102978,5522719:242514
k1,271:29857684,5522719:337214
k1,271:31168959,5522719:242514
k1,271:33379125,5522719:242513
k1,272:35522152,5522719:0
)
(1,272:4736287,7095583:30785865,589824,152567
k1,271:6825214,7095583:330465
k1,271:8653046,7095583:330465
k1,271:10146643,7095583:330464
k1,271:12017728,7095583:330465
k1,271:13332806,7095583:330465
k1,271:15973808,7095583:330465
k1,271:17822872,7095583:330464
k1,271:19244118,7095583:330465
k1,271:21628743,7095583:330465
k1,271:22648122,7095583:330465
k1,271:26572581,7095583:330465
k1,271:30780589,7095583:348986
k1,271:32352044,7095583:330465
k1,271:35522152,7095583:0
)
(1,272:4736287,8668447:30785865,639809,161218
k1,271:5740189,8668447:314988
k1,271:9970036,8668447:314988
(1,271:11642777,8668447:589562,639809,0
$1,271:11642777,8668447
(1,271:11642777,8383057:589562,354419,11009
)
$1,271:12232339,8668447
)
k1,271:12750007,8668447:517668
k1,271:14390919,8668447:314988
k1,271:16896120,8668447:314988
k1,271:19863743,8668447:314988
k1,271:21591163,8668447:314988
k1,271:22975699,8668447:314988
k1,271:26971189,8668447:314988
k1,271:27906671,8668447:314987
k1,271:30836546,8668447:314988
k1,271:31536886,8668447:314988
k1,271:34602027,8668447:314988
k1,271:35522152,8668447:0
)
(1,272:4736287,10241311:30785865,553648,161218
k1,271:8629501,10241311:299220
k1,271:12573832,10241311:299219
k1,271:16899584,10241311:299220
k1,271:20158934,10241311:299220
k1,271:21271324,10241311:299219
k1,271:22555157,10241311:299220
k1,271:26448370,10241311:299219
k1,271:28805683,10241311:299220
k1,271:30858646,10241311:299220
k1,271:33810500,10241311:299219
k1,271:34495072,10241311:299220
k1,271:35522152,10241311:0
)
(1,272:4736287,11814175:30785865,553648,161218
k1,271:7246706,11814175:263583
k1,271:9449627,11814175:363456
k1,271:10664793,11814175:263583
k1,271:13865929,11814175:265385
k1,271:15006385,11814175:263584
k1,271:16553425,11814175:263583
k1,271:18229441,11814175:263584
k1,271:19562572,11814175:263583
k1,271:24896283,11814175:263584
k1,271:28316604,11814175:263583
k1,271:29200683,11814175:263584
k1,271:33379125,11814175:263583
k1,272:35522152,11814175:0
)
(1,272:4736287,13387039:30785865,561512,161218
k1,271:6767818,13387039:273069
k1,271:8067967,13387039:273069
k1,271:10741227,13387039:273069
k1,271:12255286,13387039:273069
k1,271:17196616,13387039:273069
k1,271:20250509,13387039:273069
k1,271:22085431,13387039:273068
k1,271:24060431,13387039:391912
k1,271:24910724,13387039:273052
k1,271:27455795,13387039:273069
k1,271:30210844,13387039:273069
k1,271:31639182,13387039:273069
k1,271:32703402,13387039:273069
k1,271:34880423,13387039:273069
k1,271:35522152,13387039:0
)
(1,272:4736287,14959903:30785865,589824,197393
g1,271:7948862,14959903
g1,271:10430842,14959903
g1,271:11307714,14959903
g1,271:13424789,14959903
g1,271:14280428,14959903
g1,271:16483224,14959903
g1,271:17257073,14959903
g1,271:19400100,14959903
g1,271:20469648,14959903
g1,271:21795573,14959903
g1,271:23549317,14959903
g1,271:24426189,14959903
g1,271:28024116,14959903
g1,271:30184445,14959903
k1,272:35522152,14959903:3186029
g1,272:35522152,14959903
)
(1,276:4736287,16532767:30785865,561512,161218
h1,275:4736287,16532767:1179648,0,0
k1,275:6906980,16532767:285615
k1,275:8262142,16532767:285614
k1,275:10772573,16532767:285615
k1,275:14551750,16532767:292924
k1,275:15714236,16532767:285614
k1,275:17288027,16532767:285615
k1,275:20333232,16532767:285615
k1,275:25111732,16532767:285614
k1,275:26039076,16532767:285615
k1,275:31394817,16532767:285614
k1,275:34837170,16532767:285615
k1,275:35522152,16532767:0
)
(1,276:4736287,18105631:30785865,553648,160431
k1,275:6543180,18105631:348062
k1,275:9868673,18105631:348061
k1,275:11029906,18105631:348062
k1,275:13757711,18105631:348062
k1,275:17447322,18105631:348061
k1,275:23057270,18105631:616891
k1,275:25127617,18105631:348061
k1,275:27794081,18105631:348062
k1,275:29661530,18105631:348062
k1,275:32088917,18105631:348061
k1,275:33849411,18105631:348062
k1,275:35522152,18105631:0
)
(1,276:4736287,19678495:30785865,545784,161218
k1,275:9254080,19678495:238816
k1,275:11939853,19678495:242329
k1,275:13658734,19678495:238816
k1,275:14586464,19678495:238816
k1,275:16583742,19678495:238816
k1,275:18191737,19678495:238817
k1,275:19457633,19678495:238816
k1,275:21925564,19678495:242328
k1,275:24268453,19678495:242329
k1,275:25192251,19678495:238816
k1,275:29649068,19678495:242328
k1,275:30914965,19678495:238817
k1,275:32822590,19678495:238816
k1,275:34837170,19678495:238816
k1,275:35522152,19678495:0
)
(1,276:4736287,21251359:30785865,589824,197393
k1,275:5791583,21251359:264145
k1,275:12970038,21251359:264145
k1,275:16389348,21251359:264144
k1,275:18408810,21251359:264145
k1,275:22920844,21251359:266087
k1,275:26255220,21251359:264145
k1,275:27760355,21251359:264145
k1,275:30264258,21251359:264144
k1,275:32283720,21251359:264145
k1,275:33766835,21251359:264145
k1,275:35522152,21251359:0
)
(1,276:4736287,22824223:30785865,553648,160431
k1,275:7185534,22824223:235441
k1,275:8661965,22824223:235441
k1,275:11892140,22824223:235441
k1,275:13882898,22824223:235441
k1,275:16005244,22824223:239628
k1,275:18551222,22824223:235441
k1,275:20027653,22824223:235441
k1,275:22636545,22824223:235440
k1,275:24627303,22824223:235441
k1,275:27387191,22824223:235441
k1,275:29377949,22824223:235441
k1,275:31496108,22824223:235441
k1,275:32972539,22824223:235441
k1,275:35522152,22824223:0
)
(1,276:4736287,24397087:30785865,589824,197393
k1,275:7297216,24397087:505982
k1,275:8121063,24397087:311093
k1,275:9501703,24397087:311092
k1,275:12640018,24397087:311092
k1,275:13571606,24397087:311093
k1,275:16706775,24397087:311092
k1,275:19435359,24397087:311092
k1,275:21226517,24397087:311093
k1,275:23719171,24397087:311092
k1,275:25699073,24397087:311093
k1,275:27122966,24397087:311092
k1,275:29851860,24397087:324771
k1,275:31039825,24397087:311093
k1,275:33340590,24397087:311092
k1,275:35522152,24397087:0
)
(1,276:4736287,25969951:30785865,553648,161218
k1,275:7346864,25969951:363741
k1,275:9211904,25969951:363741
k1,275:11095033,25969951:363742
k1,275:11844126,25969951:363741
k1,275:14561658,25969951:363741
k1,275:17235936,25969951:363741
k1,275:18412848,25969951:363741
k1,275:19846137,25969951:363741
k1,275:25280005,25969951:363741
k1,275:28603877,25969951:363742
k1,275:29588113,25969951:363741
k1,275:31667062,25969951:363741
k1,275:35522152,25969951:0
)
(1,276:4736287,27542815:30785865,553648,160431
k1,275:7774277,27542815:663752
k1,275:9463884,27542815:363683
k1,275:12959138,27542815:363682
k1,275:13964550,27542815:363683
k1,275:16188930,27542815:363682
k1,275:17482962,27542815:363683
k1,275:20499279,27542815:363682
k1,275:22275394,27542815:363683
k1,275:23708624,27542815:363682
k1,275:26665173,27542815:363683
k1,275:28803832,27542815:363682
k1,275:29788010,27542815:363683
k1,275:30537044,27542815:363682
k1,275:33147563,27542815:363683
k1,275:34708981,27542815:363682
k1,275:35522152,27542815:0
)
(1,276:4736287,29115679:30785865,553648,161218
k1,275:10072114,29115679:265700
k1,275:13226378,29115679:265699
k1,275:16084944,29115679:265700
k1,275:17035625,29115679:265699
k1,275:18092476,29115679:265700
k1,275:20284147,29115679:265699
k1,275:21469972,29115679:265700
k1,275:25380783,29115679:265699
k1,275:27661322,29115679:265700
k1,275:30925686,29115679:265699
k1,275:32218466,29115679:265700
k1,275:34409351,29115679:265699
k1,275:35522152,29115679:0
)
(1,276:4736287,30688543:30785865,589824,197393
k1,275:5752857,30688543:245867
k1,275:9254553,30688543:245867
k1,275:10485033,30688543:245867
k1,275:11971889,30688543:245866
k1,275:13718011,30688543:247969
k1,275:15850528,30688543:245867
k1,275:19352224,30688543:245867
k1,275:20582704,30688543:245867
k1,275:22069561,30688543:245867
k1,275:23815683,30688543:247969
k1,275:25302539,30688543:245866
k1,275:29548986,30688543:245867
k1,275:33050682,30688543:245867
k1,275:34281162,30688543:245867
k1,275:35522152,30688543:0
)
(1,276:4736287,32261407:30785865,589824,197393
k1,276:35522152,32261407:29287712
g1,276:35522152,32261407
)
(1,279:4736287,33834271:30785865,589824,197393
h1,277:4736287,33834271:1179648,0,0
k1,277:7607051,33834271:365192
k1,277:10779019,33834271:365192
k1,277:14267919,33834271:365192
k1,277:18562912,33834271:365192
k1,277:20169094,33834271:365192
k1,277:22962002,33834271:365192
k1,277:25082511,33834271:365192
k1,277:28212477,33834271:392396
k1,277:30557118,33834271:365192
k1,277:32163300,33834271:365192
k1,277:35522152,33834271:0
)
(1,279:4736287,35407135:30785865,589824,197393
k1,277:6771868,35407135:194543
k1,277:9717351,35407135:194544
k1,277:11324326,35407135:194543
k1,277:13679199,35407135:194544
k1,277:14900822,35407135:194543
k1,277:16764175,35407135:194544
k1,277:18734482,35407135:194543
k1,277:19614008,35407135:194544
k1,277:21948433,35407135:194543
k1,277:24860100,35407135:194544
k1,277:28092630,35407135:194543
k1,277:28928903,35407135:194544
k1,277:31732828,35407135:194543
k1,277:33981532,35407135:194544
k1,277:35522152,35407135:0
)
(1,279:4736287,36979999:30785865,545784,161218
k1,277:5623299,36979999:245283
k1,277:8054078,36979999:245284
k1,277:10959626,36979999:248981
k1,277:12858635,36979999:247502
k1,277:15906762,36979999:245283
k1,277:19819178,36979999:245283
k1,277:21091542,36979999:245284
k1,277:23005634,36979999:245283
k1,277:25668409,36979999:245283
k1,277:28096041,36979999:245283
k1,277:30527606,36979999:245284
k1,277:34024785,36979999:245283
k1,277:35522152,36979999:0
)
(1,279:4736287,38552863:30785865,634042,197393
(1,277:6712591,38552863:589562,634042,0
$1,277:6712591,38552863
(1,277:6712591,38267473:589562,348652,11009
)
$1,277:7302153,38552863
)
k1,277:7626584,38552863:324431
k1,277:10786942,38552863:204160
k1,277:11975715,38552863:204160
k1,277:13420865,38552863:204160
k1,277:14609638,38552863:204160
k1,277:15434293,38552863:204160
k1,277:17499152,38552863:204161
k1,277:18088664,38552863:204160
k1,277:21052414,38552863:204160
k1,277:22501496,38552863:204160
k1,277:26085741,38552863:204160
k1,277:27103072,38552863:204160
k1,277:29985820,38552863:204160
k1,278:31259529,38552863:204161
k1,278:33238666,38552863:204160
k1,278:34063321,38552863:204160
k1,278:35522152,38552863:0
)
(1,279:4736287,40125727:30785865,553648,160431
k1,278:8005406,40125727:291687
k1,278:9110263,40125727:291686
k1,278:12152103,40125727:291687
k1,278:15447174,40125727:291687
k1,278:17130059,40125727:291687
k1,278:20171898,40125727:291686
k1,278:22783924,40125727:447765
k1,278:25471869,40125727:291687
k1,278:26448538,40125727:291687
k1,278:28494755,40125727:291687
k1,278:31807126,40125727:291686
k1,278:34452604,40125727:291687
k1,278:35522152,40125727:0
)
(1,279:4736287,41698591:30785865,553648,152567
k1,278:7010846,41698591:199165
k1,278:9634434,41698591:184862
k1,278:13754602,41698591:184862
k1,278:14324816,41698591:184862
k1,278:17469808,41698591:184862
k1,278:18296399,41698591:184862
k1,278:21820451,41698591:184862
k1,278:23246303,41698591:184862
k1,278:24928532,41698591:184862
k1,278:28258336,41698591:184862
k1,278:30005052,41698591:184862
k1,278:32078366,41698591:317998
k1,278:35522152,41698591:0
)
(1,271:4736287,43109449:30785865,550502,163839
(1,271:4736287,43109449:1179650,547941,0
k1,271:5361109,43109449:624822
(1,271:5361109,43109449:554828,547941,0
$1,271:5361109,43109449
(1,271:5361109,42871624:554828,310116,9174
)
$1,271:5915937,43109449
)
)
(1,271:5915937,43109449:0,550502,0
r1,279:5915937,43109449:0,550502,0
)
k1,271:7467479,43109449:186427
k1,271:9044388,43109449:192789
k1,271:9777385,43109449:186427
k1,271:11460655,43109449:186428
k1,271:12229697,43109449:186427
k1,271:14186251,43109449:186427
k1,271:15157799,43109449:186427
k1,271:18188489,43109449:186427
k1,271:19397279,43109449:186428
k1,271:20864742,43109449:192788
k1,271:22871760,43109449:186428
k1,271:23642768,43109449:186427
k1,271:25878314,43109449:192789
k1,271:26810541,43109449:186427
k1,271:27910540,43109449:186427
k1,271:30941230,43109449:186427
k1,271:33129783,43109449:186428
k1,271:33900791,43109449:186427
k1,271:35522152,43109449:0
)
(1,271:4736287,43895881:30785865,454820,235932
g1,271:6344541,43895881
g1,271:7254836,43895881
g1,271:8820491,43895881
g1,271:10790503,43895881
g1,271:12320113,43895881
g1,271:13448643,43895881
g1,271:15014298,43895881
r1,279:17363108,43895881:0,235932,235932
k1,271:35522152,43895881:18159044
g1,271:35522152,43895881
)
(1,277:4736287,44682315:30785865,550502,135003
(1,277:4736287,44682315:1179650,542436,0
k1,277:5361109,44682315:624822
(1,277:5361109,44682315:554828,542436,0
$1,277:5361109,44682315
(1,277:5361109,44444490:554828,304611,9174
)
$1,277:5915937,44682315
)
)
(1,277:5915937,44682315:0,550502,0
r1,279:5915937,44682315:0,550502,0
)
k1,277:6585048,44682315:177591
k1,277:8148109,44682315:177630
k1,277:9764911,44682315:177631
k1,277:10470762,44682315:177631
k1,277:13310464,44682315:177630
k1,277:14438367,44682315:177631
k1,277:18023870,44682315:177631
k1,277:19111795,44682315:177630
k1,277:22645525,44682315:177631
k1,277:25134611,44682315:177631
k1,277:30110133,44682315:177631
k1,277:31344203,44682315:177630
k1,277:33862780,44682315:177631
k1,277:35522152,44682315:0
)
(1,277:4736287,45468747:30785865,491520,163839
k1,277:7292964,45468747:169200
k1,277:8518604,45468747:169200
k1,277:10858356,45468747:169200
k1,277:12520467,45468747:169201
k1,277:15422518,45468747:169200
k1,277:16648158,45468747:169200
k1,277:19859539,45468747:169200
k1,277:21521649,45468747:169200
k1,277:24377825,45468747:169200
k1,277:25603465,45468747:169200
k1,277:28002201,45468747:169201
k1,277:29664311,45468747:169200
k1,277:32291766,45468747:169200
k1,277:33517406,45468747:169200
k1,277:35522152,45468747:0
)
(1,277:4736287,46255179:30785865,491520,235932
g1,277:6447432,46255179
g1,277:9047245,46255179
g1,277:10321920,46255179
g1,277:13803192,46255179
g1,277:15514337,46255179
g1,277:18128568,46255179
r1,279:19876413,46255179:0,235932,235932
k1,277:35522152,46255179:15645739
g1,277:35522152,46255179
)
]
(1,279:4736287,49328948:30785865,531628,16514
(1,279:4736287,49328948:30785865,531628,16514
k1,279:19743868,49328948:15007581
k1,279:35522152,49328948:15007581
)
)
]
]
]
!14981
}18
!11
{19
[1,291:4736287,49328948:30785865,44592661,16514
(1,291:4736287,4736287:0,0,0
[1,291:1,4736287:0,0,0
(1,291:1,1:0,0,0
(1,291:1,4736287:0,0,0
k1,291:1,4736287:4736286
)
g1,291:1,1
)
]
)
[1,291:4736287,4736287:0,0,0
(1,291:4736287,2245674:0,0,0
k1,291:4736287,2245674:65781
)
]
[1,291:4736287,49328948:30785865,44592661,16514
[1,291:4736287,49328948:30785865,47017493,16514
[1,291:4736287,3097887:30785865,786432,0
(1,291:4736287,3097887:30785865,0,0
h1,291:4736287,3097887:30785865,0,0
)
]
[1,291:4736287,47362868:30785865,42626581,0
(1,279:4736287,5522719:30785865,589824,197393
k1,278:6854937,5522719:232000
k1,278:7900108,5522719:232000
k1,278:9201656,5522719:232000
k1,278:14589504,5522719:232000
k1,278:16756284,5522719:236876
k1,278:17865156,5522719:232000
k1,278:19555987,5522719:232000
k1,278:20857535,5522719:232000
k1,278:23404005,5522719:232000
k1,278:24941482,5522719:232000
k1,278:25558835,5522719:232001
k1,278:27249666,5522719:232000
k1,278:31549092,5522719:232000
k1,278:33022082,5522719:232000
k1,278:33639434,5522719:232000
k1,278:35522152,5522719:0
)
(1,279:4736287,7095583:30785865,634042,197393
g1,278:9060090,7095583
(1,278:11413095,7095583:589562,634042,0
$1,278:11413095,7095583
(1,278:11413095,6810193:589562,348652,11009
)
$1,278:12002657,7095583
)
k1,279:35522153,7095583:23519496
g1,279:35522153,7095583
)
(1,281:4736287,8668447:30785865,589824,161218
h1,280:4736287,8668447:1179648,0,0
k1,280:7533377,8668447:290731
k1,280:10014321,8668447:290731
k1,280:12752428,8668447:290730
k1,280:14455591,8668447:290731
k1,280:17398957,8668447:290731
k1,280:18075040,8668447:290731
k1,280:20612607,8668447:290731
k1,280:22528892,8668447:290730
k1,280:23440118,8668447:290731
k1,280:25399658,8668447:290731
k1,280:27231009,8668447:290731
k1,280:28506353,8668447:290731
k1,280:31107620,8668447:290730
k1,280:32916951,8668447:290731
k1,280:34362951,8668447:290731
k1,281:35522152,8668447:0
)
(1,281:4736287,10241311:30785865,553648,161218
k1,280:8136665,10241311:276670
k1,280:11069901,10241311:276669
k1,280:12416119,10241311:276670
k1,280:15944684,10241311:276669
k1,280:16841849,10241311:276670
k1,280:20305927,10241311:276669
k1,280:20967949,10241311:276670
k1,280:23994771,10241311:276669
k1,280:26261114,10241311:276670
k1,280:27350954,10241311:276669
k1,280:28012976,10241311:276670
k1,280:31883639,10241311:276669
k1,280:34218402,10241311:276670
k1,280:35136800,10241311:276669
k1,280:35522152,10241311:0
)
(1,281:4736287,11814175:30785865,553648,161218
k1,280:6453208,11814175:258090
k1,280:9064732,11814175:258519
k1,280:11269241,11814175:258090
k1,280:12044804,11814175:258091
k1,280:14014170,11814175:258090
k1,280:16073189,11814175:258090
k1,280:18685071,11814175:258091
k1,280:20483781,11814175:258090
k1,280:21811419,11814175:258090
k1,280:25325339,11814175:258091
k1,280:27358406,11814175:258090
k1,280:28536621,11814175:258090
k1,280:29180064,11814175:258091
k1,280:31320872,11814175:258090
k1,280:34020853,11814175:346976
k1,280:35522152,11814175:0
)
(1,281:4736287,13387039:30785865,553648,161218
k1,280:7300285,13387039:253461
k1,280:10509944,13387039:253461
k1,280:12175837,13387039:253461
k1,280:15681194,13387039:253461
k1,280:17432022,13387039:253461
k1,280:19568201,13387039:253461
k1,280:21752149,13387039:254044
k1,280:24808454,13387039:253461
k1,280:28729048,13387039:253461
k1,280:30779506,13387039:253461
k1,280:31824118,13387039:253461
k1,280:33746388,13387039:253461
k1,280:35522152,13387039:0
)
(1,281:4736287,14959903:30785865,545784,161218
g1,280:5677646,14959903
g1,280:6725174,14959903
g1,280:9505998,14959903
g1,280:10404104,14959903
g1,280:11045833,14959903
g1,280:12761041,14959903
k1,281:35522152,14959903:20408106
g1,281:35522152,14959903
)
(1,283:4736287,16532767:30785865,545784,161218
h1,282:4736287,16532767:1179648,0,0
k1,282:8231785,16532767:283710
k1,282:11517849,16532767:290544
k1,282:12871107,16532767:283710
k1,282:15080789,16532767:283710
k1,282:18209024,16532767:283710
k1,282:19305905,16532767:283710
k1,282:24300343,16532767:283710
k1,282:29654181,16532767:283711
k1,282:33094629,16532767:283710
k1,282:34063321,16532767:283710
k1,282:35522152,16532767:0
)
(1,283:4736287,18105631:30785865,553648,160431
k1,282:7940090,18105631:226371
k1,282:8683933,18105631:226371
k1,282:9552032,18105631:226370
k1,282:10976139,18105631:226371
k1,282:12699877,18105631:226371
k1,282:14039049,18105631:226371
k1,282:17068264,18105631:226371
k1,282:20683370,18105631:226370
k1,282:25872209,18105631:331835
k1,282:29893114,18105631:226370
k1,282:31616852,18105631:226371
k1,282:33596966,18105631:226371
k1,283:35522152,18105631:0
)
(1,283:4736287,19678495:30785865,553648,160431
k1,282:6108517,19678495:216961
k1,282:9593122,19678495:224844
k1,282:10495065,19678495:216961
k1,282:12470488,19678495:216961
k1,282:14056627,19678495:216961
k1,282:15300668,19678495:216961
k1,282:16159358,19678495:216961
k1,282:17445867,19678495:216961
k1,282:19378823,19678495:216961
k1,282:21349527,19678495:216961
k1,282:23320231,19678495:216961
k1,282:26254315,19678495:216961
k1,282:28293439,19678495:216961
k1,282:29537480,19678495:216961
k1,282:32886818,19678495:224844
k1,282:35522152,19678495:0
)
(1,283:4736287,21251359:30785865,553648,7863
g1,282:6062212,21251359
g1,282:7948863,21251359
g1,282:8890222,21251359
g1,282:10605430,21251359
k1,283:35522151,21251359:21725380
g1,283:35522151,21251359
)
(1,284:4736287,24088345:30785865,1214769,520622
r1,291:4736287,24088345:0,1735391,520622
(1,284:4736287,24088345:2207515,1214769,520622
g1,284:6943802,24088345
r1,291:6943802,24088345:0,1735391,520622
g1,284:6943802,24088345
)
g1,284:11250566,24088345
g1,284:15352115,24088345
g1,284:16633868,24088345
g1,284:19097366,24088345
g1,284:22806835,24088345
g1,284:24654688,24088345
g1,284:28558668,24088345
r1,291:31004734,24088345:0,1735391,520622
k1,284:35522152,24088345:4517418
g1,284:35522152,24088345
)
(1,288:4736287,26169637:30785865,553648,160431
h1,287:4736287,26169637:1179648,0,0
k1,287:8047840,26169637:334908
k1,287:9003243,26169637:334908
k1,287:10450953,26169637:334909
k1,287:12976074,26169637:334908
k1,287:13952711,26169637:334908
k1,287:16148317,26169637:334908
k1,287:16868578,26169637:334909
k1,287:18358755,26169637:334908
k1,287:19981839,26169637:334908
k1,287:21107898,26169637:334908
k1,287:24630216,26169637:334909
k1,287:25778295,26169637:334908
k1,287:28316786,26169637:334908
k1,287:31186665,26169637:577430
k1,287:33275316,26169637:334908
k1,287:35522152,26169637:0
)
(1,288:4736287,27742501:30785865,553648,161218
k1,287:6608072,27742501:370486
k1,287:11266186,27742501:370486
k1,287:14293239,27742501:370486
k1,287:15049077,27742501:370486
k1,287:19278585,27742501:370486
k1,287:22473148,27742501:370486
k1,287:26131923,27742501:399014
k1,287:28662738,27742501:370486
k1,287:30980430,27742501:370486
k1,287:33853343,27742501:370486
k1,287:35522152,27742501:0
)
(1,288:4736287,29315365:30785865,589824,197393
k1,287:8574698,29315365:346653
k1,287:10162341,29315365:346653
k1,287:12006361,29315365:346653
k1,287:13940821,29315365:346654
k1,287:14672826,29315365:346653
k1,287:16345403,29315365:346653
k1,287:19442209,29315365:346653
k1,287:21996377,29315365:346653
k1,287:23584020,29315365:346653
k1,287:26683972,29315365:346653
k1,287:29351584,29315365:612665
k1,287:30403667,29315365:346653
k1,287:33768409,29315365:369222
k1,287:35522152,29315365:0
)
(1,288:4736287,30888229:30785865,545784,161218
k1,287:8757563,30888229:376164
k1,287:11636154,30888229:376164
k1,287:15315395,30888229:406111
k1,287:17167691,30888229:376163
k1,287:19491061,30888229:376164
k1,287:22737702,30888229:376164
k1,287:24782675,30888229:376164
k1,287:29844401,30888229:376164
k1,287:32150469,30888229:376164
k1,287:34837170,30888229:376164
k1,287:35522152,30888229:0
)
(1,288:4736287,32461093:30785865,553648,161218
k1,287:7754270,32461093:267830
k1,287:11601656,32461093:270693
k1,287:13349552,32461093:267831
k1,287:14306296,32461093:267830
k1,287:16948364,32461093:267830
k1,287:19869616,32461093:267830
k1,287:23463771,32461093:270693
k1,287:24801149,32461093:267830
k1,287:27469170,32461093:267830
k1,287:28357495,32461093:267830
k1,287:31242289,32461093:270694
k1,287:32195101,32461093:267830
k1,287:33532479,32461093:267830
k1,287:35522152,32461093:0
)
(1,288:4736287,34033957:30785865,589824,197393
k1,287:5737751,34033957:316482
k1,287:7808764,34033957:316483
k1,287:10875399,34033957:316482
k1,287:14152012,34033957:316483
k1,287:18063360,34033957:331509
k1,287:20583425,34033957:316482
k1,287:22140898,34033957:316483
k1,287:24543785,34033957:316482
k1,287:26615585,34033957:316483
k1,287:28839951,34033957:316482
k1,287:30397424,34033957:316483
k1,287:33467205,34033957:316482
k1,287:35522152,34033957:0
)
(1,288:4736287,35606821:30785865,553648,161218
k1,287:5782806,35606821:341089
k1,287:7368817,35606821:341089
k1,287:10084875,35606821:362267
k1,287:11538765,35606821:341089
k1,287:14493954,35606821:341089
k1,287:15648214,35606821:341089
k1,287:18732378,35606821:341089
k1,287:24143594,35606821:341089
k1,287:27641421,35606821:341089
k1,287:28667492,35606821:341089
k1,287:31255417,35606821:341089
k1,287:33097805,35606821:341089
k1,287:34359019,35606821:341089
k1,287:35522152,35606821:0
)
(1,288:4736287,37179685:30785865,553648,160431
g1,287:7581598,37179685
g1,287:11483087,37179685
g1,287:12766544,37179685
g1,287:14311097,37179685
g1,287:15209203,37179685
g1,287:16663316,37179685
g1,287:18417060,37179685
g1,287:19786238,37179685
g1,287:24685710,37179685
g1,287:25562582,37179685
g1,287:26888507,37179685
g1,287:29348467,37179685
k1,288:35522152,37179685:4184798
g1,288:35522152,37179685
)
(1,290:4736287,38752549:30785865,589824,197393
h1,289:4736287,38752549:1179648,0,0
k1,289:6800607,38752549:179242
k1,289:8224771,38752549:179242
k1,289:10947819,38752549:194669
k1,289:12003933,38752549:179242
k1,289:14514946,38752549:179242
k1,289:17479730,38752549:179242
k1,289:19374180,38752549:179242
k1,289:20751944,38752549:179242
k1,289:24939630,38752549:179242
k1,289:26631666,38752549:194669
k1,289:29613752,38752549:179242
k1,289:33460127,38752549:179242
k1,289:35522152,38752549:0
)
(1,290:4736287,40325413:30785865,589824,197393
k1,289:7262539,40325413:322669
k1,289:9963379,40325413:322670
k1,289:11099219,40325413:322669
k1,289:14866461,40325413:322670
k1,289:16258678,40325413:322669
k1,289:20522159,40325413:322670
k1,289:23561164,40325413:322669
k1,289:25342665,40325413:322670
k1,289:28339203,40325413:322669
k1,289:31208340,40325413:322670
k1,289:32771999,40325413:322669
k1,289:35522152,40325413:0
)
(1,290:4736287,41898277:30785865,553648,161218
k1,289:6760113,41898277:333784
k1,289:7505087,41898277:232220
k1,289:10540151,41898277:232220
k1,289:14439503,41898277:232219
k1,289:16340532,41898277:232220
k1,289:17642300,41898277:232220
k1,289:19953060,41898277:232220
k1,289:20805775,41898277:232220
k1,289:22496826,41898277:232220
k1,289:25925218,41898277:237051
k1,289:27034310,41898277:232220
k1,289:29213736,41898277:232220
k1,289:31627518,41898277:232220
k1,289:32929286,41898277:232220
k1,289:35522152,41898277:0
)
(1,290:4736287,43471141:30785865,553648,161218
k1,289:8958542,43471141:281444
k1,289:11956322,43471141:281444
k1,289:13307315,43471141:281445
k1,289:16135226,43471141:281444
k1,289:17037165,43471141:281444
k1,289:17703961,43471141:281444
k1,289:20232242,43471141:281445
k1,289:21711422,43471141:281444
k1,289:23233856,43471141:281444
k1,289:24584848,43471141:281444
k1,289:28546794,43471141:281444
k1,289:29448734,43471141:281445
k1,289:32105203,43471141:281444
k1,289:32771999,43471141:281444
k1,289:35522152,43471141:0
)
(1,290:4736287,45044005:30785865,553648,161218
k1,289:7062045,45044005:336085
k1,289:10632725,45044005:336085
k1,289:12530664,45044005:336085
k1,289:13936297,45044005:336085
k1,289:16925017,45044005:336085
k1,289:18886657,45044005:336085
k1,289:22319710,45044005:336084
k1,289:23725343,45044005:336085
k1,289:27189068,45044005:336085
k1,289:28166882,45044005:336085
k1,289:30449386,45044005:336085
k1,289:31855019,45044005:336085
k1,289:35522152,45044005:0
)
(1,278:4736287,46463514:30785865,550502,163839
(1,278:4736287,46463514:1179650,542436,0
k1,278:5361109,46463514:624822
(1,278:5361109,46463514:554828,542436,0
$1,278:5361109,46463514
(1,278:5361109,46225689:554828,304611,9174
)
$1,278:5915937,46463514
)
)
(1,278:5915937,46463514:0,550502,0
r1,291:5915937,46463514:0,550502,0
)
k1,278:7680017,46463514:302627
k1,278:8913340,46463514:302712
k1,278:10963897,46463514:302712
k1,278:13253005,46463514:302712
k1,278:14686213,46463514:302712
k1,278:15429327,46463514:302712
k1,278:17661419,46463514:302712
k1,278:19824044,46463514:302713
k1,278:22966431,46463514:302712
k1,278:24765985,46463514:302712
k1,278:27146844,46463514:302712
k1,278:28505996,46463514:302712
k1,278:30519853,46463514:302712
k1,278:32682477,46463514:302712
k1,278:35522152,46463514:0
)
(1,278:4736287,47249946:30785865,491520,235932
g1,278:6811812,47249946
g1,278:9290384,47249946
r1,291:12772967,47249946:0,235932,235932
k1,278:35522151,47249946:22749184
g1,278:35522151,47249946
)
]
(1,291:4736287,49328948:30785865,522977,16514
(1,291:4736287,49328948:30785865,522977,16514
k1,291:19743868,49328948:15007581
k1,291:35522152,49328948:15007581
)
)
]
]
]
!13165
}19
!11
{20
[1,295:4736287,49328948:30785865,44592661,16514
(1,295:4736287,4736287:0,0,0
[1,295:1,4736287:0,0,0
(1,295:1,1:0,0,0
(1,295:1,4736287:0,0,0
k1,295:1,4736287:4736286
)
g1,295:1,1
)
]
)
[1,295:4736287,4736287:0,0,0
(1,295:4736287,2245674:0,0,0
k1,295:4736287,2245674:65781
)
]
[1,295:4736287,49328948:30785865,44592661,16514
[1,295:4736287,49328948:30785865,47017493,16514
[1,295:4736287,3097887:30785865,786432,0
(1,295:4736287,3097887:30785865,0,0
h1,295:4736287,3097887:30785865,0,0
)
]
[1,295:4736287,47362868:30785865,42626581,0
(1,290:4736287,5522719:30785865,545784,161218
g1,289:7495091,5522719
k1,290:35522151,5522719:24068948
g1,290:35522151,5522719
)
(1,292:4736287,7095583:30785865,553648,161218
h1,291:4736287,7095583:1179648,0,0
k1,291:6962849,7095583:341484
k1,291:9165031,7095583:341484
k1,291:10127054,7095583:362761
k1,291:11345410,7095583:341484
k1,291:13017537,7095583:341484
k1,291:16936500,7095583:341484
k1,291:19973087,7095583:341484
k1,291:24173593,7095583:341484
k1,291:29585204,7095583:341484
k1,291:32886818,7095583:341484
k1,291:35522152,7095583:0
)
(1,292:4736287,8668447:30785865,553648,161218
k1,291:8430266,8668447:292660
k1,291:11932355,8668447:292660
k1,291:12909997,8668447:292660
k1,291:14272206,8668447:292661
k1,291:16811702,8668447:292660
k1,291:18729917,8668447:292660
k1,291:20891878,8668447:450685
k1,291:25107681,8668447:301731
k1,291:26277213,8668447:292660
k1,291:27643354,8668447:292661
k1,291:29005562,8668447:292660
k1,291:30970963,8668447:292660
k1,291:33596180,8668447:292660
k1,291:35522152,8668447:0
)
(1,292:4736287,10241311:30785865,545784,161218
k1,291:6225242,10241311:333686
k1,291:8017759,10241311:333686
k1,291:9420993,10241311:333686
k1,291:13071063,10241311:333686
k1,291:15330721,10241311:333686
k1,291:16969884,10241311:333686
k1,291:20948682,10241311:333686
k1,291:23935002,10241311:333685
k1,291:24654040,10241311:333686
k1,291:27234562,10241311:333686
k1,291:29193803,10241311:333686
k1,291:32243825,10241311:333686
k1,291:33562124,10241311:333686
k1,291:35136800,10241311:333686
k1,291:35522152,10241311:0
)
(1,292:4736287,11814175:30785865,589824,151780
k1,291:7360585,11814175:313761
k1,291:9421203,11814175:328108
k1,291:12451300,11814175:313761
k1,291:13150414,11814175:313762
k1,291:14705165,11814175:313761
k1,291:15789630,11814175:313762
k1,291:18413928,11814175:313761
k1,291:20474546,11814175:328108
k1,291:23504643,11814175:313761
k1,291:24589108,11814175:313762
k1,291:26143859,11814175:313761
k1,291:27613676,11814175:313762
k1,291:30237974,11814175:313761
k1,291:32298592,11814175:328108
k1,291:33853343,11814175:313761
k1,291:35522152,11814175:0
)
(1,292:4736287,13387039:30785865,589824,161218
k1,291:6475815,13387039:198908
k1,291:7830778,13387039:198908
k1,291:10340223,13387039:198908
k1,291:12395412,13387039:322679
k1,291:13920244,13387039:198908
k1,291:15449795,13387039:198908
k1,291:16847225,13387039:198908
k1,291:19788422,13387039:198908
k1,291:20607825,13387039:198908
k1,291:22667431,13387039:198908
k1,291:23251691,13387039:198908
k1,291:26103233,13387039:198907
k1,291:27714573,13387039:198908
k1,291:30886981,13387039:198908
k1,291:32544720,13387039:198908
k1,291:35522152,13387039:0
)
(1,292:4736287,14959903:30785865,589824,161218
k1,291:5676873,14959903:320091
k1,291:7160097,14959903:320091
k1,291:9020808,14959903:320091
k1,291:10111602,14959903:320091
k1,291:12742230,14959903:320091
k1,291:14580921,14959903:320091
k1,291:16056281,14959903:320091
k1,291:19032938,14959903:320090
k1,291:20422577,14959903:320091
k1,291:24423170,14959903:320091
k1,291:25363756,14959903:320091
k1,291:29628590,14959903:320091
k1,291:30334033,14959903:320091
k1,291:33404277,14959903:320091
k1,291:34537539,14959903:320091
k1,291:35522152,14959903:0
)
(1,292:4736287,16532767:30785865,553648,161218
k1,291:8629645,16532767:299364
k1,291:11372445,16532767:470798
k1,291:16050400,16532767:310111
k1,291:17226636,16532767:299364
k1,291:18809457,16532767:299364
k1,291:20521254,16532767:299365
k1,291:21890166,16532767:299364
k1,291:24782396,16532767:299364
k1,291:27392297,16532767:299364
k1,291:28312156,16532767:299364
k1,291:31264156,16532767:299365
k1,291:31948872,16532767:299364
k1,291:33275316,16532767:299364
k1,291:35522152,16532767:0
)
(1,292:4736287,18105631:30785865,545784,161218
k1,291:6551520,18105631:189678
k1,291:7554368,18105631:189677
k1,291:12814173,18105631:189678
k1,291:16024535,18105631:189677
k1,291:19020203,18105631:189678
k1,291:20621526,18105631:189677
k1,291:22612133,18105631:189678
k1,291:25155602,18105631:189678
k1,291:27099022,18105631:189677
k1,291:28358248,18105631:189678
k1,291:31200560,18105631:189677
k1,291:33015793,18105631:189678
k1,291:35522152,18105631:0
)
(1,292:4736287,19678495:30785865,589824,161218
k1,291:5710755,19678495:203765
k1,291:8225056,19678495:203764
k1,291:10281865,19678495:324299
k1,291:11608655,19678495:203765
k1,291:15457532,19678495:203765
k1,291:17676135,19678495:203764
k1,291:19381199,19678495:203765
k1,291:21425215,19678495:203765
k1,291:23190833,19678495:203764
k1,291:24165301,19678495:203765
k1,291:25054048,19678495:203765
k1,291:26413868,19678495:203765
k1,291:28928169,19678495:203764
k1,291:30874967,19678495:214288
k1,291:32148279,19678495:203764
k1,291:34901657,19678495:203765
k1,291:35522152,19678495:0
)
(1,292:4736287,21251359:30785865,589824,197393
k1,291:7571869,21251359:220695
k1,291:8177917,21251359:220696
k1,291:11148765,21251359:220695
k1,291:14026028,21251359:220696
k1,291:15059894,21251359:220695
k1,291:16650555,21251359:220696
k1,291:20465244,21251359:220695
k1,291:22744032,21251359:220695
k1,291:24252117,21251359:220696
k1,291:27125447,21251359:220695
k1,291:28851432,21251359:227832
k1,291:30976080,21251359:220696
k1,291:32266323,21251359:220695
k1,291:35522152,21251359:0
)
(1,292:4736287,22824223:30785865,589824,197393
k1,291:6741053,22824223:229789
k1,291:8450906,22824223:229788
k1,291:9793496,22824223:229789
k1,291:12847362,22824223:229789
k1,291:13762133,22824223:229789
k1,291:16648488,22824223:229788
k1,291:18119267,22824223:229789
k1,291:21023711,22824223:229789
k1,291:24059489,22824223:229788
k1,291:26689469,22824223:229789
k1,291:28203502,22824223:229789
k1,291:32027285,22824223:229789
k1,291:34534393,22824223:235106
k1,291:35522152,22824223:0
)
(1,292:4736287,24397087:30785865,589824,197393
g1,291:7645299,24397087
g1,291:9185920,24397087
g1,291:11196040,24397087
g1,291:12521965,24397087
g1,291:15025178,24397087
g1,291:16907110,24397087
g1,291:20260456,24397087
g1,291:21672888,24397087
g1,291:24239802,24397087
k1,292:35522152,24397087:9549840
g1,292:35522152,24397087
)
(1,294:4736287,25969951:30785865,545784,160431
h1,293:4736287,25969951:1179648,0,0
k1,293:10556802,25969951:223478
k1,293:11648927,25969951:215253
k1,293:14281672,25969951:215253
k1,293:15866103,25969951:215253
k1,293:17407279,25969951:215252
k1,293:20372685,25969951:215253
k1,293:23283827,25969951:215253
k1,293:27786708,25969951:215253
k1,293:30962091,25969951:215253
k1,293:32674711,25969951:215253
k1,293:33275316,25969951:215253
k1,293:35522152,25969951:0
)
(1,294:4736287,27542815:30785865,589824,161218
k1,293:6632818,27542815:270976
k1,293:9410153,27542815:270976
k1,293:10451832,27542815:270976
k1,293:13033345,27542815:270976
k1,293:15151488,27542815:385633
k1,293:15999705,27542815:270976
k1,293:16788153,27542815:270976
k1,293:19698395,27542815:270976
k1,293:21381803,27542815:270976
k1,293:23325520,27542815:270976
k1,293:26346649,27542815:270976
k1,293:28397321,27542815:270976
k1,293:31000068,27542815:270976
k1,293:31656396,27542815:270976
k1,293:33553713,27542815:270976
k1,293:35522152,27542815:0
)
(1,294:4736287,29115679:30785865,545784,161218
k1,293:7210353,29115679:205996
k1,293:11390485,29115679:325042
k1,293:12719506,29115679:205996
k1,293:15909078,29115679:216072
k1,293:16756803,29115679:205996
k1,293:19625510,29115679:216072
k1,293:20901053,29115679:205995
k1,293:23611049,29115679:205996
k1,293:26085115,29115679:205996
k1,293:29436053,29115679:205996
k1,293:30455219,29115679:205995
k1,293:31730763,29115679:205996
k1,294:35522152,29115679:0
)
(1,294:4736287,30688543:30785865,589824,160431
k1,293:6361360,30688543:298362
k1,293:9466499,30688543:298363
k1,293:10282333,30688543:298362
k1,293:12934486,30688543:298362
k1,293:14003551,30688543:298362
k1,293:16612451,30688543:298363
k1,293:18429413,30688543:298362
k1,293:19369504,30688543:298362
k1,293:21592612,30688543:467792
k1,293:22403729,30688543:298363
k1,293:25504935,30688543:298362
k1,293:29470430,30688543:298362
k1,293:30795872,30688543:298362
k1,293:31479587,30688543:298363
k1,293:34837170,30688543:298362
k1,293:35522152,30688543:0
)
(1,294:4736287,32261407:30785865,545784,161218
k1,293:7610504,32261407:259330
k1,293:8255186,32261407:259330
k1,293:11479317,32261407:260069
k1,293:12615519,32261407:259330
k1,293:15980470,32261407:259331
k1,293:17652232,32261407:259330
k1,293:21556674,32261407:259330
k1,293:22971273,32261407:259330
k1,293:26148267,32261407:259331
k1,293:27887662,32261407:259330
k1,293:32126338,32261407:259330
k1,293:35522152,32261407:0
)
(1,294:4736287,33834271:30785865,589824,197393
k1,293:6354440,33834271:184487
k1,293:8292671,33834271:184488
k1,293:9953291,33834271:184487
k1,293:12277660,33834271:184487
k1,293:16060075,33834271:184488
k1,293:17870903,33834271:184487
k1,293:19514221,33834271:184487
k1,293:23023435,33834271:317873
k1,293:25928191,33834271:184488
k1,293:26925849,33834271:184487
k1,293:29018220,33834271:184487
k1,293:30443698,33834271:184488
k1,293:33167574,33834271:184487
k1,293:35522152,33834271:0
)
(1,294:4736287,35407135:30785865,545784,161218
k1,293:5885945,35407135:272786
k1,293:9496349,35407135:272786
k1,293:10154487,35407135:272786
k1,293:13177426,35407135:272786
k1,293:14755689,35407135:272786
k1,293:15413827,35407135:272786
k1,293:20012775,35407135:272785
k1,293:22553631,35407135:272786
k1,293:25633193,35407135:272786
k1,293:27146969,35407135:272786
k1,293:27805107,35407135:272786
k1,293:32083191,35407135:272786
k1,293:34624047,35407135:272786
k1,294:35522152,35407135:0
)
(1,294:4736287,36979999:30785865,634042,161218
(1,293:7050757,36979999:589562,634042,0
$1,293:7050757,36979999
(1,293:7050757,36694609:589562,348652,11009
)
$1,293:7640319,36979999
)
k1,293:7976448,36979999:336129
k1,293:9541626,36979999:239254
k1,293:11111524,36979999:239255
k1,293:12549301,36979999:239255
k1,293:15530845,36979999:239255
k1,293:16411828,36979999:239254
k1,293:18522791,36979999:239255
k1,293:19339270,36979999:239238
k1,293:20199020,36979999:239255
k1,293:22298972,36979999:239254
k1,293:22923579,36979999:239255
k1,293:25610211,36979999:239255
k1,293:27261898,36979999:239255
k1,293:31146264,36979999:239254
k1,293:34359019,36979999:239255
k1,293:35522152,36979999:0
)
(1,294:4736287,38552863:30785865,589824,160431
k1,293:6568161,38552863:291254
k1,293:7630118,38552863:291254
k1,293:10231910,38552863:291255
k1,293:12041764,38552863:291254
k1,293:13488287,38552863:291254
k1,293:15213207,38552863:291254
k1,293:17515368,38552863:291254
k1,293:18191975,38552863:291255
k1,293:21233382,38552863:291254
k1,293:22166365,38552863:291254
k1,293:22842971,38552863:291254
k1,293:26792707,38552863:291254
k1,293:30195373,38552863:446468
k1,293:34024785,38552863:291254
k1,293:35522152,38552863:0
)
(1,294:4736287,40125727:30785865,589824,161218
k1,293:6287157,40125727:305948
k1,293:8706057,40125727:318340
k1,293:9888877,40125727:305948
k1,293:11478282,40125727:305948
k1,293:13196662,40125727:305948
k1,293:14572158,40125727:305948
k1,293:17145389,40125727:305947
k1,293:18071832,40125727:305948
k1,293:19836611,40125727:305948
k1,293:23119991,40125727:305948
k1,293:26655815,40125727:305948
k1,293:27732466,40125727:305948
k1,293:30348950,40125727:305947
k1,293:32173498,40125727:305948
k1,293:33596180,40125727:305948
k1,293:35522152,40125727:0
)
(1,294:4736287,41698591:30785865,589824,197393
k1,293:7571177,41698591:242024
k1,293:10427302,41698591:242025
k1,293:11482497,41698591:242024
k1,293:14474675,41698591:242025
k1,293:17412588,41698591:242024
k1,293:18296342,41698591:242025
k1,293:22517712,41698591:242024
k1,293:26019498,41698591:242025
k1,293:27545766,41698591:242024
k1,293:31381785,41698591:242025
k1,293:33981532,41698591:242024
k1,293:35522152,41698591:0
)
(1,293:4736287,43154275:30785865,550502,135003
(1,293:4736287,43154275:1179650,542436,0
k1,293:5361109,43154275:624822
(1,293:5361109,43154275:554828,542436,0
$1,293:5361109,43154275
(1,293:5361109,42916450:554828,304611,9174
)
$1,293:5915937,43154275
)
)
(1,293:5915937,43154275:0,550502,0
r1,295:5915937,43154275:0,550502,0
)
k1,293:9937467,43154275:210611
k1,293:12078112,43154275:210610
k1,293:15065483,43154275:210611
k1,293:16151654,43154275:210610
k1,293:17272560,43154275:210611
k1,293:20291269,43154275:287168
k1,293:22468614,43154275:210610
k1,293:23735665,43154275:210611
k1,293:26902163,43154275:212135
k1,293:31450160,43154275:212135
k1,293:34465712,43154275:210611
k1,293:35522152,43154275:0
)
(1,293:4736287,43940707:30785865,462029,135003
k1,293:5958482,43940707:308623
k1,293:8297071,43940707:331221
k1,293:12951701,43940707:331220
k1,293:17816046,43940707:331220
k1,293:20332236,43940707:331220
k1,293:23545730,43940707:331221
k1,293:24912104,43940707:308623
k1,293:27103236,43940707:331220
k1,293:29160360,43940707:308623
k1,293:31825973,43940707:331221
k1,293:33191036,43940707:308623
k1,293:35522152,43940707:0
)
(1,293:4736287,44727139:30785865,462029,135003
k1,293:7573256,44727139:594327
k1,293:9021137,44727139:319351
k1,293:12750326,44727139:319351
k1,293:14999711,44727139:319350
k1,293:18095822,44727139:319351
k1,293:19290734,44727139:319351
k1,293:20520379,44727139:319350
k1,293:23745132,44727139:493212
k1,293:27371149,44727139:344629
k1,293:30035754,44727139:344630
k1,293:32216326,44727139:319350
k1,293:33592117,44727139:319351
k1,293:35522152,44727139:0
)
(1,293:4736287,45513571:30785865,462029,135003
k1,293:8016685,45513571:160229
k1,293:11700046,45513571:145728
k1,293:15285186,45513571:160229
k1,293:18128376,45513571:145728
k1,293:19330544,45513571:145728
k1,293:20971148,45513571:145728
k1,293:22808443,45513571:160229
k1,293:27450596,45513571:145728
k1,293:28652764,45513571:145728
k1,293:30055473,45513571:145728
k1,293:32572377,45513571:160229
k1,293:35522152,45513571:0
)
(1,293:4736287,46300003:30785865,454820,235932
g1,293:6902907,46300003
g1,293:8905687,46300003
g1,293:10180362,46300003
g1,293:11985879,46300003
g1,293:13771735,46300003
g1,293:15046410,46300003
g1,293:16544563,46300003
g1,293:20951859,46300003
g1,293:22226534,46300003
r1,295:25070141,46300003:0,235932,235932
k1,293:35522152,46300003:10452011
g1,293:35522152,46300003
)
]
(1,295:4736287,49328948:30785865,522977,16514
(1,295:4736287,49328948:30785865,522977,16514
k1,295:19743868,49328948:15007581
k1,295:35522152,49328948:15007581
)
)
]
]
]
!14778
}20
!11
{21
[1,301:4736287,49328948:30785865,44592661,16514
(1,301:4736287,4736287:0,0,0
[1,301:1,4736287:0,0,0
(1,301:1,1:0,0,0
(1,301:1,4736287:0,0,0
k1,301:1,4736287:4736286
)
g1,301:1,1
)
]
)
[1,301:4736287,4736287:0,0,0
(1,301:4736287,2245674:0,0,0
k1,301:4736287,2245674:65781
)
]
[1,301:4736287,49328948:30785865,44592661,16514
[1,301:4736287,49328948:30785865,47017493,16514
[1,301:4736287,3097887:30785865,786432,0
(1,301:4736287,3097887:30785865,0,0
h1,301:4736287,3097887:30785865,0,0
)
]
[1,301:4736287,47362868:30785865,42626581,0
(1,294:4736287,5522719:30785865,589824,197393
g1,293:5634393,5522719
g1,293:9549252,5522719
g1,293:11264460,5522719
g1,293:12205819,5522719
g1,293:16056190,5522719
k1,294:35522151,5522719:16894328
g1,294:35522151,5522719
)
(1,296:4736287,7095583:30785865,589824,197393
h1,295:4736287,7095583:1179648,0,0
k1,295:6830741,7095583:209376
k1,295:9996315,7095583:209376
k1,295:11190304,7095583:209376
k1,295:12640670,7095583:209376
k1,295:14057968,7095583:218776
k1,295:15144216,7095583:209376
k1,295:16641768,7095583:209376
k1,295:20428623,7095583:209376
k1,295:21985944,7095583:209376
k1,295:23264868,7095583:209376
k1,295:25506384,7095583:209376
k1,295:26336255,7095583:209376
k1,295:29295784,7095583:209376
k1,295:33656735,7095583:209376
k1,295:35522152,7095583:0
)
(1,296:4736287,8668447:30785865,553648,152567
k1,295:7666689,8668447:341468
k1,295:9505524,8668447:341468
k1,295:10916539,8668447:341467
k1,295:13804474,8668447:341468
k1,295:14766437,8668447:341468
k1,295:16566736,8668447:341468
k1,295:20355185,8668447:597108
k1,295:23599374,8668447:341468
k1,295:26259243,8668447:341467
k1,295:29253346,8668447:341468
k1,295:31007246,8668447:341468
k1,295:35522152,8668447:0
)
(1,296:4736287,10241311:30785865,589824,197393
k1,295:7608719,10241311:237098
k1,295:9686068,10241311:237098
k1,295:11591975,10241311:237098
k1,295:14546196,10241311:237098
k1,295:16605457,10241311:237098
k1,295:18756731,10241311:237098
k1,295:20234819,10241311:237098
k1,295:25915600,10241311:237098
k1,295:27908015,10241311:237098
k1,295:31155499,10241311:240954
k1,295:34281162,10241311:237098
k1,295:35522152,10241311:0
)
(1,296:4736287,11814175:30785865,589824,197393
k1,295:6927452,11814175:308446
k1,295:8991214,11814175:308445
k1,295:12254719,11814175:321463
k1,295:14638559,11814175:308446
k1,295:16187994,11814175:308445
k1,295:20453766,11814175:308446
k1,295:23006755,11814175:498042
k1,295:24438225,11814175:308445
k1,295:27715886,11814175:321463
k1,295:28666061,11814175:308446
k1,295:31640158,11814175:321462
k1,295:33018152,11814175:308446
k1,295:35522152,11814175:0
)
(1,296:4736287,13387039:30785865,589824,161218
k1,295:7181518,13387039:177161
k1,295:9839871,13387039:177160
k1,295:10937157,13387039:177161
k1,295:15629224,13387039:177161
k1,295:17030072,13387039:177160
k1,295:19561024,13387039:177161
k1,295:20508888,13387039:177161
k1,295:22996585,13387039:177160
k1,295:24692346,13387039:177161
k1,295:25511236,13387039:177161
k1,295:27470118,13387039:203566
k1,295:30572921,13387039:193004
k1,295:33254082,13387039:177161
k1,295:35522152,13387039:0
)
(1,296:4736287,14959903:30785865,589824,197393
k1,295:5915175,14959903:258763
k1,295:11287319,14959903:258763
k1,295:14296235,14959903:258763
k1,295:15778686,14959903:258763
k1,295:17471116,14959903:258764
k1,295:18115231,14959903:258763
k1,295:20684531,14959903:258763
k1,295:22766035,14959903:348994
k1,295:24350722,14959903:258763
k1,295:26799698,14959903:258763
k1,295:27700191,14959903:258764
k1,295:30915152,14959903:258763
k1,295:32158528,14959903:258763
k1,295:33658281,14959903:258763
k1,295:34901657,14959903:258763
k1,295:35522152,14959903:0
)
(1,296:4736287,16532767:30785865,589824,160431
k1,295:6876273,16532767:268278
k1,295:7721780,16532767:268266
k1,295:10642693,16532767:268278
k1,295:12323403,16532767:268278
k1,295:13661230,16532767:268279
k1,295:16196792,16532767:268278
k1,295:17085565,16532767:268278
k1,295:17739195,16532767:268278
k1,295:20681342,16532767:268278
k1,295:21570115,16532767:268278
k1,295:23001526,16532767:268278
k1,295:24810424,16532767:268278
k1,295:25849406,16532767:268279
k1,295:28428221,16532767:268278
k1,295:30215099,16532767:268278
k1,295:31638646,16532767:268278
k1,295:33340590,16532767:268278
k1,295:35522152,16532767:0
)
(1,296:4736287,18105631:30785865,553648,152567
k1,295:6080601,18105631:274766
k1,295:9051255,18105631:274765
k1,295:9946516,18105631:274766
k1,295:11034452,18105631:274765
k1,295:16422599,18105631:274766
k1,295:19783663,18105631:397002
k1,295:20763858,18105631:274765
k1,295:23978972,18105631:279363
k1,295:25130610,18105631:274766
k1,295:26688832,18105631:274765
k1,295:28376030,18105631:274766
k1,295:30404538,18105631:274765
k1,295:34324416,18105631:274766
k1,295:35522152,18105631:0
)
(1,296:4736287,19678495:30785865,589824,160431
k1,295:6706925,19678495:301829
k1,295:8549374,19678495:301829
k1,295:9621906,19678495:301829
k1,295:12234272,19678495:301829
k1,295:14279974,19678495:313192
k1,295:16057936,19678495:301829
k1,295:18759956,19678495:301829
k1,295:21072692,19678495:301829
k1,295:25632264,19678495:301829
k1,295:29720179,19678495:478192
k1,295:31347932,19678495:301829
k1,295:34901657,19678495:301829
k1,295:35522152,19678495:0
)
(1,296:4736287,21251359:30785865,553648,161218
g1,295:8937407,21251359
g1,295:13708690,21251359
g1,295:17991599,21251359
g1,295:21208106,21251359
g1,295:22277654,21251359
g1,295:23518644,21251359
g1,295:27369015,21251359
k1,296:35522152,21251359:5881135
g1,296:35522152,21251359
)
(1,297:4736287,24088345:30785865,1214769,520622
r1,301:4736287,24088345:0,1735391,520622
(1,297:4736287,24088345:2207515,1214769,520622
g1,297:6943802,24088345
r1,301:6943802,24088345:0,1735391,520622
g1,297:6943802,24088345
)
g1,297:10133964,24088345
g1,297:11283597,24088345
g1,297:13648922,24088345
g1,297:17850173,24088345
g1,297:19206244,24088345
g1,297:21865171,24088345
g1,297:28290452,24088345
r1,301:32326552,24088345:0,1735391,520622
k1,297:35522152,24088345:3195600
g1,297:35522152,24088345
)
(1,299:4736287,26169637:30785865,553648,152567
h1,298:4736287,26169637:1179648,0,0
k1,298:6976094,26169637:246988
k1,298:8358995,26169637:248866
k1,298:9482855,26169637:246988
k1,298:11249230,26169637:246988
k1,298:13981343,26169637:246988
k1,298:15041502,26169637:246988
k1,298:16358038,26169637:246988
k1,298:21675153,26169637:246988
k1,298:25078879,26169637:246988
k1,298:25946362,26169637:246988
k1,298:29838462,26169637:246988
k1,298:31497882,26169637:246988
k1,298:32814418,26169637:246988
k1,298:34174207,26169637:246988
k1,298:35522152,26169637:0
)
(1,299:4736287,27742501:30785865,589824,197393
k1,298:8415811,27742501:283710
k1,298:11288456,27742501:283711
$1,298:11588087,27742501
x1,298:11988581,27742501
k1,298:12280007,27742501:265029
x1,298:12878927,27742501
k1,298:13143957,27742501:265030
x1,298:14140648,27742501
$1,298:14140648,27742501
k1,298:15078024,27742501:423836
k1,298:16687659,27742501:283711
k1,298:20163497,27742501:283710
k1,298:21067702,27742501:283710
k1,298:23109875,27742501:283711
k1,298:27954104,27742501:283710
k1,298:29757201,27742501:283710
k1,298:32116306,27742501:283711
k1,298:33961084,27742501:283710
k1,298:35522152,27742501:0
)
(1,299:4736287,29315365:30785865,589824,197393
k1,298:8172738,29315365:344200
k1,298:9158668,29315365:344201
k1,298:12309644,29315365:344200
k1,298:14972247,29315365:344201
k1,298:18375604,29315365:366156
k1,298:20699254,29315365:344201
k1,298:22284444,29315365:344200
k1,298:25987497,29315365:344201
k1,298:28087014,29315365:344200
k1,298:31733379,29315365:366157
k1,298:34281162,29315365:344200
k1,298:35522152,29315365:0
)
(1,299:4736287,30888229:30785865,589824,197393
k1,298:7063300,30888229:240608
k1,298:9362009,30888229:243762
k1,298:10291531,30888229:240608
k1,298:11173868,30888229:240608
k1,298:13169007,30888229:240609
k1,298:14094597,30888229:240608
k1,298:16817185,30888229:240608
k1,298:17443145,30888229:240608
k1,298:19352562,30888229:240608
k1,298:22587903,30888229:240608
k1,298:25181516,30888229:240608
k1,298:26042620,30888229:240609
k1,298:27631173,30888229:240608
k1,298:30845281,30888229:240608
k1,298:32544720,30888229:240608
k1,298:35522152,30888229:0
)
(1,299:4736287,32461093:30785865,553648,160431
k1,298:7051627,32461093:193546
k1,298:9922973,32461093:193545
k1,298:15186646,32461093:193546
k1,298:18566798,32461093:206112
k1,298:19402072,32461093:193545
k1,298:20840540,32461093:193546
k1,298:23348555,32461093:193545
k1,298:24418973,32461093:193546
k1,298:26858568,32461093:193545
k1,298:28164915,32461093:193546
k1,298:30998512,32461093:193545
k1,298:31877040,32461093:193546
k1,298:35522152,32461093:0
)
(1,299:4736287,34033957:30785865,589824,197393
k1,298:6406380,34033957:300915
k1,298:8225896,34033957:300916
k1,298:10987557,34033957:300915
k1,298:14038625,34033957:300915
k1,298:16632777,34033957:300916
k1,298:17618674,34033957:300915
k1,298:18989137,34033957:300915
k1,298:22563183,34033957:300916
k1,298:23484593,34033957:300915
k1,298:24855056,34033957:300915
k1,298:27470442,34033957:300916
k1,298:29910452,34033957:300915
$1,298:30210083,34033957
x1,298:30488153,34033957
k1,298:30782503,34033957:294350
x1,298:31381423,34033957
k1,298:31675772,34033957:294349
x1,298:32672463,34033957
$1,298:32672463,34033957
k1,298:33661454,34033957:475451
k1,298:35522152,34033957:0
)
(1,299:4736287,35606821:30785865,561512,160431
k1,298:6012023,35606821:345387
k1,298:6999138,35606821:345386
k1,298:8414073,35606821:345387
k1,298:10984275,35606821:345386
k1,298:14602006,35606821:345387
k1,298:15492300,35606821:345297
k1,298:18498973,35606821:345387
k1,298:21950766,35606821:345386
k1,298:25261002,35606821:345387
k1,298:26526513,35606821:345386
k1,298:27941448,35606821:345387
k1,298:31603219,35606821:345387
k1,298:33189595,35606821:345386
k1,298:35522152,35606821:0
)
(1,299:4736287,37179685:30785865,634042,161218
(1,298:7179731,37179685:589562,634042,0
$1,298:7179731,37179685
(1,298:7179731,36894295:589562,348652,0
)
$1,298:7769293,37179685
)
k1,299:35522153,37179685:27752860
g1,299:35522153,37179685
)
(1,301:4736287,38752549:30785865,553648,161218
h1,300:4736287,38752549:1179648,0,0
k1,300:7299482,38752549:314786
k1,300:8944911,38752549:314786
k1,300:12837176,38752549:314786
k1,300:15847064,38752549:314785
k1,300:20722369,38752549:314786
k1,300:22624961,38752549:314786
k1,300:23325099,38752549:314786
k1,300:24965809,38752549:314786
k1,300:28030748,38752549:314786
k1,300:29907387,38752549:314785
k1,300:33195673,38752549:314786
k1,300:33895811,38752549:314786
k1,300:35522152,38752549:0
)
(1,301:4736287,40325413:30785865,634042,197393
k1,300:7649704,40325413:239548
k1,300:8702422,40325413:239547
k1,300:13498557,40325413:239548
k1,300:14807653,40325413:239548
k1,300:16719942,40325413:239548
k1,300:18413586,40325413:239531
k1,300:21956148,40325413:239547
k1,300:23696429,40325413:242914
k1,300:26824542,40325413:239548
(1,300:28322696,40325413:589562,634042,0
$1,300:28322696,40325413
(1,300:28322696,40040023:589562,348652,0
)
$1,300:28912258,40325413
)
k1,300:29248484,40325413:336226
k1,300:31359740,40325413:239548
k1,300:32176512,40325413:239531
k1,300:33036554,40325413:239547
k1,300:35136800,40325413:239548
k1,300:35522152,40325413:0
)
(1,301:4736287,41898277:30785865,553648,152916
k1,300:7343381,41898277:228137
k1,300:8641065,41898277:228136
k1,300:12125031,41898277:228137
k1,300:15689998,41898277:228136
k1,300:16538630,41898277:228137
$1,300:16538630,41898277
x1,300:18692785,41898277
x1,300:19089637,41898277
k1,300:19234863,41898277:117009
x1,300:19846534,41898277
k1,300:19963544,41898277:117010
x1,300:20459885,41898277
x1,300:21577808,41898277
$1,300:21577808,41898277
k1,300:22124140,41898277:332422
k1,300:23678201,41898277:228137
k1,300:27037909,41898277:228136
k1,300:28293126,41898277:228137
k1,300:30493634,41898277:228136
k1,300:32741328,41898277:228137
k1,300:35522152,41898277:0
)
(1,301:4736287,43471141:30785865,553648,161218
k1,300:9870116,43471141:483656
k1,300:11500477,43471141:303650
k1,300:13994340,43471141:303650
k1,300:16950625,43471141:303650
k1,300:18666707,43471141:303650
k1,300:19890483,43471141:303651
k1,300:23839245,43471141:303650
k1,300:26603641,43471141:303650
k1,300:29282316,43471141:303650
k1,300:29971318,43471141:303650
k1,300:33250849,43471141:315469
k1,300:34624047,43471141:303650
k1,301:35522152,43471141:0
)
(1,298:4736287,44890650:30785865,550502,135003
(1,298:4736287,44890650:1179650,542436,0
k1,298:5361109,44890650:624822
(1,298:5361109,44890650:554828,542436,0
$1,298:5361109,44890650
(1,298:5361109,44652825:554828,304611,0
)
$1,298:5915937,44890650
)
)
(1,298:5915937,44890650:0,550502,0
r1,301:5915937,44890650:0,550502,0
)
k1,298:7063224,44890650:236992
k1,298:8393358,44890650:236993
k1,298:9832280,44890650:236992
k1,298:12110063,44890650:236992
k1,298:15449530,44890650:236993
k1,298:16562083,44890650:236992
k1,298:18408086,44890650:241682
k1,298:19634672,44890650:236992
k1,298:21382925,44890650:236993
k1,298:22202532,44890650:236992
k1,298:23113234,44890650:236992
k1,298:25170817,44890650:236993
k1,298:26464249,44890650:236992
k1,298:28285902,44890650:236992
k1,298:29069465,44890650:236993
k1,298:31277881,44890650:241681
k1,298:32571314,44890650:236993
k1,298:34100676,44890650:236992
k1,298:35522152,44890650:0
)
(1,298:4736287,45677082:30785865,454820,235932
g1,298:6575883,45677082
g1,298:8442348,45677082
g1,298:9971958,45677082
g1,298:11539579,45677082
g1,298:13744210,45677082
r1,301:17520394,45677082:0,235932,235932
k1,298:35522152,45677082:18001758
g1,298:35522152,45677082
)
(1,300:4736287,46463516:30785865,550502,135003
(1,300:4736287,46463516:1179650,542436,0
k1,300:5361109,46463516:624822
(1,300:5361109,46463516:554828,542436,0
$1,300:5361109,46463516
(1,300:5361109,46225691:554828,304611,0
)
$1,300:5915937,46463516
)
)
(1,300:5915937,46463516:0,550502,0
r1,301:5915937,46463516:0,550502,0
)
k1,300:7523661,46463516:242609
k1,300:8968200,46463516:242609
k1,300:10121104,46463516:242609
k1,300:12766264,46463516:242610
k1,300:13449275,46463516:242609
k1,300:14019564,46463516:242609
k1,300:16410443,46463516:242609
k1,300:18894383,46463516:242609
k1,300:21977978,46463516:242609
k1,300:24516314,46463516:242610
k1,300:27861397,46463516:242609
k1,300:29250886,46463516:242609
k1,300:32383633,46463516:242609
k1,300:35522152,46463516:0
)
(1,300:4736287,47249948:30785865,462029,235932
g1,300:6285558,47249948
$1,300:6285558,47249948
x1,300:6522216,47249948
g1,300:6704256,47249948
x1,300:7213982,47249948
g1,300:7396022,47249948
x1,300:8233429,47249948
$1,300:8233429,47249948
r1,301:8415619,47249948:0,235932,235932
k1,300:35522151,47249948:27106532
g1,300:35522151,47249948
)
]
(1,301:4736287,49328948:30785865,522977,16514
(1,301:4736287,49328948:30785865,522977,16514
k1,301:19743868,49328948:15007581
k1,301:35522152,49328948:15007581
)
)
]
]
]
!14768
}21
!11
{22
[1,314:4736287,49328948:30785865,44592661,0
(1,314:4736287,4736287:0,0,0
[1,314:1,4736287:0,0,0
(1,314:1,1:0,0,0
(1,314:1,4736287:0,0,0
k1,314:1,4736287:4736286
)
g1,314:1,1
)
]
)
[1,314:4736287,4736287:0,0,0
(1,314:4736287,2245674:0,0,0
k1,314:4736287,2245674:65781
)
]
[1,314:4736287,49328948:30785865,44592661,0
[1,314:4736287,49328948:30785865,47017493,0
[1,314:4736287,3097887:30785865,786432,0
(1,314:4736287,3097887:30785865,0,0
h1,314:4736287,3097887:30785865,0,0
)
]
[1,314:4736287,47362868:30785865,42626581,0
(1,301:4736287,5522719:30785865,589824,161218
k1,300:6590258,5522719:228416
k1,300:7439170,5522719:228417
k1,300:8052938,5522719:228416
k1,300:9740186,5522719:228417
k1,300:12642471,5522719:228416
k1,300:16100764,5522719:228417
k1,300:17313793,5522719:228416
k1,300:19852746,5522719:228416
k1,300:21599763,5522719:228417
k1,300:22983448,5522719:228416
k1,300:27238397,5522719:228417
k1,300:30123380,5522719:228416
k1,300:31421345,5522719:228417
k1,300:34901657,5522719:228416
k1,300:35522152,5522719:0
)
(1,301:4736287,7095583:30785865,589824,197393
k1,300:7697527,7095583:265351
k1,300:8348230,7095583:265351
k1,300:9939506,7095583:265352
k1,300:12955010,7095583:265351
k1,300:14033532,7095583:265351
k1,300:15283496,7095583:265351
k1,300:19142841,7095583:265351
k1,300:21466286,7095583:265352
k1,300:23019026,7095583:265351
k1,300:27538572,7095583:368758
k1,300:29305222,7095583:265351
k1,300:30088046,7095583:265352
k1,300:30738749,7095583:265351
k1,300:33232848,7095583:265351
k1,300:35522152,7095583:0
)
(1,301:4736287,8668447:30785865,589824,161218
k1,300:6747276,8668447:257246
k1,300:10773892,8668447:257247
k1,300:12100686,8668447:257246
k1,300:15014499,8668447:257246
k1,300:17068743,8668447:257247
k1,300:17843461,8668447:257246
k1,300:19534373,8668447:257246
k1,300:21719068,8668447:344444
k1,300:24147654,8668447:257247
k1,300:25175603,8668447:257246
k1,300:28157836,8668447:257246
k1,300:29484631,8668447:257247
k1,300:34431371,8668447:257246
k1,301:35522152,8668447:0
)
(1,301:4736287,10241311:30785865,589824,197393
k1,300:6949476,10241311:202282
k1,300:8605817,10241311:202228
k1,300:11939671,10241311:202282
k1,300:14028604,10241311:202283
k1,300:15044057,10241311:202282
k1,300:18134904,10241311:202282
k1,300:19657231,10241311:323804
k1,300:20928274,10241311:202282
k1,300:22414014,10241311:202283
k1,300:24028728,10241311:202282
k1,300:28791529,10241311:202282
k1,300:30598132,10241311:202282
k1,300:32126338,10241311:202282
k1,300:35522152,10241311:0
)
(1,301:4736287,11814175:30785865,589824,197393
k1,300:9158217,11814175:293162
k1,300:11013233,11814175:293162
k1,300:11691747,11814175:293162
k1,300:13011990,11814175:293163
k1,300:15551988,11814175:293162
k1,300:17042886,11814175:293162
$1,300:17342517,11814175
x1,300:17743011,11814175
k1,300:18050545,11814175:281137
x1,300:18649465,11814175
k1,300:18930602,11814175:281137
x1,300:19315622,11814175
$1,300:19315622,11814175
k1,300:20131520,11814175:302358
k1,300:21665672,11814175:293162
k1,300:23028382,11814175:293162
k1,300:25914410,11814175:293162
k1,300:28286113,11814175:293163
k1,300:29781730,11814175:293162
k1,300:30995017,11814175:293162
k1,300:31973161,11814175:293162
k1,300:33810876,11814175:293162
k1,300:35522152,11814175:0
)
(1,301:4736287,13387039:30785865,350749,160431
k1,301:35522151,13387039:28855960
g1,301:35522151,13387039
)
(1,303:4736287,14959903:30785865,553648,161218
h1,302:4736287,14959903:1179648,0,0
k1,302:6740485,14959903:311796
k1,302:11612801,14959903:311797
k1,302:13512403,14959903:311796
k1,302:14209551,14959903:311796
k1,302:15847271,14959903:311796
k1,302:18909221,14959903:311797
k1,302:20141142,14959903:311796
k1,302:23773254,14959903:311796
k1,302:24770032,14959903:311796
k1,302:29977853,14959903:325651
k1,302:31765783,14959903:311797
k1,302:34024785,14959903:311796
k1,302:35522152,14959903:0
)
(1,303:4736287,16532767:30785865,553648,161218
k1,302:6529922,16532767:210547
k1,302:9157961,16532767:210547
k1,302:12645571,16532767:210548
k1,302:14683515,16532767:219713
k1,302:16049331,16532767:210547
k1,302:16773419,16532767:210548
k1,302:17501438,16532767:210547
k1,302:19000161,16532767:210547
k1,302:21849974,16532767:210547
k1,302:23472954,16532767:210548
k1,302:25159634,16532767:210547
k1,302:26567917,16532767:210547
k1,302:28493672,16532767:210547
k1,302:29517391,16532767:210548
k1,302:32916133,16532767:210547
k1,302:34196228,16532767:210547
k1,302:35522152,16532767:0
)
(1,303:4736287,18105631:30785865,553648,161218
k1,302:7760993,18105631:274553
k1,302:9276537,18105631:274554
k1,302:11823092,18105631:274553
k1,302:12910817,18105631:274554
k1,302:15778236,18105631:274553
k1,302:17543780,18105631:396366
k1,302:19730762,18105631:279098
k1,302:20882187,18105631:274553
k1,302:23488512,18105631:274554
k1,302:26522655,18105631:274553
k1,302:27866757,18105631:274554
k1,302:29916287,18105631:274553
k1,302:30811336,18105631:274554
k1,302:32544720,18105631:274553
k1,302:35522152,18105631:0
)
(1,303:4736287,19678495:30785865,589824,197393
k1,302:5773798,19678495:224340
k1,302:8958268,19678495:224340
k1,302:9867591,19678495:224341
k1,302:11678951,19678495:224340
k1,302:14496157,19678495:224340
k1,302:18437037,19678495:331157
k1,302:19730139,19678495:224341
k1,302:22782489,19678495:224340
k1,302:25895394,19678495:224340
k1,302:27104348,19678495:224340
k1,302:28141860,19678495:224341
k1,302:31404187,19678495:224340
k1,302:32698075,19678495:224340
k1,302:35522152,19678495:0
)
(1,303:4736287,21251359:30785865,546132,161218
k1,302:6509728,21251359:276074
k1,302:7171153,21251359:276073
k1,302:9971674,21251359:276074
k1,302:13585366,21251359:276074
k1,302:16556542,21251359:276073
k1,302:17517598,21251359:276074
k1,302:18906473,21251359:276074
k1,302:22827658,21251359:276073
k1,302:24690752,21251359:276074
k1,302:26549913,21251359:276073
k1,302:28794426,21251359:276074
k1,302:31820653,21251359:276074
k1,302:32781708,21251359:276073
$1,302:32781708,21251359
x1,302:33182202,21251359
k1,302:33460615,21251359:252016
x1,302:34059535,21251359
k1,302:34311551,21251359:252016
x1,302:35308242,21251359
$1,302:35308242,21251359
k1,302:35522152,21251359:0
)
(1,303:4736287,22824223:30785865,553648,161218
k1,302:6392284,22824223:330073
k1,302:9853928,22824223:330072
k1,302:10825730,22824223:330073
k1,302:13027510,22824223:330072
k1,302:13902506,22824223:329999
k1,302:14853073,22824223:330072
k1,302:17043844,22824223:330073
k1,302:17759268,22824223:330072
k1,302:20536718,22824223:330073
k1,302:22279223,22824223:330073
k1,302:22994647,22824223:330072
k1,302:24351800,22824223:330073
k1,302:26928708,22824223:330072
k1,302:28456517,22824223:330073
k1,302:29903324,22824223:330073
k1,302:34281162,22824223:330072
k1,302:35522152,22824223:0
)
(1,303:4736287,24397087:30785865,553648,161218
k1,302:8286323,24397087:383861
k1,302:11284283,24397087:383860
k1,302:12481315,24397087:383861
k1,302:15179646,24397087:383861
k1,302:18523636,24397087:383860
k1,302:19527992,24397087:383861
k1,302:22329345,24397087:383861
k1,302:26109019,24397087:383860
k1,302:27733870,24397087:383861
k1,302:29144811,24397087:383861
k1,302:31672485,24397087:383860
k1,302:32741328,24397087:383861
k1,302:35522152,24397087:0
)
(1,303:4736287,25969951:30785865,589824,197393
k1,302:9727522,25969951:341062
k1,302:12377835,25969951:254055
k1,302:14822102,25969951:254054
k1,302:16231426,25969951:254055
k1,302:17276632,25969951:254055
k1,302:19434639,25969951:254055
k1,302:20330423,25969951:254055
k1,302:21654025,25969951:254054
k1,302:24753391,25969951:254055
k1,302:26461557,25969951:254053
k1,302:30228603,25969951:254054
k1,302:31770047,25969951:254055
k1,302:34195441,25969951:254055
k1,303:35522152,25969951:0
k1,303:35522152,25969951:0
)
(1,306:4736287,27542815:30785865,553648,161218
h1,304:4736287,27542815:1179648,0,0
k1,304:7185059,27542815:392252
k1,304:8950420,27542815:392251
k1,304:10446188,27542815:426220
k1,304:11951241,27542815:392252
k1,304:14533706,27542815:392252
k1,304:17578592,27542815:392251
k1,304:19383276,27542815:392252
k1,304:22749027,27542815:392251
k1,304:23526631,27542815:392252
k1,304:25545223,27542815:392251
k1,304:27396306,27542815:392252
k1,304:30462426,27542815:392251
k1,304:34495858,27542815:392252
k1,306:35522152,27542815:0
)
(1,306:4736287,29115679:30785865,553648,152567
k1,305:8913043,29115679:364920
k1,305:9962944,29115679:364919
k1,305:12338771,29115679:364920
k1,305:14029614,29115679:364919
k1,305:17790348,29115679:364920
k1,305:19310537,29115679:364920
k1,305:21155521,29115679:364919
k1,305:22633242,29115679:364920
k1,305:24816393,29115679:364920
k1,305:26764400,29115679:364919
k1,305:29785887,29115679:364920
k1,305:30835788,29115679:364919
k1,305:34024785,29115679:364920
k1,305:35522152,29115679:0
)
(1,306:4736287,30688543:30785865,553648,161218
k1,305:6647872,30688543:328497
k1,305:9393861,30688543:328497
k1,305:13443029,30688543:558196
k1,305:15743111,30688543:328497
k1,305:18685708,30688543:328497
k1,305:20490337,30688543:328496
k1,305:21888382,30688543:328497
k1,305:23735479,30688543:328497
k1,305:25476408,30688543:328497
k1,305:26874453,30688543:328497
k1,305:30030173,30688543:328497
k1,305:30979165,30688543:328497
k1,305:34110506,30688543:328497
k1,306:35522152,30688543:0
)
(1,306:4736287,32261407:30785865,589824,197393
k1,305:7565098,32261407:316947
k1,305:8399517,32261407:316947
k1,305:10385273,32261407:316947
k1,305:14595846,32261407:316948
k1,305:15597775,32261407:316947
k1,305:16984270,32261407:316947
k1,305:20574347,32261407:316947
k1,305:21511789,32261407:316947
k1,305:24417670,32261407:316947
k1,305:25119970,32261407:316948
k1,305:28187070,32261407:316947
k1,305:30611655,32261407:316947
k1,305:32169592,32261407:316947
k1,305:35522152,32261407:0
)
(1,306:4736287,33834271:30785865,589824,197393
g1,305:6747981,33834271
g1,305:9742714,33834271
g1,305:11240081,33834271
g1,305:13773966,33834271
g1,305:15785660,33834271
g1,305:18170122,33834271
g1,305:19068228,33834271
g1,305:20351686,33834271
k1,306:35522152,33834271:13115519
g1,306:35522152,33834271
)
(1,308:4736287,36972919:30785865,1366615,585700
r1,314:4736287,36972919:0,1952315,585700
(1,308:4736287,36972919:1625293,1366615,585700
g1,308:6361580,36972919
r1,314:6361580,36972919:0,1952315,585700
g1,308:6361580,36972919
)
r1,314:11509040,36972919:0,1952315,585700
k1,308:35522152,36972919:24013112
g1,308:35522152,36972919
)
(1,314:4736287,39325373:30785865,545784,161218
h1,312:4736287,39325373:1179648,0,0
k1,312:9000262,39325373:196549
k1,312:10694179,39325373:196550
k1,312:13094311,39325373:196549
k1,312:15459841,39325373:196550
k1,312:18265772,39325373:196549
k1,312:19275492,39325373:196549
k1,312:21718878,39325373:196550
k1,312:23642601,39325373:208515
k1,312:25084072,39325373:196549
k1,312:27184574,39325373:196550
k1,312:30444276,39325373:196549
k1,312:31988771,39325373:196550
k1,312:33254868,39325373:196549
k1,312:35522152,39325373:0
)
(1,314:4736287,40898237:30785865,553648,160431
k1,312:5698328,40898237:341546
k1,312:6425227,40898237:341547
k1,312:8225604,40898237:341546
k1,312:11241020,40898237:341547
k1,312:13704360,40898237:341546
k1,312:19116034,40898237:341547
k1,312:22815852,40898237:597344
k1,312:24226159,40898237:341546
k1,312:26963964,40898237:341547
k1,312:27690862,40898237:341546
k1,312:35522152,40898237:0
)
(1,314:4736287,42471101:30785865,589824,161218
k1,312:7057063,42471101:220216
k1,312:8090450,42471101:220216
k1,312:11819726,42471101:220216
k1,312:13109490,42471101:220216
k1,312:16029527,42471101:220216
k1,312:19209873,42471101:220216
k1,312:20050585,42471101:220217
k1,312:23915913,42471101:220216
k1,312:26618109,42471101:220216
k1,312:28507134,42471101:220216
k1,312:30267970,42471101:220216
k1,312:31472799,42471101:220216
k1,312:34003552,42471101:220216
k1,312:35522152,42471101:0
)
(1,314:4736287,44043965:30785865,553648,161218
k1,312:6619385,44043965:321244
k1,312:9593265,44043965:321245
k1,312:12161345,44043965:321244
k1,312:14411707,44043965:321244
k1,312:15374681,44043965:321245
k1,312:16081277,44043965:321244
k1,312:18157051,44043965:321244
k1,312:19890728,44043965:321245
k1,312:21709339,44043965:321244
k1,312:23789045,44043965:321244
k1,312:25907287,44043965:321245
k1,312:27041702,44043965:321244
k1,312:29523275,44043965:321244
k1,312:32497155,44043965:321245
k1,312:33981532,44043965:321244
k1,312:35522152,44043965:0
)
(1,314:4736287,45616829:30785865,589824,160431
k1,312:7210049,45616829:333094
k1,312:9514546,45616829:571987
k1,312:11174351,45616829:333094
k1,312:13697658,45616829:333094
k1,312:15682259,45616829:333094
k1,312:16400705,45616829:333094
k1,312:19326666,45616829:333095
k1,312:21434737,45616829:333094
k1,312:22388326,45616829:333094
k1,312:24180251,45616829:333094
k1,312:27490777,45616829:333094
k1,312:28637042,45616829:333094
k1,312:31720289,45616829:333094
k1,312:34196228,45616829:571987
k1,312:35522152,45616829:0
)
(1,314:4736287,47189693:30785865,553648,161218
k1,312:8306667,47189693:314551
k1,312:10824801,47189693:314551
k1,312:14138804,47189693:314551
k1,312:15073849,47189693:314550
k1,312:18003287,47189693:314551
k1,312:18703190,47189693:314551
k1,312:21767894,47189693:314551
k1,312:22599917,47189693:314551
k1,312:25268259,47189693:314551
k1,312:28994832,47189693:516357
k1,312:31063126,47189693:314551
k1,312:31763029,47189693:314551
k1,312:34324416,47189693:314551
k1,312:35522152,47189693:0
)
]
(1,314:4736287,49328948:30785865,522977,0
(1,314:4736287,49328948:30785865,522977,0
k1,314:19743868,49328948:15007581
k1,314:35522152,49328948:15007581
)
)
]
]
]
!13461
}22
!11
{23
[1,326:4736287,49328948:30785865,44592661,0
(1,326:4736287,4736287:0,0,0
[1,326:1,4736287:0,0,0
(1,326:1,1:0,0,0
(1,326:1,4736287:0,0,0
k1,326:1,4736287:4736286
)
g1,326:1,1
)
]
)
[1,326:4736287,4736287:0,0,0
(1,326:4736287,2245674:0,0,0
k1,326:4736287,2245674:65781
)
]
[1,326:4736287,49328948:30785865,44592661,0
[1,326:4736287,49328948:30785865,47017493,0
[1,326:4736287,3097887:30785865,786432,0
(1,326:4736287,3097887:30785865,0,0
h1,326:4736287,3097887:30785865,0,0
)
]
[1,326:4736287,47362868:30785865,42626581,0
(1,314:4736287,5522719:30785865,553648,161218
k1,312:8215640,5522719:351713
k1,312:8952705,5522719:351713
k1,312:11015694,5522719:351713
k1,312:14109696,5522719:351713
k1,312:16326826,5522719:351713
k1,312:18090971,5522719:351713
k1,312:19922750,5522719:351714
k1,313:21387264,5522719:351713
k1,313:24798198,5522719:351713
k1,313:26647278,5522719:351713
k1,313:28753521,5522719:351713
k1,313:31593746,5522719:375547
k1,313:33190381,5522719:351713
k1,313:35522152,5522719:0
)
(1,314:4736287,7095583:30785865,553648,160431
k1,313:7060209,7095583:287063
k1,313:8078654,7095583:287063
k1,313:9050698,7095583:287062
k1,313:11220479,7095583:287063
k1,313:12919974,7095583:287063
k1,313:14276585,7095583:287063
k1,313:17156513,7095583:287062
k1,313:21384387,7095583:287063
k1,313:24387786,7095583:287063
k1,313:26878432,7095583:287063
k1,313:28406484,7095583:287062
k1,313:31443700,7095583:287063
k1,313:35004680,7095583:287063
k1,313:35522152,7095583:0
)
(1,314:4736287,8668447:30785865,545784,7863
k1,314:35522153,8668447:28513864
g1,314:35522153,8668447
)
(1,316:4736287,10241311:30785865,553648,152567
h1,315:4736287,10241311:1179648,0,0
k1,315:7185796,10241311:201100
k1,315:8675072,10241311:201100
k1,315:10159629,10241311:201100
k1,315:11773160,10241311:201099
k1,315:17044387,10241311:201100
k1,315:20402225,10241311:201100
k1,315:21288307,10241311:201100
k1,315:22948238,10241311:201100
k1,315:26126770,10241311:201100
k1,315:27354949,10241311:201099
k1,315:29224858,10241311:201100
k1,315:32257900,10241311:201100
k1,315:33379125,10241311:201100
k1,316:35522152,10241311:0
)
(1,316:4736287,11814175:30785865,545784,160431
k1,315:6767549,11814175:272800
k1,315:8409527,11814175:272800
k1,315:9709407,11814175:272800
k1,315:11757971,11814175:272800
k1,315:12715753,11814175:272800
k1,315:13779704,11814175:272800
k1,315:21299029,11814175:391105
k1,315:25993323,11814175:276905
k1,315:27378924,11814175:272800
k1,315:29841937,11814175:272800
k1,315:32767372,11814175:272800
k1,315:34452604,11814175:272800
k1,315:35522152,11814175:0
)
(1,316:4736287,13387039:30785865,553648,161218
k1,315:8739577,13387039:322788
k1,315:9682860,13387039:322788
k1,315:12620535,13387039:322788
k1,315:13328676,13387039:322789
k1,315:14977388,13387039:322788
k1,315:18050329,13387039:322788
k1,315:21333247,13387039:322788
k1,315:22344949,13387039:322788
k1,315:23737285,13387039:322788
k1,315:26606540,13387039:322788
k1,315:27549824,13387039:322789
k1,315:28257964,13387039:322788
k1,315:30827588,13387039:322788
k1,315:32348112,13387039:322788
k1,315:35522152,13387039:0
)
(1,316:4736287,14959903:30785865,545784,161218
k1,315:6924087,14959903:283848
k1,315:8452858,14959903:283849
k1,315:11329572,14959903:283848
k1,315:15554231,14959903:283848
k1,315:19376237,14959903:283848
k1,315:21157453,14959903:283849
k1,315:22510849,14959903:283848
k1,315:25447332,14959903:283848
k1,315:27660298,14959903:283848
k1,315:31041116,14959903:283849
k1,315:32394512,14959903:283848
k1,315:35522152,14959903:0
)
(1,316:4736287,16532767:30785865,553648,161218
k1,315:5620598,16532767:242582
k1,315:7809600,16532767:242583
k1,315:9121730,16532767:242582
k1,315:13031445,16532767:242582
k1,315:14194152,16532767:242582
k1,315:16747272,16532767:242583
k1,315:19740007,16532767:242582
k1,315:21762285,16532767:242582
k1,315:23031948,16532767:242583
k1,315:24087701,16532767:242582
k1,315:26384443,16532767:242582
k1,315:29460037,16532767:337238
k1,315:31028543,16532767:242582
k1,315:33175078,16532767:242583
k1,315:33935132,16532767:242582
k1,315:35522152,16532767:0
)
(1,316:4736287,18105631:30785865,553648,161218
k1,315:5737784,18105631:316515
k1,315:7123848,18105631:316516
k1,315:9944363,18105631:316515
k1,315:12528949,18105631:316516
k1,315:15990406,18105631:316515
k1,315:17227047,18105631:316516
k1,315:22058468,18105631:316515
k1,315:23016712,18105631:316515
k1,315:26191599,18105631:522252
k1,315:30046272,18105631:316515
k1,315:31860155,18105631:316516
k1,315:33421592,18105631:316515
k1,315:35522152,18105631:0
)
(1,316:4736287,19678495:30785865,553648,161218
k1,315:5863261,19678495:250102
k1,315:7396819,19678495:250101
k1,315:9059353,19678495:250102
k1,315:12954567,19678495:250102
k1,315:14792475,19678495:250102
k1,315:18438390,19678495:250101
k1,315:19330221,19678495:250102
k1,315:23559669,19678495:250102
k1,315:27069532,19678495:250102
k1,315:28004615,19678495:250101
k1,315:32084641,19678495:250102
k1,315:33768409,19678495:250102
k1,315:35522152,19678495:0
)
(1,316:4736287,21251359:30785865,589824,161218
g1,315:6468797,21251359
g1,315:8992458,21251359
g1,315:9634187,21251359
g1,315:11516119,21251359
g1,315:14126287,21251359
g1,315:15923284,21251359
g1,315:16950364,21251359
g1,315:19517278,21251359
k1,316:35522152,21251359:14272364
g1,316:35522152,21251359
)
(1,320:4736287,22824223:30785865,553648,161218
h1,318:4736287,22824223:1179648,0,0
k1,318:8827618,22824223:398246
k1,318:10074363,22824223:369873
k1,318:14021714,22824223:369872
k1,318:15461135,22824223:369873
k1,318:20901134,22824223:369872
k1,318:24427744,22824223:369872
k1,318:25418112,22824223:369873
k1,318:29433096,22824223:369872
k1,318:32391903,22824223:369873
k1,318:35136800,22824223:369872
k1,318:35522152,22824223:0
)
(1,320:4736287,24397087:30785865,553648,161218
k1,318:8045557,24397087:345208
k1,318:9629770,24397087:257502
k1,318:12077484,24397087:257501
k1,318:14987620,24397087:257501
k1,318:16657553,24397087:257501
k1,318:19888554,24397087:257501
k1,318:20531407,24397087:257501
k1,318:22415250,24397087:257502
k1,318:24131582,24397087:257501
k1,318:27062952,24397087:257501
k1,318:30961633,24397087:257501
k1,319:35522152,24397087:0
)
(1,320:4736287,25969951:30785865,553648,7863
k1,319:5742304,25969951:321035
k1,319:8074245,25969951:321034
k1,319:8780632,25969951:321035
k1,319:10427591,25969951:321035
k1,319:13498778,25969951:321034
k1,319:14975082,25969951:321035
k1,319:16776182,25969951:321035
k1,319:18210017,25969951:321034
k1,319:20349283,25969951:321035
k1,319:22253406,25969951:321035
k1,319:25231007,25969951:321034
k1,319:26237024,25969951:321035
k1,319:29382136,25969951:321035
k1,319:31200537,25969951:321034
k1,319:33104660,25969951:321035
k1,319:35522152,25969951:0
)
(1,320:4736287,27542815:30785865,553648,161218
k1,319:8651645,27542815:424386
k1,319:10967679,27542815:283894
k1,319:14253972,27542815:290773
k1,319:15351037,27542815:283894
k1,319:16704479,27542815:283894
k1,319:20068827,27542815:283894
k1,319:23138262,27542815:283893
k1,319:24299028,27542815:283894
k1,319:25866379,27542815:283894
k1,319:27177353,27542815:283894
k1,319:28102976,27542815:283894
k1,319:29584605,27542815:283893
k1,319:31365866,27542815:283894
k1,319:32719308,27542815:283894
k1,319:35522152,27542815:0
)
(1,320:4736287,29115679:30785865,553648,161218
k1,319:8685959,29115679:282539
k1,319:11221088,29115679:289079
k1,319:14978083,29115679:282538
k1,319:16673054,29115679:282539
k1,319:19758436,29115679:282538
k1,319:23708108,29115679:282539
k1,319:25145916,29115679:282539
k1,319:26219605,29115679:282538
k1,319:26887496,29115679:282539
k1,319:30576071,29115679:282538
k1,319:34837170,29115679:282539
k1,319:35522152,29115679:0
)
(1,320:4736287,30688543:30785865,545784,152567
k1,320:35522151,30688543:24941888
g1,320:35522151,30688543
)
]
(1,326:4736287,49328948:30785865,522977,0
(1,326:4736287,49328948:30785865,522977,0
k1,326:19743868,49328948:15007581
k1,326:35522152,49328948:15007581
)
)
]
]
]
!7913
}23
Input:157:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.bbl
!127
{24
[157,66:4736287,49328948:30785865,44592661,16514
(157,66:4736287,4736287:0,0,0
[157,66:1,4736287:0,0,0
(157,66:1,1:0,0,0
(157,66:1,4736287:0,0,0
k157,66:1,4736287:4736286
)
g157,66:1,1
)
]
)
[157,66:4736287,4736287:0,0,0
(157,66:4736287,2245674:0,0,0
k157,66:4736287,2245674:65781
)
]
[157,66:4736287,49328948:30785865,44592661,16514
[157,66:4736287,49328948:30785865,47017493,16514
[157,66:4736287,3097887:30785865,786432,0
(157,66:4736287,3097887:30785865,0,0
h157,66:4736287,3097887:30785865,0,0
)
]
[157,66:4736287,47362868:30785865,42626581,0
(157,5:4736287,6102902:30785865,1366615,585700
r157,66:4736287,6102902:0,1952315,585700
k157,5:4736287,6102902:0
r157,66:9902621,6102902:0,1952315,585700
k157,5:35522153,6102902:25619532
g157,5:35522153,6102902
)
(157,12:5522719,8455356:29999433,550502,152567
(157,8:5522719,8455356:-786432,0,0
g157,8:4736287,8455356
g157,8:3163423,8455356
g157,8:2770207,8455356
(157,8:2770207,8455356:1572864,0,0
g157,8:2770207,8455356
g157,8:2770207,8455356
(157,8:2770207,8455356:0,0,0
(157,8:2770207,6882492:0,0,0
)
)
k157,8:4343071,8455356:1572864
)
g157,8:4736287,8455356
)
k157,9:8236644,8455356:288569
k157,9:11648921,8455356:288569
k157,9:16092197,8455356:286983
k157,9:19213494,8455356:288569
k157,9:20913695,8455356:286983
k157,9:23497847,8455356:286984
k157,9:27276838,8455356:249484
k157,9:29281638,8455356:249484
k157,9:31930526,8455356:249484
k157,10:34324416,8455356:250863
k157,12:35522152,8455356:0
)
(157,12:5522719,10028220:29999433,589824,197393
g157,10:8132887,10028220
g157,10:9630254,10028220
g157,10:15794308,10028220
g157,10:18626250,10028220
g157,10:19530647,10028220
g157,10:22981511,10028220
g157,11:27040287,10028220
g157,11:29651242,10028220
k157,12:35522152,10028220:2959539
g157,12:35522152,10028220
)
(157,18:5522719,12256444:29999433,561512,161218
(157,14:5522719,12256444:-786432,0,0
g157,14:4736287,12256444
g157,14:3163423,12256444
g157,14:2770207,12256444
(157,14:2770207,12256444:1572864,0,0
g157,14:2770207,12256444
g157,14:2770207,12256444
(157,14:2770207,12256444:0,0,0
(157,14:2770207,10683580:0,0,0
)
)
k157,14:4343071,12256444:1572864
)
g157,14:4736287,12256444
)
k157,15:8261603,12256444:313528
k157,15:11698839,12256444:313528
k157,15:13877205,12256444:309804
k157,15:15706188,12256444:313528
k157,15:17429211,12256444:309805
k157,15:20027532,12256444:309804
k157,15:24158237,12256444:269324
k157,15:26182876,12256444:269323
k157,15:28473330,12256444:269324
k157,15:30264490,12256444:272560
k157,16:34238695,12256444:269324
k157,18:35522152,12256444:0
)
(157,18:5522719,13829308:29999433,589824,197393
g157,16:9655419,13829308
g157,16:11152786,13829308
g157,16:12617909,13829308
g157,16:16254371,13829308
g157,16:17827235,13829308
g157,16:20659177,13829308
g157,16:21563574,13829308
g157,16:24698293,13829308
g157,17:26923896,13829308
k157,18:35522152,13829308:5301533
g157,18:35522152,13829308
)
(157,24:5522719,16057532:29999433,561512,161218
(157,20:5522719,16057532:-786432,0,0
g157,20:4736287,16057532
g157,20:3163423,16057532
g157,20:2770207,16057532
(157,20:2770207,16057532:1572864,0,0
g157,20:2770207,16057532
g157,20:2770207,16057532
(157,20:2770207,16057532:0,0,0
(157,20:2770207,14484668:0,0,0
)
)
k157,20:4343071,16057532:1572864
)
g157,20:4736287,16057532
)
k157,21:7018398,16057532:384451
k157,21:10758554,16057532:384451
k157,21:12538315,16057532:366543
k157,21:15184724,16057532:366543
k157,21:17626739,16057532:318648
k157,21:19700703,16057532:318648
k157,21:20959861,16057532:318585
k157,21:22733408,16057532:318648
k157,21:23865227,16057532:318648
k157,21:25253423,16057532:318648
k157,21:28546357,16057532:318648
k157,21:32805816,16057532:318648
k157,22:35522152,16057532:0
)
(157,24:5522719,17630396:29999433,553648,160431
k157,22:8273636,17630396:247704
k157,22:9762329,17630396:247703
k157,22:12170362,17630396:247704
k157,22:16504366,17630396:247703
k157,22:18382344,17630396:247704
k157,22:19271777,17630396:247704
k157,22:22835077,17630396:247703
k157,22:26573753,17630396:247704
k157,23:29396383,17630396:265939
k157,23:30291468,17630396:265939
k157,23:34017708,17630396:265939
k157,24:35522152,17630396:0
)
(157,24:5522719,19203260:29999433,589824,197393
g157,23:8352302,19203260
g157,23:10577905,19203260
k157,24:35522152,19203260:22032876
g157,24:35522152,19203260
)
(157,30:5522719,21431484:29999433,553648,161218
(157,26:5522719,21431484:-786432,0,0
g157,26:4736287,21431484
g157,26:3163423,21431484
g157,26:2770207,21431484
(157,26:2770207,21431484:1572864,0,0
g157,26:2770207,21431484
g157,26:2770207,21431484
(157,26:2770207,21431484:0,0,0
(157,26:2770207,19858620:0,0,0
)
)
k157,26:4343071,21431484:1572864
)
g157,26:4736287,21431484
)
k157,27:8225518,21431484:327774
k157,27:12605776,21431484:327774
k157,27:14340195,21431484:321201
k157,27:17717471,21431484:321201
k157,27:18619034,21431484:321176
k157,27:21289018,21431484:279231
k157,27:23323565,21431484:279231
k157,27:26853906,21431484:279231
k157,27:28160217,21431484:279231
k157,27:29594718,21431484:279232
k157,27:32034278,21431484:279231
k157,27:33126680,21431484:279231
k157,28:35522152,21431484:0
)
(157,30:5522719,23004348:29999433,589824,197393
k157,28:7097949,23004348:249306
k157,28:9122232,23004348:249306
k157,28:9992032,23004348:249305
k157,28:12488174,23004348:249306
k157,28:14666598,23004348:249306
k157,28:15729075,23004348:249306
k157,28:18678202,23004348:249306
k157,28:20168497,23004348:249305
k157,28:22707107,23004348:249306
k157,28:25523327,23004348:249306
k157,29:27915925,23004348:267659
k157,29:31762213,23004348:250720
k157,29:33980745,23004348:249306
k157,30:35522152,23004348:0
)
(157,30:5522719,24577212:29999433,522977,16514
k157,30:35522152,24577212:28629468
g157,30:35522152,24577212
)
(157,38:5522719,26805436:29999433,553648,158072
(157,33:5522719,26805436:-786432,0,0
g157,33:4736287,26805436
g157,33:3163423,26805436
g157,33:2770207,26805436
(157,33:2770207,26805436:1572864,0,0
g157,33:2770207,26805436
g157,33:2770207,26805436
(157,33:2770207,26805436:0,0,0
(157,33:2770207,25232572:0,0,0
)
)
k157,33:4343071,26805436:1572864
)
g157,33:4736287,26805436
)
k157,34:8688795,26805436:290880
k157,34:12754549,26805436:290880
k157,34:14554371,26805436:289872
k157,34:21136706,26805436:290879
k157,34:22839796,26805436:289872
k157,34:26176306,26805436:289872
k157,34:31268791,26805436:251996
k157,35:33276102,26805436:251995
k157,35:35522152,26805436:0
)
(157,38:5522719,28378300:29999433,553648,161218
k157,35:6698448,28378300:251671
k157,35:8961812,28378300:251671
k157,35:10886224,28378300:251671
k157,35:13157453,28378300:251672
k157,35:14478672,28378300:251671
k157,35:16893549,28378300:339483
k157,35:21274775,28378300:251671
k157,35:22211428,28378300:251671
k157,35:26764250,28378300:252612
k157,36:28064236,28378300:251672
k157,36:31226647,28378300:252612
k157,36:32719308,28378300:251671
k157,36:35522152,28378300:0
)
(157,38:5522719,29951164:29999433,589824,197393
g157,36:7815168,29951164
g157,36:9811132,29951164
g157,36:12160991,29951164
g157,36:15366488,29951164
g157,36:18445369,29951164
g157,36:20862862,29951164
g157,36:21333149,29951164
k157,38:35522152,29951164:11834425
g157,38:35522152,29951164
)
(157,44:5522719,32179388:29999433,553648,158072
(157,40:5522719,32179388:-786432,0,0
g157,40:4736287,32179388
g157,40:3163423,32179388
g157,40:2770207,32179388
(157,40:2770207,32179388:1572864,0,0
g157,40:2770207,32179388
g157,40:2770207,32179388
(157,40:2770207,32179388:0,0,0
(157,40:2770207,30606524:0,0,0
)
)
k157,40:4343071,32179388:1572864
)
g157,40:4736287,32179388
)
k157,41:8020076,32179388:291415
k157,41:11435199,32179388:291415
k157,41:13138958,32179388:290541
k157,41:15598478,32179388:290540
k157,41:21335632,32179388:252577
k157,41:23343525,32179388:252577
k157,41:27675325,32179388:252577
k157,41:29564467,32179388:252577
k157,41:30437539,32179388:252577
k157,41:31759664,32179388:252577
k157,42:34121517,32179388:339936
k157,44:35522152,32179388:0
)
(157,44:5522719,33752252:29999433,589824,197393
g157,42:7661028,33752252
g157,42:9479259,33752252
g157,42:10805184,33752252
g157,42:13675661,33752252
g157,42:17363241,33752252
g157,42:20539640,33752252
g157,42:23371582,33752252
g157,42:24275979,33752252
g157,43:27294305,33752252
g157,43:30822240,33752252
k157,44:35522152,33752252:2345334
g157,44:35522152,33752252
)
(157,50:5522719,35980476:29999433,550502,158072
(157,46:5522719,35980476:-786432,0,0
g157,46:4736287,35980476
g157,46:3163423,35980476
g157,46:2770207,35980476
(157,46:2770207,35980476:1572864,0,0
g157,46:2770207,35980476
g157,46:2770207,35980476
(157,46:2770207,35980476:0,0,0
(157,46:2770207,34407612:0,0,0
)
)
k157,46:4343071,35980476:1572864
)
g157,46:4736287,35980476
)
k157,47:7476262,35980476:226538
k157,47:10741782,35980476:209445
k157,47:11836749,35980476:209445
k157,47:14334711,35980476:209445
k157,47:15100077,35980476:209359
k157,47:18473130,35980476:226538
k157,47:20095793,35980476:209445
k157,47:23226833,35980476:209445
k157,47:24744028,35980476:209359
k157,47:27376628,35980476:182078
k157,47:29314021,35980476:182077
k157,47:31356797,35980476:182078
k157,47:33335871,35980476:182077
k157,48:35522152,35980476:0
)
(157,50:5522719,37553340:29999433,553648,161218
k157,48:6682866,37553340:283275
k157,48:8596415,37553340:283275
k157,48:12050584,37553340:283275
k157,48:20165149,37553340:283275
k157,48:24445915,37553340:422530
k157,48:27306736,37553340:304130
k157,49:28240011,37553340:304129
k157,49:31719753,37553340:304129
k157,49:35522152,37553340:0
)
(157,50:5522719,39126204:29999433,589824,197393
g157,49:8133674,39126204
k157,50:35522153,39126204:24477108
g157,50:35522153,39126204
)
(157,54:5522719,41354428:29999433,561512,160431
(157,51:5522719,41354428:-786432,0,0
g157,51:4736287,41354428
g157,51:3163423,41354428
g157,51:2770207,41354428
(157,51:2770207,41354428:1572864,0,0
g157,51:2770207,41354428
g157,51:2770207,41354428
(157,51:2770207,41354428:0,0,0
(157,51:2770207,39781564:0,0,0
)
)
k157,51:4343071,41354428:1572864
)
g157,51:4736287,41354428
)
k157,52:8260570,41354428:347098
k157,52:10662451,41354428:292670
k157,52:12710437,41354428:292670
k157,52:14393519,41354428:292670
k157,52:15755738,41354428:292671
k157,52:19621169,41354428:292670
k157,52:20534334,41354428:292670
k157,52:23815446,41354428:292670
k157,52:25349107,41354428:292671
k157,52:30486985,41354428:292670
k157,53:34017708,41354428:314216
k157,54:35522152,41354428:0
)
(157,54:5522719,42927292:29999433,589824,197393
g157,53:7842693,42927292
g157,53:10643178,42927292
g157,53:12868781,42927292
k157,54:35522152,42927292:18971296
g157,54:35522152,42927292
)
(157,60:5522719,45155516:29999433,553648,158072
(157,56:5522719,45155516:-786432,0,0
g157,56:4736287,45155516
g157,56:3163423,45155516
g157,56:2770207,45155516
(157,56:2770207,45155516:1572864,0,0
g157,56:2770207,45155516
g157,56:2770207,45155516
(157,56:2770207,45155516:0,0,0
(157,56:2770207,43582652:0,0,0
)
)
k157,56:4343071,45155516:1572864
)
g157,56:4736287,45155516
)
k157,57:7154276,45155516:303273
k157,57:11203326,45155516:303274
k157,57:12918145,45155516:301601
k157,57:14729696,45155516:301601
k157,57:21283345,45155516:262193
k157,57:23300853,45155516:262192
k157,57:25809095,45155516:262192
k157,57:27312277,45155516:262192
k157,57:31727617,45155516:262192
k157,58:35522152,45155516:0
)
(157,60:5522719,46728380:29999433,589824,197393
k157,58:7891723,46728380:179577
k157,58:8756282,46728380:179577
k157,58:11288864,46728380:179577
k157,58:12157356,46728380:179578
k157,58:12722285,46728380:179577
k157,58:15234419,46728380:179577
k157,58:19247852,46728380:179577
k157,58:21997341,46728380:192798
k157,58:22819284,46728380:192797
k157,59:25755157,46728380:192798
k157,59:26537778,46728380:192797
k157,59:29305922,46728380:194938
k157,59:31840077,46728380:179577
k157,60:35522152,46728380:0
k157,60:35522152,46728380:0
)
]
(157,66:4736287,49328948:30785865,522977,16514
(157,66:4736287,49328948:30785865,522977,16514
k157,66:19743868,49328948:15007581
k157,66:35522152,49328948:15007581
)
)
]
]
]
!11942
}24
!11
{25
[157,120:4736287,49328948:30785865,44592661,0
(157,120:4736287,4736287:0,0,0
[157,120:1,4736287:0,0,0
(157,120:1,1:0,0,0
(157,120:1,4736287:0,0,0
k157,120:1,4736287:4736286
)
g157,120:1,1
)
]
)
[157,120:4736287,4736287:0,0,0
(157,120:4736287,2245674:0,0,0
k157,120:4736287,2245674:65781
)
]
[157,120:4736287,49328948:30785865,44592661,0
[157,120:4736287,49328948:30785865,47017493,0
[157,120:4736287,3097887:30785865,786432,0
(157,120:4736287,3097887:30785865,0,0
h157,120:4736287,3097887:30785865,0,0
)
]
[157,120:4736287,47362868:30785865,42626581,0
(157,66:5522719,5522719:29999433,550502,157285
(157,62:5522719,5522719:-786432,0,0
g157,62:4736287,5522719
g157,62:3163423,5522719
g157,62:2770207,5522719
(157,62:2770207,5522719:1572864,0,0
g157,62:2770207,5522719
g157,62:2770207,5522719
(157,62:2770207,5522719:0,0,0
(157,62:2770207,3949855:0,0,0
)
)
k157,62:4343071,5522719:1572864
)
g157,62:4736287,5522719
)
k157,63:7721253,5522719:279640
k157,63:11450970,5522719:279640
k157,63:12183709,5522719:275822
k157,63:15808159,5522719:275822
k157,63:19633821,5522719:279640
k157,63:21565082,5522719:275822
k157,63:22445651,5522719:275803
k157,63:24832929,5522719:279640
k157,63:26521969,5522719:275822
k157,63:29619509,5522719:275822
k157,63:30436377,5522719:275803
k157,63:33766836,5522719:239781
k157,64:35522152,5522719:0
)
(157,66:5522719,7095583:29999433,553648,160431
k157,64:9114426,7095583:368122
k157,64:11927976,7095583:396058
k157,64:17975336,7095583:396059
k157,64:19584448,7095583:368122
k157,64:22702723,7095583:368122
k157,64:26903915,7095583:368122
k157,64:28596750,7095583:395222
k157,65:31322171,7095583:395223
k157,65:32346539,7095583:395222
k157,65:35522152,7095583:0
)
(157,66:5522719,8668447:29999433,589824,197393
g157,65:8391624,8668447
g157,65:10617227,8668447
k157,66:35522152,8668447:21222850
g157,66:35522152,8668447
)
(157,71:5522719,10896671:29999433,553648,160431
(157,68:5522719,10896671:-786432,0,0
g157,68:4736287,10896671
g157,68:3163423,10896671
g157,68:2770207,10896671
(157,68:2770207,10896671:1572864,0,0
g157,68:2770207,10896671
g157,68:2770207,10896671
(157,68:2770207,10896671:0,0,0
(157,68:2770207,9323807:0,0,0
)
)
k157,68:4343071,10896671:1572864
)
g157,68:4736287,10896671
)
k157,69:7777623,10896671:237706
k157,69:11317558,10896671:237707
k157,69:12954181,10896671:223405
k157,69:16063004,10896671:223404
k157,69:19715160,10896671:194214
k157,69:21664689,10896671:194213
k157,69:26719052,10896671:194213
k157,69:28953271,10896671:194214
k157,70:32719308,10896671:206646
k157,70:35522152,10896671:0
)
(157,71:5522719,12469535:29999433,553648,161218
g157,70:9446229,12469535
g157,70:10943596,12469535
g157,70:12269521,12469535
g157,70:15607139,12469535
g157,70:17104506,12469535
g157,70:17981378,12469535
k157,71:35522152,12469535:14498855
g157,71:35522152,12469535
)
(157,77:5522719,14697759:29999433,550502,158072
(157,73:5522719,14697759:-786432,0,0
g157,73:4736287,14697759
g157,73:3163423,14697759
g157,73:2770207,14697759
(157,73:2770207,14697759:1572864,0,0
g157,73:2770207,14697759
g157,73:2770207,14697759
(157,73:2770207,14697759:0,0,0
(157,73:2770207,13124895:0,0,0
)
)
k157,73:4343071,14697759:1572864
)
g157,73:4736287,14697759
)
k157,74:8468700,14697759:237509
k157,74:11618171,14697759:223157
k157,74:12544399,14697759:223158
k157,74:15436707,14697759:223158
k157,74:16328260,14697759:223086
k157,74:19862491,14697759:237508
k157,74:22580998,14697759:223158
k157,74:27086474,14697759:237509
k157,74:28722849,14697759:223157
k157,74:31386306,14697759:223158
k157,75:35522152,14697759:0
)
(157,77:5522719,16270623:29999433,553648,161218
k157,75:7452174,16270623:174139
k157,75:13801378,16270623:174140
k157,75:15216507,16270623:174139
k157,75:18044069,16270623:174140
k157,75:20892077,16270623:174139
k157,75:23122699,16270623:300718
k157,75:26323029,16270623:174140
k157,76:28059022,16270623:174139
k157,76:29302710,16270623:174140
k157,76:32090949,16270623:174139
k157,76:35522152,16270623:0
)
(157,77:5522719,17843487:29999433,553648,160431
g157,76:8431731,17843487
g157,76:10861019,17843487
g157,76:14724759,17843487
k157,77:35522151,17843487:18636276
g157,77:35522151,17843487
)
(157,82:5522719,20071711:29999433,561512,161218
(157,79:5522719,20071711:-786432,0,0
g157,79:4736287,20071711
g157,79:3163423,20071711
g157,79:2770207,20071711
(157,79:2770207,20071711:1572864,0,0
g157,79:2770207,20071711
g157,79:2770207,20071711
(157,79:2770207,20071711:0,0,0
(157,79:2770207,18498847:0,0,0
)
)
k157,79:4343071,20071711:1572864
)
g157,79:4736287,20071711
)
k157,80:9070119,20071711:433916
k157,80:11274293,20071711:433916
k157,80:13093626,20071711:406115
k157,80:15597942,20071711:406115
k157,80:19013358,20071711:353050
k157,80:21121723,20071711:353049
k157,80:24319297,20071711:353049
k157,80:26758540,20071711:377218
k157,80:28330559,20071711:353049
k157,80:31060782,20071711:377218
k157,80:32654821,20071711:353049
k157,81:35522152,20071711:0
)
(157,82:5522719,21644575:29999433,589824,197393
g157,81:10478814,21644575
g157,81:12051678,21644575
g157,81:15543436,21644575
g157,81:19092604,21644575
g157,81:21893089,21644575
g157,81:24118692,21644575
k157,82:35522152,21644575:9262792
g157,82:35522152,21644575
)
(157,88:5522719,23872799:29999433,676332,158072
(157,84:5522719,23872799:-786432,0,0
g157,84:4736287,23872799
g157,84:3163423,23872799
g157,84:2770207,23872799
(157,84:2770207,23872799:1572864,0,0
g157,84:2770207,23872799
g157,84:2770207,23872799
(157,84:2770207,23872799:0,0,0
(157,84:2770207,22299935:0,0,0
)
)
k157,84:4343071,23872799:1572864
)
g157,84:4736287,23872799
)
k157,85:7906861,23872799:452665
k157,85:10963310,23872799:421115
k157,85:12399801,23872799:452665
k157,85:15109432,23872799:421114
k157,85:18975998,23872799:452665
k157,85:21052551,23872799:421114
k157,85:25386259,23872799:452666
k157,85:27220591,23872799:421114
k157,85:30369838,23872799:421114
k157,86:33766836,23872799:366089
k157,86:35522152,23872799:0
)
(157,88:5522719,25445663:29999433,553648,160431
g157,86:9051440,25445663
g157,86:11242440,25445663
g157,86:12739807,25445663
g157,86:14857669,25445663
g157,86:17531538,25445663
g157,86:22655143,25445663
g157,87:25125326,25445663
g157,87:28204207,25445663
k157,88:35522152,25445663:5156829
g157,88:35522152,25445663
)
(157,94:5522719,27673887:29999433,561512,158072
(157,90:5522719,27673887:-786432,0,0
g157,90:4736287,27673887
g157,90:3163423,27673887
g157,90:2770207,27673887
(157,90:2770207,27673887:1572864,0,0
g157,90:2770207,27673887
g157,90:2770207,27673887
(157,90:2770207,27673887:0,0,0
(157,90:2770207,26101023:0,0,0
)
)
k157,90:4343071,27673887:1572864
)
g157,90:4736287,27673887
)
k157,91:8581671,27673887:382724
k157,91:11988227,27673887:382725
k157,91:15300149,27673887:365161
k157,91:19250916,27673887:382725
k157,91:21029295,27673887:365161
k157,91:24341218,27673887:365162
k157,91:27407774,27673887:365162
k157,91:29894201,27673887:317447
k157,91:31966965,27673887:317448
k157,92:34837170,27673887:317447
k157,92:35522152,27673887:0
)
(157,94:5522719,29246751:29999433,561512,161218
k157,92:8128973,29246751:253249
k157,92:10607825,29246751:253249
k157,92:12619535,29246751:253248
k157,92:14113774,29246751:253249
k157,92:18947990,29246751:253249
k157,92:22781864,29246751:253249
k157,92:24276103,29246751:253249
k157,92:25577666,29246751:253249
k157,92:28526803,29246751:253248
k157,93:29421781,29246751:253249
k157,93:32198690,29246751:253249
k157,93:35522152,29246751:0
)
(157,94:5522719,30819615:29999433,553648,160431
g157,93:8275231,30819615
g157,93:9769452,30819615
g157,93:13318620,30819615
g157,93:17102145,30819615
g157,93:18343135,30819615
k157,94:35522152,30819615:14267646
g157,94:35522152,30819615
)
(157,100:5522719,33047839:29999433,550502,158072
(157,96:5522719,33047839:-786432,0,0
g157,96:4736287,33047839
g157,96:3163423,33047839
g157,96:2770207,33047839
(157,96:2770207,33047839:1572864,0,0
g157,96:2770207,33047839
g157,96:2770207,33047839
(157,96:2770207,33047839:0,0,0
(157,96:2770207,31474975:0,0,0
)
)
k157,96:4343071,33047839:1572864
)
g157,96:4736287,33047839
)
k157,97:8225715,33047839:217084
k157,97:11438319,33047839:217084
k157,97:14364080,33047839:197628
k157,97:17243236,33047839:217084
k157,97:20049458,33047839:197627
k157,97:24293074,33047839:217084
k157,97:25903919,33047839:197627
k157,97:28405005,33047839:197627
k157,97:30396613,33047839:171804
k157,97:32323733,33047839:171804
k157,98:35522152,33047839:0
)
(157,100:5522719,34620703:29999433,561512,161218
k157,98:8866189,34620703:297619
k157,98:10404798,34620703:297619
k157,98:12927233,34620703:297619
k157,98:17245178,34620703:424320
k157,98:20568987,34620703:297619
k157,98:22428460,34620703:297619
k157,98:24972915,34620703:297619
k157,98:27242120,34620703:297620
k157,99:30778156,34620703:319529
k157,99:34371602,34620703:319529
k157,100:35522152,34620703:0
)
(157,100:5522719,36193567:29999433,589824,197393
g157,99:7447905,36193567
g157,99:10058860,36193567
k157,100:35522151,36193567:22551920
g157,100:35522151,36193567
)
(157,106:5522719,38421791:29999433,553648,161218
(157,102:5522719,38421791:-786432,0,0
g157,102:4736287,38421791
g157,102:3163423,38421791
g157,102:2770207,38421791
(157,102:2770207,38421791:1572864,0,0
g157,102:2770207,38421791
g157,102:2770207,38421791
(157,102:2770207,38421791:0,0,0
(157,102:2770207,36848927:0,0,0
)
)
k157,102:4343071,38421791:1572864
)
g157,102:4736287,38421791
)
k157,103:9009308,38421791:335356
k157,103:12361979,38421791:327267
k157,103:13646558,38421791:335356
k157,103:15387044,38421791:327268
k157,103:19577265,38421791:327267
k157,103:20682313,38421791:327267
k157,103:25106595,38421791:284504
k157,103:27146416,38421791:284505
k157,103:29120176,38421791:284504
k157,103:32660510,38421791:284505
k157,104:34901657,38421791:284504
k157,104:35522152,38421791:0
)
(157,106:5522719,39994655:29999433,589824,197393
g157,104:9780462,39994655
g157,104:11353326,39994655
g157,104:14845084,39994655
g157,104:18394252,39994655
g157,104:21194737,39994655
g157,105:23420340,39994655
k157,106:35522152,39994655:8419737
g157,106:35522152,39994655
)
(157,112:5522719,42222879:29999433,553648,157285
(157,108:5522719,42222879:-786432,0,0
g157,108:4736287,42222879
g157,108:3163423,42222879
g157,108:2770207,42222879
(157,108:2770207,42222879:1572864,0,0
g157,108:2770207,42222879
g157,108:2770207,42222879
(157,108:2770207,42222879:0,0,0
(157,108:2770207,40650015:0,0,0
)
)
k157,108:4343071,42222879:1572864
)
g157,108:4736287,42222879
)
k157,109:8791091,42222879:426993
k157,109:12336287,42222879:426993
k157,109:14150081,42222879:400576
k157,109:16830524,42222879:400577
k157,109:18562424,42222879:400471
k157,109:23217946,42222879:348234
k157,109:25321497,42222879:348235
k157,110:34024785,42222879:348234
k157,110:35522152,42222879:0
)
(157,112:5522719,43795743:29999433,589824,197393
g157,110:8538686,43795743
g157,110:10292430,43795743
g157,110:13461751,43795743
g157,110:16293693,43795743
g157,110:17198090,43795743
g157,111:22191148,43795743
g157,111:24802103,43795743
k157,112:35522152,43795743:7808678
g157,112:35522152,43795743
)
]
(157,120:4736287,49328948:30785865,530842,0
(157,120:4736287,49328948:30785865,530842,0
k157,120:19743868,49328948:15007581
k157,120:35522152,49328948:15007581
)
)
]
]
]
!11183
}25
!11
{26
[157,172:4736287,49328948:30785865,44592661,16514
(157,172:4736287,4736287:0,0,0
[157,172:1,4736287:0,0,0
(157,172:1,1:0,0,0
(157,172:1,4736287:0,0,0
k157,172:1,4736287:4736286
)
g157,172:1,1
)
]
)
[157,172:4736287,4736287:0,0,0
(157,172:4736287,2245674:0,0,0
k157,172:4736287,2245674:65781
)
]
[157,172:4736287,49328948:30785865,44592661,16514
[157,172:4736287,49328948:30785865,47017493,16514
[157,172:4736287,3097887:30785865,786432,0
(157,172:4736287,3097887:30785865,0,0
h157,172:4736287,3097887:30785865,0,0
)
]
[157,172:4736287,47362868:30785865,42626581,0
(157,118:5522719,5522719:29999433,553648,161218
(157,114:5522719,5522719:-786432,0,0
g157,114:4736287,5522719
g157,114:3163423,5522719
g157,114:2770207,5522719
(157,114:2770207,5522719:1572864,0,0
g157,114:2770207,5522719
g157,114:2770207,5522719
(157,114:2770207,5522719:0,0,0
(157,114:2770207,3949855:0,0,0
)
)
k157,114:4343071,5522719:1572864
)
g157,114:4736287,5522719
)
k157,115:7263641,5522719:358374
k157,115:10156686,5522719:358375
k157,115:11887275,5522719:345682
k157,115:15083882,5522719:358374
k157,115:16842782,5522719:345682
k157,115:20035348,5522719:345682
k157,115:23106461,5522719:300513
k157,115:25162290,5522719:300513
k157,115:30493609,5522719:300513
k157,115:32035112,5522719:300513
k157,116:35522152,5522719:0
)
(157,118:5522719,7095583:29999433,553648,160431
k157,116:8148447,7095583:290025
k157,116:9058968,7095583:290026
k157,116:13927600,7095583:290025
k157,116:17439207,7095583:409133
k157,116:19204578,7095583:290025
k157,116:22339128,7095583:290025
k157,116:24191008,7095583:290026
k157,116:25550581,7095583:290025
k157,116:27573902,7095583:290025
k157,117:30688005,7095583:290026
k157,117:32296994,7095583:311376
k157,117:35522152,7095583:0
)
(157,118:5522719,8668447:29999433,589824,197393
g157,117:8187151,8668447
g157,117:9091548,8668447
g157,117:12943493,8668447
g157,117:15554448,8668447
k157,118:35522152,8668447:16285629
g157,118:35522152,8668447
)
(157,125:5522719,10896671:29999433,676332,158072
(157,120:5522719,10896671:-786432,0,0
g157,120:4736287,10896671
g157,120:3163423,10896671
g157,120:2770207,10896671
(157,120:2770207,10896671:1572864,0,0
g157,120:2770207,10896671
g157,120:2770207,10896671
(157,120:2770207,10896671:0,0,0
(157,120:2770207,9323807:0,0,0
)
)
k157,120:4343071,10896671:1572864
)
g157,120:4736287,10896671
)
k157,121:8461935,10896671:311747
k157,121:11308352,10896671:311747
k157,121:13272170,10896671:308379
k157,121:17464959,10896671:311747
k157,121:21265884,10896671:308380
k157,121:22277334,10896671:308380
k157,121:27733132,10896671:311746
k157,121:29454730,10896671:308380
k157,121:32491243,10896671:308380
k157,122:35522152,10896671:0
)
(157,125:5522719,12469535:29999433,553648,160431
k157,122:7558887,12469535:280852
k157,122:9528995,12469535:280852
k157,122:11766490,12469535:280852
k157,122:12667837,12469535:280852
k157,122:15344161,12469535:280852
k157,122:16438184,12469535:280852
k157,122:20141588,12469535:280852
k157,122:21663430,12469535:280852
k157,122:25435254,12469535:280852
k157,122:27716789,12469535:280852
k157,123:30653256,12469535:390786
k157,123:33960298,12469535:280852
k157,123:35522152,12469535:0
)
(157,125:5522719,14042399:29999433,589824,197393
g157,123:8456897,14042399
g157,123:12150768,14042399
g157,123:15642526,14042399
g157,123:19191694,14042399
g157,123:21992179,14042399
g157,124:24988485,14042399
k157,125:35522152,14042399:6851592
g157,125:35522152,14042399
)
(157,132:5522719,16270623:29999433,676332,158072
(157,127:5522719,16270623:-786432,0,0
g157,127:4736287,16270623
g157,127:3163423,16270623
g157,127:2770207,16270623
(157,127:2770207,16270623:1572864,0,0
g157,127:2770207,16270623
g157,127:2770207,16270623
(157,127:2770207,16270623:0,0,0
(157,127:2770207,14697759:0,0,0
)
)
k157,127:4343071,16270623:1572864
)
g157,127:4736287,16270623
)
k157,128:8739758,16270623:589570
k157,128:11863999,16270623:589571
k157,128:14050077,16270623:530639
k157,128:18520689,16270623:589570
k157,128:21779461,16270623:530639
k157,128:25399940,16270623:589570
k157,128:27343797,16270623:530639
k157,128:30070154,16270623:530639
k157,129:33766836,16270623:461301
k157,129:35522152,16270623:0
)
(157,132:5522719,17843487:29999433,553648,152567
k157,129:8792719,17843487:297287
k157,129:11400543,17843487:297287
k157,129:12930638,17843487:289105
k157,129:14824064,17843487:289105
k157,129:19659755,17843487:407292
k157,129:22975050,17843487:289105
k157,129:24826009,17843487:289105
k157,130:29954817,17843487:289105
k157,130:31742075,17843487:289105
k157,130:32844351,17843487:289105
k157,130:35522152,17843487:0
)
(157,132:5522719,19416351:29999433,589824,197393
g157,130:8025932,19416351
g157,130:11089085,19416351
g157,130:12661949,19416351
g157,130:16162358,19416351
g157,130:18994300,19416351
g157,131:19898697,19416351
g157,131:23957473,19416351
g157,131:26568428,19416351
k157,132:35522152,19416351:6042353
g157,132:35522152,19416351
)
(157,138:5522719,21644575:29999433,553648,160431
(157,134:5522719,21644575:-786432,0,0
g157,134:4736287,21644575
g157,134:3163423,21644575
g157,134:2770207,21644575
(157,134:2770207,21644575:1572864,0,0
g157,134:2770207,21644575
g157,134:2770207,21644575
(157,134:2770207,21644575:0,0,0
(157,134:2770207,20071711:0,0,0
)
)
k157,134:4343071,21644575:1572864
)
g157,134:4736287,21644575
)
k157,135:8762636,21644575:224737
k157,135:11802800,21644575:224737
k157,135:13858896,21644575:207194
k157,135:16877826,21644575:224737
k157,135:18498237,21644575:207193
k157,135:21174828,21644575:207194
k157,135:23765362,21644575:180120
k157,135:25700798,21644575:180120
k157,135:27976759,21644575:180120
k157,135:30588837,21644575:195372
k157,135:32501467,21644575:180120
k157,136:35522152,21644575:0
)
(157,138:5522719,23217439:29999433,561512,152567
k157,136:7162233,23217439:313590
k157,136:9432466,23217439:313590
k157,136:10366550,23217439:313589
k157,136:12352881,23217439:313590
k157,136:15879046,23217439:313590
k157,136:17005807,23217439:313590
k157,136:22571190,23217439:313590
k157,136:26076121,23217439:313590
k157,136:27031439,23217439:313589
k157,136:29227747,23217439:313590
k157,137:33524615,23217439:313590
k157,137:35522152,23217439:0
)
(157,138:5522719,24790303:29999433,545784,160431
g157,137:8403419,24790303
k157,138:35522153,24790303:25125128
g157,138:35522153,24790303
)
(157,143:5522719,27018527:29999433,548930,160431
(157,139:5522719,27018527:-786432,0,0
g157,139:4736287,27018527
g157,139:3163423,27018527
g157,139:2770207,27018527
(157,139:2770207,27018527:1572864,0,0
g157,139:2770207,27018527
g157,139:2770207,27018527
(157,139:2770207,27018527:0,0,0
(157,139:2770207,25445663:0,0,0
)
)
k157,139:4343071,27018527:1572864
)
g157,139:4736287,27018527
)
k157,140:7880726,27018527:306206
k157,140:9776017,27018527:264231
k157,140:11795564,27018527:264231
k157,140:14412801,27018527:264232
k157,140:16945102,27018527:264231
k157,140:19271359,27018527:264232
k157,140:22338434,27018527:264231
k157,140:23843655,27018527:264231
k157,140:26675588,27018527:264232
k157,141:31881758,27018527:264231
k157,141:35522152,27018527:0
)
(157,143:5522719,28591391:29999433,589824,197393
g157,141:8354661,28591391
g157,141:9259058,28591391
g157,141:12277384,28591391
g157,141:15805319,28591391
g157,142:18416274,28591391
k157,143:35522152,28591391:14194507
g157,143:35522152,28591391
)
(157,149:5522719,30819615:29999433,553648,157285
(157,145:5522719,30819615:-786432,0,0
g157,145:4736287,30819615
g157,145:3163423,30819615
g157,145:2770207,30819615
(157,145:2770207,30819615:1572864,0,0
g157,145:2770207,30819615
g157,145:2770207,30819615
(157,145:2770207,30819615:0,0,0
(157,145:2770207,29246751:0,0,0
)
)
k157,145:4343071,30819615:1572864
)
g157,145:4736287,30819615
)
k157,146:7056054,30819615:475584
k157,146:8803340,30819615:439450
k157,146:11834042,30819615:475584
k157,146:15559991,30819615:439450
k157,146:17896273,30819615:475584
k157,146:19748941,30819615:439450
k157,146:21579589,30819615:439450
k157,146:24108589,30819615:439450
k157,146:26006072,30819615:382028
k157,146:28143416,30819615:382028
k157,146:32316046,30819615:382028
k157,146:33318569,30819615:382028
k157,146:35522152,30819615:0
)
(157,149:5522719,32392479:29999433,553648,160431
k157,147:9841966,32392479:272268
k157,147:10927405,32392479:272268
k157,147:13296301,32392479:272268
k157,147:17509380,32392479:272268
k157,147:19561344,32392479:272268
k157,147:20475341,32392479:272268
k157,147:23293290,32392479:272268
k157,147:26178871,32392479:272267
k157,147:29471038,32392479:272268
k157,148:33597993,32392479:292312
k157,148:34519451,32392479:292312
k157,148:35522152,32392479:0
)
(157,149:5522719,33965343:29999433,589824,197393
g157,148:8670020,33965343
g157,148:11935286,33965343
g157,148:12839683,33965343
g157,148:16101804,33965343
g157,148:19098110,33965343
k157,149:35522152,33965343:12741967
g157,149:35522152,33965343
)
(157,155:5522719,36193567:29999433,550502,160431
(157,151:5522719,36193567:-786432,0,0
g157,151:4736287,36193567
g157,151:3163423,36193567
g157,151:2770207,36193567
(157,151:2770207,36193567:1572864,0,0
g157,151:2770207,36193567
g157,151:2770207,36193567
(157,151:2770207,36193567:0,0,0
(157,151:2770207,34620703:0,0,0
)
)
k157,151:4343071,36193567:1572864
)
g157,151:4736287,36193567
)
k157,152:8731761,36193567:284301
k157,152:12136625,36193567:284302
k157,152:13831492,36193567:281649
k157,152:18076758,36193567:281649
k157,152:20992328,36193567:244847
k157,152:22992490,36193567:244846
k157,152:25636741,36193567:244847
k157,152:28122866,36193567:247153
k157,152:30314132,36193567:244847
k157,153:32816039,36193567:244847
k157,155:35522152,36193567:0
)
(157,155:5522719,37766431:29999433,589824,197393
g157,153:7020086,37766431
g157,153:8517453,37766431
g157,153:15055849,37766431
g157,153:16628713,37766431
g157,153:19234162,37766431
g157,153:20138559,37766431
g157,153:23589423,37766431
g157,154:26458328,37766431
g157,154:28683931,37766431
k157,155:35522152,37766431:3156146
g157,155:35522152,37766431
)
(157,161:5522719,39994655:29999433,553648,160431
(157,157:5522719,39994655:-786432,0,0
g157,157:4736287,39994655
g157,157:3163423,39994655
g157,157:2770207,39994655
(157,157:2770207,39994655:1572864,0,0
g157,157:2770207,39994655
g157,157:2770207,39994655
(157,157:2770207,39994655:0,0,0
(157,157:2770207,38421791:0,0,0
)
)
k157,157:4343071,39994655:1572864
)
g157,157:4736287,39994655
)
k157,158:6350592,39994655:532961
k157,158:12360796,39994655:592474
k157,158:16441096,39994655:592474
k157,158:18387275,39994655:532961
k157,158:21472994,39994655:532961
k157,158:27899043,39994655:463321
k157,158:30117679,39994655:463320
k157,158:33917831,39994655:463321
k157,159:35522152,39994655:0
)
(157,161:5522719,41567519:29999433,561512,161218
k157,159:8011042,41567519:409783
k157,159:11895282,41567519:409783
k157,159:13802432,41567519:409783
k157,159:18922943,41567519:409783
k157,159:22649110,41567519:409783
k157,159:25607719,41567519:409783
k157,160:29264177,41567519:439951
k157,160:32978044,41567519:439950
k157,160:35522152,41567519:0
)
(157,161:5522719,43140383:29999433,589824,197393
g157,160:8133674,43140383
k157,161:35522153,43140383:24477108
g157,161:35522153,43140383
)
(157,167:5522719,45368607:29999433,561512,157285
(157,163:5522719,45368607:-786432,0,0
g157,163:4736287,45368607
g157,163:3163423,45368607
g157,163:2770207,45368607
(157,163:2770207,45368607:1572864,0,0
g157,163:2770207,45368607
g157,163:2770207,45368607
(157,163:2770207,45368607:0,0,0
(157,163:2770207,43795743:0,0,0
)
)
k157,163:4343071,45368607:1572864
)
g157,163:4736287,45368607
)
k157,164:7517319,45368607:266022
k157,164:10064635,45368607:258799
k157,164:11314483,45368607:266022
k157,164:12986500,45368607:258799
k157,164:15657286,45368607:258799
k157,164:19867907,45368607:224983
k157,164:21848206,45368607:224983
k157,164:23441580,45368607:224982
k157,164:27104057,45368607:224983
k157,164:29424881,45368607:224983
k157,164:30270359,45368607:224983
k157,165:35522152,45368607:0
)
(157,167:5522719,46941471:29999433,589824,197393
g157,165:8046380,46941471
g157,165:10227943,46941471
g157,165:13554551,46941471
g157,165:18162257,46941471
g157,165:20994199,46941471
g157,165:21898596,46941471
g157,166:24916922,46941471
g157,166:28444857,46941471
g157,166:30670460,46941471
k157,167:35522152,46941471:1940321
g157,167:35522152,46941471
)
]
(157,172:4736287,49328948:30785865,522977,16514
(157,172:4736287,49328948:30785865,522977,16514
k157,172:19743868,49328948:15007581
k157,172:35522152,49328948:15007581
)
)
]
]
]
!12438
}26
!11
{27
[157,234:4736287,49328948:30785865,44592661,16514
(157,234:4736287,4736287:0,0,0
[157,234:1,4736287:0,0,0
(157,234:1,1:0,0,0
(157,234:1,4736287:0,0,0
k157,234:1,4736287:4736286
)
g157,234:1,1
)
]
)
[157,234:4736287,4736287:0,0,0
(157,234:4736287,2245674:0,0,0
k157,234:4736287,2245674:65781
)
]
[157,234:4736287,49328948:30785865,44592661,16514
[157,234:4736287,49328948:30785865,47017493,16514
[157,234:4736287,3097887:30785865,786432,0
(157,234:4736287,3097887:30785865,0,0
h157,234:4736287,3097887:30785865,0,0
)
]
[157,234:4736287,47362868:30785865,42626581,0
(157,172:5522719,5522719:29999433,561512,158072
(157,169:5522719,5522719:-786432,0,0
g157,169:4736287,5522719
g157,169:3163423,5522719
g157,169:2770207,5522719
(157,169:2770207,5522719:1572864,0,0
g157,169:2770207,5522719
g157,169:2770207,5522719
(157,169:2770207,5522719:0,0,0
(157,169:2770207,3949855:0,0,0
)
)
k157,169:4343071,5522719:1572864
)
g157,169:4736287,5522719
)
k157,170:7771266,5522719:519969
k157,170:10534740,5522719:474957
k157,170:12038534,5522719:519968
k157,170:13926710,5522719:474958
k157,170:16592667,5522719:474957
k157,170:17805297,5522719:474957
k157,170:21834207,5522719:412896
k157,170:24002419,5522719:412896
k157,170:26575644,5522719:412896
k157,170:30250659,5522719:412895
k157,170:33280801,5522719:412896
k157,170:34314192,5522719:412896
k157,172:35522152,5522719:0
)
(157,172:5522719,7095583:29999433,589824,197393
g157,171:11130766,7095583
g157,171:14622524,7095583
g157,171:18171692,7095583
g157,171:20972177,7095583
g157,171:23197780,7095583
k157,172:35522152,7095583:9413001
g157,172:35522152,7095583
)
(157,177:5522719,9323807:29999433,561512,152567
(157,173:5522719,9323807:-786432,0,0
g157,173:4736287,9323807
g157,173:3163423,9323807
g157,173:2770207,9323807
(157,173:2770207,9323807:1572864,0,0
g157,173:2770207,9323807
g157,173:2770207,9323807
(157,173:2770207,9323807:0,0,0
(157,173:2770207,7750943:0,0,0
)
)
k157,173:4343071,9323807:1572864
)
g157,173:4736287,9323807
)
k157,174:7863821,9323807:465462
k157,174:11023306,9323807:431352
k157,174:12558282,9323807:374989
k157,174:14688586,9323807:374988
k157,174:16752831,9323807:374989
k157,174:19698666,9323807:374989
k157,174:20694149,9323807:374988
k157,174:22138686,9323807:374989
k157,174:28481120,9323807:374988
k157,174:30973971,9323807:374989
k157,175:34517092,9323807:579059
k157,175:35522152,9323807:0
)
(157,177:5522719,10896671:29999433,589824,197393
k157,175:8397687,10896671:234916
k157,175:9253098,10896671:234916
k157,175:10557561,10896671:234915
k157,175:13941351,10896671:234916
k157,175:14796762,10896671:234916
k157,175:20939355,10896671:234916
k157,175:23748255,10896671:252209
k157,175:24629611,10896671:252210
k157,176:26750383,10896671:252210
k157,176:30791990,10896671:239208
k157,176:32996132,10896671:234916
k157,177:35522152,10896671:0
k157,177:35522152,10896671:0
)
(157,183:5522719,13124895:29999433,550502,160431
(157,179:5522719,13124895:-786432,0,0
g157,179:4736287,13124895
g157,179:3163423,13124895
g157,179:2770207,13124895
(157,179:2770207,13124895:1572864,0,0
g157,179:2770207,13124895
g157,179:2770207,13124895
(157,179:2770207,13124895:0,0,0
(157,179:2770207,11552031:0,0,0
)
)
k157,179:4343071,13124895:1572864
)
g157,179:4736287,13124895
)
k157,180:7707828,13124895:309469
k157,180:10742519,13124895:306558
k157,180:12209064,13124895:306558
k157,180:13928840,13124895:306558
k157,180:16548295,13124895:306558
k157,180:17523308,13124895:306546
k157,180:22308648,13124895:266501
k157,180:24330465,13124895:266501
k157,180:28030528,13124895:266501
k157,180:32180602,13124895:269032
k157,181:35522152,13124895:0
)
(157,183:5522719,14697759:29999433,589824,197393
g157,181:8196588,14697759
g157,181:9693955,14697759
g157,181:15580399,14697759
g157,181:19156306,14697759
g157,181:21761755,14697759
g157,181:22666152,14697759
g157,181:25361254,14697759
g157,181:26855475,14697759
g157,182:29588327,14697759
g157,182:31813930,14697759
k157,183:35522152,14697759:796851
g157,183:35522152,14697759
)
(157,188:5522719,16925983:29999433,561512,161218
(157,185:5522719,16925983:-786432,0,0
g157,185:4736287,16925983
g157,185:3163423,16925983
g157,185:2770207,16925983
(157,185:2770207,16925983:1572864,0,0
g157,185:2770207,16925983
g157,185:2770207,16925983
(157,185:2770207,16925983:0,0,0
(157,185:2770207,15353119:0,0,0
)
)
k157,185:4343071,16925983:1572864
)
g157,185:4736287,16925983
)
k157,186:8515200,16925983:335914
k157,186:11896180,16925983:335915
k157,186:13637111,16925983:327713
k157,186:15763395,16925983:327714
k157,186:20412199,16925983:284893
k157,186:22452407,16925983:284892
k157,186:25560591,16925983:284893
k157,186:28031765,16925983:284893
k157,186:31226456,16925983:284892
k157,187:34335426,16925983:284893
k157,188:35522152,16925983:0
)
(157,188:5522719,18498847:29999433,589824,197393
g157,187:9248834,18498847
g157,187:12740592,18498847
g157,187:16289760,18498847
g157,187:19090245,18498847
g157,187:21315848,18498847
k157,188:35522152,18498847:11294933
g157,188:35522152,18498847
)
(157,194:5522719,20727071:29999433,553648,161218
(157,190:5522719,20727071:-786432,0,0
g157,190:4736287,20727071
g157,190:3163423,20727071
g157,190:2770207,20727071
(157,190:2770207,20727071:1572864,0,0
g157,190:2770207,20727071
g157,190:2770207,20727071
(157,190:2770207,20727071:0,0,0
(157,190:2770207,19154207:0,0,0
)
)
k157,190:4343071,20727071:1572864
)
g157,190:4736287,20727071
)
k157,191:8246317,20727071:290377
k157,191:11094170,20727071:290376
k157,191:12796631,20727071:289243
k157,191:15167560,20727071:289243
k157,191:18963458,20727071:251449
k157,191:20970222,20727071:251448
k157,191:24863638,20727071:251449
k157,191:27788956,20727071:251449
k157,191:31302367,20727071:339371
k157,192:34068039,20727071:251449
k157,194:35522152,20727071:0
)
(157,194:5522719,22299935:29999433,589824,197393
k157,192:7145182,22299935:249353
k157,192:8635526,22299935:249354
k157,192:12971180,22299935:249353
k157,192:16579385,22299935:249354
k157,192:18965736,22299935:267703
k157,192:21873498,22299935:267710
k157,192:25071455,22299935:267711
k157,192:25928989,22299935:267710
k157,193:28526897,22299935:267710
k157,193:31548257,22299935:250759
k157,193:33766836,22299935:249353
k157,194:35522152,22299935:0
k157,194:35522152,22299935:0
)
(157,199:5522719,24528159:29999433,553648,161218
(157,196:5522719,24528159:-786432,0,0
g157,196:4736287,24528159
g157,196:3163423,24528159
g157,196:2770207,24528159
(157,196:2770207,24528159:1572864,0,0
g157,196:2770207,24528159
g157,196:2770207,24528159
(157,196:2770207,24528159:0,0,0
(157,196:2770207,22955295:0,0,0
)
)
k157,196:4343071,24528159:1572864
)
g157,196:4736287,24528159
)
k157,197:7782362,24528159:472083
k157,197:11669089,24528159:436650
k157,197:13011708,24528159:436649
k157,197:14196254,24528159:436649
k157,197:15498332,24528159:379593
k157,197:17633242,24528159:379594
k157,197:24187899,24528159:379593
k157,197:25808483,24528159:379594
k157,197:29679048,24528159:379593
k157,197:32754531,24528159:379594
k157,198:34459682,24528159:407538
k157,198:35522152,24528159:0
)
(157,199:5522719,26101023:29999433,589824,197393
g157,198:8354661,26101023
g157,198:9259058,26101023
g157,198:12808226,26101023
g157,198:15876884,26101023
g157,198:16741959,26101023
g157,198:19286854,26101023
g157,198:21127105,26101023
k157,199:35522152,26101023:12639731
g157,199:35522152,26101023
)
(157,205:5522719,28329247:29999433,553648,152567
(157,201:5522719,28329247:-786432,0,0
g157,201:4736287,28329247
g157,201:3163423,28329247
g157,201:2770207,28329247
(157,201:2770207,28329247:1572864,0,0
g157,201:2770207,28329247
g157,201:2770207,28329247
(157,201:2770207,28329247:0,0,0
(157,201:2770207,26756383:0,0,0
)
)
k157,201:4343071,28329247:1572864
)
g157,201:4736287,28329247
)
k157,202:8770051,28329247:281697
k157,202:11046141,28329247:281698
k157,202:13406220,28329247:278393
k157,202:16744778,28329247:281697
k157,202:18763546,28329247:278394
k157,202:21844941,28329247:281697
k157,202:23536553,28329247:278394
k157,202:26103463,28329247:278393
k157,202:30840726,28329247:242017
k157,202:32838059,28329247:242017
k157,205:35522152,28329247:0
)
(157,205:5522719,29902111:29999433,589824,197393
g157,203:7918191,29902111
g157,203:11840128,29902111
g157,203:12738234,29902111
g157,203:19094964,29902111
g157,203:21926906,29902111
g157,203:22831303,29902111
g157,203:25977031,29902111
g157,204:29828976,29902111
g157,204:32054579,29902111
k157,205:35522152,29902111:1326905
g157,205:35522152,29902111
)
(157,211:5522719,32130335:29999433,553648,152567
(157,207:5522719,32130335:-786432,0,0
g157,207:4736287,32130335
g157,207:3163423,32130335
g157,207:2770207,32130335
(157,207:2770207,32130335:1572864,0,0
g157,207:2770207,32130335
g157,207:2770207,32130335
(157,207:2770207,32130335:0,0,0
(157,207:2770207,30557471:0,0,0
)
)
k157,207:4343071,32130335:1572864
)
g157,207:4736287,32130335
)
k157,208:11741022,32130335:296470
k157,208:15300710,32130335:257460
k157,208:17706704,32130335:257461
k157,208:26319218,32130335:257460
k157,208:28074046,32130335:257461
k157,209:31306578,32130335:257460
k157,209:32205768,32130335:257461
k157,209:35522152,32130335:0
)
(157,211:5522719,33703199:29999433,589824,197393
g157,209:8431731,33703199
g157,209:11263673,33703199
g157,209:12168070,33703199
g157,209:17161128,33703199
g157,210:19772083,33703199
k157,211:35522152,33703199:12838698
g157,211:35522152,33703199
)
(157,216:5522719,35931423:29999433,553648,152567
(157,212:5522719,35931423:-786432,0,0
g157,212:4736287,35931423
g157,212:3163423,35931423
g157,212:2770207,35931423
(157,212:2770207,35931423:1572864,0,0
g157,212:2770207,35931423
g157,212:2770207,35931423
(157,212:2770207,35931423:0,0,0
(157,212:2770207,34358559:0,0,0
)
)
k157,212:4343071,35931423:1572864
)
g157,212:4736287,35931423
)
k157,213:11679148,35931423:234596
k157,213:15172210,35931423:190834
k157,213:17472254,35931423:190833
k157,213:26178574,35931423:190834
k157,213:27866775,35931423:190834
k157,214:31181316,35931423:190833
k157,214:32013879,35931423:190834
k157,214:35522152,35931423:0
)
(157,216:5522719,37504287:29999433,589824,197393
g157,214:8688108,37504287
g157,214:11520050,37504287
g157,214:12424447,37504287
g157,214:17417505,37504287
g157,215:20028460,37504287
k157,216:35522152,37504287:12582321
g157,216:35522152,37504287
)
(157,222:5522719,39732511:29999433,548930,161218
(157,218:5522719,39732511:-786432,0,0
g157,218:4736287,39732511
g157,218:3163423,39732511
g157,218:2770207,39732511
(157,218:2770207,39732511:1572864,0,0
g157,218:2770207,39732511
g157,218:2770207,39732511
(157,218:2770207,39732511:0,0,0
(157,218:2770207,38159647:0,0,0
)
)
k157,218:4343071,39732511:1572864
)
g157,218:4736287,39732511
)
k157,219:8513485,39732511:368015
k157,219:11788474,39732511:353394
k157,219:13105712,39732511:368015
k157,219:14872325,39732511:353395
k157,219:17863412,39732511:353394
k157,219:19122777,39732511:353395
k157,219:22088921,39732511:307217
k157,219:24151455,39732511:307218
k157,219:26297350,39732511:307217
k157,219:29630758,39732511:307218
k157,219:30751146,39732511:307217
k157,220:34549336,39732511:307218
k157,222:35522152,39732511:0
)
(157,222:5522719,41305375:29999433,553648,161218
k157,220:8254652,41305375:335675
k157,220:12850036,41305375:500432
k157,220:15688924,41305375:335675
k157,220:18538035,41305375:335674
k157,220:19943258,41305375:335675
k157,220:21347614,41305375:335595
k157,220:24035507,41305375:335675
k157,220:25693507,41305375:360387
k157,221:28384092,41305375:360387
k157,221:29373624,41305375:360386
k157,221:32909624,41305375:360387
k157,221:35522152,41305375:0
)
(157,222:5522719,42878239:29999433,589824,197393
g157,221:7748322,42878239
k157,222:35522153,42878239:24091756
g157,222:35522153,42878239
)
(157,228:5522719,45106463:29999433,553648,160431
(157,224:5522719,45106463:-786432,0,0
g157,224:4736287,45106463
g157,224:3163423,45106463
g157,224:2770207,45106463
(157,224:2770207,45106463:1572864,0,0
g157,224:2770207,45106463
g157,224:2770207,45106463
(157,224:2770207,45106463:0,0,0
(157,224:2770207,43533599:0,0,0
)
)
k157,224:4343071,45106463:1572864
)
g157,224:4736287,45106463
)
k157,225:10038642,45106463:352552
k157,225:12520066,45106463:352552
k157,225:14455188,45106463:341024
k157,225:15287686,45106463:340978
k157,225:18610592,45106463:352552
k157,225:20364834,45106463:341024
k157,225:23047066,45106463:341024
k157,225:26880114,45106463:296463
k157,225:28931894,45106463:296464
k157,225:31196010,45106463:296463
k157,225:33806944,45106463:296464
k157,226:35522152,45106463:0
)
(157,228:5522719,46679327:29999433,589824,197393
g157,226:7661814,46679327
g157,226:9980216,46679327
g157,226:11862934,46679327
g157,226:14181336,46679327
g157,226:16919693,46679327
g157,226:19525142,46679327
g157,226:20429539,46679327
g157,226:24293279,46679327
g157,226:25787500,46679327
g157,227:29305211,46679327
g157,227:31530814,46679327
k157,228:35522152,46679327:1079967
g157,228:35522152,46679327
)
]
(157,234:4736287,49328948:30785865,522977,16514
(157,234:4736287,49328948:30785865,522977,16514
k157,234:19743868,49328948:15007581
k157,234:35522152,49328948:15007581
)
)
]
]
]
!13050
}27
!11
{28
[157,289:4736287,49328948:30785865,44592661,16514
(157,289:4736287,4736287:0,0,0
[157,289:1,4736287:0,0,0
(157,289:1,1:0,0,0
(157,289:1,4736287:0,0,0
k157,289:1,4736287:4736286
)
g157,289:1,1
)
]
)
[157,289:4736287,4736287:0,0,0
(157,289:4736287,2245674:0,0,0
k157,289:4736287,2245674:65781
)
]
[157,289:4736287,49328948:30785865,44592661,16514
[157,289:4736287,49328948:30785865,47017493,16514
[157,289:4736287,3097887:30785865,786432,0
(157,289:4736287,3097887:30785865,0,0
h157,289:4736287,3097887:30785865,0,0
)
]
[157,289:4736287,47362868:30785865,42626581,0
(157,234:5522719,5522719:29999433,553648,160431
(157,230:5522719,5522719:-786432,0,0
g157,230:4736287,5522719
g157,230:3163423,5522719
g157,230:2770207,5522719
(157,230:2770207,5522719:1572864,0,0
g157,230:2770207,5522719
g157,230:2770207,5522719
(157,230:2770207,5522719:0,0,0
(157,230:2770207,3949855:0,0,0
)
)
k157,230:4343071,5522719:1572864
)
g157,230:4736287,5522719
)
k157,231:8398082,5522719:247894
k157,231:10908541,5522719:247894
k157,231:12557898,5522719:236139
k157,231:14892238,5522719:236139
k157,231:18859025,5522719:205283
k157,231:20819625,5522719:205284
k157,231:23431391,5522719:205284
k157,231:24278404,5522719:205284
k157,231:25712876,5522719:215502
k157,231:28549562,5522719:205284
k157,231:29396574,5522719:205283
k157,232:31390189,5522719:324806
k157,232:32921396,5522719:205283
k157,232:34901657,5522719:205284
k157,232:35522152,5522719:0
)
(157,234:5522719,7095583:29999433,589824,197393
k157,232:8287606,7095583:197186
k157,232:10837797,7095583:197186
k157,232:13203962,7095583:197185
k157,232:14214319,7095583:197186
k157,232:17364557,7095583:197186
k157,232:18802733,7095583:197186
k157,232:21866464,7095583:197186
k157,233:24634857,7095583:211702
k157,233:25475706,7095583:211703
k157,233:28126920,7095583:211702
k157,233:31814333,7095583:209024
k157,233:33980745,7095583:197186
k157,234:35522152,7095583:0
)
(157,234:5522719,8668447:29999433,530842,16514
k157,234:35522152,8668447:28629468
g157,234:35522152,8668447
)
(157,240:5522719,10870675:29999433,548930,160431
(157,236:5522719,10870675:-786432,0,0
g157,236:4736287,10870675
g157,236:3163423,10870675
g157,236:2770207,10870675
(157,236:2770207,10870675:1572864,0,0
g157,236:2770207,10870675
g157,236:2770207,10870675
(157,236:2770207,10870675:0,0,0
(157,236:2770207,9297811:0,0,0
)
)
k157,236:4343071,10870675:1572864
)
g157,236:4736287,10870675
)
k157,237:8425912,10870675:275724
k157,237:10964202,10870675:275725
k157,237:13333330,10870675:270927
k157,237:17370559,10870675:275725
k157,237:19054704,10870675:270927
k157,237:21428551,10870675:270928
k157,237:24105175,10870675:270928
k157,237:26713366,10870675:235526
k157,237:28704209,10870675:235527
k157,237:30628991,10870675:235526
k157,237:32982379,10870675:235526
k157,238:33902888,10870675:235527
k157,238:35522152,10870675:0
)
(157,240:5522719,12443539:29999433,553648,161218
k157,238:8318844,12443539:421887
k157,238:9927828,12443539:283060
k157,238:13323587,12443539:283061
k157,238:18213567,12443539:283061
k157,238:19117122,12443539:283060
k157,238:22287961,12443539:283061
k157,238:23640569,12443539:283060
k157,238:26843652,12443539:283061
k157,239:29477749,12443539:303899
k157,239:30410794,12443539:303899
k157,239:34303182,12443539:303899
k157,239:35522152,12443539:0
)
(157,240:5522719,14016403:29999433,589824,197393
g157,239:9040430,14016403
g157,239:11266033,14016403
k157,240:35522152,14016403:21344748
g157,240:35522152,14016403
)
(157,245:5522719,16218631:29999433,550502,158072
(157,242:5522719,16218631:-786432,0,0
g157,242:4736287,16218631
g157,242:3163423,16218631
g157,242:2770207,16218631
(157,242:2770207,16218631:1572864,0,0
g157,242:2770207,16218631
g157,242:2770207,16218631
(157,242:2770207,16218631:0,0,0
(157,242:2770207,14645767:0,0,0
)
)
k157,242:4343071,16218631:1572864
)
g157,242:4736287,16218631
)
k157,243:9837596,16218631:226217
k157,243:13390421,16218631:226218
k157,243:15887981,16218631:209043
k157,243:19866266,16218631:226218
k157,243:21488527,16218631:209043
k157,243:24494910,16218631:209044
k157,243:25195388,16218631:208958
k157,243:27969982,16218631:181728
k157,243:29907027,16218631:181729
k157,244:35522152,16218631:0
)
(157,245:5522719,17791495:29999433,545784,160431
g157,244:8739226,17791495
g157,244:10236593,17791495
g157,244:13295814,17791495
k157,245:35522153,17791495:18088920
g157,245:35522153,17791495
)
(157,251:5522719,19993723:29999433,550502,158072
(157,247:5522719,19993723:-786432,0,0
g157,247:4736287,19993723
g157,247:3163423,19993723
g157,247:2770207,19993723
(157,247:2770207,19993723:1572864,0,0
g157,247:2770207,19993723
g157,247:2770207,19993723
(157,247:2770207,19993723:0,0,0
(157,247:2770207,18420859:0,0,0
)
)
k157,247:4343071,19993723:1572864
)
g157,247:4736287,19993723
)
k157,248:10314507,19993723:703128
k157,248:14344243,19993723:703129
k157,248:17254245,19993723:621485
k157,248:21709440,19993723:703128
k157,248:23744143,19993723:621485
k157,248:27162967,19993723:621485
k157,248:28522125,19993723:621485
k157,248:31655268,19993723:540277
k157,248:33950861,19993723:540277
k157,251:35522152,19993723:0
)
(157,251:5522719,21566587:29999433,553648,160431
k157,249:10260395,21566587:416232
k157,249:13797188,21566587:416231
k157,249:15454410,21566587:416232
k157,249:18940873,21566587:416232
k157,249:23708433,21566587:416231
k157,249:25452920,21566587:446874
k157,249:27640168,21566587:446874
k157,250:30643733,21566587:446874
k157,250:31719753,21566587:446874
k157,250:35522152,21566587:0
)
(157,251:5522719,23139451:29999433,589824,197393
g157,250:7748322,23139451
k157,251:35522153,23139451:24862460
g157,251:35522153,23139451
)
(157,257:5522719,25341679:29999433,553648,160431
(157,253:5522719,25341679:-786432,0,0
g157,253:4736287,25341679
g157,253:3163423,25341679
g157,253:2770207,25341679
(157,253:2770207,25341679:1572864,0,0
g157,253:2770207,25341679
g157,253:2770207,25341679
(157,253:2770207,25341679:0,0,0
(157,253:2770207,23768815:0,0,0
)
)
k157,253:4343071,25341679:1572864
)
g157,253:4736287,25341679
)
k157,254:7485910,25341679:264498
k157,254:9652001,25341679:264498
k157,254:11322113,25341679:256894
k157,254:15866636,25341679:256895
k157,254:19238050,25341679:223327
k157,254:21216693,25341679:223327
k157,254:24873582,25341679:223327
k157,254:29198471,25341679:229937
k157,255:32912770,25341679:223327
k157,255:35522152,25341679:0
)
(157,257:5522719,26914543:29999433,589824,197393
g157,255:7020086,26914543
g157,255:13558482,26914543
g157,255:16390424,26914543
g157,255:17294821,26914543
g157,255:20313147,26914543
g157,255:23841082,26914543
g157,256:26452037,26914543
k157,257:35522152,26914543:6158744
g157,257:35522152,26914543
)
(157,264:5522719,29116772:29999433,548930,161218
(157,259:5522719,29116772:-786432,0,0
g157,259:4736287,29116772
g157,259:3163423,29116772
g157,259:2770207,29116772
(157,259:2770207,29116772:1572864,0,0
g157,259:2770207,29116772
g157,259:2770207,29116772
(157,259:2770207,29116772:0,0,0
(157,259:2770207,27543908:0,0,0
)
)
k157,259:4343071,29116772:1572864
)
g157,259:4736287,29116772
)
k157,260:8129076,29116772:343792
k157,260:10830252,29116772:334016
k157,260:12580184,29116772:343792
k157,260:15694236,29116772:334015
k157,260:16903551,29116772:334016
k157,260:19849647,29116772:343792
k157,260:21596881,29116772:334016
k157,260:24209977,29116772:334016
k157,260:25119661,29116772:334016
k157,260:29418476,29116772:290371
k157,260:31464163,29116772:290371
k157,261:35522152,29116772:0
)
(157,264:5522719,30689636:29999433,553648,161218
k157,261:6855412,30689636:263145
k157,261:9075201,30689636:263146
k157,261:9958841,30689636:263145
k157,261:13451862,30689636:263145
k157,261:16131714,30689636:263146
k157,261:17208030,30689636:263145
k157,261:19471858,30689636:263145
k157,261:22917814,30689636:264838
k157,261:25925726,30689636:264837
k157,261:27429861,30689636:263145
k157,262:32495962,30689636:355373
k157,262:35522152,30689636:0
)
(157,264:5522719,32262500:29999433,589824,197393
g157,262:7340950,32262500
g157,262:7982679,32262500
g157,262:10528360,32262500
g157,262:11405232,32262500
g157,262:14175832,32262500
g157,262:17334930,32262500
g157,262:20826688,32262500
g157,263:24375856,32262500
g157,263:27176341,32262500
g157,263:29401944,32262500
k157,264:35522152,32262500:3208837
g157,264:35522152,32262500
)
(157,268:5522719,34464728:29999433,553648,160431
(157,265:5522719,34464728:-786432,0,0
g157,265:4736287,34464728
g157,265:3163423,34464728
g157,265:2770207,34464728
(157,265:2770207,34464728:1572864,0,0
g157,265:2770207,34464728
g157,265:2770207,34464728
(157,265:2770207,34464728:0,0,0
(157,265:2770207,32891864:0,0,0
)
)
k157,265:4343071,34464728:1572864
)
g157,265:4736287,34464728
)
k157,266:8405691,34464728:386837
k157,266:11185957,34464728:320307
k157,266:13261580,34464728:320307
k157,266:15549540,34464728:320307
k157,266:16387320,34464728:320308
k157,266:18632813,34464728:320307
k157,266:22808210,34464728:320307
k157,266:23770246,34464728:320307
k157,266:25160102,34464728:320308
k157,266:26485405,34464728:320243
k157,266:30655493,34464728:533626
k157,267:32296994,34464728:343888
k157,267:35522152,34464728:0
)
(157,268:5522719,36037592:29999433,589824,197393
g157,267:8354661,36037592
g157,267:9259058,36037592
g157,267:13317834,36037592
g157,267:15928789,36037592
k157,268:35522152,36037592:16681992
g157,268:35522152,36037592
)
(157,273:5522719,38239820:29999433,553648,160431
(157,269:5522719,38239820:-786432,0,0
g157,269:4736287,38239820
g157,269:3163423,38239820
g157,269:2770207,38239820
(157,269:2770207,38239820:1572864,0,0
g157,269:2770207,38239820
g157,269:2770207,38239820
(157,269:2770207,38239820:0,0,0
(157,269:2770207,36666956:0,0,0
)
)
k157,269:4343071,38239820:1572864
)
g157,269:4736287,38239820
)
k157,270:9193537,38239820:265567
k157,270:12437140,38239820:224490
k157,270:14416945,38239820:224489
k157,270:20566413,38239820:224489
k157,270:22031892,38239820:224489
k157,270:25059225,38239820:224489
k157,270:29266160,38239820:325893
k157,271:32335174,38239820:224489
k157,271:34121517,38239820:224489
k157,273:35522152,38239820:0
)
(157,273:5522719,39812684:29999433,589824,197393
g157,271:7704282,39812684
g157,271:12422874,39812684
g157,271:15254816,39812684
g157,271:16159213,39812684
g157,271:20217989,39812684
g157,272:22828944,39812684
k157,273:35522152,39812684:9781837
g157,273:35522152,39812684
)
(157,279:5522719,42014912:29999433,553648,158072
(157,275:5522719,42014912:-786432,0,0
g157,275:4736287,42014912
g157,275:3163423,42014912
g157,275:2770207,42014912
(157,275:2770207,42014912:1572864,0,0
g157,275:2770207,42014912
g157,275:2770207,42014912
(157,275:2770207,42014912:0,0,0
(157,275:2770207,40442048:0,0,0
)
)
k157,275:4343071,42014912:1572864
)
g157,275:4736287,42014912
)
k157,276:7013099,42014912:353986
k157,276:11778181,42014912:353985
k157,276:13533570,42014912:342171
k157,276:18146067,42014912:342171
k157,276:20292430,42014912:297461
k157,276:22345207,42014912:297461
k157,276:24331923,42014912:297460
k157,276:26707924,42014912:297461
k157,276:27625879,42014912:297460
k157,276:30276345,42014912:297461
k157,276:31386977,42014912:297461
k157,277:34121517,42014912:424003
k157,279:35522152,42014912:0
)
(157,279:5522719,43587776:29999433,553648,161218
g157,277:7661028,43587776
g157,277:9479259,43587776
g157,277:11982472,43587776
g157,277:13740148,43587776
g157,277:14638254,43587776
g157,277:18681301,43587776
g157,277:21513243,43587776
g157,277:22417640,43587776
g157,277:24817830,43587776
g157,278:28876606,43587776
g157,278:30117596,43587776
k157,279:35522152,43587776:2878536
g157,279:35522152,43587776
)
(157,284:5522719,45790004:29999433,545784,160431
(157,280:5522719,45790004:-786432,0,0
g157,280:4736287,45790004
g157,280:3163423,45790004
g157,280:2770207,45790004
(157,280:2770207,45790004:1572864,0,0
g157,280:2770207,45790004
g157,280:2770207,45790004
(157,280:2770207,45790004:0,0,0
(157,280:2770207,44217140:0,0,0
)
)
k157,280:4343071,45790004:1572864
)
g157,280:4736287,45790004
)
k157,281:8237363,45790004:304230
k157,281:10659950,45790004:302366
k157,281:12008083,45790004:262857
k157,281:14026257,45790004:262858
k157,281:19904239,45790004:262857
k157,281:23252269,45790004:262857
k157,281:24756116,45790004:262857
k157,281:26088522,45790004:262858
k157,281:30266238,45790004:262857
k157,282:32882886,45790004:262857
k157,282:35522152,45790004:0
)
(157,284:5522719,47362868:29999433,589824,197393
g157,282:6784156,47362868
g157,282:9954264,47362868
g157,282:13740934,47362868
g157,282:16572876,47362868
g157,282:17477273,47362868
g157,282:21026441,47362868
g157,282:24810753,47362868
g157,283:27036356,47362868
k157,284:35522152,47362868:6345128
g157,284:35522152,47362868
)
]
(157,289:4736287,49328948:30785865,531628,16514
(157,289:4736287,49328948:30785865,531628,16514
k157,289:19743868,49328948:15007581
k157,289:35522152,49328948:15007581
)
)
]
]
]
!12816
}28
!11
{29
[157,342:4736287,49328948:30785865,44592661,16514
(157,342:4736287,4736287:0,0,0
[157,342:1,4736287:0,0,0
(157,342:1,1:0,0,0
(157,342:1,4736287:0,0,0
k157,342:1,4736287:4736286
)
g157,342:1,1
)
]
)
[157,342:4736287,4736287:0,0,0
(157,342:4736287,2245674:0,0,0
k157,342:4736287,2245674:65781
)
]
[157,342:4736287,49328948:30785865,44592661,16514
[157,342:4736287,49328948:30785865,47017493,16514
[157,342:4736287,3097887:30785865,786432,0
(157,342:4736287,3097887:30785865,0,0
h157,342:4736287,3097887:30785865,0,0
)
]
[157,342:4736287,47362868:30785865,42626581,0
(157,289:5522719,5522719:29999433,553648,160431
(157,286:5522719,5522719:-786432,0,0
g157,286:4736287,5522719
g157,286:3163423,5522719
g157,286:2770207,5522719
(157,286:2770207,5522719:1572864,0,0
g157,286:2770207,5522719
g157,286:2770207,5522719
(157,286:2770207,5522719:0,0,0
(157,286:2770207,3949855:0,0,0
)
)
k157,286:4343071,5522719:1572864
)
g157,286:4736287,5522719
)
k157,287:8564660,5522719:269768
k157,287:12740636,5522719:269768
k157,287:14417336,5522719:263482
k157,287:16563536,5522719:263482
k157,287:19552966,5522719:229054
k157,287:21537336,5522719:229054
k157,287:24268817,5522719:229054
k157,287:26918509,5522719:229054
k157,287:29721116,5522719:245916
k157,288:30596178,5522719:245916
k157,288:33585170,5522719:245917
k157,289:35522152,5522719:0
)
(157,289:5522719,7095583:29999433,589824,197393
g157,288:7388923,7095583
g157,288:9999878,7095583
k157,289:35522153,7095583:22610904
g157,289:35522153,7095583
)
(157,296:5522719,9323807:29999433,550502,157285
(157,291:5522719,9323807:-786432,0,0
g157,291:4736287,9323807
g157,291:3163423,9323807
g157,291:2770207,9323807
(157,291:2770207,9323807:1572864,0,0
g157,291:2770207,9323807
g157,291:2770207,9323807
(157,291:2770207,9323807:0,0,0
(157,291:2770207,7750943:0,0,0
)
)
k157,291:4343071,9323807:1572864
)
g157,291:4736287,9323807
)
k157,292:7409303,9323807:259456
k157,292:10008394,9323807:259456
k157,292:12352467,9323807:250591
k157,292:16861015,9323807:259456
k157,292:20207003,9323807:250592
k157,292:24480408,9323807:259456
k157,292:26144218,9323807:250592
k157,292:28074628,9323807:250591
k157,292:31859732,9323807:217848
k157,292:33832896,9323807:217848
k157,293:35522152,9323807:0
)
(157,296:5522719,10896671:29999433,553648,161218
k157,293:8148470,10896671:365545
k157,293:9134509,10896671:365544
k157,293:12014277,10896671:365545
k157,293:14404883,10896671:365544
k157,293:15583599,10896671:365545
k157,293:18755134,10896671:365545
k157,293:20361668,10896671:365544
k157,293:22566678,10896671:365545
k157,293:26703542,10896671:560171
k157,293:30095277,10896671:365545
k157,293:32022675,10896671:365544
k157,294:33457768,10896671:365545
k157,294:35522152,10896671:0
)
(157,296:5522719,12469535:29999433,589824,197393
g157,294:8788771,12469535
g157,294:11965170,12469535
g157,294:15456928,12469535
g157,294:19006096,12469535
g157,294:21806581,12469535
g157,295:24417536,12469535
k157,296:35522152,12469535:7422541
g157,296:35522152,12469535
)
(157,300:5522719,14697759:29999433,553648,161218
(157,297:5522719,14697759:-786432,0,0
g157,297:4736287,14697759
g157,297:3163423,14697759
g157,297:2770207,14697759
(157,297:2770207,14697759:1572864,0,0
g157,297:2770207,14697759
g157,297:2770207,14697759
(157,297:2770207,14697759:0,0,0
(157,297:2770207,13124895:0,0,0
)
)
k157,297:4343071,14697759:1572864
)
g157,297:4736287,14697759
)
k157,298:8207679,14697759:511262
k157,298:10685196,14697759:406841
k157,298:12847353,14697759:406841
k157,298:15221847,14697759:406841
k157,298:18307276,14697759:406841
k157,298:19355845,14697759:406840
k157,298:20832234,14697759:406841
k157,298:22976303,14697759:406841
k157,298:26849985,14697759:793228
k157,298:28584389,14697759:436791
k157,298:31577872,14697759:436792
k157,299:32643810,14697759:436792
k157,299:35522152,14697759:0
)
(157,300:5522719,16270623:29999433,589824,197393
g157,299:7748322,16270623
k157,300:35522153,16270623:24091756
g157,300:35522153,16270623
)
(157,305:5522719,18498847:29999433,553648,161218
(157,302:5522719,18498847:-786432,0,0
g157,302:4736287,18498847
g157,302:3163423,18498847
g157,302:2770207,18498847
(157,302:2770207,18498847:1572864,0,0
g157,302:2770207,18498847
g157,302:2770207,18498847
(157,302:2770207,18498847:0,0,0
(157,302:2770207,16925983:0,0,0
)
)
k157,302:4343071,18498847:1572864
)
g157,302:4736287,18498847
)
k157,303:9314034,18498847:273604
k157,303:13133660,18498847:273604
k157,303:14815155,18498847:268277
k157,303:18362854,18498847:268277
k157,303:20870437,18498847:233222
k157,303:22858976,18498847:233223
k157,303:25338248,18498847:233222
k157,303:31512483,18498847:330259
k157,304:34708981,18498847:233222
k157,304:35522152,18498847:0
)
(157,305:5522719,20071711:29999433,589824,197393
g157,304:8431469,20071711
g157,304:11263411,20071711
g157,304:12167808,20071711
g157,304:14311621,20071711
g157,304:18370397,20071711
g157,304:21023819,20071711
k157,305:35522152,20071711:10731324
g157,305:35522152,20071711
)
(157,311:5522719,22299935:29999433,548930,157285
(157,307:5522719,22299935:-786432,0,0
g157,307:4736287,22299935
g157,307:3163423,22299935
g157,307:2770207,22299935
(157,307:2770207,22299935:1572864,0,0
g157,307:2770207,22299935
g157,307:2770207,22299935
(157,307:2770207,22299935:0,0,0
(157,307:2770207,20727071:0,0,0
)
)
k157,307:4343071,22299935:1572864
)
g157,307:4736287,22299935
)
k157,308:8418937,22299935:348178
k157,308:10790962,22299935:337525
k157,308:13133532,22299935:348178
k157,308:16199190,22299935:337525
k157,308:19137875,22299935:348178
k157,308:20888618,22299935:337525
k157,308:22964944,22299935:337525
k157,308:27822031,22299935:293422
k157,308:29870768,22299935:293421
k157,308:33640220,22299935:293422
k157,311:35522152,22299935:0
)
(157,311:5522719,23872799:29999433,589824,197393
k157,309:7130582,23872799:277220
k157,309:8648792,23872799:277220
k157,309:11027851,23872799:282431
k157,309:13282654,23872799:282431
k157,309:14800864,23872799:277220
k157,309:17773188,23872799:277221
k157,309:21631033,23872799:277220
k157,309:25173519,23872799:277220
k157,309:27783296,23872799:277220
k157,309:28702245,23872799:277220
k157,310:32038686,23872799:277220
k157,310:34893006,23872799:297629
k157,310:35522152,23872799:0
)
(157,311:5522719,25445663:29999433,589824,197393
g157,310:9417130,25445663
g157,310:10911351,25445663
g157,310:17124165,25445663
g157,310:18964416,25445663
k157,311:35522152,25445663:14802420
g157,311:35522152,25445663
)
(157,316:5522719,27673887:29999433,553648,152567
(157,313:5522719,27673887:-786432,0,0
g157,313:4736287,27673887
g157,313:3163423,27673887
g157,313:2770207,27673887
(157,313:2770207,27673887:1572864,0,0
g157,313:2770207,27673887
g157,313:2770207,27673887
(157,313:2770207,27673887:0,0,0
(157,313:2770207,26101023:0,0,0
)
)
k157,313:4343071,27673887:1572864
)
g157,313:4736287,27673887
)
k157,314:7921168,27673887:395407
k157,314:10363657,27673887:395406
k157,314:12152183,27673887:375308
k157,314:14486493,27673887:375308
k157,314:19249810,27673887:326267
k157,314:21331393,27673887:326267
k157,314:25015726,27673887:326268
k157,314:26647470,27673887:326267
k157,315:32603805,27673887:326268
k157,315:34171062,27673887:326267
k157,316:35522152,27673887:0
)
(157,316:5522719,29246751:29999433,545784,161218
g157,315:10335683,29246751
g157,315:12805080,29246751
g157,315:15906768,29246751
k157,316:35522153,29246751:17422812
g157,316:35522153,29246751
)
(157,323:5522719,31474975:29999433,548930,158072
(157,318:5522719,31474975:-786432,0,0
g157,318:4736287,31474975
g157,318:3163423,31474975
g157,318:2770207,31474975
(157,318:2770207,31474975:1572864,0,0
g157,318:2770207,31474975
g157,318:2770207,31474975
(157,318:2770207,31474975:0,0,0
(157,318:2770207,29902111:0,0,0
)
)
k157,318:4343071,31474975:1572864
)
g157,318:4736287,31474975
)
k157,319:7144496,31474975:489315
k157,319:12376783,31474975:489315
k157,319:17433349,31474975:450434
k157,319:20396779,31474975:489315
k157,319:24363351,31474975:450434
k157,319:27057821,31474975:489315
k157,319:31759707,31474975:450434
k157,319:34108934,31474975:489315
k157,319:35522152,31474975:0
)
(157,323:5522719,33047839:29999433,553648,158072
k157,320:9734156,33047839:396455
k157,320:11299350,33047839:344651
k157,320:13399317,33047839:344651
k157,320:15433224,33047839:344651
k157,320:18173347,33047839:344651
k157,320:22619241,33047839:344651
k157,320:23605621,33047839:344651
k157,320:26388998,33047839:344651
k157,320:30589457,33047839:518384
k157,320:33960298,33047839:344651
k157,321:35522152,33047839:0
)
(157,323:5522719,34620703:29999433,589824,197393
g157,321:6848644,34620703
g157,321:10527573,34620703
g157,321:13179422,34620703
g157,321:16189098,34620703
g157,321:18574347,34620703
g157,321:21307198,34620703
g157,321:24856366,34620703
g157,321:27656851,34620703
g157,322:29882454,34620703
k157,323:35522152,34620703:3113678
g157,323:35522152,34620703
)
(157,328:5522719,36848927:29999433,553648,161218
(157,324:5522719,36848927:-786432,0,0
g157,324:4736287,36848927
g157,324:3163423,36848927
g157,324:2770207,36848927
(157,324:2770207,36848927:1572864,0,0
g157,324:2770207,36848927
g157,324:2770207,36848927
(157,324:2770207,36848927:0,0,0
(157,324:2770207,35276063:0,0,0
)
)
k157,324:4343071,36848927:1572864
)
g157,324:4736287,36848927
)
k157,325:8316147,36848927:405034
k157,325:11527450,36848927:332962
k157,325:13615729,36848927:332963
k157,325:18006681,36848927:332963
k157,325:19409191,36848927:332962
k157,325:21517131,36848927:332963
k157,325:22470589,36848927:332963
k157,325:25156556,36848927:332962
k157,325:26302690,36848927:332963
k157,325:28732281,36848927:332963
k157,325:30306233,36848927:332962
k157,326:33763690,36848927:332963
k157,326:35522152,36848927:0
)
(157,328:5522719,38421791:29999433,553648,161218
k157,326:7970032,38421791:200477
k157,326:10099626,38421791:200476
k157,326:10989017,38421791:200477
k157,326:12002664,38421791:200476
k157,326:15609178,38421791:200477
k157,326:17910214,38421791:200476
k157,326:18731186,38421791:200477
k157,326:21906734,38421791:200476
k157,326:22748940,38421791:200477
k157,327:25772708,38421791:200477
k157,327:28544634,38421791:215235
k157,327:29389016,38421791:215236
k157,327:32043763,38421791:215235
k157,327:35522152,38421791:0
)
(157,328:5522719,39994655:29999433,589824,197393
g157,327:7748322,39994655
k157,328:35522153,39994655:24862460
g157,328:35522153,39994655
)
(157,334:5522719,42222879:29999433,553648,161218
(157,330:5522719,42222879:-786432,0,0
g157,330:4736287,42222879
g157,330:3163423,42222879
g157,330:2770207,42222879
(157,330:2770207,42222879:1572864,0,0
g157,330:2770207,42222879
g157,330:2770207,42222879
(157,330:2770207,42222879:0,0,0
(157,330:2770207,40650015:0,0,0
)
)
k157,330:4343071,42222879:1572864
)
g157,330:4736287,42222879
)
k157,331:7567174,42222879:332392
k157,331:11212018,42222879:332392
k157,331:12950132,42222879:324896
k157,331:15690947,42222879:324896
k157,331:19254384,42222879:282443
k157,331:21292143,42222879:282443
k157,331:27499565,42222879:282443
k157,331:29022998,42222879:282443
k157,331:31979310,42222879:282443
k157,332:34303182,42222879:393968
k157,334:35522152,42222879:0
)
(157,334:5522719,43795743:29999433,589824,197393
g157,332:7661028,43795743
g157,332:9479259,43795743
g157,332:10805184,43795743
g157,332:13739362,43795743
g157,332:16648374,43795743
g157,332:18221238,43795743
g157,332:21770406,43795743
g157,332:24797384,43795743
g157,333:28179042,43795743
k157,334:35522152,43795743:3661035
g157,334:35522152,43795743
)
]
(157,342:4736287,49328948:30785865,522977,16514
(157,342:4736287,49328948:30785865,522977,16514
k157,342:19743868,49328948:15007581
k157,342:35522152,49328948:15007581
)
)
]
]
]
!11613
}29
!11
{30
[157,399:4736287,49328948:30785865,44592661,16514
(157,399:4736287,4736287:0,0,0
[157,399:1,4736287:0,0,0
(157,399:1,1:0,0,0
(157,399:1,4736287:0,0,0
k157,399:1,4736287:4736286
)
g157,399:1,1
)
]
)
[157,399:4736287,4736287:0,0,0
(157,399:4736287,2245674:0,0,0
k157,399:4736287,2245674:65781
)
]
[157,399:4736287,49328948:30785865,44592661,16514
[157,399:4736287,49328948:30785865,47017493,16514
[157,399:4736287,3097887:30785865,786432,0
(157,399:4736287,3097887:30785865,0,0
h157,399:4736287,3097887:30785865,0,0
)
]
[157,399:4736287,47362868:30785865,42626581,0
(157,340:5522719,5522719:29999433,676332,161218
(157,336:5522719,5522719:-786432,0,0
g157,336:4736287,5522719
g157,336:3163423,5522719
g157,336:2770207,5522719
(157,336:2770207,5522719:1572864,0,0
g157,336:2770207,5522719
g157,336:2770207,5522719
(157,336:2770207,5522719:0,0,0
(157,336:2770207,3949855:0,0,0
)
)
k157,336:4343071,5522719:1572864
)
g157,336:4736287,5522719
)
k157,337:9086337,5522719:469008
k157,337:11456937,5522719:469007
k157,337:14619259,5522719:434189
k157,337:18119175,5522719:469007
k157,337:19966582,5522719:434189
k157,337:22689287,5522719:434188
k157,337:26480642,5522719:377454
k157,337:28613413,5522719:377455
k157,337:32445663,5522719:377454
k157,338:34901657,5522719:377454
k157,338:35522152,5522719:0
)
(157,340:5522719,7095583:29999433,589824,197393
k157,338:7984411,7095583:214856
k157,338:10402850,7095583:214856
k157,338:11430876,7095583:214855
k157,338:16057616,7095583:214856
k157,338:20122057,7095583:214856
k157,338:21650343,7095583:230673
k157,338:24211215,7095583:230674
k157,338:25071034,7095583:230673
k157,339:28575624,7095583:230673
k157,339:31411312,7095583:223160
k157,339:33595394,7095583:214856
k157,340:35522152,7095583:0
)
(157,340:5522719,8668447:29999433,531628,16514
k157,340:35522151,8668447:28244116
g157,340:35522151,8668447
)
(157,346:5522719,10896671:29999433,553648,157285
(157,342:5522719,10896671:-786432,0,0
g157,342:4736287,10896671
g157,342:3163423,10896671
g157,342:2770207,10896671
(157,342:2770207,10896671:1572864,0,0
g157,342:2770207,10896671
g157,342:2770207,10896671
(157,342:2770207,10896671:0,0,0
(157,342:2770207,9323807:0,0,0
)
)
k157,342:4343071,10896671:1572864
)
g157,342:4736287,10896671
)
k157,343:8173372,10896671:252035
k157,343:12871108,10896671:252036
k157,343:15017949,10896671:241316
k157,343:17773984,10896671:252035
k157,343:19428518,10896671:241316
k157,343:21919816,10896671:241316
k157,343:25990196,10896671:209785
k157,343:27955296,10896671:209784
k157,343:31641110,10896671:209784
k157,344:35522152,10896671:0
)
(157,346:5522719,12469535:29999433,553648,160431
g157,344:6399591,12469535
g157,344:11398153,12469535
g157,344:12895520,12469535
g157,344:14221445,12469535
g157,344:19750062,12469535
g157,344:21628848,12469535
g157,344:22533245,12469535
g157,345:26908166,12469535
g157,345:29987047,12469535
k157,346:35522152,12469535:3373989
g157,346:35522152,12469535
)
(157,352:5522719,14697759:29999433,553648,161218
(157,348:5522719,14697759:-786432,0,0
g157,348:4736287,14697759
g157,348:3163423,14697759
g157,348:2770207,14697759
(157,348:2770207,14697759:1572864,0,0
g157,348:2770207,14697759
g157,348:2770207,14697759
(157,348:2770207,14697759:0,0,0
(157,348:2770207,13124895:0,0,0
)
)
k157,348:4343071,14697759:1572864
)
g157,348:4736287,14697759
)
k157,349:8493728,14697759:267256
k157,349:10959062,14697759:267256
k157,349:12632622,14697759:260342
k157,349:16348545,14697759:260341
k157,349:18923942,14697759:226324
k157,349:20905582,14697759:226324
k157,349:24972054,14697759:226324
k157,349:25840107,14697759:226324
k157,349:28919606,14697759:226324
k157,349:29830912,14697759:226324
k157,350:33504954,14697759:226324
k157,350:35522152,14697759:0
)
(157,352:5522719,16270623:29999433,561512,160431
k157,350:7558409,16270623:255994
k157,350:11820392,16270623:251180
k157,350:13576015,16270623:251179
k157,350:15483516,16270623:255994
k157,350:19986243,16270623:255994
k157,350:21840171,16270623:251180
k157,350:24298865,16270623:251179
k157,351:27037530,16270623:251180
k157,351:29541838,16270623:251180
k157,351:33269024,16270623:354965
k157,351:35522152,16270623:0
)
(157,352:5522719,17843487:29999433,561512,7863
g157,351:8619688,17843487
g157,351:11148067,17843487
k157,352:35522151,17843487:21338456
g157,352:35522151,17843487
)
(157,358:5522719,20071711:29999433,553648,152567
(157,354:5522719,20071711:-786432,0,0
g157,354:4736287,20071711
g157,354:3163423,20071711
g157,354:2770207,20071711
(157,354:2770207,20071711:1572864,0,0
g157,354:2770207,20071711
g157,354:2770207,20071711
(157,354:2770207,20071711:0,0,0
(157,354:2770207,18498847:0,0,0
)
)
k157,354:4343071,20071711:1572864
)
g157,354:4736287,20071711
)
k157,355:8344414,20071711:330278
k157,355:10749305,20071711:323205
k157,355:11850290,20071711:323204
k157,355:13586713,20071711:323205
k157,355:16638051,20071711:323205
k157,355:20991168,20071711:280972
k157,355:23027457,20071711:280973
k157,355:29483494,20071711:280973
k157,355:31005456,20071711:280972
k157,356:34110506,20071711:280973
k157,358:35522152,20071711:0
)
(157,358:5522719,21644575:29999433,589824,197393
g157,356:8290960,21644575
g157,356:9189066,21644575
g157,356:12953716,21644575
g157,356:15785658,21644575
g157,356:16690055,21644575
g157,356:20269107,21644575
g157,356:23403826,21644575
g157,357:25629429,21644575
k157,358:35522152,21644575:6981352
g157,358:35522152,21644575
)
(157,364:5522719,23872799:29999433,553648,160431
(157,360:5522719,23872799:-786432,0,0
g157,360:4736287,23872799
g157,360:3163423,23872799
g157,360:2770207,23872799
(157,360:2770207,23872799:1572864,0,0
g157,360:2770207,23872799
g157,360:2770207,23872799
(157,360:2770207,23872799:0,0,0
(157,360:2770207,22299935:0,0,0
)
)
k157,360:4343071,23872799:1572864
)
g157,360:4736287,23872799
)
k157,361:8080267,23872799:304420
k157,361:11435256,23872799:304419
k157,361:14017640,23872799:302518
k157,361:17543286,23872799:304420
k157,361:19259022,23872799:302518
k157,361:20940155,23872799:302518
k157,361:21882035,23872799:302511
k157,361:23523847,23872799:302518
k157,361:25899979,23872799:262989
k157,361:27918285,23872799:262990
k157,361:30973108,23872799:262989
k157,362:33443612,23872799:262989
k157,362:35522152,23872799:0
)
(157,364:5522719,25445663:29999433,589824,197393
g157,362:6399591,25445663
g157,362:9308603,25445663
g157,362:9950332,25445663
g157,362:12859344,25445663
g157,362:14432208,25445663
g157,362:17981376,25445663
g157,362:21008354,25445663
g157,363:24390012,25445663
k157,364:35522152,25445663:7450065
g157,364:35522152,25445663
)
(157,369:5522719,27673887:29999433,553648,152567
(157,365:5522719,27673887:-786432,0,0
g157,365:4736287,27673887
g157,365:3163423,27673887
g157,365:2770207,27673887
(157,365:2770207,27673887:1572864,0,0
g157,365:2770207,27673887
g157,365:2770207,27673887
(157,365:2770207,27673887:0,0,0
(157,365:2770207,26101023:0,0,0
)
)
k157,365:4343071,27673887:1572864
)
g157,365:4736287,27673887
)
k157,366:8683268,27673887:277489
k157,366:12697159,27673887:237444
k157,366:14689919,27673887:237444
k157,366:16616619,27673887:237444
k157,366:20640732,27673887:237443
k157,366:21498671,27673887:237444
k157,366:27366182,27673887:237444
k157,366:28523751,27673887:237444
k157,366:30964778,27673887:237444
k157,367:35522152,27673887:0
)
(157,369:5522719,29246751:29999433,589824,197393
g157,367:7020086,29246751
g157,367:10463872,29246751
g157,367:13069321,29246751
g157,367:13973718,29246751
g157,367:16668820,29246751
g157,367:18163041,29246751
g157,367:20895893,29246751
g157,368:23121496,29246751
k157,369:35522152,29246751:10645340
g157,369:35522152,29246751
)
(157,375:5522719,31474975:29999433,553648,152567
(157,371:5522719,31474975:-786432,0,0
g157,371:4736287,31474975
g157,371:3163423,31474975
g157,371:2770207,31474975
(157,371:2770207,31474975:1572864,0,0
g157,371:2770207,31474975
g157,371:2770207,31474975
(157,371:2770207,31474975:0,0,0
(157,371:2770207,29902111:0,0,0
)
)
k157,371:4343071,31474975:1572864
)
g157,371:4736287,31474975
)
k157,372:7345146,31474975:277088
k157,372:9848099,31474975:272632
k157,372:11206006,31474975:272631
k157,372:12891856,31474975:272632
k157,372:15453005,31474975:272632
k157,372:16340605,31474975:272610
k157,372:20438994,31474975:237008
k157,372:22431318,31474975:237008
k157,372:24357582,31474975:237008
k157,372:26862660,31474975:237008
k157,372:30141587,31474975:237008
k157,373:33338725,31474975:237008
k157,373:34196228,31474975:237008
k157,373:35522152,31474975:0
)
(157,375:5522719,33047839:29999433,589824,197393
g157,373:7922123,33047839
g157,373:9494987,33047839
g157,373:12100436,33047839
g157,373:13004833,33047839
g157,373:16455697,33047839
g157,373:19324602,33047839
g157,374:21550205,33047839
k157,375:35522152,33047839:11060576
g157,375:35522152,33047839
)
(157,380:5522719,35276063:29999433,553648,152567
(157,377:5522719,35276063:-786432,0,0
g157,377:4736287,35276063
g157,377:3163423,35276063
g157,377:2770207,35276063
(157,377:2770207,35276063:1572864,0,0
g157,377:2770207,35276063
g157,377:2770207,35276063
(157,377:2770207,35276063:0,0,0
(157,377:2770207,33703199:0,0,0
)
)
k157,377:4343071,35276063:1572864
)
g157,377:4736287,35276063
)
k157,378:9568744,35276063:395407
k157,378:12169305,35276063:395406
k157,378:13957831,35276063:375308
k157,378:16134068,35276063:375308
k157,378:19249810,35276063:326268
k157,378:21331393,35276063:326267
k157,378:25015726,35276063:326268
k157,378:26647470,35276063:326267
k157,379:32603805,35276063:326268
k157,379:34171062,35276063:326267
k157,380:35522152,35276063:0
)
(157,380:5522719,36848927:29999433,545784,160431
g157,379:10335683,36848927
g157,379:12805866,36848927
g157,379:15884747,36848927
k157,380:35522151,36848927:17476288
g157,380:35522151,36848927
)
(157,386:5522719,39077151:29999433,553648,157285
(157,382:5522719,39077151:-786432,0,0
g157,382:4736287,39077151
g157,382:3163423,39077151
g157,382:2770207,39077151
(157,382:2770207,39077151:1572864,0,0
g157,382:2770207,39077151
g157,382:2770207,39077151
(157,382:2770207,39077151:0,0,0
(157,382:2770207,37504287:0,0,0
)
)
k157,382:4343071,39077151:1572864
)
g157,382:4736287,39077151
)
k157,383:7547800,39077151:386943
k157,383:10644470,39077151:368537
k157,383:12098282,39077151:368536
k157,383:13880037,39077151:368537
k157,383:16559898,39077151:368537
k157,383:19816030,39077151:320381
k157,383:21891727,39077151:320381
k157,383:23901364,39077151:320381
k157,383:25380946,39077151:320381
k157,383:26321823,39077151:320382
k157,383:28802533,39077151:320381
k157,384:34046806,39077151:469844
k157,384:35522152,39077151:0
)
(157,386:5522719,40650015:29999433,553648,161218
k157,384:8543323,40650015:176079
k157,384:9532574,40650015:176080
k157,384:11933469,40650015:176079
k157,384:15599733,40650015:176079
k157,384:16417542,40650015:176080
k157,384:19396465,40650015:176079
k157,384:23709963,40650015:176079
k157,385:27006198,40650015:189042
k157,385:30469158,40650015:189043
k157,385:33205405,40650015:192139
k157,385:34366097,40650015:176079
k157,386:35522152,40650015:0
)
(157,386:5522719,42222879:29999433,522977,16514
k157,386:35522152,42222879:29014820
g157,386:35522152,42222879
)
(157,392:5522719,44451103:29999433,550502,161218
(157,388:5522719,44451103:-786432,0,0
g157,388:4736287,44451103
g157,388:3163423,44451103
g157,388:2770207,44451103
(157,388:2770207,44451103:1572864,0,0
g157,388:2770207,44451103
g157,388:2770207,44451103
(157,388:2770207,44451103:0,0,0
(157,388:2770207,42878239:0,0,0
)
)
k157,388:4343071,44451103:1572864
)
g157,388:4736287,44451103
)
k157,389:8452669,44451103:311131
k157,389:11473747,44451103:307887
k157,389:12667156,44451103:307887
k157,389:15263560,44451103:307887
k157,389:16239901,44451103:307874
k157,389:18845841,44451103:311131
k157,389:20566946,44451103:307887
k157,389:23163350,44451103:307887
k157,389:27065896,44451103:267657
k157,389:29088868,44451103:267656
k157,389:32440911,44451103:267657
k157,390:35522152,44451103:0
)
(157,392:5522719,46023967:29999433,589824,197393
g157,390:7020086,46023967
g157,390:13376816,46023967
g157,390:14949680,46023967
g157,390:17781622,46023967
g157,390:18686019,46023967
g157,390:21820738,46023967
g157,391:24046341,46023967
k157,392:35522152,46023967:8949791
g157,392:35522152,46023967
)
]
(157,399:4736287,49328948:30785865,522977,16514
(157,399:4736287,49328948:30785865,522977,16514
k157,399:19743868,49328948:15007581
k157,399:35522152,49328948:15007581
)
)
]
]
]
!12368
}30
!11
{31
[1,332:4736287,49328948:30785865,44592661,16514
(1,332:4736287,4736287:0,0,0
[1,332:1,4736287:0,0,0
(1,332:1,1:0,0,0
(1,332:1,4736287:0,0,0
k1,332:1,4736287:4736286
)
g1,332:1,1
)
]
)
[1,332:4736287,4736287:0,0,0
(1,332:4736287,2245674:0,0,0
k1,332:4736287,2245674:65781
)
]
[1,332:4736287,49328948:30785865,44592661,16514
[1,332:4736287,49328948:30785865,47017493,16514
[1,332:4736287,3097887:30785865,786432,0
(1,332:4736287,3097887:30785865,0,0
h1,332:4736287,3097887:30785865,0,0
)
]
[1,332:4736287,47362868:30785865,42626581,0
(157,399:5522719,5522719:29999433,553648,152567
(157,394:5522719,5522719:-786432,0,0
g157,394:4736287,5522719
g157,394:3163423,5522719
g157,394:2770207,5522719
(157,394:2770207,5522719:1572864,0,0
g157,394:2770207,5522719
g157,394:2770207,5522719
(157,394:2770207,5522719:0,0,0
(157,394:2770207,3949855:0,0,0
)
)
k157,394:4343071,5522719:1572864
)
g157,394:4736287,5522719
)
k157,395:9308900,5522719:330599
k157,395:13189393,5522719:323461
k157,395:14315016,5522719:323462
k157,395:15991928,5522719:323462
k157,395:17844213,5522719:323461
k157,395:21636686,5522719:330599
k157,395:23373366,5522719:323462
k157,395:26128475,5522719:323461
k157,395:29436648,5522719:281196
k157,395:31473160,5522719:281196
k157,395:33443612,5522719:281196
k157,396:35522152,5522719:0
)
(157,399:5522719,7095583:29999433,553648,161218
k157,396:6457685,7095583:314471
k157,396:9788124,7095583:314472
k157,396:15044534,7095583:314471
k157,396:18529114,7095583:314472
k157,396:20234783,7095583:314471
k157,396:21618803,7095583:314472
k157,396:24683427,7095583:314471
k157,396:27002150,7095583:458025
k157,396:30342812,7095583:314472
k157,397:32219137,7095583:314471
k157,397:35522152,7095583:0
)
(157,399:5522719,8668447:29999433,589824,197393
k157,397:10095424,8668447:246542
k157,397:13473537,8668447:246541
k157,397:15111277,8668447:246542
k157,397:16128521,8668447:246541
k157,397:18561344,8668447:246542
k157,397:20123648,8668447:264691
k157,397:23613498,8668447:264692
k157,398:26434880,8668447:264691
k157,398:27328718,8668447:264692
k157,398:31379625,8668447:248508
k157,398:33980745,8668447:246542
k157,399:35522152,8668447:0
)
(157,399:5522719,10241311:29999433,531628,16514
k157,399:35522152,10241311:28629468
g157,399:35522152,10241311
)
(157,404:5522719,12469535:29999433,553648,161218
(157,401:5522719,12469535:-786432,0,0
g157,401:4736287,12469535
g157,401:3163423,12469535
g157,401:2770207,12469535
(157,401:2770207,12469535:1572864,0,0
g157,401:2770207,12469535
g157,401:2770207,12469535
(157,401:2770207,12469535:0,0,0
(157,401:2770207,10896671:0,0,0
)
)
k157,401:4343071,12469535:1572864
)
g157,401:4736287,12469535
)
k157,402:7440860,12469535:430212
k157,402:11396647,12469535:430212
k157,402:13213017,12469535:403152
k157,402:16382050,12469535:403152
k157,402:20413811,12469535:350473
k157,402:22519600,12469535:350473
k157,402:24559329,12469535:350473
k157,402:29060591,12469535:350474
k157,402:32792722,12469535:350473
k157,403:33763690,12469535:350473
k157,403:35522152,12469535:0
)
(157,404:5522719,14042399:29999433,589824,197393
g157,403:10809902,14042399
g157,403:12424447,14042399
g157,403:15224932,14042399
g157,403:17450535,14042399
k157,404:35522152,14042399:14389542
g157,404:35522152,14042399
)
(157,409:5522719,16270623:29999433,553648,161218
(157,406:5522719,16270623:-786432,0,0
g157,406:4736287,16270623
g157,406:3163423,16270623
g157,406:2770207,16270623
(157,406:2770207,16270623:1572864,0,0
g157,406:2770207,16270623
g157,406:2770207,16270623
(157,406:2770207,16270623:0,0,0
(157,406:2770207,14697759:0,0,0
)
)
k157,406:4343071,16270623:1572864
)
g157,406:4736287,16270623
)
k157,407:8300814,16270623:403857
k157,407:11613683,16270623:403857
k157,407:13408969,16270623:382068
k157,407:16519170,16270623:382068
k157,407:18061225,16270623:382068
k157,407:21255195,16270623:332144
k157,407:23342655,16270623:332144
k157,407:25931859,16270623:332144
k157,407:30546913,16270623:332145
k157,407:32120047,16270623:332144
k157,408:35522152,16270623:0
)
(157,409:5522719,17843487:29999433,589824,197393
g157,408:8795849,17843487
g157,408:11627791,17843487
g157,408:12532188,17843487
g157,408:15550514,17843487
g157,408:19078449,17843487
g157,408:21304052,17843487
k157,409:35522152,17843487:11306729
g157,409:35522152,17843487
)
(157,415:5522719,20071711:29999433,553648,161218
(157,411:5522719,20071711:-786432,0,0
g157,411:4736287,20071711
g157,411:3163423,20071711
g157,411:2770207,20071711
(157,411:2770207,20071711:1572864,0,0
g157,411:2770207,20071711
g157,411:2770207,20071711
(157,411:2770207,20071711:0,0,0
(157,411:2770207,18498847:0,0,0
)
)
k157,411:4343071,20071711:1572864
)
g157,411:4736287,20071711
)
k157,412:6695155,20071711:238155
k157,412:9764464,20071711:238154
k157,412:11401647,20071711:223965
k157,412:13830767,20071711:223965
k157,412:17882917,20071711:194701
k157,412:19832933,20071711:194700
k157,412:24085622,20071711:194700
k157,412:27125634,20071711:194701
k157,412:30636718,20071711:194700
k157,413:32909959,20071711:194701
k157,413:33746388,20071711:194700
k157,413:35522152,20071711:0
)
(157,415:5522719,21644575:29999433,589824,197393
g157,413:8097498,21644575
g157,413:9851242,21644575
g157,413:14818347,21644575
g157,413:18391108,21644575
g157,413:21196311,21644575
g157,413:24028253,21644575
g157,414:24932650,21644575
g157,414:29925708,21644575
g157,414:32536663,21644575
k157,415:35522152,21644575:74118
g157,415:35522152,21644575
)
(157,419:5522719,23872799:29999433,553648,161218
(157,416:5522719,23872799:-786432,0,0
g157,416:4736287,23872799
g157,416:3163423,23872799
g157,416:2770207,23872799
(157,416:2770207,23872799:1572864,0,0
g157,416:2770207,23872799
g157,416:2770207,23872799
(157,416:2770207,23872799:0,0,0
(157,416:2770207,22299935:0,0,0
)
)
k157,416:4343071,23872799:1572864
)
g157,416:4736287,23872799
)
k157,417:7871078,23872799:423960
k157,417:10367430,23872799:398151
k157,417:11490550,23872799:346125
k157,417:13591992,23872799:346126
k157,417:19992071,23872799:346125
k157,417:21579187,23872799:346126
k157,417:24599182,23872799:346126
k157,417:26661302,23872799:346125
k157,417:27649157,23872799:346126
k157,417:30769648,23872799:521333
k157,418:33960298,23872799:346125
k157,418:35522152,23872799:0
)
(157,419:5522719,25445663:29999433,589824,197393
g157,418:7576093,25445663
g157,418:9800909,25445663
g157,418:13899007,25445663
g157,418:16895313,25445663
k157,419:35522152,25445663:15715468
g157,419:35522152,25445663
)
(157,423:5522719,27673887:29999433,545784,161218
(157,420:5522719,27673887:-786432,0,0
g157,420:4736287,27673887
g157,420:3163423,27673887
g157,420:2770207,27673887
(157,420:2770207,27673887:1572864,0,0
g157,420:2770207,27673887
g157,420:2770207,27673887
(157,420:2770207,27673887:0,0,0
(157,420:2770207,26101023:0,0,0
)
)
k157,420:4343071,27673887:1572864
)
g157,420:4736287,27673887
)
k157,421:6439244,27673887:296817
k157,421:10390030,27673887:257701
k157,421:12403048,27673887:257702
k157,421:17763121,27673887:257702
k157,421:20122169,27673887:257702
k157,421:22305056,27673887:257701
k157,421:25365602,27673887:257702
k157,421:29591129,27673887:344485
k157,421:30234183,27673887:257702
k157,422:35522152,27673887:0
)
(157,423:5522719,29246751:29999433,545784,151780
g157,422:10194125,29246751
g157,422:13743293,29246751
g157,422:16543778,29246751
k157,423:35522152,29246751:16067003
g157,423:35522152,29246751
)
]
(1,332:4736287,49328948:30785865,522977,16514
(1,332:4736287,49328948:30785865,522977,16514
k1,332:19743868,49328948:15007581
k1,332:35522152,49328948:15007581
)
)
]
]
]
!7521
}31
!10
{32
[1,407:4736287,49328948:30785865,44592661,16514
(1,407:4736287,4736287:0,0,0
[1,407:1,4736287:0,0,0
(1,407:1,1:0,0,0
(1,407:1,4736287:0,0,0
k1,407:1,4736287:4736286
)
g1,407:1,1
)
]
)
[1,407:4736287,4736287:0,0,0
(1,407:4736287,2245674:0,0,0
k1,407:4736287,2245674:65781
)
]
[1,407:4736287,49328948:30785865,44592661,16514
[1,407:4736287,49328948:30785865,47017493,16514
[1,407:4736287,3097887:30785865,786432,0
(1,407:4736287,3097887:30785865,0,0
h1,407:4736287,3097887:30785865,0,0
)
]
[1,407:4736287,47362868:30785865,42626581,0
(1,333:4736287,6102902:30785865,1366615,585700
r1,407:4736287,6102902:0,1952315,585700
k1,333:4736287,6102902:0
r1,407:7793935,6102902:0,1952315,585700
k1,333:35522151,6102902:27728216
g1,333:35522151,6102902
)
(1,407:4736287,8455356:30785865,0,39382171
k1,407:5648710,8455356:912423
k1,342:5648710,8455356:0
(1,339:5648710,8455356:0,0,0
g1,339:5648710,8455356
g1,339:5648710,8455356
g1,339:5255494,8455356
(1,339:5255494,8455356:0,0,0
)
g1,339:5648710,8455356
)
[1,406:5648710,8455356:28961019,0,39382171
(1,398:5648710,9556240:28961019,1100884,471814
h1,398:5648710,9556240:0,0,0
g1,398:5648710,9556240
[1,398:5648710,9556240:28961019,1100884,471814
(1,398:5648710,9556240:28961019,1100884,471814
k1,398:9227043,9556240:3578333
h1,398:9227043,9556240:0,0,0
g1,398:11344118,9556240
g1,398:12285215,9556240
r1,407:12285215,9556240:0,1572698,471814
g1,398:12285215,9556240
g1,398:16299951,9556240
g1,398:19645433,9556240
g1,398:20821935,9556240
g1,398:24586585,9556240
g1,398:26083952,9556240
g1,398:28886796,9556240
r1,407:31031396,9556240:0,471814,471814
g1,398:31031396,9556240
k1,398:34609729,9556240:3578333
)
]
g1,398:34609729,9556240
g1,398:34609729,9556240
)
(1,398:5648710,26119527:28961019,15436113,15108433
(1,398:5648710,26119527:28961019,15436113,15108433
$1,398:5648710,26119527
[1,398:5648710,26119527:28961019,15436113,15108433
(1,352:5648710,11916918:28961019,950272,622592
g1,349:5648710,11916918
(1,349:5648710,11916918:13355583,950272,622592
r1,407:5648710,11916918:0,786432,235932
k1,349:18611077,11916918:12962367
g1,349:19004293,11916918
)
g1,349:19004293,11916918
(1,350:19004293,11916918:4609803,950272,622592
g1,349:19397509,11916918
k1,349:19815628,11916918:418119
g1,349:19815629,11916918
(1,349:19815629,11916918:2987132,557056,229376
$1,349:19815629,11916918
[1,349:19815629,11916918:2987132,557056,229376
(1,349:19815629,11910362:2987132,550500,235932
g1,349:19815629,11910362
(1,349:19815629,11910362:2987132,550500,235932
r1,407:19815629,11910362:0,786432,235932
g1,349:19815629,11910362
g1,349:19815630,11910362
g1,349:22802761,11910362
)
g1,349:22802761,11910362
)
]
$1,349:22802761,11916918
)
k1,350:23220880,11916918:418119
g1,350:23614096,11916918
)
g1,350:23614096,11916918
(1,351:23614096,11916918:4282123,950272,622592
g1,350:24007312,11916918
k1,350:24670864,11916918:663552
g1,350:24670865,11916918
(1,350:24670865,11916918:2168587,557056,229376
$1,350:24670865,11916918
[1,350:24670865,11916918:2168587,557056,229376
(1,350:24670865,11910362:2168587,550500,235932
g1,350:24670865,11910362
(1,350:24670865,11910362:2168587,550500,235932
r1,407:24670865,11910362:0,786432,235932
g1,350:24670865,11910362
g1,350:24670866,11910362
g1,350:26839452,11910362
)
g1,350:26839452,11910362
)
]
$1,350:26839452,11916918
)
k1,351:27503003,11916918:663551
g1,351:27896219,11916918
)
g1,351:27896219,11916918
(1,352:27896219,11916918:6713510,950272,622592
g1,351:28289435,11916918
g1,351:28289435,11916918
g1,351:28289436,11916918
(1,351:28289436,11916918:6320293,950272,622592
$1,351:28289436,11916918
[1,351:28289436,11916918:6320293,950272,622592
(1,351:28289436,11517146:6320293,550500,235932
g1,351:28289436,11517146
(1,351:28289436,11517146:6320293,550500,235932
r1,407:28289436,11517146:0,786432,235932
k1,351:30024502,11517146:1735066
g1,351:30024503,11517146
k1,351:34609729,11517146:1735065
)
g1,351:34609729,11517146
)
(1,351:28289436,12303578:6320293,550500,235932
g1,351:28289436,12303578
(1,351:28289436,12303578:6320293,550500,235932
r1,407:28289436,12303578:0,786432,235932
g1,351:28289436,12303578
g1,351:28289437,12303578
g1,351:31749738,12303578
g1,351:32186208,12303578
g1,351:34609729,12303578
)
g1,351:34609729,12303578
)
]
$1,351:34609729,11916918
)
g1,352:34609729,11916918
)
g1,352:34609729,11916918
)
(1,354:5648710,13655624:28961019,550500,235932
g1,353:5648710,13655624
(1,353:5648710,13655624:13355583,550500,235932
r1,407:5648710,13655624:0,786432,235932
g1,353:5648711,13655624
g1,353:9325936,13655624
k1,353:18611077,13655624:4499702
g1,353:19004293,13655624
)
g1,353:19004293,13655624
(1,353:19004293,13655624:4609803,550500,235932
g1,353:19397509,13655624
k1,353:21309195,13655624:1911686
k1,353:23220880,13655624:1911685
g1,353:23614096,13655624
)
g1,353:23614096,13655624
(1,353:23614096,13655624:4282123,550500,235932
g1,353:24007312,13655624
k1,353:25755158,13655624:1747846
k1,353:27503003,13655624:1747845
g1,353:27896219,13655624
)
g1,353:27896219,13655624
(1,354:27896219,13655624:6713510,550500,235932
g1,353:28289435,13655624
k1,353:31449582,13655624:3160147
k1,354:34609729,13655624:3160147
)
g1,354:34609729,13655624
)
(1,355:5648710,14442056:28961019,550500,235932
g1,354:5648710,14442056
(1,354:5648710,14442056:13355583,550500,235932
r1,407:5648710,14442056:0,786432,235932
g1,354:5648711,14442056
g1,354:5866946,14442056
g1,354:6085181,14442056
g1,354:8544092,14442056
g1,354:9708667,14442056
g1,354:11748148,14442056
k1,354:18611077,14442056:4018666
g1,354:19004293,14442056
)
g1,354:19004293,14442056
(1,354:19004293,14442056:4609803,550500,235932
g1,354:19397509,14442056
k1,354:20398899,14442056:1001390
g1,354:20398900,14442056
k1,354:23220880,14442056:1001390
g1,354:23614096,14442056
)
g1,354:23614096,14442056
(1,354:23614096,14442056:4282123,550500,235932
g1,354:24007312,14442056
k1,354:24844862,14442056:837550
g1,354:24844863,14442056
k1,354:27503003,14442056:837550
g1,354:27896219,14442056
)
g1,354:27896219,14442056
(1,355:27896219,14442056:6713510,550500,235932
g1,354:28289435,14442056
k1,354:30211607,14442056:1922172
g1,354:30211608,14442056
k1,355:34609729,14442056:1922171
)
g1,355:34609729,14442056
)
(1,356:5648710,15228488:28961019,550500,235932
g1,355:5648710,15228488
(1,355:5648710,15228488:13355583,550500,235932
r1,407:5648710,15228488:0,786432,235932
k1,355:18611077,15228488:12962367
g1,355:19004293,15228488
)
g1,355:19004293,15228488
(1,355:19004293,15228488:4609803,550500,235932
g1,355:19397509,15228488
k1,355:20143964,15228488:746455
g1,355:20143965,15228488
k1,355:23220880,15228488:746455
g1,355:23614096,15228488
)
g1,355:23614096,15228488
(1,355:23614096,15228488:4282123,550500,235932
g1,355:24007312,15228488
k1,355:24589927,15228488:582615
g1,355:24589928,15228488
k1,355:27503003,15228488:582615
g1,355:27896219,15228488
)
g1,355:27896219,15228488
(1,356:27896219,15228488:6713510,550500,235932
g1,355:28289435,15228488
k1,355:30520937,15228488:2231502
g1,355:30520938,15228488
k1,356:34609729,15228488:2231501
)
g1,356:34609729,15228488
)
(1,357:5648710,16014920:28961019,550500,235932
g1,356:5648710,16014920
(1,356:5648710,16014920:13355583,550500,235932
r1,407:5648710,16014920:0,786432,235932
g1,356:5648711,16014920
g1,356:5866946,16014920
g1,356:6085181,16014920
g1,356:7513866,16014920
g1,356:8278671,16014920
k1,356:18611077,16014920:8547861
g1,356:19004293,16014920
)
g1,356:19004293,16014920
(1,356:19004293,16014920:4609803,550500,235932
g1,356:19397509,16014920
k1,356:20562739,16014920:1165230
g1,356:20562740,16014920
k1,356:23220880,16014920:1165230
g1,356:23614096,16014920
)
g1,356:23614096,16014920
(1,356:23614096,16014920:4282123,550500,235932
g1,356:24007312,16014920
k1,356:25008702,16014920:1001390
g1,356:25008703,16014920
k1,356:27503003,16014920:1001390
g1,356:27896219,16014920
)
g1,356:27896219,16014920
(1,357:27896219,16014920:6713510,550500,235932
g1,356:28289435,16014920
k1,356:30594009,16014920:2304574
g1,356:30594010,16014920
k1,357:34609729,16014920:2304574
)
g1,357:34609729,16014920
)
(1,358:5648710,16801352:28961019,550500,235932
g1,357:5648710,16801352
(1,357:5648710,16801352:13355583,550500,235932
r1,407:5648710,16801352:0,786432,235932
k1,357:18611077,16801352:12962367
g1,357:19004293,16801352
)
g1,357:19004293,16801352
(1,357:19004293,16801352:4609803,550500,235932
g1,357:19397509,16801352
k1,357:20307804,16801352:910295
g1,357:20307805,16801352
k1,357:23220880,16801352:910295
g1,357:23614096,16801352
)
g1,357:23614096,16801352
(1,357:23614096,16801352:4282123,550500,235932
g1,357:24007312,16801352
k1,357:24753767,16801352:746455
g1,357:24753768,16801352
k1,357:27503003,16801352:746455
g1,357:27896219,16801352
)
g1,357:27896219,16801352
(1,358:27896219,16801352:6713510,550500,235932
g1,357:28289435,16801352
k1,357:30520937,16801352:2231502
g1,357:30520938,16801352
k1,358:34609729,16801352:2231501
)
g1,358:34609729,16801352
)
(1,359:5648710,17587784:28961019,550500,235932
g1,358:5648710,17587784
(1,358:5648710,17587784:13355583,550500,235932
r1,407:5648710,17587784:0,786432,235932
g1,358:5648711,17587784
g1,358:5866946,17587784
g1,358:6085181,17587784
k1,358:18611077,17587784:10523116
g1,358:19004293,17587784
)
g1,358:19004293,17587784
(1,358:19004293,17587784:4609803,550500,235932
g1,358:19397509,17587784
k1,358:20562739,17587784:1165230
g1,358:20562740,17587784
k1,358:23220880,17587784:1165230
g1,358:23614096,17587784
)
g1,358:23614096,17587784
(1,358:23614096,17587784:4282123,550500,235932
g1,358:24007312,17587784
k1,358:25008702,17587784:1001390
g1,358:25008703,17587784
k1,358:27503003,17587784:1001390
g1,358:27896219,17587784
)
g1,358:27896219,17587784
(1,359:27896219,17587784:6713510,550500,235932
g1,358:28289435,17587784
k1,358:30211607,17587784:1922172
g1,358:30211608,17587784
k1,359:34609729,17587784:1922171
)
g1,359:34609729,17587784
)
(1,366:5648710,18374216:28961019,550500,235932
g1,359:5648710,18374216
(1,359:5648710,18374216:13355583,550500,235932
r1,407:5648710,18374216:0,786432,235932
k1,359:18611077,18374216:12962367
g1,359:19004293,18374216
)
g1,359:19004293,18374216
(1,359:19004293,18374216:4609803,550500,235932
g1,359:19397509,18374216
k1,359:20307804,18374216:910295
g1,359:20307805,18374216
k1,359:23220880,18374216:910295
g1,359:23614096,18374216
)
g1,359:23614096,18374216
(1,359:23614096,18374216:4282123,550500,235932
g1,359:24007312,18374216
k1,359:24753767,18374216:746455
g1,359:24753768,18374216
k1,359:27503003,18374216:746455
g1,359:27896219,18374216
)
g1,359:27896219,18374216
(1,366:27896219,18374216:6713510,550500,235932
g1,359:28289435,18374216
k1,359:30520937,18374216:2231502
g1,359:30520938,18374216
k1,366:34609729,18374216:2231501
)
g1,366:34609729,18374216
)
(1,367:5648710,19160648:28961019,550500,235932
g1,366:5648710,19160648
(1,366:5648710,19160648:13355583,550500,235932
r1,407:5648710,19160648:0,786432,235932
g1,366:5648711,19160648
g1,366:5866946,19160648
g1,366:6085181,19160648
k1,366:18611077,19160648:9694741
g1,366:19004293,19160648
)
g1,366:19004293,19160648
(1,366:19004293,19160648:4609803,550500,235932
g1,366:19397509,19160648
k1,366:20562739,19160648:1165230
g1,366:20562740,19160648
k1,366:23220880,19160648:1165230
g1,366:23614096,19160648
)
g1,366:23614096,19160648
(1,366:23614096,19160648:4282123,550500,235932
g1,366:24007312,19160648
k1,366:25008702,19160648:1001390
g1,366:25008703,19160648
k1,366:27503003,19160648:1001390
g1,366:27896219,19160648
)
g1,366:27896219,19160648
(1,367:27896219,19160648:6713510,550500,235932
g1,366:28289435,19160648
k1,366:30594009,19160648:2304574
g1,366:30594010,19160648
k1,367:34609729,19160648:2304574
)
g1,367:34609729,19160648
)
(1,368:5648710,19947080:28961019,550500,235932
g1,367:5648710,19947080
(1,367:5648710,19947080:13355583,550500,235932
r1,407:5648710,19947080:0,786432,235932
k1,367:18611077,19947080:12962367
g1,367:19004293,19947080
)
g1,367:19004293,19947080
(1,367:19004293,19947080:4609803,550500,235932
g1,367:19397509,19947080
k1,367:20307804,19947080:910295
g1,367:20307805,19947080
k1,367:23220880,19947080:910295
g1,367:23614096,19947080
)
g1,367:23614096,19947080
(1,367:23614096,19947080:4282123,550500,235932
g1,367:24007312,19947080
k1,367:24753767,19947080:746455
g1,367:24753768,19947080
k1,367:27503003,19947080:746455
g1,367:27896219,19947080
)
g1,367:27896219,19947080
(1,368:27896219,19947080:6713510,550500,235932
g1,367:28289435,19947080
k1,367:30411819,19947080:2122384
g1,367:30411820,19947080
g1,367:32487345,19947080
k1,368:34609729,19947080:2122384
)
g1,368:34609729,19947080
)
(1,369:5648710,20733512:28961019,550500,235932
g1,368:5648710,20733512
(1,368:5648710,20733512:13355583,550500,235932
r1,407:5648710,20733512:0,786432,235932
g1,368:5648711,20733512
g1,368:5866946,20733512
g1,368:6085181,20733512
g1,368:9274818,20733512
g1,368:11865456,20733512
g1,368:12885196,20733512
g1,368:14596341,20733512
k1,368:18611077,20733512:2467431
g1,368:19004293,20733512
)
g1,368:19004293,20733512
(1,368:19004293,20733512:4609803,550500,235932
g1,368:19397509,20733512
k1,368:20235059,20733512:837550
g1,368:20235060,20733512
k1,368:23220880,20733512:837550
g1,368:23614096,20733512
)
g1,368:23614096,20733512
(1,368:23614096,20733512:4282123,550500,235932
g1,368:24007312,20733512
k1,368:24681022,20733512:673710
g1,368:24681023,20733512
k1,368:27503003,20733512:673710
g1,368:27896219,20733512
)
g1,368:27896219,20733512
(1,369:27896219,20733512:6713510,550500,235932
g1,368:28289435,20733512
k1,368:30594009,20733512:2304574
g1,368:30594010,20733512
k1,369:34609729,20733512:2304574
)
g1,369:34609729,20733512
)
(1,370:5648710,21519944:28961019,550500,235932
g1,369:5648710,21519944
(1,369:5648710,21519944:13355583,550500,235932
r1,407:5648710,21519944:0,786432,235932
k1,369:18611077,21519944:12962367
g1,369:19004293,21519944
)
g1,369:19004293,21519944
(1,369:19004293,21519944:4609803,550500,235932
g1,369:19397509,21519944
k1,369:19980124,21519944:582615
g1,369:19980125,21519944
k1,369:23220880,21519944:582615
g1,369:23614096,21519944
)
g1,369:23614096,21519944
(1,369:23614096,21519944:4282123,550500,235932
g1,369:24007312,21519944
k1,369:24426087,21519944:418775
g1,369:24426088,21519944
k1,369:27503003,21519944:418775
g1,369:27896219,21519944
)
g1,369:27896219,21519944
(1,370:27896219,21519944:6713510,550500,235932
g1,369:28289435,21519944
k1,369:30357097,21519944:2067662
g1,369:30357098,21519944
k1,370:34609729,21519944:2067661
)
g1,370:34609729,21519944
)
(1,371:5648710,22306376:28961019,550500,235932
g1,370:5648710,22306376
(1,370:5648710,22306376:13355583,550500,235932
r1,407:5648710,22306376:0,786432,235932
g1,370:5648711,22306376
g1,370:5866946,22306376
g1,370:6085181,22306376
g1,370:9274818,22306376
g1,370:11495178,22306376
g1,370:12514918,22306376
g1,370:14226063,22306376
k1,370:18611077,22306376:2837709
g1,370:19004293,22306376
)
g1,370:19004293,22306376
(1,370:19004293,22306376:4609803,550500,235932
g1,370:19397509,22306376
k1,370:20235059,22306376:837550
g1,370:20235060,22306376
k1,370:23220880,22306376:837550
g1,370:23614096,22306376
)
g1,370:23614096,22306376
(1,370:23614096,22306376:4282123,550500,235932
g1,370:24007312,22306376
k1,370:24681022,22306376:673710
g1,370:24681023,22306376
k1,370:27503003,22306376:673710
g1,370:27896219,22306376
)
g1,370:27896219,22306376
(1,371:27896219,22306376:6713510,550500,235932
g1,370:28289435,22306376
k1,370:30594009,22306376:2304574
g1,370:30594010,22306376
k1,371:34609729,22306376:2304574
)
g1,371:34609729,22306376
)
(1,372:5648710,23092808:28961019,550500,235932
g1,371:5648710,23092808
(1,371:5648710,23092808:13355583,550500,235932
r1,407:5648710,23092808:0,786432,235932
k1,371:18611077,23092808:12962367
g1,371:19004293,23092808
)
g1,371:19004293,23092808
(1,371:19004293,23092808:4609803,550500,235932
g1,371:19397509,23092808
k1,371:19980124,23092808:582615
g1,371:19980125,23092808
k1,371:23220880,23092808:582615
g1,371:23614096,23092808
)
g1,371:23614096,23092808
(1,371:23614096,23092808:4282123,550500,235932
g1,371:24007312,23092808
k1,371:24426087,23092808:418775
g1,371:24426088,23092808
k1,371:27503003,23092808:418775
g1,371:27896219,23092808
)
g1,371:27896219,23092808
(1,372:27896219,23092808:6713510,550500,235932
g1,371:28289435,23092808
k1,371:30357097,23092808:2067662
g1,371:30357098,23092808
k1,372:34609729,23092808:2067661
)
g1,372:34609729,23092808
)
(1,373:5648710,23879240:28961019,550500,235932
g1,372:5648710,23879240
(1,372:5648710,23879240:13355583,550500,235932
r1,407:5648710,23879240:0,786432,235932
g1,372:5648711,23879240
g1,372:5866946,23879240
g1,372:6085181,23879240
g1,372:9274818,23879240
g1,372:11368038,23879240
g1,372:12387778,23879240
g1,372:14098923,23879240
k1,372:18611077,23879240:2964849
g1,372:19004293,23879240
)
g1,372:19004293,23879240
(1,372:19004293,23879240:4609803,550500,235932
g1,372:19397509,23879240
k1,372:19980124,23879240:582615
g1,372:19980125,23879240
k1,372:23220880,23879240:582615
g1,372:23614096,23879240
)
g1,372:23614096,23879240
(1,372:23614096,23879240:4282123,550500,235932
g1,372:24007312,23879240
k1,372:24426087,23879240:418775
g1,372:24426088,23879240
k1,372:27503003,23879240:418775
g1,372:27896219,23879240
)
g1,372:27896219,23879240
(1,373:27896219,23879240:6713510,550500,235932
g1,372:28289435,23879240
k1,372:30375447,23879240:2086012
g1,372:30375448,23879240
k1,373:34609729,23879240:2086011
)
g1,373:34609729,23879240
)
(1,374:5648710,24665672:28961019,550500,235932
g1,373:5648710,24665672
(1,373:5648710,24665672:13355583,550500,235932
r1,407:5648710,24665672:0,786432,235932
k1,373:18611077,24665672:12962367
g1,373:19004293,24665672
)
g1,373:19004293,24665672
(1,373:19004293,24665672:4609803,550500,235932
g1,373:19397509,24665672
k1,373:19561349,24665672:163840
g1,373:19561350,24665672
k1,373:23220880,24665672:163840
g1,373:23614096,24665672
)
g1,373:23614096,24665672
(1,373:23614096,24665672:4282123,550500,235932
g1,373:24007312,24665672
g1,373:24007312,24665672
g1,373:24007313,24665672
g1,373:27503003,24665672
g1,373:27896219,24665672
)
g1,373:27896219,24665672
(1,374:27896219,24665672:6713510,550500,235932
g1,373:28289435,24665672
k1,373:30193257,24665672:1903822
g1,373:30193258,24665672
k1,374:34609729,24665672:1903821
)
g1,374:34609729,24665672
)
(1,375:5648710,25452104:28961019,550500,235932
g1,374:5648710,25452104
(1,374:5648710,25452104:13355583,550500,235932
r1,407:5648710,25452104:0,786432,235932
g1,374:5648711,25452104
g1,374:5866946,25452104
g1,374:6085181,25452104
g1,374:9274818,25452104
g1,374:11879219,25452104
g1,374:13745684,25452104
g1,374:14765424,25452104
g1,374:16476569,25452104
k1,374:18611077,25452104:587203
g1,374:19004293,25452104
)
g1,374:19004293,25452104
(1,374:19004293,25452104:4609803,550500,235932
g1,374:19397509,25452104
k1,374:19980124,25452104:582615
g1,374:19980125,25452104
k1,374:23220880,25452104:582615
g1,374:23614096,25452104
)
g1,374:23614096,25452104
(1,374:23614096,25452104:4282123,550500,235932
g1,374:24007312,25452104
k1,374:24426087,25452104:418775
g1,374:24426088,25452104
k1,374:27503003,25452104:418775
g1,374:27896219,25452104
)
g1,374:27896219,25452104
(1,375:27896219,25452104:6713510,550500,235932
g1,374:28289435,25452104
k1,374:30539287,25452104:2249852
g1,374:30539288,25452104
k1,375:34609729,25452104:2249851
)
g1,375:34609729,25452104
)
(1,376:5648710,26238536:28961019,550500,235932
g1,375:5648710,26238536
(1,375:5648710,26238536:13355583,550500,235932
r1,407:5648710,26238536:0,786432,235932
k1,375:18611077,26238536:12962367
g1,375:19004293,26238536
)
g1,375:19004293,26238536
(1,375:19004293,26238536:4609803,550500,235932
g1,375:19397509,26238536
k1,375:19725189,26238536:327680
g1,375:19725190,26238536
k1,375:23220880,26238536:327680
g1,375:23614096,26238536
)
g1,375:23614096,26238536
(1,375:23614096,26238536:4282123,550500,235932
g1,375:24007312,26238536
k1,375:24171152,26238536:163840
g1,375:24171153,26238536
k1,375:27503003,26238536:163840
g1,375:27896219,26238536
)
g1,375:27896219,26238536
(1,376:27896219,26238536:6713510,550500,235932
g1,375:28289435,26238536
k1,375:30357097,26238536:2067662
g1,375:30357098,26238536
k1,376:34609729,26238536:2067661
)
g1,376:34609729,26238536
)
(1,378:5648710,27420186:28961019,550500,235932
g1,377:5648710,27420186
(1,377:5648710,27420186:13355583,550500,235932
r1,407:5648710,27420186:0,786432,235932
g1,377:5648711,27420186
g1,377:8276705,27420186
g1,377:11391631,27420186
g1,377:12411371,27420186
g1,377:14122516,27420186
k1,377:18611077,27420186:2941256
g1,377:19004293,27420186
)
g1,377:19004293,27420186
(1,377:19004293,27420186:4609803,550500,235932
g1,377:19397509,27420186
k1,377:21309195,27420186:1911686
k1,377:23220880,27420186:1911685
g1,377:23614096,27420186
)
g1,377:23614096,27420186
(1,377:23614096,27420186:4282123,550500,235932
g1,377:24007312,27420186
k1,377:25755158,27420186:1747846
k1,377:27503003,27420186:1747845
g1,377:27896219,27420186
)
g1,377:27896219,27420186
(1,378:27896219,27420186:6713510,550500,235932
g1,377:28289435,27420186
k1,377:31449582,27420186:3160147
k1,378:34609729,27420186:3160147
)
g1,378:34609729,27420186
)
(1,379:5648710,28206618:28961019,550500,235932
g1,378:5648710,28206618
(1,378:5648710,28206618:13355583,550500,235932
r1,407:5648710,28206618:0,786432,235932
g1,378:5648711,28206618
g1,378:5866946,28206618
g1,378:6085181,28206618
g1,378:8544092,28206618
g1,378:10928947,28206618
g1,378:11675402,28206618
g1,378:13807288,28206618
k1,378:18611077,28206618:3418358
g1,378:19004293,28206618
)
g1,378:19004293,28206618
(1,378:19004293,28206618:4609803,550500,235932
g1,378:19397509,28206618
k1,378:19816284,28206618:418775
g1,378:19816285,28206618
k1,378:23220880,28206618:418775
g1,378:23614096,28206618
)
g1,378:23614096,28206618
(1,378:23614096,28206618:4282123,550500,235932
g1,378:24007312,28206618
k1,378:25008702,28206618:1001390
g1,378:25008703,28206618
k1,378:27503003,28206618:1001390
g1,378:27896219,28206618
)
g1,378:27896219,28206618
(1,379:27896219,28206618:6713510,550500,235932
g1,378:28289435,28206618
k1,378:29465152,28206618:1175717
g1,378:29465153,28206618
k1,379:34609729,28206618:1175716
)
g1,379:34609729,28206618
)
(1,382:5648710,28993050:28961019,550500,235932
g1,379:5648710,28993050
(1,379:5648710,28993050:13355583,550500,235932
r1,407:5648710,28993050:0,786432,235932
k1,379:18611077,28993050:12962367
g1,379:19004293,28993050
)
g1,379:19004293,28993050
(1,379:19004293,28993050:4609803,550500,235932
g1,379:19397509,28993050
g1,379:19397509,28993050
g1,379:19397510,28993050
g1,379:23220880,28993050
g1,379:23614096,28993050
)
g1,379:23614096,28993050
(1,379:23614096,28993050:4282123,550500,235932
g1,379:24007312,28993050
k1,379:24753767,28993050:746455
g1,379:24753768,28993050
k1,379:27503003,28993050:746455
g1,379:27896219,28993050
)
g1,379:27896219,28993050
(1,382:27896219,28993050:6713510,550500,235932
g1,379:28289435,28993050
k1,379:30193257,28993050:1903822
g1,379:30193258,28993050
k1,382:34609729,28993050:1903821
)
g1,382:34609729,28993050
)
(1,383:5648710,29779482:28961019,550500,235932
g1,382:5648710,29779482
(1,382:5648710,29779482:13355583,550500,235932
r1,407:5648710,29779482:0,786432,235932
g1,382:5648711,29779482
g1,382:5866946,29779482
g1,382:6085181,29779482
g1,382:8544092,29779482
g1,382:10928947,29779482
g1,382:11675402,29779482
g1,382:13807288,29779482
k1,382:18611077,29779482:3418358
g1,382:19004293,29779482
)
g1,382:19004293,29779482
(1,382:19004293,29779482:4609803,550500,235932
g1,382:19397509,29779482
k1,382:19816284,29779482:418775
g1,382:19816285,29779482
k1,382:23220880,29779482:418775
g1,382:23614096,29779482
)
g1,382:23614096,29779482
(1,382:23614096,29779482:4282123,550500,235932
g1,382:24007312,29779482
k1,382:25008702,29779482:1001390
g1,382:25008703,29779482
k1,382:27503003,29779482:1001390
g1,382:27896219,29779482
)
g1,382:27896219,29779482
(1,383:27896219,29779482:6713510,550500,235932
g1,382:28289435,29779482
k1,382:29465152,29779482:1175717
g1,382:29465153,29779482
k1,383:34609729,29779482:1175716
)
g1,383:34609729,29779482
)
(1,383:5648710,30565914:28961019,550500,235932
g1,383:5648710,30565914
(1,383:5648710,30565914:13355583,550500,235932
r1,407:5648710,30565914:0,786432,235932
g1,383:5648711,30565914
g1,383:5866946,30565914
g1,383:6085181,30565914
g1,383:9968845,30565914
g1,383:10769695,30565914
g1,383:11934925,30565914
k1,383:18611077,30565914:5547622
g1,383:19004293,30565914
)
g1,383:19004293,30565914
(1,383:19004293,30565914:4609803,550500,235932
g1,383:19397509,30565914
k1,383:19561349,30565914:163840
g1,383:19561350,30565914
k1,383:23220880,30565914:163840
g1,383:23614096,30565914
)
g1,383:23614096,30565914
(1,383:23614096,30565914:4282123,550500,235932
g1,383:24007312,30565914
k1,383:24753767,30565914:746455
g1,383:24753768,30565914
k1,383:27503003,30565914:746455
g1,383:27896219,30565914
)
g1,383:27896219,30565914
(1,383:27896219,30565914:6713510,550500,235932
g1,383:28289435,30565914
k1,383:30357097,30565914:2067662
g1,383:30357098,30565914
k1,383:34609729,30565914:2067661
)
g1,383:34609729,30565914
)
(1,384:5648710,31352346:28961019,550500,235932
g1,383:5648710,31352346
(1,384:5648710,31352346:13355583,550500,235932
r1,407:5648710,31352346:0,786432,235932
k1,384:18611077,31352346:12962367
g1,384:19004293,31352346
)
g1,384:19004293,31352346
)
(1,385:5648710,32138778:28961019,550500,235932
g1,384:5648710,32138778
(1,384:5648710,32138778:13355583,550500,235932
r1,407:5648710,32138778:0,786432,235932
g1,384:5648711,32138778
g1,384:5866946,32138778
g1,384:6085181,32138778
g1,384:6958776,32138778
g1,384:9991127,32138778
g1,384:10737582,32138778
g1,384:12869468,32138778
k1,384:18611077,32138778:4097966
g1,384:19004293,32138778
)
g1,384:19004293,32138778
(1,384:19004293,32138778:4609803,550500,235932
g1,384:19397509,32138778
k1,384:19980124,32138778:582615
g1,384:19980125,32138778
k1,384:23220880,32138778:582615
g1,384:23614096,32138778
)
g1,384:23614096,32138778
(1,384:23614096,32138778:4282123,550500,235932
g1,384:24007312,32138778
k1,384:25008702,32138778:1001390
g1,384:25008703,32138778
k1,384:27503003,32138778:1001390
g1,384:27896219,32138778
)
g1,384:27896219,32138778
(1,385:27896219,32138778:6713510,550500,235932
g1,384:28289435,32138778
k1,384:31449582,32138778:3160147
k1,385:34609729,32138778:3160147
)
g1,385:34609729,32138778
)
(1,386:5648710,32925210:28961019,550500,235932
g1,385:5648710,32925210
(1,385:5648710,32925210:13355583,550500,235932
r1,407:5648710,32925210:0,786432,235932
g1,385:5648711,32925210
g1,385:5866946,32925210
g1,385:6085181,32925210
g1,385:6958776,32925210
g1,385:9991127,32925210
g1,385:10737582,32925210
g1,385:12869468,32925210
k1,385:18611077,32925210:4097966
g1,385:19004293,32925210
)
g1,385:19004293,32925210
(1,385:19004293,32925210:4609803,550500,235932
g1,385:19397509,32925210
k1,385:19980124,32925210:582615
g1,385:19980125,32925210
k1,385:23220880,32925210:582615
g1,385:23614096,32925210
)
g1,385:23614096,32925210
(1,385:23614096,32925210:4282123,550500,235932
g1,385:24007312,32925210
k1,385:25008702,32925210:1001390
g1,385:25008703,32925210
k1,385:27503003,32925210:1001390
g1,385:27896219,32925210
)
g1,385:27896219,32925210
(1,386:27896219,32925210:6713510,550500,235932
g1,385:28289435,32925210
k1,385:31449582,32925210:3160147
k1,386:34609729,32925210:3160147
)
g1,386:34609729,32925210
)
(1,387:5648710,33711642:28961019,550500,235932
g1,386:5648710,33711642
(1,386:5648710,33711642:13355583,550500,235932
r1,407:5648710,33711642:0,786432,235932
g1,386:5648711,33711642
g1,386:5866946,33711642
g1,386:6085181,33711642
g1,386:6958776,33711642
g1,386:9991127,33711642
g1,386:10737582,33711642
g1,386:12869468,33711642
k1,386:18611077,33711642:4097966
g1,386:19004293,33711642
)
g1,386:19004293,33711642
(1,386:19004293,33711642:4609803,550500,235932
g1,386:19397509,33711642
k1,386:19980124,33711642:582615
g1,386:19980125,33711642
k1,386:23220880,33711642:582615
g1,386:23614096,33711642
)
g1,386:23614096,33711642
(1,386:23614096,33711642:4282123,550500,235932
g1,386:24007312,33711642
k1,386:25008702,33711642:1001390
g1,386:25008703,33711642
k1,386:27503003,33711642:1001390
g1,386:27896219,33711642
)
g1,386:27896219,33711642
(1,387:27896219,33711642:6713510,550500,235932
g1,386:28289435,33711642
k1,386:31449582,33711642:3160147
k1,387:34609729,33711642:3160147
)
g1,387:34609729,33711642
)
(1,388:5648710,34498074:28961019,550500,235932
g1,387:5648710,34498074
(1,387:5648710,34498074:13355583,550500,235932
r1,407:5648710,34498074:0,786432,235932
g1,387:5648711,34498074
g1,387:5866946,34498074
g1,387:6085181,34498074
g1,387:6958776,34498074
g1,387:9991127,34498074
g1,387:10737582,34498074
g1,387:12869468,34498074
k1,387:18611077,34498074:4097966
g1,387:19004293,34498074
)
g1,387:19004293,34498074
(1,387:19004293,34498074:4609803,550500,235932
g1,387:19397509,34498074
k1,387:19980124,34498074:582615
g1,387:19980125,34498074
k1,387:23220880,34498074:582615
g1,387:23614096,34498074
)
g1,387:23614096,34498074
(1,387:23614096,34498074:4282123,550500,235932
g1,387:24007312,34498074
k1,387:25008702,34498074:1001390
g1,387:25008703,34498074
k1,387:27503003,34498074:1001390
g1,387:27896219,34498074
)
g1,387:27896219,34498074
(1,388:27896219,34498074:6713510,550500,235932
g1,387:28289435,34498074
k1,387:31449582,34498074:3160147
k1,388:34609729,34498074:3160147
)
g1,388:34609729,34498074
)
(1,389:5648710,35284506:28961019,550500,235932
g1,388:5648710,35284506
(1,388:5648710,35284506:13355583,550500,235932
r1,407:5648710,35284506:0,786432,235932
g1,388:5648711,35284506
g1,388:5866946,35284506
g1,388:6085181,35284506
g1,388:6958776,35284506
g1,388:9991127,35284506
g1,388:10737582,35284506
g1,388:12869468,35284506
k1,388:18611077,35284506:4097966
g1,388:19004293,35284506
)
g1,388:19004293,35284506
(1,388:19004293,35284506:4609803,550500,235932
g1,388:19397509,35284506
k1,388:19816284,35284506:418775
g1,388:19816285,35284506
k1,388:23220880,35284506:418775
g1,388:23614096,35284506
)
g1,388:23614096,35284506
(1,388:23614096,35284506:4282123,550500,235932
g1,388:24007312,35284506
k1,388:25008702,35284506:1001390
g1,388:25008703,35284506
k1,388:27503003,35284506:1001390
g1,388:27896219,35284506
)
g1,388:27896219,35284506
(1,389:27896219,35284506:6713510,550500,235932
g1,388:28289435,35284506
k1,388:31449582,35284506:3160147
k1,389:34609729,35284506:3160147
)
g1,389:34609729,35284506
)
(1,391:5648710,36466156:28961019,550500,235932
g1,390:5648710,36466156
(1,390:5648710,36466156:13355583,550500,235932
r1,407:5648710,36466156:0,786432,235932
g1,390:5648711,36466156
g1,390:9123430,36466156
g1,390:12534142,36466156
k1,390:18611077,36466156:6076935
g1,390:19004293,36466156
)
g1,390:19004293,36466156
(1,390:19004293,36466156:4609803,550500,235932
g1,390:19397509,36466156
k1,390:21309195,36466156:1911686
k1,390:23220880,36466156:1911685
g1,390:23614096,36466156
)
g1,390:23614096,36466156
(1,390:23614096,36466156:4282123,550500,235932
g1,390:24007312,36466156
k1,390:25755158,36466156:1747846
k1,390:27503003,36466156:1747845
g1,390:27896219,36466156
)
g1,390:27896219,36466156
(1,391:27896219,36466156:6713510,550500,235932
g1,390:28289435,36466156
k1,390:31449582,36466156:3160147
k1,391:34609729,36466156:3160147
)
g1,391:34609729,36466156
)
(1,392:5648710,37252588:28961019,550500,235932
g1,391:5648710,37252588
(1,391:5648710,37252588:13355583,550500,235932
r1,407:5648710,37252588:0,786432,235932
g1,391:5648711,37252588
g1,391:5866946,37252588
g1,391:6085181,37252588
g1,391:7650836,37252588
g1,391:8196751,37252588
g1,391:10755932,37252588
g1,391:11556782,37252588
g1,391:12978258,37252588
g1,391:14946304,37252588
g1,391:17078190,37252588
g1,391:18611077,37252588
g1,391:19004293,37252588
)
g1,391:19004293,37252588
(1,391:19004293,37252588:4609803,550500,235932
g1,391:19397509,37252588
k1,391:20562739,37252588:1165230
g1,391:20562740,37252588
k1,391:23220880,37252588:1165230
g1,391:23614096,37252588
)
g1,391:23614096,37252588
(1,391:23614096,37252588:4282123,550500,235932
g1,391:24007312,37252588
k1,391:25008702,37252588:1001390
g1,391:25008703,37252588
k1,391:27503003,37252588:1001390
g1,391:27896219,37252588
)
g1,391:27896219,37252588
(1,392:27896219,37252588:6713510,550500,235932
g1,391:28289435,37252588
k1,391:30703127,37252588:2413692
g1,391:30703128,37252588
k1,392:34609729,37252588:2413691
)
g1,392:34609729,37252588
)
(1,393:5648710,38039020:28961019,550500,235932
g1,392:5648710,38039020
(1,392:5648710,38039020:13355583,550500,235932
r1,407:5648710,38039020:0,786432,235932
k1,392:18611077,38039020:12962367
g1,392:19004293,38039020
)
g1,392:19004293,38039020
(1,392:19004293,38039020:4609803,550500,235932
g1,392:19397509,38039020
k1,392:20307804,38039020:910295
g1,392:20307805,38039020
k1,392:23220880,38039020:910295
g1,392:23614096,38039020
)
g1,392:23614096,38039020
(1,392:23614096,38039020:4282123,550500,235932
g1,392:24007312,38039020
k1,392:24753767,38039020:746455
g1,392:24753768,38039020
k1,392:27503003,38039020:746455
g1,392:27896219,38039020
)
g1,392:27896219,38039020
(1,393:27896219,38039020:6713510,550500,235932
g1,392:28289435,38039020
k1,392:30520937,38039020:2231502
g1,392:30520938,38039020
k1,393:34609729,38039020:2231501
)
g1,393:34609729,38039020
)
(1,394:5648710,38825452:28961019,550500,235932
g1,393:5648710,38825452
(1,393:5648710,38825452:13355583,550500,235932
r1,407:5648710,38825452:0,786432,235932
g1,393:5648711,38825452
g1,393:5866946,38825452
g1,393:6085181,38825452
g1,393:7650836,38825452
g1,393:8196751,38825452
g1,393:10755932,38825452
g1,393:11556782,38825452
g1,393:12978258,38825452
g1,393:14946304,38825452
g1,393:17078190,38825452
g1,393:18611077,38825452
g1,393:19004293,38825452
)
g1,393:19004293,38825452
(1,393:19004293,38825452:4609803,550500,235932
g1,393:19397509,38825452
k1,393:20562739,38825452:1165230
g1,393:20562740,38825452
k1,393:23220880,38825452:1165230
g1,393:23614096,38825452
)
g1,393:23614096,38825452
(1,393:23614096,38825452:4282123,550500,235932
g1,393:24007312,38825452
k1,393:25008702,38825452:1001390
g1,393:25008703,38825452
k1,393:27503003,38825452:1001390
g1,393:27896219,38825452
)
g1,393:27896219,38825452
(1,394:27896219,38825452:6713510,550500,235932
g1,393:28289435,38825452
k1,393:30703127,38825452:2413692
g1,393:30703128,38825452
k1,394:34609729,38825452:2413691
)
g1,394:34609729,38825452
)
(1,395:5648710,39611884:28961019,550500,235932
g1,394:5648710,39611884
(1,394:5648710,39611884:13355583,550500,235932
r1,407:5648710,39611884:0,786432,235932
k1,394:18611077,39611884:12962367
g1,394:19004293,39611884
)
g1,394:19004293,39611884
(1,394:19004293,39611884:4609803,550500,235932
g1,394:19397509,39611884
k1,394:20307804,39611884:910295
g1,394:20307805,39611884
k1,394:23220880,39611884:910295
g1,394:23614096,39611884
)
g1,394:23614096,39611884
(1,394:23614096,39611884:4282123,550500,235932
g1,394:24007312,39611884
k1,394:24753767,39611884:746455
g1,394:24753768,39611884
k1,394:27503003,39611884:746455
g1,394:27896219,39611884
)
g1,394:27896219,39611884
(1,395:27896219,39611884:6713510,550500,235932
g1,394:28289435,39611884
k1,394:30520937,39611884:2231502
g1,394:30520938,39611884
k1,395:34609729,39611884:2231501
)
g1,395:34609729,39611884
)
(1,397:5648710,40793534:28961019,550500,235932
g1,396:5648710,40793534
(1,396:5648710,40793534:13355583,550500,235932
r1,407:5648710,40793534:0,786432,235932
g1,396:5648711,40793534
g1,396:6412861,40793534
g1,396:7159316,40793534
k1,396:18611077,40793534:8349287
g1,396:19004293,40793534
)
g1,396:19004293,40793534
(1,396:19004293,40793534:4609803,550500,235932
g1,396:19397509,40793534
k1,396:20562739,40793534:1165230
g1,396:20562740,40793534
k1,396:23220880,40793534:1165230
g1,396:23614096,40793534
)
g1,396:23614096,40793534
(1,396:23614096,40793534:4282123,550500,235932
g1,396:24007312,40793534
k1,396:24426087,40793534:418775
g1,396:24426088,40793534
k1,396:27503003,40793534:418775
g1,396:27896219,40793534
)
g1,396:27896219,40793534
(1,397:27896219,40793534:6713510,550500,235932
g1,396:28289435,40793534
k1,396:31449582,40793534:3160147
k1,397:34609729,40793534:3160147
)
g1,397:34609729,40793534
)
]
$1,398:34609729,26119527
)
)
(1,405:5648710,41817784:28961019,442368,146865
h1,401:5648710,41817784:0,0,0
k1,401:7394574,41817784:313771
k1,401:8662885,41817784:224322
k1,401:10709173,41817784:224322
k1,401:11341064,41817784:224323
k1,401:14064470,41817784:224322
k1,401:14827892,41817784:224323
k1,401:17921708,41817784:224322
k1,401:19223639,41817784:224322
k1,401:21486984,41817784:224323
k1,401:22897047,41817784:229825
k1,401:23424539,41817784:224322
k1,401:25000149,41817784:224323
k1,401:26842948,41817784:224322
k1,401:27909539,41817784:224322
k1,401:32194800,41817784:224323
k1,401:33767460,41817784:224322
k1,401:34609729,41817784:0
)
(1,405:5648710,42407608:28961019,415826,121503
k1,401:6760698,42407608:236099
k1,401:8057301,42407608:236099
k1,401:8596570,42407608:236099
k1,401:11301617,42407608:371113
k1,401:14155355,42407608:236099
k1,401:14799022,42407608:236099
k1,401:16921378,42407608:236099
k1,401:17699524,42407608:236098
k1,401:19686811,42407608:236099
k1,401:21964291,42407608:236099
k1,401:23496823,42407608:236099
k1,401:25889263,42407608:371113
k1,401:28873942,42407608:236099
k1,401:31304186,42407608:236099
k1,401:31947853,42407608:236099
k1,401:34609729,42407608:0
)
(1,405:5648710,42997432:28961019,415826,121503
k1,401:6396090,42997432:205332
k1,401:7443690,42997432:205331
k1,401:8729580,42997432:205332
k1,401:9423286,42997432:205332
k1,401:10925050,42997432:205331
k1,401:13152464,42997432:206087
k1,401:15523040,42997432:205332
k1,401:17750454,42997432:206087
k1,401:18932535,42997432:205332
k1,401:22227955,42997432:205332
k1,401:24528093,42997432:278811
k1,401:27482004,42997432:205331
k1,401:29539973,42997432:205332
k1,401:30152873,42997432:205332
k1,401:33020080,42997432:205331
k1,401:33767460,42997432:205332
k1,401:34609729,42997432:0
)
(1,405:5648710,43587256:28961019,442368,146865
k1,401:6897878,43587256:168610
k1,401:7554863,43587256:168611
k1,401:8364022,43587256:168610
k1,401:10385269,43587256:168610
k1,401:12155841,43587256:168610
k1,401:14177679,43587256:168611
k1,401:16715864,43587256:175350
k1,401:18859796,43587256:168611
k1,401:21056473,43587256:175350
k1,401:22759216,43587256:168611
k1,401:24955893,43587256:175350
k1,401:26977140,43587256:168610
k1,401:28376124,43587256:168611
k1,401:30759185,43587256:175350
k1,401:32824332,43587256:175351
k1,401:34609729,43587256:0
)
(1,405:5648710,44177080:28961019,442368,146865
k1,401:8777355,44177080:244995
k1,401:11166949,44177080:244994
k1,401:12380156,44177080:236458
k1,401:14612858,44177080:244995
k1,401:17125446,44177080:236457
k1,401:20569957,44177080:236458
k1,401:22836279,44177080:244995
k1,401:25080498,44177080:236458
k1,401:27346819,44177080:244994
k1,401:28560026,44177080:236458
k1,401:30179032,44177080:236458
k1,401:32352472,44177080:236458
k1,401:34609729,44177080:0
)
(1,405:5648710,44766904:28961019,415826,121503
k1,401:8357947,44766904:199536
k1,401:10327546,44766904:199537
k1,401:12617694,44766904:268821
k1,401:15565811,44766904:199537
k1,401:17500019,44766904:199536
k1,401:18107123,44766904:199536
k1,401:20968536,44766904:199537
k1,401:21710120,44766904:199536
k1,401:22751926,44766904:199537
k1,401:24032020,44766904:199536
k1,401:24719930,44766904:199536
k1,401:25897985,44766904:199537
k1,401:27819772,44766904:200091
k1,401:29805295,44766904:199536
k1,401:31827353,44766904:200092
k1,401:33003638,44766904:199536
k1,401:34609729,44766904:0
)
(1,405:5648710,45356728:28961019,422314,121503
k1,401:6719757,45356728:155050
k1,401:8359984,45356728:155050
k1,401:9626851,45356728:155049
k1,401:11228592,45356728:253993
k1,401:14132222,45356728:155050
k1,401:15786605,45356728:155050
k1,401:17228061,45356728:155050
k1,401:17790678,45356728:155049
k1,401:19831985,45356728:155050
k1,401:20529083,45356728:155050
k1,401:21526402,45356728:155050
k1,401:22762009,45356728:155049
k1,401:23405433,45356728:155050
k1,401:25346470,45356728:155050
k1,401:27393675,45356728:155050
k1,401:28525473,45356728:155049
k1,401:30554246,45356728:253993
k1,401:31402929,45356728:155050
k1,401:33328041,45356728:155050
k1,401:34609729,45356728:0
)
(1,405:5648710,45946552:28961019,409338,120913
k1,401:8361213,45946552:201032
k1,401:9372074,45946552:201033
k1,401:12167742,45946552:201032
k1,401:14898530,45946552:201033
k1,401:17106398,45946552:201287
k1,401:17997525,45946552:201033
k1,401:19663680,45946552:201032
k1,401:20706982,45946552:201033
k1,401:24416287,45946552:201032
k1,401:26621541,45946552:201032
k1,401:27799323,45946552:201033
k1,401:28744713,45946552:201032
k1,401:31052008,45946552:201033
k1,401:33211846,45946552:201032
k1,401:34609729,45946552:0
)
(1,405:5648710,46536376:28961019,415826,121503
k1,401:6399864,46536376:212055
k1,401:7218258,46536376:212055
k1,401:10248125,46536376:298982
k1,401:12534079,46536376:214492
k1,401:15111405,46536376:214491
k1,401:17229259,46536376:214492
k1,401:18418063,46536376:212055
k1,401:20400180,46536376:212055
k1,401:21893923,46536376:212055
k1,401:24109610,46536376:212055
k1,401:25131494,46536376:212056
k1,401:27586650,46536376:212055
k1,401:28977763,46536376:212055
k1,401:30258570,46536376:212046
k1,401:31447374,46536376:212055
k1,401:34104250,46536376:212055
k1,401:34609729,46536376:0
)
(1,405:5648710,47126200:28961019,442368,146865
k1,401:7096672,47126200:235284
k1,401:8527529,47126200:235284
k1,401:9301912,47126200:235284
k1,401:10732768,47126200:235283
$1,401:10732768,47126200
x1,401:11204260,47126200
$1,401:11204260,47126200
k1,401:11439544,47126200:235284
k1,401:13056196,47126200:235284
k1,401:14924197,47126200:368668
k1,401:17586016,47126200:235283
k1,401:20502640,47126200:235284
k1,401:21243403,47126200:235284
k1,401:24711498,47126200:243527
k1,401:25923531,47126200:235284
k1,401:28487440,47126200:235284
k1,401:30245650,47126200:235284
k1,401:30986412,47126200:235283
k1,401:33700220,47126200:368668
k1,402:34609729,47126200:0
)
(1,405:5648710,47716024:28961019,442368,121503
k1,402:8518009,47716024:187959
k1,402:9245066,47716024:187958
k1,402:10275294,47716024:187959
k1,402:10766422,47716024:187958
k1,402:12909648,47716024:187959
k1,402:14448225,47716024:190829
k1,403:15242523,47716024:187959
k1,403:18111821,47716024:187958
k1,403:18838879,47716024:187959
k1,403:19869106,47716024:187958
k1,403:20360235,47716024:187959
k1,403:22503461,47716024:187959
k1,403:24042038,47716024:190829
k1,403:25206745,47716024:187958
k1,404:25697874,47716024:187959
k1,404:28567173,47716024:187959
k1,404:29294230,47716024:187958
k1,404:30324458,47716024:187959
k1,404:31118755,47716024:187958
k1,404:33261981,47716024:187959
k1,405:34609729,47716024:0
k1,405:34609729,47716024:0
)
]
g1,407:34609729,8455356
k1,407:35522152,8455356:912423
)
]
(1,407:4736287,49328948:30785865,522977,16514
(1,407:4736287,49328948:30785865,522977,16514
k1,407:19743868,49328948:15007581
k1,407:35522152,49328948:15007581
)
)
]
]
]
!42687
}32
!11
{33
[1,456:4736287,49328948:30785865,44592661,16514
(1,456:4736287,4736287:0,0,0
[1,456:1,4736287:0,0,0
(1,456:1,1:0,0,0
(1,456:1,4736287:0,0,0
k1,456:1,4736287:4736286
)
g1,456:1,1
)
]
)
[1,456:4736287,4736287:0,0,0
(1,456:4736287,2245674:0,0,0
k1,456:4736287,2245674:65781
)
]
[1,456:4736287,49328948:30785865,44592661,16514
[1,456:4736287,49328948:30785865,47017493,16514
[1,456:4736287,3097887:30785865,786432,0
(1,456:4736287,3097887:30785865,0,0
h1,456:4736287,3097887:30785865,0,0
)
]
[1,456:4736287,47362868:30785865,42626581,0
(1,452:4736287,5588255:30785865,0,23434113
k1,452:8002763,5588255:3266476
k1,415:8002763,5588255:0
(1,412:8002763,5588255:0,0,0
g1,412:8002763,5588255
g1,412:8002763,5588255
g1,412:7609547,5588255
(1,412:7609547,5588255:0,0,0
)
g1,412:8002763,5588255
)
[1,451:8002763,5588255:24252914,0,23434113
(1,440:8002763,6689139:24252914,1100884,471814
h1,440:8002763,6689139:0,0,0
g1,440:8002763,6689139
[1,440:8002763,6689139:24252914,1100884,471814
(1,440:8002763,6689139:24252914,1100884,471814
k1,440:10500277,6689139:2497514
h1,440:10500277,6689139:0,0,0
g1,440:12617352,6689139
g1,440:13558449,6689139
r1,456:13558449,6689139:0,1572698,471814
g1,440:13558449,6689139
g1,440:15140750,6689139
g1,440:17353770,6689139
g1,440:18230642,6689139
g1,440:20159760,6689139
g1,440:23628712,6689139
g1,440:24698260,6689139
g1,440:27821968,6689139
r1,456:29758164,6689139:0,471814,471814
g1,440:29758164,6689139
k1,440:32255677,6689139:2497513
)
]
g1,440:32255677,6689139
g1,440:32255677,6689139
)
(1,440:8002763,13807376:24252914,5991063,5663383
(1,440:8002763,13807376:24252914,5991063,5663383
$1,440:8002763,13807376
[1,440:8002763,13807376:24252914,5991063,5663383
(1,422:8002763,8650045:24252914,550500,235932
g1,421:8002763,8650045
(1,421:8002763,8650045:8152025,550500,235932
r1,456:8002763,8650045:0,786432,235932
g1,421:8002764,8650045
g1,421:11307089,8650045
k1,421:15761572,8650045:1903166
g1,421:16154788,8650045
)
g1,421:16154788,8650045
(1,422:16154788,8650045:3262383,550500,235932
r1,456:16154788,8650045:0,786432,235932
g1,421:16548004,8650045
k1,421:21492041,8650045:4944037
g1,421:21492042,8650045
g1,421:23931948,8650045
g1,421:24477863,8650045
k1,421:31862461,8650045:4944037
g1,421:32255677,8650045
h1,421:32255677,8650045:0,0,0
)
g1,440:19417171,8650045
h1,440:19417171,8650045:3262383,0,0
g1,440:22679554,8650045
h1,440:22679554,8650045:3444573,0,0
g1,440:26124127,8650045
h1,440:26124127,8650045:3262383,0,0
g1,440:29386510,8650045
h1,440:29386510,8650045:2869167,0,0
g1,422:32255677,8650045
)
(1,422:8002763,9045147:24252914,23592,0
g1,422:8002763,9045147
h1,422:8002763,9045147:8152025,23592,0
g1,422:16154788,9045147
(1,422:16154788,9045147:3262383,23592,0
g1,422:16548004,9045147
g1,422:32255677,9045147
g1,422:32255677,9045147
)
g1,440:19417171,9045147
h1,440:19417171,9045147:3262383,0,0
g1,440:22679554,9045147
h1,440:22679554,9045147:3444573,0,0
g1,440:26124127,9045147
h1,440:26124127,9045147:3262383,0,0
g1,440:29386510,9045147
h1,440:29386510,9045147:2869167,0,0
g1,422:32255677,9045147
)
(1,425:8002763,9815963:24252914,550500,235932
g1,423:8002763,9815963
(1,423:8002763,9815963:8152025,550500,235932
r1,456:8002763,9815963:0,786432,235932
k1,423:15761572,9815963:7758809
g1,423:16154788,9815963
)
g1,423:16154788,9815963
(1,423:16154788,9815963:3262383,550500,235932
r1,456:16154788,9815963:0,786432,235932
g1,423:16548004,9815963
k1,423:17367204,9815963:819200
g1,423:17367205,9815963
k1,423:19023955,9815963:819200
g1,423:19417171,9815963
h1,423:19417171,9815963:0,0,0
)
g1,423:19417171,9815963
(1,423:19417171,9815963:3262383,550500,235932
r1,456:19417171,9815963:0,786432,235932
g1,423:19810387,9815963
k1,423:20629587,9815963:819200
g1,423:20629588,9815963
k1,423:22286338,9815963:819200
g1,423:22679554,9815963
h1,423:22679554,9815963:0,0,0
)
g1,423:22679554,9815963
(1,424:22679554,9815963:3444573,550500,235932
r1,456:22679554,9815963:0,786432,235932
g1,423:23072770,9815963
k1,423:23983065,9815963:910295
g1,423:23983066,9815963
k1,423:25730911,9815963:910295
g1,423:26124127,9815963
h1,423:26124127,9815963:0,0,0
)
g1,424:26124127,9815963
(1,424:26124127,9815963:3262383,550500,235932
r1,456:26124127,9815963:0,786432,235932
g1,424:26517343,9815963
k1,424:27336543,9815963:819200
g1,424:27336544,9815963
k1,424:28993294,9815963:819200
g1,424:29386510,9815963
h1,424:29386510,9815963:0,0,0
)
g1,424:29386510,9815963
(1,425:29386510,9815963:2869167,550500,235932
r1,456:29386510,9815963:0,786432,235932
g1,424:29779726,9815963
k1,424:30402318,9815963:622592
g1,424:30402319,9815963
k1,424:31862461,9815963:622592
g1,424:32255677,9815963
h1,424:32255677,9815963:0,0,0
)
g1,425:32255677,9815963
)
(1,428:8002763,11168009:24252914,550500,235932
g1,427:8002763,11168009
(1,427:8002763,11168009:8152025,550500,235932
r1,456:8002763,11168009:0,786432,235932
g1,427:8002764,11168009
$1,427:8002764,11168009
x1,427:9840582,11168009
x1,427:10180098,11168009
g1,427:10349243,11168009
x1,427:10858969,11168009
g1,427:11004601,11168009
x1,427:11425351,11168009
x1,427:12377900,11168009
$1,427:12377900,11168009
k1,427:15761572,11168009:3383672
g1,427:16154788,11168009
)
g1,427:16154788,11168009
(1,427:16154788,11168009:3262383,550500,235932
g1,427:16548004,11168009
g1,427:16548004,11168009
g1,427:16548005,11168009
g1,427:19023955,11168009
g1,427:19417171,11168009
)
g1,427:19417171,11168009
(1,427:19417171,11168009:3262383,550500,235932
g1,427:19810387,11168009
g1,427:19810387,11168009
g1,427:19810388,11168009
g1,427:22286338,11168009
g1,427:22679554,11168009
)
g1,427:22679554,11168009
(1,427:22679554,11168009:3444573,550500,235932
g1,427:23072770,11168009
k1,427:23163865,11168009:91095
g1,427:23163866,11168009
k1,427:25730911,11168009:91095
g1,427:26124127,11168009
)
g1,427:26124127,11168009
(1,427:26124127,11168009:3262383,550500,235932
g1,427:26517343,11168009
g1,427:26517343,11168009
g1,427:26517344,11168009
g1,427:28993294,11168009
g1,427:29386510,11168009
)
g1,427:29386510,11168009
(1,428:29386510,11168009:2869167,550500,235932
g1,427:29779726,11168009
g1,427:29779726,11168009
g1,427:29779727,11168009
g1,428:32255677,11168009
)
g1,428:32255677,11168009
)
(1,429:8002763,11954441:24252914,550500,235932
g1,428:8002763,11954441
(1,428:8002763,11954441:8152025,550500,235932
r1,456:8002763,11954441:0,786432,235932
k1,428:15761572,11954441:7758809
g1,428:16154788,11954441
)
g1,428:16154788,11954441
(1,428:16154788,11954441:3262383,550500,235932
g1,428:16548004,11954441
k1,428:16784589,11954441:236585
g1,428:16784590,11954441
k1,428:19023955,11954441:236585
g1,428:19417171,11954441
)
g1,428:19417171,11954441
(1,428:19417171,11954441:3262383,550500,235932
g1,428:19810387,11954441
k1,428:20046972,11954441:236585
g1,428:20046973,11954441
k1,428:22286338,11954441:236585
g1,428:22679554,11954441
)
g1,428:22679554,11954441
(1,428:22679554,11954441:3444573,550500,235932
g1,428:23072770,11954441
k1,428:23400450,11954441:327680
g1,428:23400451,11954441
k1,428:25730911,11954441:327680
g1,428:26124127,11954441
)
g1,428:26124127,11954441
(1,428:26124127,11954441:3262383,550500,235932
g1,428:26517343,11954441
k1,428:26753928,11954441:236585
g1,428:26753929,11954441
k1,428:28993294,11954441:236585
g1,428:29386510,11954441
)
g1,428:29386510,11954441
(1,429:29386510,11954441:2869167,550500,235932
g1,428:29779726,11954441
k1,428:30016311,11954441:236585
g1,428:30016312,11954441
k1,429:32255677,11954441:236585
)
g1,429:32255677,11954441
)
(1,431:8002763,13136091:24252914,550500,235932
g1,430:8002763,13136091
(1,430:8002763,13136091:8152025,550500,235932
r1,456:8002763,13136091:0,786432,235932
g1,430:8002764,13136091
g1,430:10581606,13136091
k1,430:15761572,13136091:3651011
g1,430:16154788,13136091
)
g1,430:16154788,13136091
(1,430:16154788,13136091:3262383,550500,235932
g1,430:16548004,13136091
k1,430:17785980,13136091:1237976
k1,430:19023955,13136091:1237975
g1,430:19417171,13136091
)
g1,430:19417171,13136091
(1,430:19417171,13136091:3262383,550500,235932
g1,430:19810387,13136091
k1,430:21048363,13136091:1237976
k1,430:22286338,13136091:1237975
g1,430:22679554,13136091
)
g1,430:22679554,13136091
(1,430:22679554,13136091:3444573,550500,235932
g1,430:23072770,13136091
k1,430:23655385,13136091:582615
g1,430:23655386,13136091
k1,430:25730911,13136091:582615
g1,430:26124127,13136091
)
g1,430:26124127,13136091
(1,430:26124127,13136091:3262383,550500,235932
g1,430:26517343,13136091
k1,430:27755319,13136091:1237976
k1,430:28993294,13136091:1237975
g1,430:29386510,13136091
)
g1,430:29386510,13136091
(1,431:29386510,13136091:2869167,550500,235932
g1,430:29779726,13136091
k1,430:31017702,13136091:1237976
k1,431:32255677,13136091:1237975
)
g1,431:32255677,13136091
)
(1,432:8002763,13922523:24252914,550500,235932
g1,431:8002763,13922523
(1,431:8002763,13922523:8152025,550500,235932
r1,456:8002763,13922523:0,786432,235932
g1,431:8002764,13922523
g1,431:8766914,13922523
g1,431:9513369,13922523
k1,431:15761572,13922523:3145729
g1,431:16154788,13922523
)
g1,431:16154788,13922523
(1,431:16154788,13922523:3262383,550500,235932
g1,431:16548004,13922523
k1,431:17785980,13922523:1237976
k1,431:19023955,13922523:1237975
g1,431:19417171,13922523
)
g1,431:19417171,13922523
(1,431:19417171,13922523:3262383,550500,235932
g1,431:19810387,13922523
k1,431:21048363,13922523:1237976
k1,431:22286338,13922523:1237975
g1,431:22679554,13922523
)
g1,431:22679554,13922523
(1,431:22679554,13922523:3444573,550500,235932
g1,431:23072770,13922523
g1,431:23072770,13922523
g1,431:23072771,13922523
g1,431:25730911,13922523
g1,431:26124127,13922523
)
g1,431:26124127,13922523
(1,431:26124127,13922523:3262383,550500,235932
g1,431:26517343,13922523
k1,431:27755319,13922523:1237976
k1,431:28993294,13922523:1237975
g1,431:29386510,13922523
)
g1,431:29386510,13922523
(1,432:29386510,13922523:2869167,550500,235932
g1,431:29779726,13922523
k1,431:31017702,13922523:1237976
k1,432:32255677,13922523:1237975
)
g1,432:32255677,13922523
)
(1,433:8002763,14708955:24252914,550500,235932
g1,432:8002763,14708955
(1,432:8002763,14708955:8152025,550500,235932
r1,456:8002763,14708955:0,786432,235932
g1,432:8002764,14708955
g1,432:8766914,14708955
g1,432:9513369,14708955
k1,432:15761572,14708955:1466041
g1,432:16154788,14708955
)
g1,432:16154788,14708955
(1,432:16154788,14708955:3262383,550500,235932
g1,432:16548004,14708955
k1,432:17785980,14708955:1237976
k1,432:19023955,14708955:1237975
g1,432:19417171,14708955
)
g1,432:19417171,14708955
(1,432:19417171,14708955:3262383,550500,235932
g1,432:19810387,14708955
k1,432:21048363,14708955:1237976
k1,432:22286338,14708955:1237975
g1,432:22679554,14708955
)
g1,432:22679554,14708955
(1,432:22679554,14708955:3444573,550500,235932
g1,432:23072770,14708955
g1,432:23072770,14708955
g1,432:23072771,14708955
g1,432:25730911,14708955
g1,432:26124127,14708955
)
g1,432:26124127,14708955
(1,432:26124127,14708955:3262383,550500,235932
g1,432:26517343,14708955
k1,432:27755319,14708955:1237976
k1,432:28993294,14708955:1237975
g1,432:29386510,14708955
)
g1,432:29386510,14708955
(1,433:29386510,14708955:2869167,550500,235932
g1,432:29779726,14708955
k1,432:31017702,14708955:1237976
k1,433:32255677,14708955:1237975
)
g1,433:32255677,14708955
)
(1,435:8002763,15890605:24252914,550500,235932
g1,434:8002763,15890605
(1,434:8002763,15890605:8152025,550500,235932
r1,456:8002763,15890605:0,786432,235932
g1,434:8002764,15890605
g1,434:9744056,15890605
g1,434:11200266,15890605
k1,434:15761572,15890605:2316698
g1,434:16154788,15890605
)
g1,434:16154788,15890605
(1,434:16154788,15890605:3262383,550500,235932
g1,434:16548004,15890605
k1,434:17512912,15890605:964908
g1,434:17512913,15890605
$1,434:17512913,15890605
(1,434:17512913,15890605:546135,491519,163840
(1,434:17512913,15425299:546135,26213,629146
x1,434:18059048,15425299
)
)
$1,434:18059048,15890605
k1,434:19023955,15890605:964907
g1,434:19417171,15890605
)
g1,434:19417171,15890605
(1,434:19417171,15890605:3262383,550500,235932
g1,434:19810387,15890605
k1,434:20775295,15890605:964908
g1,434:20775296,15890605
$1,434:20775296,15890605
(1,434:20775296,15890605:546135,491519,163840
(1,434:20775296,15425299:546135,26213,629146
x1,434:21321431,15425299
)
)
$1,434:21321431,15890605
k1,434:22286338,15890605:964907
g1,434:22679554,15890605
)
g1,434:22679554,15890605
(1,434:22679554,15890605:3444573,550500,235932
g1,434:23072770,15890605
k1,434:24128773,15890605:1056003
g1,434:24128774,15890605
$1,434:24128774,15890605
(1,434:24128774,15890605:546135,491519,163840
(1,434:24128774,15425299:546135,26213,629146
x1,434:24674909,15425299
)
)
$1,434:24674909,15890605
k1,434:25730911,15890605:1056002
g1,434:26124127,15890605
)
g1,434:26124127,15890605
(1,434:26124127,15890605:3262383,550500,235932
g1,434:26517343,15890605
k1,434:27482251,15890605:964908
g1,434:27482252,15890605
$1,434:27482252,15890605
(1,434:27482252,15890605:546135,491519,163840
(1,434:27482252,15425299:546135,26213,629146
x1,434:28028387,15425299
)
)
$1,434:28028387,15890605
k1,434:28993294,15890605:964907
g1,434:29386510,15890605
)
g1,434:29386510,15890605
(1,435:29386510,15890605:2869167,550500,235932
g1,434:29779726,15890605
k1,434:30744634,15890605:964908
g1,434:30744635,15890605
$1,434:30744635,15890605
(1,434:30744635,15890605:546135,491519,163840
(1,434:30744635,15425299:546135,26213,629146
x1,434:31290770,15425299
)
)
$1,434:31290770,15890605
k1,435:32255677,15890605:964907
)
g1,435:32255677,15890605
)
(1,436:8002763,16677037:24252914,550500,235932
g1,435:8002763,16677037
(1,435:8002763,16677037:8152025,550500,235932
r1,456:8002763,16677037:0,786432,235932
g1,435:8002764,16677037
g1,435:9533685,16677037
g1,435:11117690,16677037
k1,435:15761572,16677037:3133932
g1,435:16154788,16677037
)
g1,435:16154788,16677037
(1,435:16154788,16677037:3262383,550500,235932
g1,435:16548004,16677037
k1,435:17785980,16677037:1237976
k1,435:19023955,16677037:1237975
g1,435:19417171,16677037
)
g1,435:19417171,16677037
(1,435:19417171,16677037:3262383,550500,235932
g1,435:19810387,16677037
k1,435:20775295,16677037:964908
g1,435:20775296,16677037
$1,435:20775296,16677037
(1,435:20775296,16677037:546135,491519,163840
(1,435:20775296,16211731:546135,26213,629146
x1,435:21321431,16211731
)
)
$1,435:21321431,16677037
k1,435:22286338,16677037:964907
g1,435:22679554,16677037
)
g1,435:22679554,16677037
(1,435:22679554,16677037:3444573,550500,235932
g1,435:23072770,16677037
k1,435:24128773,16677037:1056003
g1,435:24128774,16677037
$1,435:24128774,16677037
(1,435:24128774,16677037:546135,491519,163840
(1,435:24128774,16211731:546135,26213,629146
x1,435:24674909,16211731
)
)
$1,435:24674909,16677037
k1,435:25730911,16677037:1056002
g1,435:26124127,16677037
)
g1,435:26124127,16677037
(1,435:26124127,16677037:3262383,550500,235932
g1,435:26517343,16677037
k1,435:27482251,16677037:964908
g1,435:27482252,16677037
$1,435:27482252,16677037
(1,435:27482252,16677037:546135,491519,163840
(1,435:27482252,16211731:546135,26213,629146
x1,435:28028387,16211731
)
)
$1,435:28028387,16677037
k1,435:28993294,16677037:964907
g1,435:29386510,16677037
)
g1,435:29386510,16677037
(1,436:29386510,16677037:2869167,550500,235932
g1,435:29779726,16677037
k1,435:30744634,16677037:964908
g1,435:30744635,16677037
$1,435:30744635,16677037
(1,435:30744635,16677037:546135,491519,163840
(1,435:30744635,16211731:546135,26213,629146
x1,435:31290770,16211731
)
)
$1,435:31290770,16677037
k1,436:32255677,16677037:964907
)
g1,436:32255677,16677037
)
(1,437:8002763,17463469:24252914,550500,235932
g1,436:8002763,17463469
(1,436:8002763,17463469:8152025,550500,235932
r1,456:8002763,17463469:0,786432,235932
g1,436:8002764,17463469
g1,436:9331179,17463469
k1,436:15761572,17463469:4920443
g1,436:16154788,17463469
)
g1,436:16154788,17463469
(1,436:16154788,17463469:3262383,550500,235932
g1,436:16548004,17463469
k1,436:17785980,17463469:1237976
k1,436:19023955,17463469:1237975
g1,436:19417171,17463469
)
g1,436:19417171,17463469
(1,436:19417171,17463469:3262383,550500,235932
g1,436:19810387,17463469
k1,436:21048363,17463469:1237976
k1,436:22286338,17463469:1237975
g1,436:22679554,17463469
)
g1,436:22679554,17463469
(1,436:22679554,17463469:3444573,550500,235932
g1,436:23072770,17463469
k1,436:24128773,17463469:1056003
g1,436:24128774,17463469
$1,436:24128774,17463469
(1,436:24128774,17463469:546135,491519,163840
(1,436:24128774,16998163:546135,26213,629146
x1,436:24674909,16998163
)
)
$1,436:24674909,17463469
k1,436:25730911,17463469:1056002
g1,436:26124127,17463469
)
g1,436:26124127,17463469
(1,436:26124127,17463469:3262383,550500,235932
g1,436:26517343,17463469
k1,436:27482251,17463469:964908
g1,436:27482252,17463469
$1,436:27482252,17463469
(1,436:27482252,17463469:546135,491519,163840
(1,436:27482252,16998163:546135,26213,629146
x1,436:28028387,16998163
)
)
$1,436:28028387,17463469
k1,436:28993294,17463469:964907
g1,436:29386510,17463469
)
g1,436:29386510,17463469
(1,437:29386510,17463469:2869167,550500,235932
g1,436:29779726,17463469
k1,436:30744634,17463469:964908
g1,436:30744635,17463469
$1,436:30744635,17463469
(1,436:30744635,17463469:546135,491519,163840
(1,436:30744635,16998163:546135,26213,629146
x1,436:31290770,16998163
)
)
$1,436:31290770,17463469
k1,437:32255677,17463469:964907
)
g1,437:32255677,17463469
)
(1,438:8002763,18249901:24252914,550500,235932
g1,437:8002763,18249901
(1,437:8002763,18249901:8152025,550500,235932
r1,456:8002763,18249901:0,786432,235932
g1,437:8002764,18249901
g1,437:11691786,18249901
g1,437:15761572,18249901
g1,437:16154788,18249901
)
g1,437:16154788,18249901
(1,437:16154788,18249901:3262383,550500,235932
g1,437:16548004,18249901
k1,437:17785980,18249901:1237976
k1,437:19023955,18249901:1237975
g1,437:19417171,18249901
)
g1,437:19417171,18249901
(1,437:19417171,18249901:3262383,550500,235932
g1,437:19810387,18249901
k1,437:21048363,18249901:1237976
k1,437:22286338,18249901:1237975
g1,437:22679554,18249901
)
g1,437:22679554,18249901
(1,437:22679554,18249901:3444573,550500,235932
g1,437:23072770,18249901
k1,437:24401841,18249901:1329071
k1,437:25730911,18249901:1329070
g1,437:26124127,18249901
)
g1,437:26124127,18249901
(1,437:26124127,18249901:3262383,550500,235932
g1,437:26517343,18249901
k1,437:27482251,18249901:964908
g1,437:27482252,18249901
$1,437:27482252,18249901
(1,437:27482252,18249901:546135,491519,163840
(1,437:27482252,17784595:546135,26213,629146
x1,437:28028387,17784595
)
)
$1,437:28028387,18249901
k1,437:28993294,18249901:964907
g1,437:29386510,18249901
)
g1,437:29386510,18249901
(1,438:29386510,18249901:2869167,550500,235932
g1,437:29779726,18249901
k1,437:31017702,18249901:1237976
k1,438:32255677,18249901:1237975
)
g1,438:32255677,18249901
)
(1,439:8002763,19036333:24252914,550500,235932
g1,438:8002763,19036333
(1,438:8002763,19036333:8152025,550500,235932
r1,456:8002763,19036333:0,786432,235932
g1,438:8002764,19036333
g1,438:11192401,19036333
g1,438:12776406,19036333
k1,438:15761572,19036333:1475216
g1,438:16154788,19036333
)
g1,438:16154788,19036333
(1,438:16154788,19036333:3262383,550500,235932
g1,438:16548004,19036333
k1,438:17785980,19036333:1237976
k1,438:19023955,19036333:1237975
g1,438:19417171,19036333
)
g1,438:19417171,19036333
(1,438:19417171,19036333:3262383,550500,235932
g1,438:19810387,19036333
k1,438:21048363,19036333:1237976
k1,438:22286338,19036333:1237975
g1,438:22679554,19036333
)
g1,438:22679554,19036333
(1,438:22679554,19036333:3444573,550500,235932
g1,438:23072770,19036333
k1,438:24401841,19036333:1329071
k1,438:25730911,19036333:1329070
g1,438:26124127,19036333
)
g1,438:26124127,19036333
(1,438:26124127,19036333:3262383,550500,235932
g1,438:26517343,19036333
k1,438:27755319,19036333:1237976
k1,438:28993294,19036333:1237975
g1,438:29386510,19036333
)
g1,438:29386510,19036333
(1,439:29386510,19036333:2869167,550500,235932
g1,438:29779726,19036333
k1,438:30744634,19036333:964908
g1,438:30744635,19036333
$1,438:30744635,19036333
(1,438:30744635,19036333:546135,491519,163840
(1,438:30744635,18571027:546135,26213,629146
x1,438:31290770,18571027
)
)
$1,438:31290770,19036333
k1,439:32255677,19036333:964907
)
g1,439:32255677,19036333
)
]
$1,440:32255677,13807376
)
)
(1,450:8002763,20060583:24252914,442368,146865
h1,443:8002763,20060583:0,0,0
k1,443:9704306,20060583:269450
k1,443:11088032,20060583:201719
k1,443:12603879,20060583:201719
k1,443:14681237,20060583:201718
k1,443:17749501,20060583:201719
k1,443:18439594,20060583:201719
$1,443:18439594,20060583
x1,443:20138718,20060583
x1,443:20454107,20060583
k1,443:20608800,20060583:133531
x1,443:21080292,20060583
k1,443:21213823,20060583:133531
x1,443:21600870,20060583
x1,443:22479821,20060583
$1,443:22479821,20060583
k1,443:22681539,20060583:201718
k1,443:24368435,20060583:201719
k1,443:25210113,20060583:201719
k1,443:27685603,20060583:201718
k1,443:28831159,20060583:201837
k1,443:30565241,20060583:201719
k1,443:32255677,20060583:0
)
(1,450:8002763,20650407:24252914,415826,121503
k1,443:8943814,20650407:215567
k1,443:10001649,20650407:215566
k1,443:11615689,20650407:215567
k1,443:12319629,20650407:215566
k1,443:13343845,20650407:215567
k1,443:15329473,20650407:215566
k1,443:16727047,20650407:215567
k1,443:17582572,20650407:215566
k1,443:20021186,20650407:215567
k1,443:20725126,20650407:215566
k1,443:23178652,20650407:309516
k1,443:24438207,20650407:215566
k1,443:26475740,20650407:215567
k1,443:27098874,20650407:215566
k1,443:29813525,20650407:215567
k1,443:30568190,20650407:215566
k1,450:32255677,20650407:0
)
(1,450:8002763,21240231:24252914,442368,146865
k1,443:9552980,21240231:165900
k1,443:10796489,21240231:165900
k1,443:13001411,21240231:165900
k1,443:14354832,21240231:173183
k1,443:14823902,21240231:165900
k1,443:16341089,21240231:165900
k1,443:18125466,21240231:165900
k1,443:19133635,21240231:165900
k1,443:23360474,21240231:165901
k1,443:24874712,21240231:165900
k1,443:25882881,21240231:165900
k1,443:26924670,21240231:165900
k1,443:28151074,21240231:165900
k1,443:28620144,21240231:165900
k1,443:31211688,21240231:257610
k1,444:32255677,21240231:0
)
(1,450:8002763,21830055:24252914,409338,121503
k1,444:10458631,21830055:232821
k1,444:12764683,21830055:232821
k1,444:13405071,21830055:232820
k1,444:13941062,21830055:232821
k1,444:16159820,21830055:232821
k1,444:18465872,21830055:232821
k1,444:21326949,21830055:232821
k1,444:23683136,21830055:232820
k1,444:24219127,21830055:232821
k1,444:27082563,21830055:232821
$1,444:27082563,21830055
x1,444:27289997,21830055
$1,444:27289997,21830055
k1,444:27522818,21830055:232821
k1,444:28816142,21830055:232820
k1,444:29352133,21830055:232821
k1,444:31750198,21830055:232821
k1,444:32255677,21830055:0
)
(1,450:8002763,22419879:24252914,415826,121503
k1,444:8517137,22419879:211204
k1,444:10109118,22419879:211203
k1,444:11432730,22419879:211204
$1,444:11432730,22419879
x1,444:11651637,22419879
$1,444:11651637,22419879
k1,444:12116754,22419879:296427
k1,445:13371947,22419879:211204
k1,445:15675257,22419879:211204
k1,445:17300859,22419879:211204
k1,445:17919630,22419879:211203
k1,445:18973103,22419879:211204
k1,445:22082702,22419879:211204
k1,445:22782279,22419879:211203
k1,445:24862635,22419879:211204
k1,445:25377009,22419879:211204
k1,445:27753457,22419879:211204
k1,445:28690144,22419879:211203
k1,445:30738650,22419879:211204
k1,445:32255677,22419879:0
)
(1,450:8002763,23009703:24252914,442368,146865
k1,445:8763399,23009703:255157
k1,445:9860824,23009703:255156
k1,445:11228389,23009703:255157
k1,445:12748129,23009703:255157
k1,445:14621762,23009703:255156
k1,445:15180089,23009703:255157
k1,445:17205307,23009703:255156
k1,445:18745411,23009703:428286
k1,445:21088545,23009703:255157
k1,445:22118731,23009703:255157
k1,445:24499613,23009703:255156
k1,445:25057940,23009703:255157
k1,445:27299033,23009703:255156
k1,445:29627421,23009703:255157
k1,445:32255677,23009703:0
)
(1,450:8002763,23599527:24252914,415826,121503
k1,445:8546942,23599527:241009
k1,445:11418567,23599527:241010
k1,445:12067144,23599527:241009
k1,445:14043415,23599527:241009
k1,445:14823523,23599527:241009
k1,445:15906802,23599527:241010
k1,445:18759552,23599527:241009
k1,445:20517588,23599527:241009
$1,445:20517588,23599527
x1,445:22216712,23599527
x1,445:22532101,23599527
$1,445:22553263,23599527
k1,445:22794273,23599527:241010
k1,445:24012031,23599527:241009
k1,445:24556210,23599527:241009
k1,445:26783156,23599527:241009
k1,445:27749650,23599527:241010
k1,445:28832928,23599527:241009
k1,445:32255677,23599527:0
)
(1,450:8002763,24189351:24252914,442368,146865
k1,445:9926247,24189351:237177
$1,445:9926247,24189351
x1,445:10313294,24189351
x1,445:11192245,24189351
$1,445:11192245,24189351
k1,445:11735282,24189351:374347
k1,445:14060436,24189351:237177
k1,445:15072642,24189351:237177
k1,445:18460069,24189351:237177
k1,445:20822972,24189351:237177
k1,445:23284964,24189351:237176
k1,445:24634549,24189351:237177
k1,445:26134539,24189351:237177
k1,445:28076048,24189351:374347
k1,445:30401202,24189351:237177
k1,445:31413408,24189351:237177
k1,450:32255677,24189351:0
)
(1,450:8002763,24779175:24252914,442368,146865
k1,445:10737349,24779175:224295
k1,445:13087370,24779175:224295
k1,445:15942280,24779175:224295
k1,445:18137767,24779175:224295
k1,445:19237951,24779175:224295
k1,445:20438995,24779175:224295
k1,445:21306787,24779175:224294
k1,445:24041963,24779175:224295
k1,445:25793831,24779175:335701
k1,446:28106103,24779175:224295
k1,446:29105427,24779175:224295
k1,446:32255677,24779175:0
)
(1,450:8002763,25368999:24252914,442368,147455
k1,446:10342840,25368999:214351
k1,446:13691516,25368999:214351
k1,446:17919470,25368999:293828
k1,446:18436991,25368999:214351
k1,446:19395699,25368999:214350
k1,446:20098424,25368999:214351
k1,446:22673251,25368999:214351
k1,446:24976759,25368999:214351
k1,446:28987807,25368999:214351
k1,446:29690532,25368999:214351
k1,446:32255677,25368999:0
)
(1,450:8002763,25958823:24252914,415826,121503
k1,446:8545663,25958823:239730
k1,446:10771330,25958823:239730
k1,446:13639316,25958823:239730
k1,446:15741627,25958823:249084
k1,446:16284527,25958823:239730
k1,446:18510194,25958823:239730
k1,446:19475408,25958823:239730
k1,446:21147231,25958823:239730
k1,446:24039907,25958823:249085
k1,446:25526524,25958823:239729
k1,446:28396869,25958823:239730
k1,446:31008789,25958823:249085
k1,446:32255677,25958823:0
)
(1,450:8002763,26548647:24252914,409338,113835
k1,446:10850571,26548647:217193
k1,446:13092811,26548647:220913
k1,446:14286752,26548647:217192
k1,446:15750833,26548647:217193
k1,446:18598641,26548647:217193
k1,446:20816396,26548647:314393
k1,446:22296992,26548647:217193
k1,446:23626003,26548647:217193
k1,446:25193892,26548647:217192
k1,446:28009260,26548647:217193
k1,446:29036280,26548647:217192
k1,446:31750198,26548647:217193
k1,446:32255677,26548647:0
)
(1,450:8002763,27138471:24252914,442368,146865
k1,446:9068558,27138471:223526
k1,446:10404492,27138471:223526
k1,446:11892602,27138471:223527
k1,446:13734605,27138471:223526
k1,446:14800400,27138471:223526
k1,446:19084864,27138471:223526
k1,446:20699357,27138471:333395
k1,446:23010860,27138471:223526
k1,446:24009415,27138471:223526
k1,446:26309122,27138471:223526
k1,446:27258133,27138471:223527
k1,446:30112274,27138471:223526
k1,446:31598613,27138471:223526
k1,450:32255677,27138471:0
)
(1,450:8002763,27728295:24252914,415826,114425
k1,446:9633880,27728295:263315
k1,446:12243432,27728295:183016
k1,446:13949374,27728295:183016
k1,446:14942218,27728295:183016
k1,446:17488069,27728295:183016
k1,446:18210183,27728295:183015
k1,446:19235468,27728295:183016
k1,446:22049099,27728295:183016
k1,446:23411173,27728295:183016
k1,446:24570938,27728295:183016
k1,446:26997055,27728295:183016
k1,446:27685550,27728295:183016
k1,446:29910537,27728295:183016
k1,446:32255677,27728295:0
)
(1,450:8002763,28318119:24252914,442368,121503
k1,447:9126768,28318119:214496
k1,447:12022603,28318119:214495
k1,447:12776198,28318119:214496
k1,447:13832962,28318119:214495
k1,447:14350628,28318119:214496
k1,447:16520390,28318119:214495
k1,447:18085680,28318119:217542
k1,448:18906515,28318119:214496
k1,448:21802350,28318119:214495
k1,448:22555945,28318119:214496
k1,448:23612709,28318119:214495
k1,448:24130375,28318119:214496
k1,448:26300137,28318119:214495
k1,448:27865427,28318119:217542
k1,448:29056671,28318119:214495
k1,449:29574337,28318119:214496
k1,449:32255677,28318119:0
)
(1,450:8002763,28907943:24252914,409338,114425
g1,449:8744172,28907943
g1,449:9788751,28907943
g1,449:10597400,28907943
g1,449:12754977,28907943
k1,450:32255677,28907943:18152952
g1,450:32255677,28907943
)
]
g1,452:32255677,5588255
k1,452:35522152,5588255:3266475
)
]
(1,456:4736287,49328948:30785865,522977,16514
(1,456:4736287,49328948:30785865,522977,16514
k1,456:19743868,49328948:15007581
k1,456:35522152,49328948:15007581
)
)
]
]
]
!28641
}33
!11
{34
[1,504:4736287,49328948:30785865,44592661,16514
(1,504:4736287,4736287:0,0,0
[1,504:1,4736287:0,0,0
(1,504:1,1:0,0,0
(1,504:1,4736287:0,0,0
k1,504:1,4736287:4736286
)
g1,504:1,1
)
]
)
[1,504:4736287,4736287:0,0,0
(1,504:4736287,2245674:0,0,0
k1,504:4736287,2245674:65781
)
]
[1,504:4736287,49328948:30785865,44592661,16514
[1,504:4736287,49328948:30785865,47017493,16514
[1,504:4736287,3097887:30785865,786432,0
(1,504:4736287,3097887:30785865,0,0
h1,504:4736287,3097887:30785865,0,0
)
]
[1,504:4736287,47362868:30785865,42626581,0
(1,501:4736287,5588255:30785865,0,0
k1,501:20129219,5588255:15392932
k1,464:20129219,5588255:0
(1,458:20129219,5588255:0,0,0
g1,458:20129219,5588255
g1,458:20129219,5588255
g1,458:19736003,5588255
(1,458:19736003,5588255:0,0,0
)
g1,458:20129219,5588255
)
k1,501:35522151,5588255:15392932
)
(1,501:4736287,7161119:30785865,0,19507029
g1,501:4736287,7161119
[1,498:4736287,7161119:34114118,0,19507029
(1,483:4736287,8262003:34114118,1100884,471814
h1,483:4736287,8262003:0,0,0
g1,483:4736287,8262003
[1,483:4736287,8262003:34114118,1100884,471814
(1,483:4736287,8262003:34114118,1100884,471814
k1,483:17063481,8262003:12327194
h1,483:17063481,8262003:0,0,0
g1,483:19180556,8262003
g1,483:20121653,8262003
r1,504:20121653,8262003:0,1572698,471814
g1,483:20121653,8262003
g1,483:24166273,8262003
r1,504:26523210,8262003:0,471814,471814
g1,483:26523210,8262003
k1,483:38850404,8262003:12327194
)
]
g1,483:38850405,8262003
g1,483:38850405,8262003
)
(1,483:4736287,14002983:34114118,4613806,4286126
(1,483:4736287,14002983:34114118,4613806,4286126
$1,483:4736287,14002983
[1,483:4736287,14002983:34114118,4613806,4286126
(1,471:4736287,10222909:34114118,550500,235932
g1,470:4736287,10222909
(1,470:4736287,10222909:6248859,550500,235932
r1,504:4736287,10222909:0,786432,235932
g1,470:4736288,10222909
g1,470:8040613,10222909
g1,470:10591930,10222909
g1,470:10985146,10222909
)
g1,470:10985146,10222909
(1,471:10985146,10222909:3444573,550500,235932
r1,504:10985146,10222909:0,786432,235932
g1,470:11378362,10222909
k1,470:22204584,10222909:10826222
g1,470:22204585,10222909
g1,470:24644491,10222909
g1,470:25190406,10222909
k1,470:38457189,10222909:10826222
g1,470:38850405,10222909
h1,470:38850405,10222909:0,0,0
)
g1,483:14429719,10222909
h1,483:14429719,10222909:3444573,0,0
g1,483:17874292,10222909
h1,483:17874292,10222909:3571713,0,0
g1,483:21446005,10222909
h1,483:21446005,10222909:3444573,0,0
g1,483:24890578,10222909
h1,483:24890578,10222909:3517318,0,0
g1,483:28407896,10222909
h1,483:28407896,10222909:3481273,0,0
g1,483:31889169,10222909
h1,483:31889169,10222909:3909879,0,0
g1,483:35799048,10222909
h1,483:35799048,10222909:3051357,0,0
g1,471:38850405,10222909
)
(1,471:4736287,10618011:34114118,23592,0
g1,471:4736287,10618011
h1,471:4736287,10618011:6248859,23592,0
g1,471:10985146,10618011
(1,471:10985146,10618011:3444573,23592,0
g1,471:11378362,10618011
g1,471:38850406,10618011
g1,471:38850406,10618011
)
g1,483:14429719,10618011
h1,483:14429719,10618011:3444573,0,0
g1,483:17874292,10618011
h1,483:17874292,10618011:3571713,0,0
g1,483:21446005,10618011
h1,483:21446005,10618011:3444573,0,0
g1,483:24890578,10618011
h1,483:24890578,10618011:3517318,0,0
g1,483:28407896,10618011
h1,483:28407896,10618011:3481273,0,0
g1,483:31889169,10618011
h1,483:31889169,10618011:3909879,0,0
g1,483:35799048,10618011
h1,483:35799048,10618011:3051357,0,0
g1,471:38850405,10618011
)
(1,473:4736287,11388827:34114118,550500,235932
g1,472:4736287,11388827
(1,472:4736287,11388827:6248859,550500,235932
r1,504:4736287,11388827:0,786432,235932
k1,472:10591930,11388827:5855643
g1,472:10985146,11388827
)
g1,472:10985146,11388827
(1,472:10985146,11388827:3444573,550500,235932
g1,472:11378362,11388827
k1,472:12288657,11388827:910295
g1,472:12288658,11388827
k1,472:14036503,11388827:910295
g1,472:14429719,11388827
)
g1,472:14429719,11388827
(1,472:14429719,11388827:3444573,550500,235932
g1,472:14822935,11388827
k1,472:15733230,11388827:910295
g1,472:15733231,11388827
k1,472:17481076,11388827:910295
g1,472:17874292,11388827
)
g1,472:17874292,11388827
(1,472:17874292,11388827:3571713,550500,235932
g1,472:18267508,11388827
k1,472:19241373,11388827:973865
g1,472:19241374,11388827
k1,472:21052789,11388827:973865
g1,472:21446005,11388827
)
g1,472:21446005,11388827
(1,472:21446005,11388827:3444573,550500,235932
g1,472:21839221,11388827
k1,472:22749516,11388827:910295
g1,472:22749517,11388827
k1,472:24497362,11388827:910295
g1,472:24890578,11388827
)
g1,472:24890578,11388827
(1,472:24890578,11388827:3517318,550500,235932
g1,472:25283794,11388827
k1,472:26230462,11388827:946668
g1,472:26230463,11388827
k1,472:28014680,11388827:946667
g1,472:28407896,11388827
)
g1,472:28407896,11388827
(1,472:28407896,11388827:3481273,550500,235932
g1,472:28801112,11388827
k1,472:29729757,11388827:928645
g1,472:29729758,11388827
k1,472:31495953,11388827:928645
g1,472:31889169,11388827
)
g1,472:31889169,11388827
(1,472:31889169,11388827:3909879,550500,235932
g1,472:32282385,11388827
k1,472:33425333,11388827:1142948
g1,472:33425334,11388827
k1,472:35405832,11388827:1142948
g1,472:35799048,11388827
)
g1,472:35799048,11388827
(1,473:35799048,11388827:3051357,550500,235932
g1,472:36192264,11388827
k1,472:37102559,11388827:910295
g1,472:37102560,11388827
k1,473:38850405,11388827:910295
)
g1,473:38850405,11388827
)
(1,474:4736287,12175259:34114118,550500,235932
g1,473:4736287,12175259
(1,473:4736287,12175259:6248859,550500,235932
r1,504:4736287,12175259:0,786432,235932
k1,473:10591930,12175259:5855643
g1,473:10985146,12175259
)
g1,473:10985146,12175259
(1,473:10985146,12175259:3444573,550500,235932
g1,473:11378362,12175259
k1,473:11806312,12175259:427950
g1,473:11806313,12175259
k1,473:14036503,12175259:427950
g1,473:14429719,12175259
)
g1,473:14429719,12175259
(1,473:14429719,12175259:3444573,550500,235932
g1,473:14822935,12175259
k1,473:15250885,12175259:427950
g1,473:15250886,12175259
k1,473:17481076,12175259:427950
g1,473:17874292,12175259
)
g1,473:17874292,12175259
(1,473:17874292,12175259:3571713,550500,235932
g1,473:18267508,12175259
k1,473:18575855,12175259:308347
g1,473:18575856,12175259
k1,473:21052789,12175259:308347
g1,473:21446005,12175259
)
g1,473:21446005,12175259
(1,473:21446005,12175259:3444573,550500,235932
g1,473:21839221,12175259
k1,473:22089896,12175259:250675
g1,473:22089897,12175259
k1,473:24497362,12175259:250675
g1,473:24890578,12175259
)
g1,473:24890578,12175259
(1,473:24890578,12175259:3517318,550500,235932
g1,473:25283794,12175259
k1,473:26153457,12175259:869663
g1,473:26153458,12175259
k1,473:28014680,12175259:869662
g1,473:28407896,12175259
)
g1,473:28407896,12175259
(1,473:28407896,12175259:3481273,550500,235932
g1,473:28801112,12175259
k1,473:29743192,12175259:942080
g1,473:29743193,12175259
k1,473:31495953,12175259:942080
g1,473:31889169,12175259
)
g1,473:31889169,12175259
(1,473:31889169,12175259:3909879,550500,235932
g1,473:32282385,12175259
g1,473:32282385,12175259
g1,473:32282386,12175259
g1,473:35405832,12175259
g1,473:35799048,12175259
)
g1,473:35799048,12175259
(1,474:35799048,12175259:3051357,550500,235932
g1,473:36192264,12175259
k1,473:36374454,12175259:182190
g1,473:36374455,12175259
k1,474:38850405,12175259:182190
)
g1,474:38850405,12175259
)
(1,475:4736287,12961691:34114118,550500,235932
g1,474:4736287,12961691
(1,474:4736287,12961691:6248859,550500,235932
r1,504:4736287,12961691:0,786432,235932
k1,474:10591930,12961691:5855643
g1,474:10985146,12961691
)
g1,474:10985146,12961691
(1,474:10985146,12961691:3444573,550500,235932
g1,474:11378362,12961691
k1,474:11888232,12961691:509870
g1,474:11888233,12961691
g1,474:12689083,12961691
k1,474:14036503,12961691:509870
g1,474:14429719,12961691
)
g1,474:14429719,12961691
(1,474:14429719,12961691:3444573,550500,235932
g1,474:14822935,12961691
k1,474:15168965,12961691:346030
g1,474:15168966,12961691
g1,474:15969816,12961691
k1,474:17481076,12961691:346030
g1,474:17874292,12961691
)
g1,474:17874292,12961691
(1,474:17874292,12961691:3571713,550500,235932
g1,474:18267508,12961691
k1,474:18589618,12961691:322110
g1,474:18589619,12961691
k1,474:21052789,12961691:322109
g1,474:21446005,12961691
)
g1,474:21446005,12961691
(1,474:21446005,12961691:3444573,550500,235932
g1,474:21839221,12961691
k1,474:22097761,12961691:258540
g1,474:22097762,12961691
k1,474:24497362,12961691:258539
g1,474:24890578,12961691
)
g1,474:24890578,12961691
(1,474:24890578,12961691:3517318,550500,235932
g1,474:25283794,12961691
g1,474:25283794,12961691
g1,474:25283795,12961691
g1,474:28014680,12961691
g1,474:28407896,12961691
)
g1,474:28407896,12961691
(1,474:28407896,12961691:3481273,550500,235932
g1,474:28801112,12961691
g1,474:28801112,12961691
g1,474:28801113,12961691
g1,474:31495953,12961691
g1,474:31889169,12961691
)
g1,474:31889169,12961691
(1,474:31889169,12961691:3909879,550500,235932
g1,474:32282385,12961691
k1,474:33348328,12961691:1065943
g1,474:33348329,12961691
k1,474:35405832,12961691:1065943
g1,474:35799048,12961691
)
g1,474:35799048,12961691
(1,475:35799048,12961691:3051357,550500,235932
g1,474:36192264,12961691
k1,474:36318421,12961691:126157
g1,474:36318422,12961691
k1,475:38850405,12961691:126156
)
g1,475:38850405,12961691
)
(1,476:4736287,13748123:34114118,550500,235932
g1,475:4736287,13748123
(1,475:4736287,13748123:6248859,550500,235932
r1,504:4736287,13748123:0,786432,235932
k1,475:10591930,13748123:5855643
g1,475:10985146,13748123
)
g1,475:10985146,13748123
(1,475:10985146,13748123:3444573,550500,235932
g1,475:11378362,13748123
k1,475:12707433,13748123:1329071
k1,475:14036503,13748123:1329070
g1,475:14429719,13748123
)
g1,475:14429719,13748123
(1,475:14429719,13748123:3444573,550500,235932
g1,475:14822935,13748123
k1,475:16152006,13748123:1329071
k1,475:17481076,13748123:1329070
g1,475:17874292,13748123
)
g1,475:17874292,13748123
(1,475:17874292,13748123:3571713,550500,235932
g1,475:18267508,13748123
k1,475:19660149,13748123:1392641
k1,475:21052789,13748123:1392640
g1,475:21446005,13748123
)
g1,475:21446005,13748123
(1,475:21446005,13748123:3444573,550500,235932
g1,475:21839221,13748123
k1,475:23168292,13748123:1329071
k1,475:24497362,13748123:1329070
g1,475:24890578,13748123
)
g1,475:24890578,13748123
(1,475:24890578,13748123:3517318,550500,235932
g1,475:25283794,13748123
k1,475:26649237,13748123:1365443
k1,475:28014680,13748123:1365443
g1,475:28407896,13748123
)
g1,475:28407896,13748123
(1,475:28407896,13748123:3481273,550500,235932
g1,475:28801112,13748123
k1,475:30148533,13748123:1347421
k1,475:31495953,13748123:1347420
g1,475:31889169,13748123
)
g1,475:31889169,13748123
(1,475:31889169,13748123:3909879,550500,235932
g1,475:32282385,13748123
k1,475:32478666,13748123:196281
g1,475:32478667,13748123
k1,475:35405832,13748123:196280
g1,475:35799048,13748123
)
g1,475:35799048,13748123
(1,476:35799048,13748123:3051357,550500,235932
g1,475:36192264,13748123
k1,475:37521335,13748123:1329071
k1,476:38850405,13748123:1329070
)
g1,476:38850405,13748123
)
(1,478:4736287,15100169:34114118,550500,235932
g1,477:4736287,15100169
(1,477:4736287,15100169:6248859,550500,235932
r1,504:4736287,15100169:0,786432,235932
g1,477:4736288,15100169
$1,477:4736288,15100169
x1,477:6574106,15100169
x1,477:6913622,15100169
g1,477:7082767,15100169
x1,477:7592493,15100169
g1,477:7738125,15100169
x1,477:8158875,15100169
x1,477:9111424,15100169
$1,477:9111424,15100169
k1,477:10591930,15100169:1480506
g1,477:10985146,15100169
)
g1,477:10985146,15100169
(1,477:10985146,15100169:3444573,550500,235932
g1,477:11378362,15100169
k1,477:11469457,15100169:91095
g1,477:11469458,15100169
k1,477:14036503,15100169:91095
g1,477:14429719,15100169
)
g1,477:14429719,15100169
(1,477:14429719,15100169:3444573,550500,235932
g1,477:14822935,15100169
k1,477:14914030,15100169:91095
g1,477:14914031,15100169
k1,477:17481076,15100169:91095
g1,477:17874292,15100169
)
g1,477:17874292,15100169
(1,477:17874292,15100169:3571713,550500,235932
g1,477:18267508,15100169
k1,477:18422173,15100169:154665
g1,477:18422174,15100169
k1,477:21052789,15100169:154665
g1,477:21446005,15100169
)
g1,477:21446005,15100169
(1,477:21446005,15100169:3444573,550500,235932
g1,477:21839221,15100169
k1,477:21930316,15100169:91095
g1,477:21930317,15100169
k1,477:24497362,15100169:91095
g1,477:24890578,15100169
)
g1,477:24890578,15100169
(1,477:24890578,15100169:3517318,550500,235932
g1,477:25283794,15100169
k1,477:25411262,15100169:127468
g1,477:25411263,15100169
k1,477:28014680,15100169:127467
g1,477:28407896,15100169
)
g1,477:28407896,15100169
(1,477:28407896,15100169:3481273,550500,235932
g1,477:28801112,15100169
k1,477:28910557,15100169:109445
g1,477:28910558,15100169
k1,477:31495953,15100169:109445
g1,477:31889169,15100169
)
g1,477:31889169,15100169
(1,477:31889169,15100169:3909879,550500,235932
g1,477:32282385,15100169
k1,477:32606133,15100169:323748
g1,477:32606134,15100169
k1,477:35405832,15100169:323748
g1,477:35799048,15100169
)
g1,477:35799048,15100169
(1,478:35799048,15100169:3051357,550500,235932
g1,477:36192264,15100169
k1,477:36283359,15100169:91095
g1,477:36283360,15100169
k1,478:38850405,15100169:91095
)
g1,478:38850405,15100169
)
(1,479:4736287,15886601:34114118,550500,235932
g1,478:4736287,15886601
(1,478:4736287,15886601:6248859,550500,235932
r1,504:4736287,15886601:0,786432,235932
k1,478:10591930,15886601:5855643
g1,478:10985146,15886601
)
g1,478:10985146,15886601
(1,478:10985146,15886601:3444573,550500,235932
g1,478:11378362,15886601
k1,478:11778787,15886601:400425
g1,478:11778788,15886601
k1,478:14036503,15886601:400425
g1,478:14429719,15886601
)
g1,478:14429719,15886601
(1,478:14429719,15886601:3444573,550500,235932
g1,478:14822935,15886601
k1,478:15223360,15886601:400425
g1,478:15223361,15886601
k1,478:17481076,15886601:400425
g1,478:17874292,15886601
)
g1,478:17874292,15886601
(1,478:17874292,15886601:3571713,550500,235932
g1,478:18267508,15886601
k1,478:18731503,15886601:463995
g1,478:18731504,15886601
k1,478:21052789,15886601:463995
g1,478:21446005,15886601
)
g1,478:21446005,15886601
(1,478:21446005,15886601:3444573,550500,235932
g1,478:21839221,15886601
k1,478:22239646,15886601:400425
g1,478:22239647,15886601
k1,478:24497362,15886601:400425
g1,478:24890578,15886601
)
g1,478:24890578,15886601
(1,478:24890578,15886601:3517318,550500,235932
g1,478:25283794,15886601
k1,478:25720592,15886601:436798
g1,478:25720593,15886601
k1,478:28014680,15886601:436797
g1,478:28407896,15886601
)
g1,478:28407896,15886601
(1,478:28407896,15886601:3481273,550500,235932
g1,478:28801112,15886601
k1,478:29219887,15886601:418775
g1,478:29219888,15886601
k1,478:31495953,15886601:418775
g1,478:31889169,15886601
)
g1,478:31889169,15886601
(1,478:31889169,15886601:3909879,550500,235932
g1,478:32282385,15886601
k1,478:32915463,15886601:633078
g1,478:32915464,15886601
k1,478:35405832,15886601:633078
g1,478:35799048,15886601
)
g1,478:35799048,15886601
(1,479:35799048,15886601:3051357,550500,235932
g1,478:36192264,15886601
k1,478:36592689,15886601:400425
g1,478:36592690,15886601
k1,479:38850405,15886601:400425
)
g1,479:38850405,15886601
)
(1,481:4736287,17068251:34114118,550500,235932
g1,480:4736287,17068251
(1,480:4736287,17068251:6248859,550500,235932
r1,504:4736287,17068251:0,786432,235932
g1,480:4736288,17068251
g1,480:5500438,17068251
g1,480:6246893,17068251
k1,480:10591930,17068251:1242563
g1,480:10985146,17068251
)
g1,480:10985146,17068251
(1,480:10985146,17068251:3444573,550500,235932
g1,480:11378362,17068251
k1,480:11633297,17068251:254935
g1,480:11633298,17068251
k1,480:14036503,17068251:254935
g1,480:14429719,17068251
)
g1,480:14429719,17068251
(1,480:14429719,17068251:3444573,550500,235932
g1,480:14822935,17068251
g1,480:14822935,17068251
g1,480:14822936,17068251
g1,480:17481076,17068251
g1,480:17874292,17068251
)
g1,480:17874292,17068251
(1,480:17874292,17068251:3571713,550500,235932
g1,480:18267508,17068251
k1,480:18586013,17068251:318505
g1,480:18586014,17068251
k1,480:21052789,17068251:318505
g1,480:21446005,17068251
)
g1,480:21446005,17068251
(1,480:21446005,17068251:3444573,550500,235932
g1,480:21839221,17068251
k1,480:22094156,17068251:254935
g1,480:22094157,17068251
k1,480:24497362,17068251:254935
g1,480:24890578,17068251
)
g1,480:24890578,17068251
(1,480:24890578,17068251:3517318,550500,235932
g1,480:25283794,17068251
k1,480:25320167,17068251:36373
g1,480:25320168,17068251
k1,480:28014680,17068251:36372
g1,480:28407896,17068251
)
g1,480:28407896,17068251
(1,480:28407896,17068251:3481273,550500,235932
g1,480:28801112,17068251
k1,480:29238237,17068251:437125
g1,480:29238238,17068251
k1,480:31495953,17068251:437125
g1,480:31889169,17068251
)
g1,480:31889169,17068251
(1,480:31889169,17068251:3909879,550500,235932
g1,480:32282385,17068251
k1,480:32515038,17068251:232653
g1,480:32515039,17068251
k1,480:35405832,17068251:232653
g1,480:35799048,17068251
)
g1,480:35799048,17068251
(1,481:35799048,17068251:3051357,550500,235932
g1,480:36192264,17068251
g1,480:36192264,17068251
g1,480:36192265,17068251
g1,481:38850405,17068251
)
g1,481:38850405,17068251
)
(1,482:4736287,17854683:34114118,550500,235932
g1,481:4736287,17854683
(1,481:4736287,17854683:6248859,550500,235932
r1,504:4736287,17854683:0,786432,235932
g1,481:4736288,17854683
g1,481:5500438,17854683
g1,481:6246893,17854683
k1,481:10591930,17854683:822477
g1,481:10985146,17854683
)
g1,481:10985146,17854683
(1,481:10985146,17854683:3444573,550500,235932
g1,481:11378362,17854683
g1,481:11378362,17854683
g1,481:11378363,17854683
g1,481:14036503,17854683
g1,481:14429719,17854683
)
g1,481:14429719,17854683
(1,481:14429719,17854683:3444573,550500,235932
g1,481:14822935,17854683
g1,481:14822935,17854683
g1,481:14822936,17854683
g1,481:17481076,17854683
g1,481:17874292,17854683
)
g1,481:17874292,17854683
(1,481:17874292,17854683:3571713,550500,235932
g1,481:18267508,17854683
g1,481:18267508,17854683
g1,481:18267509,17854683
g1,481:21052789,17854683
g1,481:21446005,17854683
)
g1,481:21446005,17854683
(1,481:21446005,17854683:3444573,550500,235932
g1,481:21839221,17854683
g1,481:21839221,17854683
g1,481:21839222,17854683
g1,481:24497362,17854683
g1,481:24890578,17854683
)
g1,481:24890578,17854683
(1,481:24890578,17854683:3517318,550500,235932
g1,481:25283794,17854683
k1,481:25320167,17854683:36373
g1,481:25320168,17854683
k1,481:28014680,17854683:36372
g1,481:28407896,17854683
)
g1,481:28407896,17854683
(1,481:28407896,17854683:3481273,550500,235932
g1,481:28801112,17854683
k1,481:29074397,17854683:273285
g1,481:29074398,17854683
k1,481:31495953,17854683:273285
g1,481:31889169,17854683
)
g1,481:31889169,17854683
(1,481:31889169,17854683:3909879,550500,235932
g1,481:32282385,17854683
k1,481:32515038,17854683:232653
g1,481:32515039,17854683
k1,481:35405832,17854683:232653
g1,481:35799048,17854683
)
g1,481:35799048,17854683
(1,482:35799048,17854683:3051357,550500,235932
g1,481:36192264,17854683
g1,481:36192264,17854683
g1,481:36192265,17854683
g1,482:38850405,17854683
)
g1,482:38850405,17854683
)
]
$1,483:38850405,14002983
)
)
(1,497:4736287,18878933:34114118,442368,146865
h1,486:4736287,18878933:0,0,0
k1,486:6471640,18878933:303260
k1,486:7872714,18878933:219067
k1,486:9405909,18878933:219067
k1,486:11500616,18878933:219067
k1,486:14586228,18878933:219067
k1,486:15293669,18878933:219067
$1,486:15293669,18878933
x1,486:16992793,18878933
x1,486:17308182,18878933
k1,486:17475214,18878933:145870
x1,486:17946706,18878933
k1,486:18092576,18878933:145870
x1,486:18479623,18878933
x1,486:19358574,18878933
$1,486:19358574,18878933
k1,486:19577641,18878933:219067
k1,486:21281885,18878933:219067
k1,486:22140911,18878933:219067
k1,486:24633750,18878933:219067
k1,486:25800726,18878933:223257
k1,486:27552156,18878933:219067
k1,486:29461659,18878933:219067
k1,486:30406210,18878933:219067
k1,486:31467546,18878933:219067
k1,486:33085086,18878933:219067
k1,486:33792527,18878933:219067
k1,486:34820243,18878933:219067
k1,486:36809372,18878933:219067
k1,486:38210446,18878933:219067
k1,486:38850405,18878933:0
)
(1,497:4736287,19468757:34114118,442368,146865
k1,486:7191134,19468757:231800
k1,486:7911307,19468757:231799
k1,486:10413532,19468757:358215
k1,486:11689321,19468757:231800
k1,486:13743087,19468757:231800
k1,486:14382454,19468757:231799
k1,486:17113338,19468757:231800
k1,486:17884237,19468757:231800
k1,486:20985530,19468757:231799
k1,486:22294939,19468757:231800
k1,486:24565761,19468757:231800
k1,486:25985170,19468757:239171
k1,486:26520140,19468757:231800
k1,486:28103227,19468757:231800
k1,486:29953503,19468757:231799
k1,486:31027572,19468757:231800
k1,486:35320310,19468757:231800
k1,486:36900447,19468757:231799
k1,486:37974516,19468757:231800
k1,486:38850405,19468757:0
)
(1,497:4736287,20058581:34114118,409338,121503
k1,486:6027305,20058581:230514
k1,486:6560988,20058581:230513
k1,486:9249280,20058581:354358
k1,486:10523782,20058581:230513
k1,486:12977343,20058581:230514
k1,486:15281088,20058581:230514
k1,486:15919169,20058581:230513
k1,486:16452853,20058581:230514
k1,486:18669304,20058581:230514
k1,486:20973049,20058581:230514
k1,486:23831818,20058581:230513
k1,486:26185699,20058581:230514
k1,486:26719383,20058581:230514
k1,486:29580511,20058581:230513
$1,486:29580511,20058581
x1,486:29787945,20058581
$1,486:29787945,20058581
k1,486:30018459,20058581:230514
k1,486:31309477,20058581:230514
k1,486:31843161,20058581:230514
k1,486:34238918,20058581:230513
k1,486:34974911,20058581:230514
k1,486:35508595,20058581:230514
k1,486:37119886,20058581:230513
k1,486:38462808,20058581:230514
$1,486:38462808,20058581
x1,486:38681715,20058581
$1,486:38681715,20058581
k1,486:38850405,20058581:0
)
(1,497:4736287,20648405:34114118,422314,121503
k1,486:6017224,20648405:236948
k1,486:8346279,20648405:236949
k1,486:9997625,20648405:236948
k1,486:10642142,20648405:236949
k1,486:11721359,20648405:236948
k1,486:14856703,20648405:236949
k1,486:15582025,20648405:236948
k1,486:17688126,20648405:236949
k1,486:18228244,20648405:236948
k1,486:20630437,20648405:236949
k1,486:21592869,20648405:236948
k1,486:23667120,20648405:236949
k1,486:25421095,20648405:236948
k1,486:26163522,20648405:236948
k1,486:27242740,20648405:236949
k1,486:28592096,20648405:236948
k1,486:30093628,20648405:236949
k1,486:31949053,20648405:236948
k1,486:32489172,20648405:236949
k1,486:34496182,20648405:236948
k1,486:35981662,20648405:373662
k1,486:37010744,20648405:236948
k1,497:38850405,20648405:0
)
(1,497:4736287,21238229:34114118,442368,146865
k1,486:6813556,21238229:221093
k1,486:8921496,21238229:221093
k1,486:9984858,21238229:221093
k1,486:11522439,21238229:221094
k1,486:14341707,21238229:221093
k1,486:15539549,21238229:221093
k1,486:17023455,21238229:221093
k1,486:18881899,21238229:221093
k1,486:20739164,21238229:221093
k1,486:21465736,21238229:221093
k1,486:23774806,21238229:221093
k1,486:24770929,21238229:221094
k1,486:25480396,21238229:221093
k1,486:27166612,21238229:221093
k1,486:27964567,21238229:326095
k1,486:30273637,21238229:221093
k1,486:31269759,21238229:221093
k1,486:32467602,21238229:221094
k1,486:33463724,21238229:221093
k1,486:35560457,21238229:221093
k1,486:36623819,21238229:221093
k1,486:38850405,21238229:0
)
(1,497:4736287,21828053:34114118,442368,146865
k1,486:6314246,21828053:193642
k1,486:8699084,21828053:193642
k1,486:11385912,21828053:193642
k1,486:12067928,21828053:193642
k1,486:13932541,21828053:193642
k1,486:17455740,21828053:193642
k1,486:18862060,21828053:193642
k1,486:19358872,21828053:193642
k1,486:21980820,21828053:193642
k1,486:23370035,21828053:193642
k1,486:25887584,21828053:193642
k1,486:27092184,21828053:193642
k1,486:27826105,21828053:193642
k1,486:28935744,21828053:193642
k1,486:30342064,21828053:193642
k1,486:31142045,21828053:193642
k1,486:33763993,21828053:193642
k1,486:35153208,21828053:193642
k1,486:37670757,21828053:193642
k1,486:38850405,21828053:0
)
(1,497:4736287,22417877:34114118,442368,146865
k1,487:7005167,22417877:180903
k1,487:7961100,22417877:180904
k1,487:9270336,22417877:180903
k1,487:11576966,22417877:180904
k1,487:13459511,22417877:180903
k1,487:14700918,22417877:180903
k1,487:16887224,22417877:180904
k1,487:19247839,22417877:262611
k1,488:21516719,22417877:180903
k1,488:22472651,22417877:180903
k1,488:23781888,22417877:180904
k1,488:26088517,22417877:180903
k1,488:27971063,22417877:180904
k1,488:29212470,22417877:180903
k1,488:31389337,22417877:180903
k1,488:33749952,22417877:262611
k1,489:36018833,22417877:180904
k1,489:36974765,22417877:180903
k1,489:38850405,22417877:0
)
(1,497:4736287,23007701:34114118,415826,121503
k1,489:5776668,23007701:198112
k1,489:8201366,23007701:198112
k1,489:9884655,23007701:198112
k1,489:10722726,23007701:198112
k1,489:14156024,23007701:198113
k1,489:15196405,23007701:198112
k1,489:17939018,23007701:198112
k1,489:21006624,23007701:198112
k1,489:21743835,23007701:198112
k1,489:23575170,23007701:198112
k1,489:24615551,23007701:198112
k1,489:27917907,23007701:198112
k1,489:28604393,23007701:198112
k1,489:29678394,23007701:198112
k1,489:30853256,23007701:198113
k1,489:32973015,23007701:198112
k1,489:34760703,23007701:198112
k1,489:35447189,23007701:198112
k1,489:37533328,23007701:198112
k1,489:38850405,23007701:0
)
(1,497:4736287,23597525:34114118,442368,146865
k1,490:7010380,23597525:186116
k1,490:7971526,23597525:186117
k1,490:10033282,23597525:186116
k1,490:11061667,23597525:186116
k1,490:13474369,23597525:186116
k1,490:14299855,23597525:186117
k1,490:16642957,23597525:186116
k1,490:19612453,23597525:186116
k1,490:21116827,23597525:186117
k1,490:23744814,23597525:186116
k1,490:25707464,23597525:186100
k1,490:26432679,23597525:186116
k1,490:29082491,23597525:186117
k1,490:29571777,23597525:186116
k1,490:32760097,23597525:186116
k1,490:34463240,23597525:186116
k1,490:35828415,23597525:186117
k1,490:37804647,23597525:186116
k1,497:38850405,23597525:0
)
(1,497:4736287,24187349:34114118,442368,146865
k1,490:7057583,24187349:232729
k1,490:11055748,24187349:232728
k1,490:11830525,24187349:232729
k1,490:13447570,24187349:232728
k1,490:14185778,24187349:232729
k1,490:15260775,24187349:232728
k1,490:18105245,24187349:232729
k1,490:20151964,24187349:361002
k1,491:22472669,24187349:232728
k1,491:23480427,24187349:232729
k1,491:25588795,24187349:232728
k1,491:26663793,24187349:232729
k1,491:29123107,24187349:232728
k1,491:30841013,24187349:232729
k1,491:31713700,24187349:232728
k1,491:35181614,24187349:232729
k1,491:36256612,24187349:232729
k1,491:38311306,24187349:232728
k1,491:38850405,24187349:0
)
(1,497:4736287,24777173:34114118,442368,146865
k1,491:6318097,24777173:201622
k1,491:7870416,24777173:201622
k1,491:11837475,24777173:201622
k1,491:13829212,24777173:201621
k1,491:14569933,24777173:201622
k1,491:15919942,24777173:201622
k1,491:16609938,24777173:201622
k1,491:17653829,24777173:201622
k1,491:19743478,24777173:201622
k1,491:22792181,24777173:201622
k1,491:23499281,24777173:201621
k1,491:25856775,24777173:269517
k1,492:28146374,24777173:201622
k1,492:29123025,24777173:201622
k1,492:31200287,24777173:201622
k1,492:32244178,24777173:201622
k1,492:34672385,24777173:201621
k1,492:36359184,24777173:201622
k1,492:37200765,24777173:201622
k1,492:37705557,24777173:201622
k1,497:38850405,24777173:0
)
(1,497:4736287,25366997:34114118,442368,146865
k1,492:6034090,25366997:216656
k1,492:9016430,25366997:216655
k1,492:11376507,25366997:216656
k1,492:12772220,25366997:216655
k1,492:13831145,25366997:216656
k1,492:16612946,25366997:216656
k1,492:19443111,25366997:216655
k1,492:22253208,25366997:216641
k1,492:24849214,25366997:216656
k1,492:25705239,25366997:216656
k1,492:28312451,25366997:216655
k1,492:29505856,25366997:216656
k1,492:32518278,25366997:216656
k1,492:34684287,25366997:312782
k1,493:37327479,25366997:216656
k1,493:38850405,25366997:0
)
(1,497:4736287,25956821:34114118,442368,121503
k1,493:5788595,25956821:242480
k1,493:8393910,25956821:242480
k1,493:9175489,25956821:242480
k1,493:10260238,25956821:242480
k1,493:13133333,25956821:242480
k1,493:14554871,25956821:242480
k1,493:15774100,25956821:242480
k1,493:18259681,25956821:242480
k1,493:19007640,25956821:242480
k1,493:22622464,25956821:390256
k1,494:23774453,25956821:242480
k1,494:26698273,25956821:242480
k1,494:27479852,25956821:242480
k1,494:28564601,25956821:242480
k1,494:29110251,25956821:242480
k1,494:31307998,25956821:242480
k1,494:32908268,25956821:252522
k1,495:33757087,25956821:242480
k1,495:36680907,25956821:242480
k1,495:37462486,25956821:242480
k1,495:38547235,25956821:242480
k1,495:38850405,25956821:0
)
(1,497:4736287,26546645:34114118,442368,121503
g1,495:6893864,26546645
g1,495:8443922,26546645
g1,495:9622981,26546645
g1,496:10128461,26546645
g1,496:13012111,26546645
g1,496:13753520,26546645
g1,496:14798099,26546645
g1,496:15606748,26546645
g1,496:17764325,26546645
k1,497:38850405,26546645:19738332
g1,497:38850405,26546645
)
]
g1,501:38850405,7161119
g1,501:38850405,7161119
)
]
(1,504:4736287,49328948:30785865,522977,16514
(1,504:4736287,49328948:30785865,522977,16514
k1,504:19743868,49328948:15007581
k1,504:35522152,49328948:15007581
)
)
]
]
]
!28952
}34
!11
{35
[1,555:4736287,49328948:30785865,44592661,16514
(1,555:4736287,4736287:0,0,0
[1,555:1,4736287:0,0,0
(1,555:1,1:0,0,0
(1,555:1,4736287:0,0,0
k1,555:1,4736287:4736286
)
g1,555:1,1
)
]
)
[1,555:4736287,4736287:0,0,0
(1,555:4736287,2245674:0,0,0
k1,555:4736287,2245674:65781
)
]
[1,555:4736287,49328948:30785865,44592661,16514
[1,555:4736287,49328948:30785865,47017493,16514
[1,555:4736287,3097887:30785865,786432,0
(1,555:4736287,3097887:30785865,0,0
h1,555:4736287,3097887:30785865,0,0
)
]
[1,555:4736287,47362868:30785865,42626581,0
(1,551:4736287,5588255:30785865,0,21859151
k1,551:6941079,5588255:2204792
k1,512:6941079,5588255:0
(1,506:6941079,5588255:0,0,0
g1,506:6941079,5588255
g1,506:6941079,5588255
g1,506:6547863,5588255
(1,506:6547863,5588255:0,0,0
)
g1,506:6941079,5588255
)
[1,548:6941079,5588255:26376281,0,21859151
(1,535:6941079,6689139:26376281,1100884,471814
h1,535:6941079,6689139:0,0,0
g1,535:6941079,6689139
[1,535:6941079,6689139:26376281,1100884,471814
(1,535:6941079,6689139:26376281,1100884,471814
k1,535:8198128,6689139:1257049
h1,535:8198128,6689139:0,0,0
g1,535:10315203,6689139
g1,535:11256300,6689139
r1,555:11256300,6689139:0,1572698,471814
g1,535:11256300,6689139
g1,535:14722106,6689139
g1,535:18109793,6689139
g1,535:19179341,6689139
g1,535:22926690,6689139
g1,535:25578539,6689139
g1,535:27075906,6689139
g1,535:30199614,6689139
r1,555:32060312,6689139:0,471814,471814
g1,535:32060312,6689139
k1,535:33317360,6689139:1257048
)
]
g1,535:33317360,6689139
g1,535:33317360,6689139
)
(1,535:6941079,13016356:26376281,5200043,4872363
(1,535:6941079,13016356:26376281,5200043,4872363
$1,535:6941079,13016356
[1,535:6941079,13016356:26376281,5200043,4872363
(1,517:6941079,8650045:26376281,550500,235932
g1,517:6941079,8650045
(1,517:6941079,8650045:6248859,550500,235932
r1,555:6941079,8650045:0,786432,235932
g1,517:6941080,8650045
g1,517:10245405,8650045
g1,517:12796722,8650045
g1,517:13189938,8650045
)
g1,517:13189938,8650045
(1,517:13189938,8650045:3444573,550500,235932
r1,555:13189938,8650045:0,786432,235932
g1,517:13583154,8650045
k1,517:20540458,8650045:6957304
g1,517:20540459,8650045
g1,517:22980365,8650045
g1,517:23526280,8650045
k1,517:32924144,8650045:6957303
g1,517:33317360,8650045
h1,517:33317360,8650045:0,0,0
)
g1,535:16634511,8650045
h1,535:16634511,8650045:3444573,0,0
g1,535:20079084,8650045
h1,535:20079084,8650045:3444573,0,0
g1,535:23523657,8650045
h1,535:23523657,8650045:2934703,0,0
g1,535:26458360,8650045
h1,535:26458360,8650045:3626108,0,0
g1,535:30084468,8650045
h1,535:30084468,8650045:3232892,0,0
g1,517:33317360,8650045
)
(1,517:6941079,9045147:26376281,23592,0
g1,517:6941079,9045147
h1,517:6941079,9045147:6248859,23592,0
g1,517:13189938,9045147
(1,517:13189938,9045147:3444573,23592,0
g1,517:13189938,9045147
g1,517:33317360,9045147
g1,517:33317360,9045147
)
g1,535:16634511,9045147
h1,535:16634511,9045147:3444573,0,0
g1,535:20079084,9045147
h1,535:20079084,9045147:3444573,0,0
g1,535:23523657,9045147
h1,535:23523657,9045147:2934703,0,0
g1,535:26458360,9045147
h1,535:26458360,9045147:3626108,0,0
g1,535:30084468,9045147
h1,535:30084468,9045147:3232892,0,0
g1,517:33317360,9045147
)
(1,521:6941079,9822519:26376281,557056,235932
g1,518:6941079,9822519
(1,518:6941079,9822519:6248859,557056,235932
r1,555:6941079,9822519:0,786432,235932
k1,518:12796722,9822519:5855643
g1,518:13189938,9822519
)
g1,518:13189938,9822519
(1,519:13189938,9822519:3444573,557056,235932
r1,555:13189938,9822519:0,786432,235932
g1,518:13583154,9822519
k1,518:15614770,9822519:2031616
g1,518:15614771,9822519
(1,518:15614771,9822519:2039481,557056,229376
$1,518:15614771,9822519
[1,518:15614771,9822519:2039481,557056,229376
(1,518:15614771,9815963:2039481,550500,235932
g1,518:15614771,9815963
(1,518:15614771,9815963:2039481,550500,235932
r1,555:15614771,9815963:0,786432,235932
g1,518:15614771,9815963
g1,518:15614772,9815963
g1,518:17654252,9815963
)
g1,518:17654252,9815963
)
]
$1,518:17654252,9822519
)
k1,518:19685868,9822519:2031616
g1,518:20079084,9822519
h1,518:20079084,9822519:0,0,0
)
g1,535:16634511,9822519
h1,535:16634511,9822519:3444573,0,0
g1,519:20079084,9822519
(1,520:20079084,9822519:3444573,557056,235932
r1,555:20079084,9822519:0,786432,235932
g1,519:20472300,9822519
k1,519:20946781,9822519:474481
g1,519:20946782,9822519
(1,519:20946782,9822519:4643882,557056,229376
$1,519:20946782,9822519
[1,519:20946782,9822519:4643882,557056,229376
(1,519:20946782,9815963:4643882,550500,235932
g1,519:20946782,9815963
(1,519:20946782,9815963:4643882,550500,235932
r1,555:20946782,9815963:0,786432,235932
g1,519:20946782,9815963
g1,519:20946783,9815963
g1,519:23778594,9815963
g1,519:25590664,9815963
)
g1,519:25590664,9815963
)
]
$1,519:25590664,9822519
)
k1,519:26065144,9822519:474480
g1,519:26458360,9822519
h1,519:26458360,9822519:0,0,0
)
g1,535:23523657,9822519
h1,535:23523657,9822519:2934703,0,0
g1,520:26458360,9822519
(1,521:26458360,9822519:3626108,557056,235932
r1,555:26458360,9822519:0,786432,235932
g1,520:26851576,9822519
k1,520:27766786,9822519:915210
g1,520:27766787,9822519
(1,520:27766787,9822519:4242147,557056,229376
$1,520:27766787,9822519
[1,520:27766787,9822519:4242147,557056,229376
(1,520:27766787,9815963:4242147,550500,235932
g1,520:27766787,9815963
(1,520:27766787,9815963:4242147,550500,235932
r1,555:27766787,9815963:0,786432,235932
g1,520:27766787,9815963
g1,520:27766788,9815963
g1,520:30425584,9815963
g1,520:32008934,9815963
)
g1,520:32008934,9815963
)
]
$1,520:32008934,9822519
)
k1,520:32924144,9822519:915210
g1,520:33317360,9822519
h1,520:33317360,9822519:0,0,0
)
g1,535:30084468,9822519
h1,535:30084468,9822519:3232892,0,0
g1,521:33317360,9822519
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,521:13189938,10217621
(1,521:13189938,10217621:3444573,23592,0
g1,521:13189938,10217621
g1,521:19685868,10217621
g1,521:20079084,10217621
)
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,521:20079084,10217621
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,535:13189938,10217621
h1,535:13189938,10217621:3444573,0,0
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,521:20079084,10217621
(1,521:20079084,10217621:3444573,23592,0
g1,521:20079084,10217621
g1,521:26458360,10217621
g1,521:26458360,10217621
)
g1,535:23523657,10217621
h1,535:23523657,10217621:2934703,0,0
g1,521:26458360,10217621
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,535:13189938,10217621
h1,535:13189938,10217621:3444573,0,0
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,535:20079084,10217621
h1,535:20079084,10217621:3444573,0,0
g1,535:23523657,10217621
h1,535:23523657,10217621:2934703,0,0
g1,521:26458360,10217621
(1,521:26458360,10217621:3626108,23592,0
g1,521:26851576,10217621
g1,521:33317360,10217621
g1,521:33317360,10217621
)
g1,535:30084468,10217621
h1,535:30084468,10217621:3232892,0,0
g1,521:33317360,10217621
)
(1,523:6941079,10988437:26376281,550500,235932
g1,522:6941079,10988437
(1,522:6941079,10988437:6248859,550500,235932
r1,555:6941079,10988437:0,786432,235932
k1,522:12796722,10988437:5855643
g1,522:13189938,10988437
)
g1,522:13189938,10988437
(1,522:13189938,10988437:3444573,550500,235932
g1,522:13583154,10988437
k1,522:14493449,10988437:910295
g1,522:14493450,10988437
k1,522:16241295,10988437:910295
g1,522:16634511,10988437
)
g1,522:16634511,10988437
(1,522:16634511,10988437:3444573,550500,235932
g1,522:17027727,10988437
k1,522:17938022,10988437:910295
g1,522:17938023,10988437
k1,522:19685868,10988437:910295
g1,522:20079084,10988437
)
g1,522:20079084,10988437
(1,522:20079084,10988437:3444573,550500,235932
g1,522:20472300,10988437
k1,522:21382595,10988437:910295
g1,522:21382596,10988437
k1,522:23130441,10988437:910295
g1,522:23523657,10988437
)
g1,522:23523657,10988437
(1,522:23523657,10988437:2934703,550500,235932
g1,522:23916873,10988437
k1,522:24572233,10988437:655360
g1,522:24572234,10988437
k1,522:26065144,10988437:655360
g1,522:26458360,10988437
)
g1,522:26458360,10988437
(1,522:26458360,10988437:3626108,550500,235932
g1,522:26851576,10988437
k1,522:27852639,10988437:1001063
g1,522:27852640,10988437
k1,522:29691252,10988437:1001062
g1,522:30084468,10988437
)
g1,522:30084468,10988437
(1,523:30084468,10988437:3232892,550500,235932
g1,522:30477684,10988437
k1,522:31478747,10988437:1001063
g1,522:31478748,10988437
k1,523:33317360,10988437:1001062
)
g1,523:33317360,10988437
)
(1,524:6941079,11774869:26376281,550500,235932
g1,523:6941079,11774869
(1,523:6941079,11774869:6248859,550500,235932
r1,555:6941079,11774869:0,786432,235932
k1,523:12796722,11774869:5855643
g1,523:13189938,11774869
)
g1,523:13189938,11774869
(1,523:13189938,11774869:3444573,550500,235932
g1,523:13583154,11774869
k1,523:14052392,11774869:469238
g1,523:14052393,11774869
k1,523:16241295,11774869:469237
g1,523:16634511,11774869
)
g1,523:16634511,11774869
(1,523:16634511,11774869:3444573,550500,235932
g1,523:17027727,11774869
k1,523:17455677,11774869:427950
g1,523:17455678,11774869
k1,523:19685868,11774869:427950
g1,523:20079084,11774869
)
g1,523:20079084,11774869
(1,523:20079084,11774869:3444573,550500,235932
g1,523:20472300,11774869
k1,523:20941538,11774869:469238
g1,523:20941539,11774869
k1,523:23130441,11774869:469237
g1,523:23523657,11774869
)
g1,523:23523657,11774869
(1,523:23523657,11774869:2934703,550500,235932
g1,523:23916873,11774869
k1,523:24089888,11774869:173015
g1,523:24089889,11774869
k1,523:26065144,11774869:173015
g1,523:26458360,11774869
)
g1,523:26458360,11774869
(1,523:26458360,11774869:3626108,550500,235932
g1,523:26851576,11774869
k1,523:27600653,11774869:749077
g1,523:27600654,11774869
k1,523:29691252,11774869:749076
g1,523:30084468,11774869
)
g1,523:30084468,11774869
(1,524:30084468,11774869:3232892,550500,235932
g1,523:30477684,11774869
k1,523:31055712,11774869:578028
g1,523:31055713,11774869
k1,524:33317360,11774869:578027
)
g1,524:33317360,11774869
)
(1,525:6941079,12561301:26376281,550500,235932
g1,524:6941079,12561301
(1,524:6941079,12561301:6248859,550500,235932
r1,555:6941079,12561301:0,786432,235932
k1,524:12796722,12561301:5855643
g1,524:13189938,12561301
)
g1,524:13189938,12561301
(1,524:13189938,12561301:3444573,550500,235932
g1,524:13583154,12561301
k1,524:14192967,12561301:609813
g1,524:14192968,12561301
k1,524:16241295,12561301:609812
g1,524:16634511,12561301
)
g1,524:16634511,12561301
(1,524:16634511,12561301:3444573,550500,235932
g1,524:17027727,12561301
k1,524:17637540,12561301:609813
g1,524:17637541,12561301
k1,524:19685868,12561301:609812
g1,524:20079084,12561301
)
g1,524:20079084,12561301
(1,524:20079084,12561301:3444573,550500,235932
g1,524:20472300,12561301
k1,524:21082113,12561301:609813
g1,524:21082114,12561301
k1,524:23130441,12561301:609812
g1,524:23523657,12561301
)
g1,524:23523657,12561301
(1,524:23523657,12561301:2934703,550500,235932
g1,524:23916873,12561301
k1,524:24271751,12561301:354878
g1,524:24271752,12561301
k1,524:26065144,12561301:354877
g1,524:26458360,12561301
)
g1,524:26458360,12561301
(1,524:26458360,12561301:3626108,550500,235932
g1,524:26851576,12561301
g1,524:26851576,12561301
g1,524:26851577,12561301
g1,524:29691252,12561301
g1,524:30084468,12561301
)
g1,524:30084468,12561301
(1,525:30084468,12561301:3232892,550500,235932
g1,524:30477684,12561301
g1,524:30477684,12561301
g1,524:30477685,12561301
g1,525:33317360,12561301
)
g1,525:33317360,12561301
)
(1,529:6941079,13913347:26376281,550500,235932
g1,528:6941079,13913347
(1,528:6941079,13913347:6248859,550500,235932
r1,555:6941079,13913347:0,786432,235932
g1,528:6941080,13913347
$1,528:6941080,13913347
x1,528:8778898,13913347
x1,528:9118414,13913347
g1,528:9287559,13913347
x1,528:9797285,13913347
g1,528:9942917,13913347
x1,528:10363667,13913347
x1,528:11316216,13913347
$1,528:11316216,13913347
k1,528:12796722,13913347:1480506
g1,528:13189938,13913347
)
g1,528:13189938,13913347
(1,528:13189938,13913347:3444573,550500,235932
g1,528:13583154,13913347
k1,528:13674249,13913347:91095
g1,528:13674250,13913347
k1,528:16241295,13913347:91095
g1,528:16634511,13913347
)
g1,528:16634511,13913347
(1,528:16634511,13913347:3444573,550500,235932
g1,528:17027727,13913347
k1,528:17610342,13913347:582615
g1,528:17610343,13913347
k1,528:19685868,13913347:582615
g1,528:20079084,13913347
)
g1,528:20079084,13913347
(1,528:20079084,13913347:3444573,550500,235932
g1,528:20472300,13913347
k1,528:20563395,13913347:91095
g1,528:20563396,13913347
k1,528:23130441,13913347:91095
g1,528:23523657,13913347
)
g1,528:23523657,13913347
(1,528:23523657,13913347:2934703,550500,235932
g1,528:23916873,13913347
k1,528:24244553,13913347:327680
g1,528:24244554,13913347
k1,528:26065144,13913347:327680
g1,528:26458360,13913347
)
g1,528:26458360,13913347
(1,528:26458360,13913347:3626108,550500,235932
g1,528:26851576,13913347
k1,528:27033439,13913347:181863
g1,528:27033440,13913347
k1,528:29691252,13913347:181862
g1,528:30084468,13913347
)
g1,528:30084468,13913347
(1,529:30084468,13913347:3232892,550500,235932
g1,528:30477684,13913347
k1,528:30659547,13913347:181863
g1,528:30659548,13913347
k1,529:33317360,13913347:181862
)
g1,529:33317360,13913347
)
(1,530:6941079,14699779:26376281,550500,235932
g1,529:6941079,14699779
(1,529:6941079,14699779:6248859,550500,235932
r1,555:6941079,14699779:0,786432,235932
k1,529:12796722,14699779:5855643
g1,529:13189938,14699779
)
g1,529:13189938,14699779
(1,529:13189938,14699779:3444573,550500,235932
g1,529:13583154,14699779
k1,529:13910834,14699779:327680
g1,529:13910835,14699779
k1,529:16241295,14699779:327680
g1,529:16634511,14699779
)
g1,529:16634511,14699779
(1,529:16634511,14699779:3444573,550500,235932
g1,529:17027727,14699779
k1,529:17355407,14699779:327680
g1,529:17355408,14699779
k1,529:19685868,14699779:327680
g1,529:20079084,14699779
)
g1,529:20079084,14699779
(1,529:20079084,14699779:3444573,550500,235932
g1,529:20472300,14699779
k1,529:20799980,14699779:327680
g1,529:20799981,14699779
k1,529:23130441,14699779:327680
g1,529:23523657,14699779
)
g1,529:23523657,14699779
(1,529:23523657,14699779:2934703,550500,235932
g1,529:23916873,14699779
k1,529:23989618,14699779:72745
g1,529:23989619,14699779
k1,529:26065144,14699779:72745
g1,529:26458360,14699779
)
g1,529:26458360,14699779
(1,529:26458360,14699779:3626108,550500,235932
g1,529:26851576,14699779
k1,529:27270024,14699779:418448
g1,529:27270025,14699779
k1,529:29691252,14699779:418447
g1,529:30084468,14699779
)
g1,529:30084468,14699779
(1,530:30084468,14699779:3232892,550500,235932
g1,529:30477684,14699779
k1,529:30896132,14699779:418448
g1,529:30896133,14699779
k1,530:33317360,14699779:418447
)
g1,530:33317360,14699779
)
(1,532:6941079,15881429:26376281,550500,235932
g1,531:6941079,15881429
(1,531:6941079,15881429:6248859,550500,235932
r1,555:6941079,15881429:0,786432,235932
g1,531:6941080,15881429
g1,531:9519922,15881429
k1,531:12796722,15881429:1747845
g1,531:13189938,15881429
)
g1,531:13189938,15881429
(1,531:13189938,15881429:3444573,550500,235932
g1,531:13583154,15881429
k1,531:14165769,15881429:582615
g1,531:14165770,15881429
k1,531:16241295,15881429:582615
g1,531:16634511,15881429
)
g1,531:16634511,15881429
(1,531:16634511,15881429:3444573,550500,235932
g1,531:17027727,15881429
k1,531:17610342,15881429:582615
g1,531:17610343,15881429
k1,531:19685868,15881429:582615
g1,531:20079084,15881429
)
g1,531:20079084,15881429
(1,531:20079084,15881429:3444573,550500,235932
g1,531:20472300,15881429
k1,531:21054915,15881429:582615
g1,531:21054916,15881429
k1,531:23130441,15881429:582615
g1,531:23523657,15881429
)
g1,531:23523657,15881429
(1,531:23523657,15881429:2934703,550500,235932
g1,531:23916873,15881429
k1,531:24244553,15881429:327680
g1,531:24244554,15881429
k1,531:26065144,15881429:327680
g1,531:26458360,15881429
)
g1,531:26458360,15881429
(1,531:26458360,15881429:3626108,550500,235932
g1,531:26851576,15881429
k1,531:27524959,15881429:673383
g1,531:27524960,15881429
k1,531:29691252,15881429:673382
g1,531:30084468,15881429
)
g1,531:30084468,15881429
(1,532:30084468,15881429:3232892,550500,235932
g1,531:30477684,15881429
k1,531:31151067,15881429:673383
g1,531:31151068,15881429
k1,532:33317360,15881429:673382
)
g1,532:33317360,15881429
)
(1,533:6941079,16667861:26376281,550500,235932
g1,532:6941079,16667861
(1,532:6941079,16667861:6248859,550500,235932
r1,555:6941079,16667861:0,786432,235932
g1,532:6941080,16667861
g1,532:7705230,16667861
g1,532:8451685,16667861
k1,532:12796722,16667861:1226834
g1,532:13189938,16667861
)
g1,532:13189938,16667861
(1,532:13189938,16667861:3444573,550500,235932
g1,532:13583154,16667861
k1,532:13838089,16667861:254935
g1,532:13838090,16667861
k1,532:16241295,16667861:254935
g1,532:16634511,16667861
)
g1,532:16634511,16667861
(1,532:16634511,16667861:3444573,550500,235932
g1,532:17027727,16667861
k1,532:17282662,16667861:254935
g1,532:17282663,16667861
k1,532:19685868,16667861:254935
g1,532:20079084,16667861
)
g1,532:20079084,16667861
(1,532:20079084,16667861:3444573,550500,235932
g1,532:20472300,16667861
g1,532:20472300,16667861
g1,532:20472301,16667861
g1,532:23130441,16667861
g1,532:23523657,16667861
)
g1,532:23523657,16667861
(1,532:23523657,16667861:2934703,550500,235932
g1,532:23916873,16667861
g1,532:23916873,16667861
g1,532:23916874,16667861
g1,532:26065144,16667861
g1,532:26458360,16667861
)
g1,532:26458360,16667861
(1,532:26458360,16667861:3626108,550500,235932
g1,532:26851576,16667861
k1,532:27197279,16667861:345703
g1,532:27197280,16667861
k1,532:29691252,16667861:345702
g1,532:30084468,16667861
)
g1,532:30084468,16667861
(1,533:30084468,16667861:3232892,550500,235932
g1,532:30477684,16667861
k1,532:30823387,16667861:345703
g1,532:30823388,16667861
k1,533:33317360,16667861:345702
)
g1,533:33317360,16667861
)
(1,534:6941079,17454293:26376281,550500,235932
g1,533:6941079,17454293
(1,533:6941079,17454293:6248859,550500,235932
r1,555:6941079,17454293:0,786432,235932
g1,533:6941080,17454293
g1,533:7705230,17454293
g1,533:8451685,17454293
k1,533:12796722,17454293:822477
g1,533:13189938,17454293
)
g1,533:13189938,17454293
(1,533:13189938,17454293:3444573,550500,235932
g1,533:13583154,17454293
g1,533:13583154,17454293
g1,533:13583155,17454293
g1,533:16241295,17454293
g1,533:16634511,17454293
)
g1,533:16634511,17454293
(1,533:16634511,17454293:3444573,550500,235932
g1,533:17027727,17454293
g1,533:17027727,17454293
g1,533:17027728,17454293
g1,533:19685868,17454293
g1,533:20079084,17454293
)
g1,533:20079084,17454293
(1,533:20079084,17454293:3444573,550500,235932
g1,533:20472300,17454293
g1,533:20472300,17454293
g1,533:20472301,17454293
g1,533:23130441,17454293
g1,533:23523657,17454293
)
g1,533:23523657,17454293
(1,533:23523657,17454293:2934703,550500,235932
g1,533:23916873,17454293
g1,533:23916873,17454293
g1,533:23916874,17454293
g1,533:26065144,17454293
g1,533:26458360,17454293
)
g1,533:26458360,17454293
(1,533:26458360,17454293:3626108,550500,235932
g1,533:26851576,17454293
k1,533:26942344,17454293:90768
g1,533:26942345,17454293
k1,533:29691252,17454293:90767
g1,533:30084468,17454293
)
g1,533:30084468,17454293
(1,534:30084468,17454293:3232892,550500,235932
g1,533:30477684,17454293
k1,533:30568452,17454293:90768
g1,533:30568453,17454293
k1,534:33317360,17454293:90767
)
g1,534:33317360,17454293
)
]
$1,535:33317360,13016356
)
)
(1,547:6941079,18478543:26376281,442368,146865
h1,538:6941079,18478543:0,0,0
k1,538:8660039,18478543:286867
k1,538:10052917,18478543:210871
k1,538:11577916,18478543:210871
k1,538:13664426,18478543:210870
k1,538:16741842,18478543:210871
k1,538:17441086,18478543:210870
$1,538:17441086,18478543
x1,538:19140210,18478543
x1,538:19455599,18478543
k1,538:19617174,18478543:140413
x1,538:20088666,18478543
k1,538:20229078,18478543:140412
x1,538:20616125,18478543
x1,538:21495076,18478543
$1,538:21495076,18478543
k1,538:21705947,18478543:210871
k1,538:23401994,18478543:210870
k1,538:24252824,18478543:210871
k1,538:26737466,18478543:210870
k1,538:27894196,18478543:213011
k1,538:29637430,18478543:210871
k1,538:31538736,18478543:210870
k1,538:32475091,18478543:210871
k1,538:33317360,18478543:0
)
(1,547:6941079,19068367:26376281,415826,121503
k1,538:8585953,19068367:246401
k1,538:9320729,19068367:246402
k1,538:10375779,19068367:246401
k1,538:12392242,19068367:246401
k1,538:13820650,19068367:246401
k1,538:14707011,19068367:246402
k1,538:17176459,19068367:246401
k1,538:17911234,19068367:246401
k1,538:20457264,19068367:402020
k1,538:21747654,19068367:246401
k1,538:23816022,19068367:246402
k1,538:24469991,19068367:246401
k1,538:27215476,19068367:246401
k1,538:28000976,19068367:246401
k1,538:31116872,19068367:246402
k1,538:32440882,19068367:246401
k1,547:33317360,19068367:0
)
(1,547:6941079,19658191:26376281,442368,146865
k1,538:8534247,19658191:228315
k1,538:9949302,19658191:234817
k1,538:10480787,19658191:228315
k1,538:12060390,19658191:228316
k1,538:13907182,19658191:228315
k1,538:14977766,19658191:228315
k1,538:19267020,19658191:228316
k1,538:20843673,19658191:228315
k1,538:21914257,19658191:228315
k1,538:23018462,19658191:228316
k1,538:24307281,19658191:228315
k1,538:24838766,19658191:228315
k1,538:27520462,19658191:347762
k1,538:28792767,19658191:228316
k1,538:31244129,19658191:228315
k1,538:33317360,19658191:0
)
(1,547:6941079,20248015:26376281,409338,121503
k1,538:7570531,20248015:221884
k1,538:8095585,20248015:221884
k1,538:10303406,20248015:221884
k1,538:12598521,20248015:221884
k1,538:15448661,20248015:221884
k1,538:17793912,20248015:221884
k1,538:18318966,20248015:221884
k1,538:21171465,20248015:221884
$1,538:21171465,20248015
x1,538:21378899,20248015
$1,538:21378899,20248015
k1,538:21600783,20248015:221884
k1,538:22883172,20248015:221885
k1,538:23408226,20248015:221884
k1,538:25795354,20248015:221884
k1,538:26522717,20248015:221884
k1,538:27047771,20248015:221884
k1,538:28650433,20248015:221884
k1,538:29984725,20248015:221884
$1,538:29984725,20248015
x1,538:30203632,20248015
$1,538:30203632,20248015
k1,538:30700790,20248015:328468
k1,539:31966663,20248015:221884
k1,547:33317360,20248015:0
)
(1,547:6941079,20837839:26376281,415826,121503
k1,539:8081893,20837839:197096
k1,539:9693387,20837839:197096
k1,539:10298052,20837839:197097
k1,539:11337417,20837839:197096
k1,539:14432908,20837839:197096
k1,539:15118378,20837839:197096
k1,539:17184627,20837839:197097
k1,539:17684893,20837839:197096
k1,539:20047233,20837839:197096
k1,539:20969813,20837839:197096
k1,539:23004211,20837839:197096
k1,539:24718335,20837839:197097
k1,539:25420910,20837839:197096
k1,539:26460275,20837839:197096
k1,539:27769779,20837839:197096
k1,539:29231459,20837839:197097
k1,539:31047032,20837839:197096
k1,539:31547298,20837839:197096
k1,539:33317360,20837839:0
)
(1,547:6941079,21427663:26376281,442368,146865
k1,539:8392855,21427663:339958
k1,539:9410703,21427663:225714
k1,539:13129946,21427663:225715
k1,539:15242507,21427663:225714
k1,539:16310490,21427663:225714
k1,539:17852691,21427663:225714
k1,539:20676580,21427663:225714
k1,539:21879043,21427663:225714
k1,539:23367570,21427663:225714
k1,539:25230635,21427663:225714
k1,539:27092522,21427663:225715
k1,539:27823715,21427663:225714
k1,539:30137406,21427663:225714
k1,539:31138149,21427663:225714
k1,539:31852237,21427663:225714
k1,539:33317360,21427663:0
)
(1,547:6941079,22017487:26376281,442368,146865
k1,539:7822528,22017487:409589
k1,540:10398308,22017487:248924
k1,540:11422261,22017487:248924
k1,540:12647935,22017487:248925
k1,540:13671888,22017487:248924
k1,540:15521005,22017487:248924
k1,540:18400545,22017487:248925
k1,540:19676942,22017487:248924
k1,540:20868405,22017487:248924
k1,540:22873235,22017487:248924
k1,540:24607337,22017487:248925
k1,540:25496220,22017487:248924
k1,540:28375759,22017487:248924
k1,540:30359355,22017487:248924
k1,540:31113759,22017487:248925
k1,540:32204952,22017487:248924
k1,540:33317360,22017487:0
)
(1,547:6941079,22607311:26376281,442368,146865
k1,540:8406678,22607311:201016
k1,540:10226171,22607311:201016
k1,540:10730357,22607311:201016
k1,540:12701435,22607311:201016
k1,540:14082568,22607311:269315
k1,540:16371561,22607311:201016
k1,540:17347606,22607311:201016
k1,540:19674348,22607311:201016
k1,540:22505979,22607311:201016
k1,540:24293033,22607311:201017
k1,540:26228721,22607311:201016
k1,540:27239565,22607311:201016
k1,540:28956429,22607311:201016
k1,540:29932474,22607311:201016
k1,540:31953097,22607311:201016
k1,540:33317360,22607311:0
)
(1,547:6941079,23197135:26376281,442368,146865
k1,540:9220690,23197135:191634
k1,540:10187353,23197135:191634
k1,540:12504712,23197135:191633
k1,540:15326961,23197135:191634
k1,540:17104632,23197135:191634
k1,540:19030938,23197135:191634
k1,540:20032399,23197135:191633
k1,540:21876130,23197135:191634
k1,540:23280442,23197135:191634
k1,540:24247105,23197135:191634
k1,540:26258345,23197135:191633
k1,540:27888796,23197135:266188
k1,541:30407285,23197135:191633
k1,541:31373948,23197135:191634
k1,541:32542331,23197135:191634
k1,541:33317360,23197135:0
)
(1,547:6941079,23786959:26376281,442368,146865
k1,541:8769556,23786959:228284
k1,541:11628455,23786959:228284
k1,541:12884212,23786959:228284
k1,541:14055036,23786959:228285
k1,541:16039226,23786959:228284
k1,541:17752687,23786959:228284
k1,541:18620930,23786959:228284
k1,541:21479829,23786959:228284
k1,541:23914645,23786959:228284
k1,541:25956289,23786959:347669
k1,541:28272550,23786959:228284
k1,541:29275863,23786959:228284
k1,541:31629873,23786959:228284
k1,547:33317360,23786959:0
)
(1,547:6941079,24376783:26376281,442368,146865
k1,541:8494155,24376783:168759
k1,541:10248951,24376783:168759
k1,541:12624242,24376783:168759
k1,541:14318285,24376783:168758
k1,541:15296872,24376783:168759
k1,541:16027294,24376783:258563
k1,541:18284030,24376783:168759
k1,541:19227818,24376783:168759
k1,541:21522303,24376783:168759
k1,541:24560555,24376783:168758
k1,541:26315351,24376783:168759
k1,541:28690642,24376783:168759
k1,541:30384686,24376783:168759
k1,541:32205542,24376783:168759
k1,541:33317360,24376783:0
)
(1,547:6941079,24966607:26376281,442368,147455
k1,541:7830359,24966607:417421
k1,542:10408750,24966607:251535
k1,542:11435313,24966607:251534
k1,542:12663597,24966607:251535
k1,542:13690161,24966607:251535
k1,542:15541889,24966607:251535
k1,542:18424039,24966607:251535
k1,542:19703047,24966607:251535
k1,542:20897121,24966607:251535
k1,542:22904562,24966607:251535
k1,542:24641274,24966607:251535
k1,542:25532767,24966607:251534
k1,542:28718087,24966607:251535
k1,542:31229383,24966607:417421
k1,542:33317360,24966607:0
)
(1,547:6941079,25556431:26376281,442368,146865
k1,542:7959063,25556431:242955
k1,542:10327743,25556431:242954
k1,542:13440192,25556431:242955
k1,542:14760756,25556431:242955
k1,542:16064214,25556431:242954
k1,542:18077231,25556431:242955
k1,542:20039522,25556431:242954
k1,542:21495155,25556431:242955
k1,542:22277209,25556431:242955
k1,542:23732841,25556431:242954
k1,542:25360113,25556431:242955
k1,542:27842719,25556431:391680
k1,542:30173650,25556431:242954
k1,542:31191634,25556431:242955
k1,542:33317360,25556431:0
)
(1,547:6941079,26146255:26376281,442368,146865
k1,542:10046929,26146255:236356
k1,542:11360894,26146255:236356
k1,542:12657754,26146255:236356
k1,542:14664172,26146255:236356
k1,542:16619865,26146255:236356
k1,542:18068899,26146255:236356
k1,542:18844354,26146255:236356
k1,542:20293389,26146255:236357
k1,542:22247902,26146255:236356
k1,542:24710712,26146255:371884
k1,543:27373604,26146255:236356
k1,543:29132886,26146255:236356
k1,543:30179070,26146255:236356
k1,543:32778261,26146255:236356
k1,543:33317360,26146255:0
)
(1,547:6941079,26736079:26376281,442368,121503
k1,543:7971951,26736079:188603
k1,543:10791169,26736079:188603
k1,543:12158830,26736079:188603
k1,543:13324182,26736079:188603
k1,543:15755886,26736079:188603
k1,543:16449968,26736079:188603
k1,543:19939713,26736079:265177
k1,544:21037825,26736079:188603
k1,544:23907768,26736079:188603
k1,544:24635470,26736079:188603
k1,544:25666342,26736079:188603
k1,544:26158115,26736079:188603
k1,544:28301985,26736079:188603
k1,544:29841078,26736079:191345
k1,545:30636020,26736079:188603
k1,545:33317360,26736079:0
)
(1,547:6941079,27325903:26376281,442368,121503
g1,545:7682488,27325903
g1,545:8727067,27325903
g1,545:9232547,27325903
g1,545:11390124,27325903
g1,545:12940182,27325903
g1,545:14119241,27325903
g1,546:14624721,27325903
g1,546:17508371,27325903
g1,546:18249780,27325903
g1,546:19294359,27325903
g1,546:20103008,27325903
g1,546:22260585,27325903
k1,547:33317360,27325903:9709027
g1,547:33317360,27325903
)
]
g1,551:33317360,5588255
k1,551:35522152,5588255:2204792
)
]
(1,555:4736287,49328948:30785865,530842,16514
(1,555:4736287,49328948:30785865,530842,16514
k1,555:19743868,49328948:15007581
k1,555:35522152,49328948:15007581
)
)
]
]
]
!28768
}35
!11
{36
[1,596:4736287,49328948:30785865,44592661,16514
(1,596:4736287,4736287:0,0,0
[1,596:1,4736287:0,0,0
(1,596:1,1:0,0,0
(1,596:1,4736287:0,0,0
k1,596:1,4736287:4736286
)
g1,596:1,1
)
]
)
[1,596:4736287,4736287:0,0,0
(1,596:4736287,2245674:0,0,0
k1,596:4736287,2245674:65781
)
]
[1,596:4736287,49328948:30785865,44592661,16514
[1,596:4736287,49328948:30785865,47017493,16514
[1,596:4736287,3097887:30785865,786432,0
(1,596:4736287,3097887:30785865,0,0
h1,596:4736287,3097887:30785865,0,0
)
]
[1,596:4736287,47362868:30785865,42626581,0
(1,593:4736287,5588255:30785865,0,17344341
k1,593:8601435,5588255:3865148
k1,563:8601435,5588255:0
(1,557:8601435,5588255:0,0,0
g1,557:8601435,5588255
g1,557:8601435,5588255
g1,557:8208219,5588255
(1,557:8208219,5588255:0,0,0
)
g1,557:8601435,5588255
)
[1,590:8601435,5588255:23055570,0,17344341
(1,581:8601435,6689139:23055570,1100884,471814
h1,581:8601435,6689139:0,0,0
g1,581:8601435,6689139
[1,581:8601435,6689139:23055570,1100884,471814
(1,581:8601435,6689139:23055570,1100884,471814
k1,581:11621074,6689139:3019639
h1,581:11621074,6689139:0,0,0
g1,581:13738149,6689139
g1,581:14679246,6689139
r1,596:14679246,6689139:0,1572698,471814
g1,581:14679246,6689139
g1,581:18145052,6689139
g1,581:21532739,6689139
g1,581:22740699,6689139
g1,581:25735432,6689139
g1,581:26612304,6689139
r1,596:28637366,6689139:0,471814,471814
g1,581:28637366,6689139
k1,581:31657005,6689139:3019639
)
]
g1,581:31657005,6689139
g1,581:31657005,6689139
)
(1,581:8601435,11643687:23055570,3827374,3499694
(1,581:8601435,11643687:23055570,3827374,3499694
$1,581:8601435,11643687
[1,581:8601435,11643687:23055570,3827374,3499694
(1,570:8601435,8650045:23055570,550500,235932
g1,569:8601435,8650045
(1,569:8601435,8650045:6248859,550500,235932
r1,596:8601435,8650045:0,786432,235932
g1,569:8601436,8650045
g1,569:11905761,8650045
g1,569:14457078,8650045
g1,569:14850294,8650045
)
g1,569:14850294,8650045
(1,570:14850294,8650045:4172678,550500,235932
r1,596:14850294,8650045:0,786432,235932
g1,569:15243510,8650045
k1,569:20540458,8650045:5296948
g1,569:20540459,8650045
g1,569:22980365,8650045
g1,569:23526280,8650045
k1,569:31263789,8650045:5296948
g1,569:31657005,8650045
h1,569:31657005,8650045:0,0,0
)
g1,581:19022972,8650045
h1,581:19022972,8650045:3990488,0,0
g1,581:23013460,8650045
h1,581:23013460,8650045:4645848,0,0
g1,581:27659308,8650045
h1,581:27659308,8650045:3997697,0,0
g1,570:31657005,8650045
)
(1,570:8601435,9045147:23055570,23592,0
g1,570:8601435,9045147
h1,570:8601435,9045147:6248859,23592,0
g1,570:14850294,9045147
(1,570:14850294,9045147:4172678,23592,0
g1,570:15243510,9045147
g1,570:31657005,9045147
g1,570:31657005,9045147
)
g1,581:19022972,9045147
h1,581:19022972,9045147:3990488,0,0
g1,581:23013460,9045147
h1,581:23013460,9045147:4645848,0,0
g1,581:27659308,9045147
h1,581:27659308,9045147:3997697,0,0
g1,570:31657005,9045147
)
(1,572:8601435,9815963:23055570,550500,235932
g1,571:8601435,9815963
(1,571:8601435,9815963:6248859,550500,235932
r1,596:8601435,9815963:0,786432,235932
k1,571:14457078,9815963:5855643
g1,571:14850294,9815963
)
g1,571:14850294,9815963
(1,571:14850294,9815963:4172678,550500,235932
g1,571:15243510,9815963
k1,571:16517858,9815963:1274348
g1,571:16517859,9815963
k1,571:18629756,9815963:1274347
g1,571:19022972,9815963
)
g1,571:19022972,9815963
(1,571:19022972,9815963:3990488,550500,235932
g1,571:19416188,9815963
k1,571:20599441,9815963:1183253
g1,571:20599442,9815963
k1,571:22620244,9815963:1183252
g1,571:23013460,9815963
)
g1,571:23013460,9815963
(1,571:23013460,9815963:4645848,550500,235932
g1,571:23406676,9815963
k1,571:24917609,9815963:1510933
g1,571:24917610,9815963
k1,571:27266092,9815963:1510932
g1,571:27659308,9815963
)
g1,571:27659308,9815963
(1,572:27659308,9815963:3997697,550500,235932
g1,571:28052524,9815963
k1,571:29435989,9815963:1383465
g1,571:29435990,9815963
k1,572:31657005,9815963:1383465
)
g1,572:31657005,9815963
)
(1,573:8601435,10602395:23055570,550500,235932
g1,572:8601435,10602395
(1,572:8601435,10602395:6248859,550500,235932
r1,596:8601435,10602395:0,786432,235932
k1,572:14457078,10602395:5855643
g1,572:14850294,10602395
)
g1,572:14850294,10602395
(1,572:14850294,10602395:4172678,550500,235932
g1,572:15243510,10602395
g1,572:15243510,10602395
g1,572:15243511,10602395
g1,572:16900261,10602395
g1,572:17701111,10602395
g1,572:18629756,10602395
g1,572:19022972,10602395
)
g1,572:19022972,10602395
(1,572:19022972,10602395:3990488,550500,235932
g1,572:19416188,10602395
g1,572:19416188,10602395
g1,572:19416189,10602395
g1,572:20563069,10602395
g1,572:21363919,10602395
g1,572:22620244,10602395
g1,572:23013460,10602395
)
g1,572:23013460,10602395
(1,572:23013460,10602395:4645848,550500,235932
g1,572:23406676,10602395
g1,572:23406676,10602395
g1,572:23406677,10602395
g1,572:24881237,10602395
g1,572:25682087,10602395
g1,572:27266092,10602395
g1,572:27659308,10602395
)
g1,572:27659308,10602395
(1,573:27659308,10602395:3997697,550500,235932
g1,572:28052524,10602395
g1,572:28052524,10602395
g1,572:28052525,10602395
g1,572:30073000,10602395
g1,573:31657005,10602395
)
g1,573:31657005,10602395
)
(1,575:8601435,11954441:23055570,550500,235932
g1,574:8601435,11954441
(1,574:8601435,11954441:6248859,550500,235932
r1,596:8601435,11954441:0,786432,235932
g1,574:8601436,11954441
$1,574:8601436,11954441
x1,574:10439254,11954441
x1,574:10778770,11954441
g1,574:10947915,11954441
x1,574:11457641,11954441
g1,574:11603273,11954441
x1,574:12024023,11954441
x1,574:12976572,11954441
$1,574:12976572,11954441
k1,574:14457078,11954441:1480506
g1,574:14850294,11954441
)
g1,574:14850294,11954441
(1,574:14850294,11954441:4172678,550500,235932
g1,574:15243510,11954441
k1,574:15862498,11954441:618988
g1,574:15862499,11954441
k1,574:18629756,11954441:618987
g1,574:19022972,11954441
)
g1,574:19022972,11954441
(1,574:19022972,11954441:3990488,550500,235932
g1,574:19416188,11954441
k1,574:19944081,11954441:527893
g1,574:19944082,11954441
k1,574:22620244,11954441:527892
g1,574:23013460,11954441
)
g1,574:23013460,11954441
(1,574:23013460,11954441:4645848,550500,235932
g1,574:23406676,11954441
k1,574:24262249,11954441:855573
g1,574:24262250,11954441
k1,574:27266092,11954441:855572
g1,574:27659308,11954441
)
g1,574:27659308,11954441
(1,575:27659308,11954441:3997697,550500,235932
g1,574:28052524,11954441
k1,574:28780629,11954441:728105
g1,574:28780630,11954441
k1,575:31657005,11954441:728105
)
g1,575:31657005,11954441
)
(1,576:8601435,12740873:23055570,550500,235932
g1,575:8601435,12740873
(1,575:8601435,12740873:6248859,550500,235932
r1,596:8601435,12740873:0,786432,235932
k1,575:14457078,12740873:5855643
g1,575:14850294,12740873
)
g1,575:14850294,12740873
(1,575:14850294,12740873:4172678,550500,235932
g1,575:15243510,12740873
k1,575:15935243,12740873:691733
g1,575:15935244,12740873
k1,575:18629756,12740873:691732
g1,575:19022972,12740873
)
g1,575:19022972,12740873
(1,575:19022972,12740873:3990488,550500,235932
g1,575:19416188,12740873
k1,575:20016826,12740873:600638
g1,575:20016827,12740873
k1,575:22620244,12740873:600637
g1,575:23013460,12740873
)
g1,575:23013460,12740873
(1,575:23013460,12740873:4645848,550500,235932
g1,575:23406676,12740873
k1,575:24334994,12740873:928318
g1,575:24334995,12740873
k1,575:27266092,12740873:928317
g1,575:27659308,12740873
)
g1,575:27659308,12740873
(1,576:27659308,12740873:3997697,550500,235932
g1,575:28052524,12740873
k1,575:28853374,12740873:800850
g1,575:28853375,12740873
k1,576:31657005,12740873:800850
)
g1,576:31657005,12740873
)
(1,579:8601435,13922523:23055570,550500,235932
g1,578:8601435,13922523
(1,578:8601435,13922523:6248859,550500,235932
r1,596:8601435,13922523:0,786432,235932
g1,578:8601436,13922523
g1,578:9365586,13922523
g1,578:10112041,13922523
k1,578:14457078,13922523:1242563
g1,578:14850294,13922523
)
g1,578:14850294,13922523
(1,578:14850294,13922523:4172678,550500,235932
g1,578:15243510,13922523
k1,578:15607563,13922523:364053
g1,578:15607564,13922523
k1,578:18629756,13922523:364052
g1,578:19022972,13922523
)
g1,578:19022972,13922523
(1,578:19022972,13922523:3990488,550500,235932
g1,578:19416188,13922523
k1,578:19689146,13922523:272958
g1,578:19689147,13922523
k1,578:22620244,13922523:272957
g1,578:23013460,13922523
)
g1,578:23013460,13922523
(1,578:23013460,13922523:4645848,550500,235932
g1,578:23406676,13922523
k1,578:24007314,13922523:600638
g1,578:24007315,13922523
k1,578:27266092,13922523:600637
g1,578:27659308,13922523
)
g1,578:27659308,13922523
(1,579:27659308,13922523:3997697,550500,235932
g1,578:28052524,13922523
k1,578:28525694,13922523:473170
g1,578:28525695,13922523
k1,579:31657005,13922523:473170
)
g1,579:31657005,13922523
)
(1,580:8601435,14708955:23055570,550500,235932
g1,579:8601435,14708955
(1,579:8601435,14708955:6248859,550500,235932
r1,596:8601435,14708955:0,786432,235932
g1,579:8601436,14708955
g1,579:9365586,14708955
g1,579:10112041,14708955
k1,579:14457078,14708955:822477
g1,579:14850294,14708955
)
g1,579:14850294,14708955
(1,579:14850294,14708955:4172678,550500,235932
g1,579:15243510,14708955
k1,579:15607563,14708955:364053
g1,579:15607564,14708955
k1,579:18629756,14708955:364052
g1,579:19022972,14708955
)
g1,579:19022972,14708955
(1,579:19022972,14708955:3990488,550500,235932
g1,579:19416188,14708955
k1,579:19689146,14708955:272958
g1,579:19689147,14708955
k1,579:22620244,14708955:272957
g1,579:23013460,14708955
)
g1,579:23013460,14708955
(1,579:23013460,14708955:4645848,550500,235932
g1,579:23406676,14708955
k1,579:24007314,14708955:600638
g1,579:24007315,14708955
k1,579:27266092,14708955:600637
g1,579:27659308,14708955
)
g1,579:27659308,14708955
(1,580:27659308,14708955:3997697,550500,235932
g1,579:28052524,14708955
k1,579:28525694,14708955:473170
g1,579:28525695,14708955
k1,580:31657005,14708955:473170
)
g1,580:31657005,14708955
)
]
$1,581:31657005,11643687
)
)
(1,589:8601435,15733205:23055570,442368,146865
h1,584:8601435,15733205:0,0,0
k1,584:10404345,15733205:370817
k1,584:11839197,15733205:252845
k1,584:13406171,15733205:252846
k1,584:15534656,15733205:252845
k1,584:18654046,15733205:252845
k1,584:19395266,15733205:252846
$1,584:19395266,15733205
x1,584:21094390,15733205
x1,584:21409779,15733205
k1,584:21599303,15733205:168362
x1,584:22070795,15733205
k1,584:22239157,15733205:168362
x1,584:22626204,15733205
x1,584:23505155,15733205
$1,584:23505155,15733205
k1,584:23758000,15733205:252845
k1,584:25496022,15733205:252845
k1,584:26388827,15733205:252846
k1,584:28915444,15733205:252845
k1,584:30124642,15733205:265479
k1,584:31657005,15733205:0
)
(1,589:8601435,16323029:23055570,415826,121503
k1,584:10478814,16323029:186943
k1,584:11391240,16323029:186942
k1,584:12420452,16323029:186943
k1,584:14005867,16323029:186942
k1,584:14681184,16323029:186943
k1,584:15676775,16323029:186942
k1,584:17633780,16323029:186943
k1,584:19002729,16323029:186942
k1,584:19829631,16323029:186943
k1,584:22239620,16323029:186942
k1,584:22914937,16323029:186943
k1,584:25323570,16323029:264623
k1,584:26554502,16323029:186943
k1,584:28563410,16323029:186942
k1,584:29157921,16323029:186943
k1,584:31657005,16323029:0
)
(1,589:8601435,16912853:23055570,442368,146865
k1,584:9336428,16912853:195894
k1,584:12401816,16912853:195894
k1,584:13675319,16912853:195894
k1,584:15910234,16912853:195893
k1,584:17287649,16912853:197177
k1,584:17786713,16912853:195894
k1,584:19333894,16912853:195894
k1,584:21148265,16912853:195894
k1,584:22186428,16912853:195894
k1,584:26443260,16912853:195894
k1,584:27987491,16912853:195893
k1,584:29025654,16912853:195894
k1,584:30097437,16912853:195894
k1,584:31353835,16912853:195894
k1,584:31657005,16912853:0
)
(1,589:8601435,17502677:23055570,409338,121503
k1,584:11253000,17502677:317631
k1,584:12515261,17502677:218272
k1,584:14956580,17502677:218272
k1,584:17248083,17502677:218272
k1,584:17873923,17502677:218272
k1,584:18395364,17502677:218271
k1,584:20599573,17502677:218272
k1,584:22891076,17502677:218272
k1,584:25737604,17502677:218272
k1,584:28079242,17502677:218271
k1,584:28600684,17502677:218272
k1,584:31449571,17502677:218272
$1,584:31449571,17502677
x1,584:31657005,17502677
$1,584:31657005,17502677
k1,589:31657005,17502677:0
)
(1,589:8601435,18092501:23055570,415826,121503
k1,584:9845125,18092501:183186
k1,584:10331480,18092501:183185
k1,584:12679910,18092501:183186
k1,584:13368575,18092501:183186
k1,584:13854930,18092501:183185
k1,584:15418894,18092501:183186
k1,584:16714488,18092501:183186
$1,584:16714488,18092501
x1,584:16933395,18092501
$1,584:16933395,18092501
k1,584:17365456,18092501:263371
k1,585:18592631,18092501:183186
k1,585:20867922,18092501:183185
k1,585:22465506,18092501:183186
k1,585:23056260,18092501:183186
k1,585:24081714,18092501:183185
k1,585:27163295,18092501:183186
k1,585:27834855,18092501:183186
k1,585:29887192,18092501:183185
k1,585:30373548,18092501:183186
k1,589:31657005,18092501:0
)
(1,589:8601435,18682325:23055570,422314,121503
k1,585:9906036,18682325:220504
k1,585:10852025,18682325:220505
k1,585:12909831,18682325:220504
k1,585:14647362,18682325:220504
k1,585:15373346,18682325:220505
k1,585:16436119,18682325:220504
k1,585:17769031,18682325:220504
k1,585:19254119,18682325:220505
k1,585:21093100,18682325:220504
k1,585:21616774,18682325:220504
k1,585:23607340,18682325:220504
k1,585:25043487,18682325:324329
k1,585:26056126,18682325:220505
k1,585:29770158,18682325:220504
k1,585:31657005,18682325:0
)
(1,589:8601435,19272149:23055570,442368,146865
k1,585:9635688,19272149:191984
k1,585:11144158,19272149:191983
k1,585:13934317,19272149:191984
k1,585:15103050,19272149:191984
k1,585:16557846,19272149:191983
k1,585:18387181,19272149:191984
k1,585:20215337,19272149:191984
k1,585:20912799,19272149:191983
k1,585:23192760,19272149:191984
k1,585:24159773,19272149:191984
k1,585:24840130,19272149:191983
k1,585:26497237,19272149:191984
k1,585:27235401,19272149:266304
k1,585:28269064,19272149:191984
k1,585:29306265,19272149:191983
k1,585:30340518,19272149:191984
k1,585:31657005,19272149:0
)
(1,589:8601435,19861973:23055570,409338,121503
k1,585:10631469,19861973:192732
k1,585:12341227,19861973:192731
k1,585:13443468,19861973:192732
k1,585:14785176,19861973:192731
k1,585:15820177,19861973:192732
k1,585:18624649,19861973:192731
k1,585:20334408,19861973:192732
k1,585:21554612,19861973:192731
k1,585:24616838,19861973:192732
k1,585:26898136,19861973:192731
k1,585:27394038,19861973:192732
k1,585:29356831,19861973:192731
k1,585:30831251,19861973:192732
k1,589:31657005,19861973:0
)
(1,589:8601435,20451797:23055570,442368,146865
k1,585:10339528,20451797:222835
k1,585:11337393,20451797:222836
k1,585:12536977,20451797:222835
k1,585:13062982,20451797:222835
k1,585:15105425,20451797:222836
k1,585:16523833,20451797:222835
k1,585:19309453,20451797:222835
k1,585:20717068,20451797:227967
k1,585:23078605,20451797:222835
k1,585:23604611,20451797:222836
k1,585:24804195,20451797:222835
k1,585:25633369,20451797:222835
k1,585:27675812,20451797:222836
k1,585:29094220,20451797:222835
k1,585:31657005,20451797:0
)
(1,589:8601435,21041621:23055570,442368,146865
k1,585:10002862,21041621:221779
k1,585:12359448,21041621:217884
k1,585:13183672,21041621:217885
k1,585:14378306,21041621:217885
k1,585:15505700,21041621:217885
k1,585:17543192,21041621:217885
k1,585:18956650,21041621:217885
k1,585:21737320,21041621:217885
k1,585:23138746,21041621:221778
k1,585:24333380,21041621:217885
k1,585:25865983,21041621:217885
k1,585:27296546,21041621:217885
k1,585:28423940,21041621:217885
k1,585:30461432,21041621:217885
k1,585:31657005,21041621:0
)
(1,589:8601435,21631445:23055570,442368,146865
k1,585:11422208,21631445:257988
k1,585:13038634,21631445:436778
k1,585:15723158,21631445:257988
k1,585:17504071,21631445:257987
k1,585:18571887,21631445:257988
k1,585:21192710,21631445:257988
k1,585:21989796,21631445:257987
k1,585:23090053,21631445:257988
k1,585:25978655,21631445:257987
k1,585:27415701,21631445:257988
k1,585:28650437,21631445:257987
k1,585:31151526,21631445:257988
k1,585:31657005,21631445:0
)
(1,589:8601435,22221269:23055570,442368,121503
k1,585:12110074,22221269:284071
k1,586:13226668,22221269:207085
k1,586:16115092,22221269:207084
k1,586:16861276,22221269:207085
k1,586:17910630,22221269:207085
k1,586:18420885,22221269:207085
k1,586:20583237,22221269:207085
k1,586:22139264,22221269:208279
k1,587:22952688,22221269:207085
k1,587:25841112,22221269:207084
k1,587:26587296,22221269:207085
k1,587:27636650,22221269:207085
k1,587:28146905,22221269:207085
k1,587:30309257,22221269:207085
k1,587:31657005,22221269:0
)
(1,589:8601435,22811093:23055570,442368,121503
g1,587:9780494,22811093
g1,588:10285974,22811093
g1,588:13169624,22811093
g1,588:13911033,22811093
g1,588:14955612,22811093
g1,588:15764261,22811093
g1,588:17921838,22811093
k1,589:31657005,22811093:12387419
g1,589:31657005,22811093
)
]
g1,593:31657005,5588255
k1,593:35522152,5588255:3865147
)
]
(1,596:4736287,49328948:30785865,522977,16514
(1,596:4736287,49328948:30785865,522977,16514
k1,596:19743868,49328948:15007581
k1,596:35522152,49328948:15007581
)
)
]
]
]
!16969
}36
!11
{37
[1,655:4736287,49328948:30785865,44592661,16514
(1,655:4736287,4736287:0,0,0
[1,655:1,4736287:0,0,0
(1,655:1,1:0,0,0
(1,655:1,4736287:0,0,0
k1,655:1,4736287:4736286
)
g1,655:1,1
)
]
)
[1,655:4736287,4736287:0,0,0
(1,655:4736287,2245674:0,0,0
k1,655:4736287,2245674:65781
)
]
[1,655:4736287,49328948:30785865,44592661,16514
[1,655:4736287,49328948:30785865,47017493,16514
[1,655:4736287,3097887:30785865,786432,0
(1,655:4736287,3097887:30785865,0,0
h1,655:4736287,3097887:30785865,0,0
)
]
[1,655:4736287,47362868:30785865,42626581,0
(1,648:4736287,5588255:30785865,0,25398793
k1,648:7756348,5588255:3020061
k1,604:7756348,5588255:0
(1,598:7756348,5588255:0,0,0
g1,598:7756348,5588255
g1,598:7756348,5588255
g1,598:7363132,5588255
(1,598:7363132,5588255:0,0,0
)
g1,598:7756348,5588255
)
[1,645:7756348,5588255:24745744,0,25398793
(1,636:7756348,6689139:24745744,1100884,471814
h1,636:7756348,6689139:0,0,0
g1,636:7756348,6689139
[1,636:7756348,6689139:24745744,1100884,471814
(1,636:7756348,6689139:24745744,1100884,471814
k1,636:8385299,6689139:628951
h1,636:8385299,6689139:0,0,0
g1,636:10502374,6689139
g1,636:11443471,6689139
r1,655:11443471,6689139:0,1572698,471814
g1,636:11443471,6689139
g1,636:14909277,6689139
g1,636:18296964,6689139
g1,636:19366512,6689139
g1,636:22361245,6689139
g1,636:23238117,6689139
g1,636:25215994,6689139
g1,636:26713361,6689139
g1,636:29837069,6689139
r1,655:31873142,6689139:0,471814,471814
g1,636:31873142,6689139
k1,636:32502092,6689139:628950
)
]
g1,636:32502092,6689139
g1,636:32502092,6689139
)
(1,636:7756348,15670913:24745744,7854600,7526920
(1,636:7756348,15670913:24745744,7854600,7526920
$1,636:7756348,15670913
[1,636:7756348,15670913:24745744,7854600,7526920
(1,610:7756348,8650045:24745744,550500,235932
g1,609:7756348,8650045
(1,609:7756348,8650045:6718096,550500,235932
r1,655:7756348,8650045:0,786432,235932
g1,609:7756349,8650045
g1,609:11060674,8650045
k1,609:14081228,8650045:469237
g1,609:14474444,8650045
)
g1,609:14474444,8650045
(1,610:14474444,8650045:4482664,550500,235932
r1,655:14474444,8650045:0,786432,235932
g1,609:14867660,8650045
k1,609:20775077,8650045:5907417
g1,609:20775078,8650045
g1,609:23214984,8650045
g1,609:23760899,8650045
k1,609:32108876,8650045:5907416
g1,609:32502092,8650045
h1,609:32502092,8650045:0,0,0
)
g1,636:18957108,8650045
h1,636:18957108,8650045:4308993,0,0
g1,636:23266101,8650045
h1,636:23266101,8650045:4687136,0,0
g1,636:27953237,8650045
h1,636:27953237,8650045:4548855,0,0
g1,610:32502092,8650045
)
(1,612:7756348,9831695:24745744,550500,235932
g1,611:7756348,9831695
(1,611:7756348,9831695:6718096,550500,235932
r1,655:7756348,9831695:0,786432,235932
k1,611:14081228,9831695:6324880
g1,611:14474444,9831695
)
g1,611:14474444,9831695
(1,611:14474444,9831695:4482664,550500,235932
g1,611:14867660,9831695
k1,611:16297001,9831695:1429341
g1,611:16297002,9831695
k1,611:18563892,9831695:1429340
g1,611:18957108,9831695
)
g1,611:18957108,9831695
(1,611:18957108,9831695:4308993,550500,235932
g1,611:19350324,9831695
k1,611:20692829,9831695:1342505
g1,611:20692830,9831695
k1,611:22872885,9831695:1342505
g1,611:23266101,9831695
)
g1,611:23266101,9831695
(1,611:23266101,9831695:4687136,550500,235932
g1,611:23659317,9831695
k1,611:25190894,9831695:1531577
g1,611:25190895,9831695
k1,611:27560021,9831695:1531576
g1,611:27953237,9831695
)
g1,611:27953237,9831695
(1,612:27953237,9831695:4548855,550500,235932
g1,611:28346453,9831695
k1,611:30005497,9831695:1659044
g1,611:30005498,9831695
k1,612:32502092,9831695:1659044
)
g1,612:32502092,9831695
)
(1,613:7756348,10618127:24745744,550500,235932
g1,612:7756348,10618127
(1,612:7756348,10618127:6718096,550500,235932
r1,655:7756348,10618127:0,786432,235932
k1,612:14081228,10618127:6324880
g1,612:14474444,10618127
)
g1,612:14474444,10618127
(1,612:14474444,10618127:4482664,550500,235932
g1,612:14867660,10618127
g1,612:14867660,10618127
g1,612:14867661,10618127
g1,612:18563892,10618127
g1,612:18957108,10618127
)
g1,612:18957108,10618127
(1,612:18957108,10618127:4308993,550500,235932
g1,612:19350324,10618127
g1,612:19350324,10618127
g1,612:19350325,10618127
g1,612:22872885,10618127
g1,612:23266101,10618127
)
g1,612:23266101,10618127
(1,612:23266101,10618127:4687136,550500,235932
g1,612:23659317,10618127
g1,612:23659317,10618127
g1,612:23659318,10618127
g1,612:27560021,10618127
g1,612:27953237,10618127
)
g1,612:27953237,10618127
(1,613:27953237,10618127:4548855,550500,235932
g1,612:28346453,10618127
g1,612:28346453,10618127
g1,612:28346454,10618127
g1,613:32502092,10618127
)
g1,613:32502092,10618127
)
(1,614:7756348,11404559:24745744,550500,235932
g1,613:7756348,11404559
(1,613:7756348,11404559:6718096,550500,235932
r1,655:7756348,11404559:0,786432,235932
k1,613:14081228,11404559:6324880
g1,613:14474444,11404559
)
g1,613:14474444,11404559
(1,613:14474444,11404559:4482664,550500,235932
g1,613:14867660,11404559
k1,613:15300198,11404559:432538
g1,613:15300199,11404559
k1,613:18563892,11404559:432538
g1,613:18957108,11404559
)
g1,613:18957108,11404559
(1,613:18957108,11404559:4308993,550500,235932
g1,613:19350324,11404559
k1,613:19696027,11404559:345703
g1,613:19696028,11404559
k1,613:22872885,11404559:345702
g1,613:23266101,11404559
)
g1,613:23266101,11404559
(1,613:23266101,11404559:4687136,550500,235932
g1,613:23659317,11404559
k1,613:25609669,11404559:1950352
k1,613:27560021,11404559:1950352
g1,613:27953237,11404559
)
g1,613:27953237,11404559
(1,614:27953237,11404559:4548855,550500,235932
g1,613:28346453,11404559
k1,613:30424273,11404559:2077820
k1,614:32502092,11404559:2077819
)
g1,614:32502092,11404559
)
(1,617:7756348,12756605:24745744,550500,235932
g1,616:7756348,12756605
(1,616:7756348,12756605:6718096,550500,235932
r1,655:7756348,12756605:0,786432,235932
g1,616:7756349,12756605
g1,616:9841049,12756605
g1,616:10837852,12756605
g1,616:12775752,12756605
k1,616:14081228,12756605:49151
g1,616:14474444,12756605
)
g1,616:14474444,12756605
(1,616:14474444,12756605:4482664,550500,235932
g1,616:14867660,12756605
k1,616:16715776,12756605:1848116
k1,616:18563892,12756605:1848116
g1,616:18957108,12756605
)
g1,616:18957108,12756605
(1,616:18957108,12756605:4308993,550500,235932
g1,616:19350324,12756605
k1,616:21111605,12756605:1761281
k1,616:22872885,12756605:1761280
g1,616:23266101,12756605
)
g1,616:23266101,12756605
(1,616:23266101,12756605:4687136,550500,235932
g1,616:23659317,12756605
k1,616:25609669,12756605:1950352
k1,616:27560021,12756605:1950352
g1,616:27953237,12756605
)
g1,616:27953237,12756605
(1,617:27953237,12756605:4548855,550500,235932
g1,616:28346453,12756605
k1,616:30424273,12756605:2077820
k1,617:32502092,12756605:2077819
)
g1,617:32502092,12756605
)
(1,619:7756348,13543037:24745744,550500,235932
g1,618:7756348,13543037
(1,618:7756348,13543037:6718096,550500,235932
r1,655:7756348,13543037:0,786432,235932
g1,618:7756349,13543037
$1,618:7756349,13543037
x1,618:9594167,13543037
x1,618:9933683,13543037
g1,618:10102828,13543037
x1,618:10612554,13543037
g1,618:10758186,13543037
x1,618:11178936,13543037
x1,618:12131485,13543037
$1,618:12131485,13543037
k1,618:14081228,13543037:1949743
g1,618:14474444,13543037
)
g1,618:14474444,13543037
(1,618:14474444,13543037:4482664,550500,235932
g1,618:14867660,13543037
k1,618:15969321,13543037:1101661
g1,618:15969322,13543037
k1,618:18563892,13543037:1101660
g1,618:18957108,13543037
)
g1,618:18957108,13543037
(1,618:18957108,13543037:4308993,550500,235932
g1,618:19350324,13543037
k1,618:19873629,13543037:523305
g1,618:19873630,13543037
k1,618:22872885,13543037:523305
g1,618:23266101,13543037
)
g1,618:23266101,13543037
(1,618:23266101,13543037:4687136,550500,235932
g1,618:23659317,13543037
k1,618:24863214,13543037:1203897
g1,618:24863215,13543037
k1,618:27560021,13543037:1203896
g1,618:27953237,13543037
)
g1,618:27953237,13543037
(1,619:27953237,13543037:4548855,550500,235932
g1,618:28346453,13543037
k1,618:29186297,13543037:839844
g1,618:29186298,13543037
k1,619:32502092,13543037:839844
)
g1,619:32502092,13543037
)
(1,620:7756348,14329469:24745744,550500,235932
g1,619:7756348,14329469
(1,619:7756348,14329469:6718096,550500,235932
r1,655:7756348,14329469:0,786432,235932
k1,619:14081228,14329469:6324880
g1,619:14474444,14329469
)
g1,619:14474444,14329469
(1,619:14474444,14329469:4482664,550500,235932
g1,619:14867660,14329469
k1,619:15714386,14329469:846726
g1,619:15714387,14329469
k1,619:18563892,14329469:846725
g1,619:18957108,14329469
)
g1,619:18957108,14329469
(1,619:18957108,14329469:4308993,550500,235932
g1,619:19350324,14329469
k1,619:20110214,14329469:759890
g1,619:20110215,14329469
k1,619:22872885,14329469:759890
g1,619:23266101,14329469
)
g1,619:23266101,14329469
(1,619:23266101,14329469:4687136,550500,235932
g1,619:23659317,14329469
k1,619:24608279,14329469:948962
g1,619:24608280,14329469
k1,619:27560021,14329469:948961
g1,619:27953237,14329469
)
g1,619:27953237,14329469
(1,620:27953237,14329469:4548855,550500,235932
g1,619:28346453,14329469
k1,619:29422882,14329469:1076429
g1,619:29422883,14329469
k1,620:32502092,14329469:1076429
)
g1,620:32502092,14329469
)
(1,623:7756348,15511119:24745744,550500,235932
g1,622:7756348,15511119
(1,622:7756348,15511119:6718096,550500,235932
r1,655:7756348,15511119:0,786432,235932
g1,622:7756349,15511119
g1,622:10335191,15511119
k1,622:14081228,15511119:2217082
g1,622:14474444,15511119
)
g1,622:14474444,15511119
(1,622:14474444,15511119:4482664,550500,235932
g1,622:14867660,15511119
k1,622:15969321,15511119:1101661
g1,622:15969322,15511119
k1,622:18563892,15511119:1101660
g1,622:18957108,15511119
)
g1,622:18957108,15511119
(1,622:18957108,15511119:4308993,550500,235932
g1,622:19350324,15511119
k1,622:20365149,15511119:1014825
g1,622:20365150,15511119
k1,622:22872885,15511119:1014825
g1,622:23266101,15511119
)
g1,622:23266101,15511119
(1,622:23266101,15511119:4687136,550500,235932
g1,622:23659317,15511119
k1,622:24863214,15511119:1203897
g1,622:24863215,15511119
k1,622:27560021,15511119:1203896
g1,622:27953237,15511119
)
g1,622:27953237,15511119
(1,623:27953237,15511119:4548855,550500,235932
g1,622:28346453,15511119
k1,622:29677817,15511119:1331364
g1,622:29677818,15511119
k1,623:32502092,15511119:1331364
)
g1,623:32502092,15511119
)
(1,624:7756348,16297551:24745744,550500,235932
g1,623:7756348,16297551
(1,623:7756348,16297551:6718096,550500,235932
r1,655:7756348,16297551:0,786432,235932
g1,623:7756349,16297551
g1,623:8520499,16297551
g1,623:9266954,16297551
k1,623:14081228,16297551:1696071
g1,623:14474444,16297551
)
g1,623:14474444,16297551
(1,624:14474444,16297551:4482664,550500,235932
r1,655:14474444,16297551:0,786432,235932
g1,623:14867660,16297551
k1,623:22159198,16297551:7291538
g1,623:22159199,16297551
k1,623:32108876,16297551:7291537
g1,623:32502092,16297551
h1,623:32502092,16297551:0,0,0
)
g1,636:18957108,16297551
h1,636:18957108,16297551:4308993,0,0
g1,636:23266101,16297551
h1,636:23266101,16297551:4687136,0,0
g1,636:27953237,16297551
h1,636:27953237,16297551:4548855,0,0
g1,624:32502092,16297551
)
(1,625:7756348,17083983:24745744,550500,235932
g1,624:7756348,17083983
(1,624:7756348,17083983:6718096,550500,235932
r1,655:7756348,17083983:0,786432,235932
g1,624:7756349,17083983
g1,624:8520499,17083983
g1,624:9266954,17083983
k1,624:14081228,17083983:1291714
g1,624:14474444,17083983
)
g1,624:14474444,17083983
(1,625:14474444,17083983:4482664,550500,235932
r1,655:14474444,17083983:0,786432,235932
g1,624:14867660,17083983
k1,624:22159198,17083983:7291538
g1,624:22159199,17083983
k1,624:32108876,17083983:7291537
g1,624:32502092,17083983
h1,624:32502092,17083983:0,0,0
)
g1,636:18957108,17083983
h1,636:18957108,17083983:4308993,0,0
g1,636:23266101,17083983
h1,636:23266101,17083983:4687136,0,0
g1,636:27953237,17083983
h1,636:27953237,17083983:4548855,0,0
g1,625:32502092,17083983
)
(1,629:7756348,18436029:24745744,550500,235932
g1,628:7756348,18436029
(1,628:7756348,18436029:6718096,550500,235932
r1,655:7756348,18436029:0,786432,235932
g1,628:7756349,18436029
g1,628:9841049,18436029
g1,628:10804428,18436029
g1,628:12824903,18436029
g1,628:14081228,18436029
g1,628:14474444,18436029
)
g1,628:14474444,18436029
(1,628:14474444,18436029:4482664,550500,235932
g1,628:14867660,18436029
k1,628:16715776,18436029:1848116
k1,628:18563892,18436029:1848116
g1,628:18957108,18436029
)
g1,628:18957108,18436029
(1,628:18957108,18436029:4308993,550500,235932
g1,628:19350324,18436029
k1,628:21111605,18436029:1761281
k1,628:22872885,18436029:1761280
g1,628:23266101,18436029
)
g1,628:23266101,18436029
(1,628:23266101,18436029:4687136,550500,235932
g1,628:23659317,18436029
k1,628:25609669,18436029:1950352
k1,628:27560021,18436029:1950352
g1,628:27953237,18436029
)
g1,628:27953237,18436029
(1,629:27953237,18436029:4548855,550500,235932
g1,628:28346453,18436029
k1,628:30424273,18436029:2077820
k1,629:32502092,18436029:2077819
)
g1,629:32502092,18436029
)
(1,630:7756348,19222461:24745744,550500,235932
g1,629:7756348,19222461
(1,629:7756348,19222461:6718096,550500,235932
r1,655:7756348,19222461:0,786432,235932
g1,629:7756349,19222461
$1,629:7756349,19222461
x1,629:9594167,19222461
x1,629:9933683,19222461
g1,629:10102828,19222461
x1,629:10612554,19222461
g1,629:10758186,19222461
x1,629:11178936,19222461
x1,629:12131485,19222461
$1,629:12131485,19222461
k1,629:14081228,19222461:1949743
g1,629:14474444,19222461
)
g1,629:14474444,19222461
(1,629:14474444,19222461:4482664,550500,235932
g1,629:14867660,19222461
k1,629:15477801,19222461:610141
g1,629:15477802,19222461
k1,629:18563892,19222461:610140
g1,629:18957108,19222461
)
g1,629:18957108,19222461
(1,629:18957108,19222461:4308993,550500,235932
g1,629:19350324,19222461
k1,629:20201309,19222461:850985
g1,629:20201310,19222461
k1,629:22872885,19222461:850985
g1,629:23266101,19222461
)
g1,629:23266101,19222461
(1,629:23266101,19222461:4687136,550500,235932
g1,629:23659317,19222461
k1,629:24371694,19222461:712377
g1,629:24371695,19222461
k1,629:27560021,19222461:712376
g1,629:27953237,19222461
)
g1,629:27953237,19222461
(1,630:27953237,19222461:4548855,550500,235932
g1,629:28346453,19222461
k1,629:29677817,19222461:1331364
g1,629:29677818,19222461
k1,630:32502092,19222461:1331364
)
g1,630:32502092,19222461
)
(1,631:7756348,20008893:24745744,550500,235932
g1,630:7756348,20008893
(1,630:7756348,20008893:6718096,550500,235932
r1,655:7756348,20008893:0,786432,235932
k1,630:14081228,20008893:6324880
g1,630:14474444,20008893
)
g1,630:14474444,20008893
(1,630:14474444,20008893:4482664,550500,235932
g1,630:14867660,20008893
k1,630:15714386,20008893:846726
g1,630:15714387,20008893
k1,630:18563892,20008893:846725
g1,630:18957108,20008893
)
g1,630:18957108,20008893
(1,630:18957108,20008893:4308993,550500,235932
g1,630:19350324,20008893
k1,630:20110214,20008893:759890
g1,630:20110215,20008893
k1,630:22872885,20008893:759890
g1,630:23266101,20008893
)
g1,630:23266101,20008893
(1,630:23266101,20008893:4687136,550500,235932
g1,630:23659317,20008893
k1,630:24608279,20008893:948962
g1,630:24608280,20008893
k1,630:27560021,20008893:948961
g1,630:27953237,20008893
)
g1,630:27953237,20008893
(1,631:27953237,20008893:4548855,550500,235932
g1,630:28346453,20008893
k1,630:29422882,20008893:1076429
g1,630:29422883,20008893
k1,631:32502092,20008893:1076429
)
g1,631:32502092,20008893
)
(1,633:7756348,21190543:24745744,550500,235932
g1,632:7756348,21190543
(1,632:7756348,21190543:6718096,550500,235932
r1,655:7756348,21190543:0,786432,235932
g1,632:7756349,21190543
g1,632:10335191,21190543
k1,632:14081228,21190543:2217082
g1,632:14474444,21190543
)
g1,632:14474444,21190543
(1,632:14474444,21190543:4482664,550500,235932
g1,632:14867660,21190543
k1,632:15969321,21190543:1101661
g1,632:15969322,21190543
k1,632:18563892,21190543:1101660
g1,632:18957108,21190543
)
g1,632:18957108,21190543
(1,632:18957108,21190543:4308993,550500,235932
g1,632:19350324,21190543
k1,632:20365149,21190543:1014825
g1,632:20365150,21190543
k1,632:22872885,21190543:1014825
g1,632:23266101,21190543
)
g1,632:23266101,21190543
(1,632:23266101,21190543:4687136,550500,235932
g1,632:23659317,21190543
k1,632:24863214,21190543:1203897
g1,632:24863215,21190543
k1,632:27560021,21190543:1203896
g1,632:27953237,21190543
)
g1,632:27953237,21190543
(1,633:27953237,21190543:4548855,550500,235932
g1,632:28346453,21190543
k1,632:29677817,21190543:1331364
g1,632:29677818,21190543
k1,633:32502092,21190543:1331364
)
g1,633:32502092,21190543
)
(1,634:7756348,21976975:24745744,550500,235932
g1,633:7756348,21976975
(1,633:7756348,21976975:6718096,550500,235932
r1,655:7756348,21976975:0,786432,235932
g1,633:7756349,21976975
g1,633:8520499,21976975
g1,633:9266954,21976975
k1,633:14081228,21976975:1696071
g1,633:14474444,21976975
)
g1,633:14474444,21976975
(1,634:14474444,21976975:4482664,550500,235932
r1,655:14474444,21976975:0,786432,235932
g1,633:14867660,21976975
k1,633:22159198,21976975:7291538
g1,633:22159199,21976975
k1,633:32108876,21976975:7291537
g1,633:32502092,21976975
h1,633:32502092,21976975:0,0,0
)
g1,636:18957108,21976975
h1,636:18957108,21976975:4308993,0,0
g1,636:23266101,21976975
h1,636:23266101,21976975:4687136,0,0
g1,636:27953237,21976975
h1,636:27953237,21976975:4548855,0,0
g1,634:32502092,21976975
)
(1,635:7756348,22763407:24745744,550500,235932
g1,634:7756348,22763407
(1,634:7756348,22763407:6718096,550500,235932
r1,655:7756348,22763407:0,786432,235932
g1,634:7756349,22763407
g1,634:8520499,22763407
g1,634:9266954,22763407
k1,634:14081228,22763407:1291714
g1,634:14474444,22763407
)
g1,634:14474444,22763407
(1,635:14474444,22763407:4482664,550500,235932
r1,655:14474444,22763407:0,786432,235932
g1,634:14867660,22763407
k1,634:22159198,22763407:7291538
g1,634:22159199,22763407
k1,634:32108876,22763407:7291537
g1,634:32502092,22763407
h1,634:32502092,22763407:0,0,0
)
g1,636:18957108,22763407
h1,636:18957108,22763407:4308993,0,0
g1,636:23266101,22763407
h1,636:23266101,22763407:4687136,0,0
g1,636:27953237,22763407
h1,636:27953237,22763407:4548855,0,0
g1,635:32502092,22763407
)
]
$1,636:32502092,15670913
)
)
(1,644:7756348,23787657:24745744,442368,146865
h1,639:7756348,23787657:0,0,0
k1,639:9524542,23787657:336101
k1,639:10942037,23787657:235488
k1,639:12491652,23787657:235487
k1,639:14602780,23787657:235488
k1,639:17704812,23787657:235487
k1,639:18428674,23787657:235488
$1,639:18428674,23787657
x1,639:20127798,23787657
x1,639:20443187,23787657
k1,639:20621153,23787657:156804
x1,639:21092645,23787657
k1,639:21249449,23787657:156804
x1,639:21636496,23787657
x1,639:22515447,23787657
$1,639:22515447,23787657
k1,639:22750934,23787657:235487
k1,639:24471599,23787657:235488
k1,639:25347045,23787657:235487
k1,639:27856305,23787657:235488
k1,639:29043805,23787657:243781
k1,639:30811656,23787657:235488
k1,639:32502092,23787657:0
)
(1,644:7756348,24377481:24745744,415826,121503
k1,639:8724778,24377481:242946
k1,639:9809993,24377481:242946
k1,639:11451412,24377481:242946
k1,639:12182732,24377481:242946
k1,639:13234327,24377481:242946
k1,639:15247335,24377481:242946
k1,639:16672288,24377481:242946
k1,639:17555193,24377481:242946
k1,639:20021186,24377481:242946
k1,639:20752505,24377481:242945
k1,639:23288169,24377481:391654
k1,639:24575104,24377481:242946
k1,639:26640016,24377481:242946
k1,639:27290530,24377481:242946
k1,639:30032560,24377481:242946
k1,639:30814605,24377481:242946
k1,644:32502092,24377481:0
)
(1,644:7756348,24967305:24745744,442368,146865
k1,639:9341435,24967305:200770
k1,639:10619814,24967305:200770
k1,639:12859607,24967305:200771
k1,639:14240923,24967305:201078
k1,639:14744863,24967305:200770
k1,639:16296920,24967305:200770
k1,639:18116168,24967305:200771
k1,639:19159207,24967305:200770
k1,639:23420915,24967305:200770
k1,639:24970023,24967305:200770
k1,639:26013063,24967305:200771
k1,639:27089722,24967305:200770
k1,639:28350996,24967305:200770
k1,639:28854936,24967305:200770
k1,639:31458103,24967305:269233
k1,639:32502092,24967305:0
)
(1,644:7756348,25557129:24745744,415826,121503
k1,639:10170449,25557129:191054
k1,639:12434735,25557129:191055
k1,639:13033357,25557129:191054
k1,639:13527582,25557129:191055
k1,639:15704573,25557129:191054
k1,639:17968858,25557129:191054
k1,639:20788169,25557129:191055
k1,639:23102590,25557129:191054
k1,639:23596815,25557129:191055
k1,639:26418484,25557129:191054
$1,639:26418484,25557129
x1,639:26625918,25557129
$1,639:26625918,25557129
k1,639:26816972,25557129:191054
k1,639:28068531,25557129:191055
k1,639:28562755,25557129:191054
k1,639:30660711,25557129:191055
k1,639:32013718,25557129:191054
k1,639:32502092,25557129:0
)
(1,644:7756348,26146953:24745744,442368,146865
k1,639:10075785,26146953:154193
k1,639:10735457,26146953:154193
k1,639:11192819,26146953:154192
k1,639:12727790,26146953:154193
k1,639:13994391,26146953:154193
$1,639:13994391,26146953
x1,639:14213298,26146953
$1,639:14213298,26146953
k1,639:14635695,26146953:253707
k1,639:17116744,26146953:154193
k1,639:18045966,26146953:154193
k1,639:19176908,26146953:154193
k1,639:20106130,26146953:154193
k1,639:21860515,26146953:154192
k1,639:22856977,26146953:154193
k1,639:25176414,26146953:154193
k1,639:26731439,26146953:154193
k1,639:27913105,26146953:154193
k1,639:29212735,26146953:154192
k1,639:30343677,26146953:154193
k1,639:31390274,26146953:154193
k1,644:32502092,26146953:0
)
(1,644:7756348,26736777:24745744,442368,146865
k1,639:8851277,26736777:218451
k1,639:11906227,26736777:318167
k1,639:14451534,26736777:218451
k1,639:15445013,26736777:218450
k1,639:16640213,26736777:218451
k1,639:17633693,26736777:218451
k1,639:19452336,26736777:218450
k1,639:20513056,26736777:218451
k1,639:22896750,26736777:218450
k1,639:24142674,26736777:218451
k1,639:27412874,26736777:218450
k1,639:28608074,26736777:218451
k1,639:32502092,26736777:0
)
(1,644:7756348,27326601:24745744,415826,121503
k1,640:8992747,27326601:192410
k1,640:11277263,27326601:192410
k1,640:12884071,27326601:192410
k1,640:13484049,27326601:192410
k1,640:14518728,27326601:192410
k1,640:17609533,27326601:192410
k1,640:18290317,27326601:192410
k1,640:20351878,27326601:192409
k1,640:20847458,27326601:192410
k1,640:22946769,27326601:192410
k1,640:24301132,27326601:192410
k1,640:24981916,27326601:192410
k1,640:27339570,27326601:192410
k1,640:28257464,27326601:192410
k1,640:30287176,27326601:192410
k1,640:31996613,27326601:192410
k1,640:32502092,27326601:0
)
(1,644:7756348,27916425:24745744,422314,121503
k1,640:8786611,27916425:187994
k1,640:10087013,27916425:187994
k1,640:11539590,27916425:187994
k1,640:13346061,27916425:187994
k1,640:13837225,27916425:187994
k1,640:15795281,27916425:187994
k1,640:17172074,27916425:264975
k1,640:18152202,27916425:187994
k1,640:21833724,27916425:187994
k1,640:23908565,27916425:187994
k1,640:24938828,27916425:187994
k1,640:26443309,27916425:187994
k1,640:29229478,27916425:187994
k1,640:30394221,27916425:187994
k1,640:31845028,27916425:187994
k1,644:32502092,27916425:0
)
(1,644:7756348,28506249:24745744,442368,146865
k1,640:9151490,28506249:196030
k1,640:10983693,28506249:196031
k1,640:11685202,28506249:196030
k1,640:13969210,28506249:196031
k1,640:14940269,28506249:196030
k1,640:15624674,28506249:196031
k1,640:17285827,28506249:196030
k1,640:18025340,28506249:267653
k1,640:19063049,28506249:196030
k1,640:20104298,28506249:196031
k1,640:21142597,28506249:196030
k1,640:22655115,28506249:196031
k1,640:24688447,28506249:196030
k1,640:26401505,28506249:196031
k1,640:27507044,28506249:196030
k1,640:28852052,28506249:196031
k1,640:29890351,28506249:196030
k1,640:32502092,28506249:0
)
(1,644:7756348,29096073:24745744,442368,146865
k1,640:9462097,29096073:188722
k1,640:10678292,29096073:188722
k1,640:13736508,29096073:188722
k1,640:16013797,29096073:188722
k1,640:16505689,29096073:188722
k1,640:18464473,29096073:188722
k1,640:19934883,29096073:188722
k1,640:22262308,29096073:188723
k1,640:23226059,29096073:188722
k1,640:24391530,29096073:188722
k1,640:25186591,29096073:188722
k1,640:27194920,29096073:188722
k1,640:28579215,29096073:188722
k1,640:30477247,29096073:188722
k1,640:31525343,29096073:188722
k1,640:32502092,29096073:0
)
(1,644:7756348,29685897:24745744,442368,146865
k1,640:9255306,29685897:184240
k1,640:10652223,29685897:184239
k1,640:11442802,29685897:184240
k1,640:13446648,29685897:184239
k1,640:14826461,29685897:184240
k1,640:16720010,29685897:184239
k1,640:17738261,29685897:184240
k1,640:20349036,29685897:184239
k1,640:22056202,29685897:184240
k1,640:23050269,29685897:184239
k1,640:25597344,29685897:184240
k1,640:26320682,29685897:184239
k1,640:27347191,29685897:184240
k1,640:30162045,29685897:184239
k1,640:31525343,29685897:184240
k1,640:32502092,29685897:0
)
(1,644:7756348,30275721:24745744,442368,121503
k1,640:10211302,30275721:211853
k1,640:10928635,30275721:211854
k1,640:14451579,30275721:298376
k1,641:15572942,30275721:211854
k1,641:18466135,30275721:211853
k1,641:19217087,30275721:211853
k1,641:20271210,30275721:211854
k1,641:20786233,30275721:211853
k1,641:22953354,30275721:211854
k1,641:24515341,30275721:214239
k1,642:25333533,30275721:211853
k1,642:28226727,30275721:211854
k1,642:28977679,30275721:211853
k1,642:30031802,30275721:211854
k1,642:30546825,30275721:211853
k1,642:32502092,30275721:0
)
(1,644:7756348,30865545:24745744,442368,121503
g1,642:9306406,30865545
g1,642:10485465,30865545
g1,643:10990945,30865545
g1,643:13874595,30865545
g1,643:14616004,30865545
g1,643:15660583,30865545
g1,643:16469232,30865545
g1,643:18626809,30865545
k1,644:32502092,30865545:12527535
g1,644:32502092,30865545
)
]
g1,648:32502092,5588255
k1,648:35522152,5588255:3020060
)
]
(1,655:4736287,49328948:30785865,522977,16514
(1,655:4736287,49328948:30785865,522977,16514
k1,655:19743868,49328948:15007581
k1,655:35522152,49328948:15007581
)
)
]
]
]
!25612
}37
!11
{38
[1,712:4736287,49328948:30785865,44592661,16514
(1,712:4736287,4736287:0,0,0
[1,712:1,4736287:0,0,0
(1,712:1,1:0,0,0
(1,712:1,4736287:0,0,0
k1,712:1,4736287:4736286
)
g1,712:1,1
)
]
)
[1,712:4736287,4736287:0,0,0
(1,712:4736287,2245674:0,0,0
k1,712:4736287,2245674:65781
)
]
[1,712:4736287,49328948:30785865,44592661,16514
[1,712:4736287,49328948:30785865,47017493,16514
[1,712:4736287,3097887:30785865,786432,0
(1,712:4736287,3097887:30785865,0,0
h1,712:4736287,3097887:30785865,0,0
)
]
[1,712:4736287,47362868:30785865,42626581,0
(1,707:4736287,5588255:30785865,0,27585526
k1,707:6663207,5588255:1926920
k1,663:6663207,5588255:0
(1,657:6663207,5588255:0,0,0
g1,657:6663207,5588255
g1,657:6663207,5588255
g1,657:6269991,5588255
(1,657:6269991,5588255:0,0,0
)
g1,657:6663207,5588255
)
[1,704:6663207,5588255:26932026,0,27585526
(1,695:6663207,8261838:26932026,2673583,471814
h1,695:6663207,8261838:0,0,0
g1,695:6663207,8261838
[1,695:6663207,8261838:26932026,2673583,471814
(1,695:6663207,6689139:26932026,1100884,160431
h1,695:6663207,6689139:0,0,0
k1,695:8818529,6689139:294624
k1,695:9836120,6689139:418330
r1,712:9836120,6689139:0,1261315,160431
k1,695:9836120,6689139:0
k1,695:11456668,6689139:294624
k1,695:13707935,6689139:294624
k1,695:14623054,6689139:294624
k1,695:16590419,6689139:294624
k1,695:20097618,6689139:294624
k1,695:21205413,6689139:294624
k1,695:24367368,6689139:294624
k1,695:26598188,6689139:294624
k1,695:28133802,6689139:294624
k1,695:30209931,6689139:418330
k1,695:32387273,6689139:294624
k1,695:33595233,6689139:0
)
(1,695:6663207,8261838:26932026,483656,471814
r1,712:10475043,8261838:0,471814,471814
k1,695:33595233,8261838:23120190
g1,695:33595233,8261838
)
]
g1,695:33595233,8261838
g1,695:33595233,8261838
)
(1,695:6663207,16960805:26932026,7571793,7244113
(1,695:6663207,16960805:26932026,7571793,7244113
$1,695:6663207,16960805
[1,695:6663207,16960805:26932026,7571793,7244113
(1,671:6663207,10222744:26932026,550500,235932
g1,670:6663207,10222744
(1,670:6663207,10222744:11341007,550500,235932
r1,712:6663207,10222744:0,786432,235932
g1,670:6663208,10222744
g1,670:9967533,10222744
k1,670:17610998,10222744:5092148
g1,670:18004214,10222744
)
g1,670:18004214,10222744
(1,670:18004214,10222744:3262383,550500,235932
g1,670:18397430,10222744
k1,670:19216630,10222744:819200
g1,670:19216631,10222744
k1,670:20873381,10222744:819200
g1,670:21266597,10222744
)
g1,670:21266597,10222744
(1,670:21266597,10222744:3262383,550500,235932
g1,670:21659813,10222744
k1,670:22479013,10222744:819200
g1,670:22479014,10222744
k1,670:24135764,10222744:819200
g1,670:24528980,10222744
)
g1,670:24528980,10222744
(1,670:24528980,10222744:3262383,550500,235932
g1,670:24922196,10222744
k1,670:25741396,10222744:819200
g1,670:25741397,10222744
k1,670:27398147,10222744:819200
g1,670:27791363,10222744
)
g1,670:27791363,10222744
(1,670:27791363,10222744:3262383,550500,235932
g1,670:28184579,10222744
k1,670:29003779,10222744:819200
g1,670:29003780,10222744
k1,670:30660530,10222744:819200
g1,670:31053746,10222744
)
g1,670:31053746,10222744
(1,671:31053746,10222744:2541487,550500,235932
g1,670:31446962,10222744
k1,670:32102322,10222744:655360
g1,670:32102323,10222744
k1,671:33595233,10222744:655360
)
g1,671:33595233,10222744
)
(1,674:6663207,11574790:26932026,550500,235932
g1,673:6663207,11574790
(1,673:6663207,11574790:11341007,550500,235932
r1,712:6663207,11574790:0,786432,235932
g1,673:6663208,11574790
g1,673:8747908,11574790
g1,673:9744711,11574790
g1,673:11421777,11574790
g1,673:11967692,11574790
g1,673:13441597,11574790
k1,673:17610998,11574790:1728840
g1,673:18004214,11574790
)
g1,673:18004214,11574790
(1,673:18004214,11574790:3262383,550500,235932
g1,673:18397430,11574790
k1,673:19635406,11574790:1237976
k1,673:20873381,11574790:1237975
g1,673:21266597,11574790
)
g1,673:21266597,11574790
(1,673:21266597,11574790:3262383,550500,235932
g1,673:21659813,11574790
k1,673:22897789,11574790:1237976
k1,673:24135764,11574790:1237975
g1,673:24528980,11574790
)
g1,673:24528980,11574790
(1,673:24528980,11574790:3262383,550500,235932
g1,673:24922196,11574790
k1,673:26160172,11574790:1237976
k1,673:27398147,11574790:1237975
g1,673:27791363,11574790
)
g1,673:27791363,11574790
(1,673:27791363,11574790:3262383,550500,235932
g1,673:28184579,11574790
k1,673:29422555,11574790:1237976
k1,673:30660530,11574790:1237975
g1,673:31053746,11574790
)
g1,673:31053746,11574790
(1,674:31053746,11574790:2541487,550500,235932
g1,673:31446962,11574790
k1,673:32521098,11574790:1074136
k1,674:33595233,11574790:1074135
)
g1,674:33595233,11574790
)
(1,675:6663207,12361222:26932026,550500,235932
g1,674:6663207,12361222
(1,674:6663207,12361222:11341007,550500,235932
r1,712:6663207,12361222:0,786432,235932
g1,674:6663208,12361222
$1,674:6663208,12361222
x1,674:8501026,12361222
x1,674:8840542,12361222
g1,674:9009687,12361222
x1,674:9519413,12361222
g1,674:9665045,12361222
x1,674:10085795,12361222
x1,674:11038344,12361222
$1,674:11038344,12361222
k1,674:17610998,12361222:6572654
g1,674:18004214,12361222
)
g1,674:18004214,12361222
(1,674:18004214,12361222:3262383,550500,235932
g1,674:18397430,12361222
g1,674:18397430,12361222
g1,674:18397431,12361222
g1,674:20873381,12361222
g1,674:21266597,12361222
)
g1,674:21266597,12361222
(1,674:21266597,12361222:3262383,550500,235932
g1,674:21659813,12361222
g1,674:21659813,12361222
g1,674:21659814,12361222
g1,674:24135764,12361222
g1,674:24528980,12361222
)
g1,674:24528980,12361222
(1,674:24528980,12361222:3262383,550500,235932
g1,674:24922196,12361222
g1,674:24922196,12361222
g1,674:24922197,12361222
g1,674:27398147,12361222
g1,674:27791363,12361222
)
g1,674:27791363,12361222
(1,674:27791363,12361222:3262383,550500,235932
g1,674:28184579,12361222
g1,674:28184579,12361222
g1,674:28184580,12361222
g1,674:30660530,12361222
g1,674:31053746,12361222
)
g1,674:31053746,12361222
(1,675:31053746,12361222:2541487,550500,235932
g1,674:31446962,12361222
g1,674:31446962,12361222
g1,674:31446963,12361222
g1,675:33595233,12361222
)
g1,675:33595233,12361222
)
(1,676:6663207,13147654:26932026,550500,235932
g1,675:6663207,13147654
(1,675:6663207,13147654:11341007,550500,235932
r1,712:6663207,13147654:0,786432,235932
k1,675:17610998,13147654:10947791
g1,675:18004214,13147654
)
g1,675:18004214,13147654
(1,675:18004214,13147654:3262383,550500,235932
g1,675:18397430,13147654
k1,675:18634015,13147654:236585
g1,675:18634016,13147654
k1,675:20873381,13147654:236585
g1,675:21266597,13147654
)
g1,675:21266597,13147654
(1,675:21266597,13147654:3262383,550500,235932
g1,675:21659813,13147654
k1,675:21896398,13147654:236585
g1,675:21896399,13147654
k1,675:24135764,13147654:236585
g1,675:24528980,13147654
)
g1,675:24528980,13147654
(1,675:24528980,13147654:3262383,550500,235932
g1,675:24922196,13147654
k1,675:25158781,13147654:236585
g1,675:25158782,13147654
k1,675:27398147,13147654:236585
g1,675:27791363,13147654
)
g1,675:27791363,13147654
(1,675:27791363,13147654:3262383,550500,235932
g1,675:28184579,13147654
k1,675:28421164,13147654:236585
g1,675:28421165,13147654
k1,675:30660530,13147654:236585
g1,675:31053746,13147654
)
g1,675:31053746,13147654
(1,676:31053746,13147654:2541487,550500,235932
g1,675:31446962,13147654
k1,675:31519707,13147654:72745
g1,675:31519708,13147654
k1,676:33595233,13147654:72745
)
g1,676:33595233,13147654
)
(1,676:6663207,13934086:26932026,550500,235932
g1,676:6663207,13934086
(1,676:6663207,13934086:11341007,550500,235932
r1,712:6663207,13934086:0,786432,235932
g1,676:6663208,13934086
g1,676:9242050,13934086
k1,676:17610998,13934086:6839993
g1,676:18004214,13934086
)
g1,676:18004214,13934086
(1,676:18004214,13934086:3262383,550500,235932
r1,712:18004214,13934086:0,786432,235932
g1,676:18397430,13934086
k1,676:25053268,13934086:6655838
g1,676:25053269,13934086
k1,676:33202017,13934086:6655838
g1,676:33595233,13934086
h1,676:33595233,13934086:0,0,0
)
g1,695:21266597,13934086
h1,695:21266597,13934086:3262383,0,0
g1,695:24528980,13934086
h1,695:24528980,13934086:3262383,0,0
g1,695:27791363,13934086
h1,695:27791363,13934086:3262383,0,0
g1,695:31053746,13934086
h1,695:31053746,13934086:2541487,0,0
g1,676:33595233,13934086
)
(1,682:6663207,15115736:26932026,550500,235932
g1,681:6663207,15115736
(1,681:6663207,15115736:11341007,550500,235932
r1,712:6663207,15115736:0,786432,235932
g1,681:6663208,15115736
g1,681:8747908,15115736
g1,681:9711287,15115736
g1,681:11461754,15115736
g1,681:12590284,15115736
g1,681:15170437,15115736
g1,681:17610998,15115736
g1,681:18004214,15115736
)
g1,681:18004214,15115736
(1,681:18004214,15115736:3262383,550500,235932
g1,681:18397430,15115736
k1,681:19635406,15115736:1237976
k1,681:20873381,15115736:1237975
g1,681:21266597,15115736
)
g1,681:21266597,15115736
(1,681:21266597,15115736:3262383,550500,235932
g1,681:21659813,15115736
k1,681:22897789,15115736:1237976
k1,681:24135764,15115736:1237975
g1,681:24528980,15115736
)
g1,681:24528980,15115736
(1,681:24528980,15115736:3262383,550500,235932
g1,681:24922196,15115736
k1,681:26160172,15115736:1237976
k1,681:27398147,15115736:1237975
g1,681:27791363,15115736
)
g1,681:27791363,15115736
(1,681:27791363,15115736:3262383,550500,235932
g1,681:28184579,15115736
k1,681:29422555,15115736:1237976
k1,681:30660530,15115736:1237975
g1,681:31053746,15115736
)
g1,681:31053746,15115736
(1,682:31053746,15115736:2541487,550500,235932
g1,681:31446962,15115736
k1,681:32521098,15115736:1074136
k1,682:33595233,15115736:1074135
)
g1,682:33595233,15115736
)
(1,683:6663207,15902168:26932026,550500,235932
g1,682:6663207,15902168
(1,682:6663207,15902168:11341007,550500,235932
r1,712:6663207,15902168:0,786432,235932
g1,682:6663208,15902168
$1,682:6663208,15902168
x1,682:8501026,15902168
x1,682:8840542,15902168
g1,682:9009687,15902168
x1,682:9519413,15902168
g1,682:9665045,15902168
x1,682:10085795,15902168
x1,682:11038344,15902168
$1,682:11038344,15902168
k1,682:17610998,15902168:6572654
g1,682:18004214,15902168
)
g1,682:18004214,15902168
(1,682:18004214,15902168:3262383,550500,235932
g1,682:18397430,15902168
k1,682:18888950,15902168:491520
g1,682:18888951,15902168
k1,682:20873381,15902168:491520
g1,682:21266597,15902168
)
g1,682:21266597,15902168
(1,682:21266597,15902168:3262383,550500,235932
g1,682:21659813,15902168
k1,682:22151333,15902168:491520
g1,682:22151334,15902168
k1,682:24135764,15902168:491520
g1,682:24528980,15902168
)
g1,682:24528980,15902168
(1,682:24528980,15902168:3262383,550500,235932
g1,682:24922196,15902168
k1,682:25413716,15902168:491520
g1,682:25413717,15902168
k1,682:27398147,15902168:491520
g1,682:27791363,15902168
)
g1,682:27791363,15902168
(1,682:27791363,15902168:3262383,550500,235932
g1,682:28184579,15902168
k1,682:28676099,15902168:491520
g1,682:28676100,15902168
k1,682:30660530,15902168:491520
g1,682:31053746,15902168
)
g1,682:31053746,15902168
(1,683:31053746,15902168:2541487,550500,235932
g1,682:31446962,15902168
k1,682:31774642,15902168:327680
g1,682:31774643,15902168
k1,683:33595233,15902168:327680
)
g1,683:33595233,15902168
)
(1,684:6663207,16688600:26932026,550500,235932
g1,683:6663207,16688600
(1,683:6663207,16688600:11341007,550500,235932
r1,712:6663207,16688600:0,786432,235932
k1,683:17610998,16688600:10947791
g1,683:18004214,16688600
)
g1,683:18004214,16688600
(1,683:18004214,16688600:3262383,550500,235932
g1,683:18397430,16688600
k1,683:18634015,16688600:236585
g1,683:18634016,16688600
k1,683:20873381,16688600:236585
g1,683:21266597,16688600
)
g1,683:21266597,16688600
(1,683:21266597,16688600:3262383,550500,235932
g1,683:21659813,16688600
k1,683:21896398,16688600:236585
g1,683:21896399,16688600
k1,683:24135764,16688600:236585
g1,683:24528980,16688600
)
g1,683:24528980,16688600
(1,683:24528980,16688600:3262383,550500,235932
g1,683:24922196,16688600
k1,683:25158781,16688600:236585
g1,683:25158782,16688600
k1,683:27398147,16688600:236585
g1,683:27791363,16688600
)
g1,683:27791363,16688600
(1,683:27791363,16688600:3262383,550500,235932
g1,683:28184579,16688600
k1,683:28421164,16688600:236585
g1,683:28421165,16688600
k1,683:30660530,16688600:236585
g1,683:31053746,16688600
)
g1,683:31053746,16688600
(1,684:31053746,16688600:2541487,550500,235932
g1,683:31446962,16688600
k1,683:31519707,16688600:72745
g1,683:31519708,16688600
k1,684:33595233,16688600:72745
)
g1,684:33595233,16688600
)
(1,684:6663207,17475032:26932026,550500,235932
g1,684:6663207,17475032
(1,684:6663207,17475032:11341007,550500,235932
r1,712:6663207,17475032:0,786432,235932
g1,684:6663208,17475032
g1,684:9242050,17475032
k1,684:17610998,17475032:6839993
g1,684:18004214,17475032
)
g1,684:18004214,17475032
(1,684:18004214,17475032:3262383,550500,235932
r1,712:18004214,17475032:0,786432,235932
g1,684:18397430,17475032
k1,684:25053268,17475032:6655838
g1,684:25053269,17475032
k1,684:33202017,17475032:6655838
g1,684:33595233,17475032
h1,684:33595233,17475032:0,0,0
)
g1,695:21266597,17475032
h1,695:21266597,17475032:3262383,0,0
g1,695:24528980,17475032
h1,695:24528980,17475032:3262383,0,0
g1,695:27791363,17475032
h1,695:27791363,17475032:3262383,0,0
g1,695:31053746,17475032
h1,695:31053746,17475032:2541487,0,0
g1,684:33595233,17475032
)
(1,686:6663207,18656682:26932026,550500,235932
g1,686:6663207,18656682
(1,686:6663207,18656682:11341007,550500,235932
r1,712:6663207,18656682:0,786432,235932
g1,686:6663208,18656682
g1,686:7427358,18656682
g1,686:8173813,18656682
k1,686:17610998,18656682:6318982
g1,686:18004214,18656682
)
g1,686:18004214,18656682
(1,686:18004214,18656682:3262383,550500,235932
r1,712:18004214,18656682:0,786432,235932
g1,686:18397430,18656682
k1,686:24725588,18656682:6328158
g1,686:24725589,18656682
k1,686:33202017,18656682:6328158
g1,686:33595233,18656682
h1,686:33595233,18656682:0,0,0
)
g1,695:21266597,18656682
h1,695:21266597,18656682:3262383,0,0
g1,695:24528980,18656682
h1,695:24528980,18656682:3262383,0,0
g1,695:27791363,18656682
h1,695:27791363,18656682:3262383,0,0
g1,695:31053746,18656682
h1,695:31053746,18656682:2541487,0,0
g1,686:33595233,18656682
)
(1,687:6663207,19443114:26932026,550500,235932
g1,687:6663207,19443114
(1,687:6663207,19443114:11341007,550500,235932
r1,712:6663207,19443114:0,786432,235932
g1,687:6663208,19443114
g1,687:7427358,19443114
g1,687:8173813,19443114
k1,687:17610998,19443114:5914625
g1,687:18004214,19443114
)
g1,687:18004214,19443114
(1,687:18004214,19443114:3262383,550500,235932
r1,712:18004214,19443114:0,786432,235932
g1,687:18397430,19443114
k1,687:24470653,19443114:6073223
g1,687:24470654,19443114
k1,687:33202017,19443114:6073223
g1,687:33595233,19443114
h1,687:33595233,19443114:0,0,0
)
g1,695:21266597,19443114
h1,695:21266597,19443114:3262383,0,0
g1,695:24528980,19443114
h1,695:24528980,19443114:3262383,0,0
g1,695:27791363,19443114
h1,695:27791363,19443114:3262383,0,0
g1,695:31053746,19443114
h1,695:31053746,19443114:2541487,0,0
g1,687:33595233,19443114
)
(1,690:6663207,20624764:26932026,550500,235932
g1,689:6663207,20624764
(1,689:6663207,20624764:11341007,550500,235932
r1,712:6663207,20624764:0,786432,235932
g1,689:6663208,20624764
g1,689:8404500,20624764
g1,689:9860710,20624764
k1,689:17610998,20624764:5505680
g1,689:18004214,20624764
)
g1,689:18004214,20624764
(1,689:18004214,20624764:3262383,550500,235932
g1,689:18397430,20624764
k1,689:19362338,20624764:964908
g1,689:19362339,20624764
$1,689:19362339,20624764
(1,689:19362339,20624764:546135,491519,163840
(1,689:19362339,20159458:546135,26213,629146
x1,689:19908474,20159458
)
)
$1,689:19908474,20624764
k1,689:20873381,20624764:964907
g1,689:21266597,20624764
)
g1,689:21266597,20624764
(1,689:21266597,20624764:3262383,550500,235932
g1,689:21659813,20624764
k1,689:22624721,20624764:964908
g1,689:22624722,20624764
$1,689:22624722,20624764
(1,689:22624722,20624764:546135,491519,163840
(1,689:22624722,20159458:546135,26213,629146
x1,689:23170857,20159458
)
)
$1,689:23170857,20624764
k1,689:24135764,20624764:964907
g1,689:24528980,20624764
)
g1,689:24528980,20624764
(1,689:24528980,20624764:3262383,550500,235932
g1,689:24922196,20624764
k1,689:25887104,20624764:964908
g1,689:25887105,20624764
$1,689:25887105,20624764
(1,689:25887105,20624764:546135,491519,163840
(1,689:25887105,20159458:546135,26213,629146
x1,689:26433240,20159458
)
)
$1,689:26433240,20624764
k1,689:27398147,20624764:964907
g1,689:27791363,20624764
)
g1,689:27791363,20624764
(1,689:27791363,20624764:3262383,550500,235932
g1,689:28184579,20624764
k1,689:29149487,20624764:964908
g1,689:29149488,20624764
$1,689:29149488,20624764
(1,689:29149488,20624764:546135,491519,163840
(1,689:29149488,20159458:546135,26213,629146
x1,689:29695623,20159458
)
)
$1,689:29695623,20624764
k1,689:30660530,20624764:964907
g1,689:31053746,20624764
)
g1,689:31053746,20624764
(1,690:31053746,20624764:2541487,550500,235932
g1,689:31446962,20624764
k1,689:32248030,20624764:801068
g1,689:32248031,20624764
$1,689:32248031,20624764
(1,689:32248031,20624764:546135,491519,163840
(1,689:32248031,20159458:546135,26213,629146
x1,689:32794166,20159458
)
)
$1,689:32794166,20624764
k1,690:33595233,20624764:801067
)
g1,690:33595233,20624764
)
(1,691:6663207,21411196:26932026,550500,235932
g1,690:6663207,21411196
(1,690:6663207,21411196:11341007,550500,235932
r1,712:6663207,21411196:0,786432,235932
g1,690:6663208,21411196
g1,690:8194129,21411196
g1,690:9778134,21411196
k1,690:17610998,21411196:6322914
g1,690:18004214,21411196
)
g1,690:18004214,21411196
(1,690:18004214,21411196:3262383,550500,235932
g1,690:18397430,21411196
k1,690:19635406,21411196:1237976
k1,690:20873381,21411196:1237975
g1,690:21266597,21411196
)
g1,690:21266597,21411196
(1,690:21266597,21411196:3262383,550500,235932
g1,690:21659813,21411196
k1,690:22624721,21411196:964908
g1,690:22624722,21411196
$1,690:22624722,21411196
(1,690:22624722,21411196:546135,491519,163840
(1,690:22624722,20945890:546135,26213,629146
x1,690:23170857,20945890
)
)
$1,690:23170857,21411196
k1,690:24135764,21411196:964907
g1,690:24528980,21411196
)
g1,690:24528980,21411196
(1,690:24528980,21411196:3262383,550500,235932
g1,690:24922196,21411196
k1,690:25887104,21411196:964908
g1,690:25887105,21411196
$1,690:25887105,21411196
(1,690:25887105,21411196:546135,491519,163840
(1,690:25887105,20945890:546135,26213,629146
x1,690:26433240,20945890
)
)
$1,690:26433240,21411196
k1,690:27398147,21411196:964907
g1,690:27791363,21411196
)
g1,690:27791363,21411196
(1,690:27791363,21411196:3262383,550500,235932
g1,690:28184579,21411196
k1,690:29149487,21411196:964908
g1,690:29149488,21411196
$1,690:29149488,21411196
(1,690:29149488,21411196:546135,491519,163840
(1,690:29149488,20945890:546135,26213,629146
x1,690:29695623,20945890
)
)
$1,690:29695623,21411196
k1,690:30660530,21411196:964907
g1,690:31053746,21411196
)
g1,690:31053746,21411196
(1,691:31053746,21411196:2541487,550500,235932
g1,690:31446962,21411196
k1,690:32248030,21411196:801068
g1,690:32248031,21411196
$1,690:32248031,21411196
(1,690:32248031,21411196:546135,491519,163840
(1,690:32248031,20945890:546135,26213,629146
x1,690:32794166,20945890
)
)
$1,690:32794166,21411196
k1,691:33595233,21411196:801067
)
g1,691:33595233,21411196
)
(1,692:6663207,22197628:26932026,550500,235932
g1,691:6663207,22197628
(1,691:6663207,22197628:11341007,550500,235932
r1,712:6663207,22197628:0,786432,235932
g1,691:6663208,22197628
g1,691:7991623,22197628
k1,691:17610998,22197628:8109425
g1,691:18004214,22197628
)
g1,691:18004214,22197628
(1,691:18004214,22197628:3262383,550500,235932
g1,691:18397430,22197628
k1,691:19635406,22197628:1237976
k1,691:20873381,22197628:1237975
g1,691:21266597,22197628
)
g1,691:21266597,22197628
(1,691:21266597,22197628:3262383,550500,235932
g1,691:21659813,22197628
k1,691:22897789,22197628:1237976
k1,691:24135764,22197628:1237975
g1,691:24528980,22197628
)
g1,691:24528980,22197628
(1,691:24528980,22197628:3262383,550500,235932
g1,691:24922196,22197628
k1,691:25887104,22197628:964908
g1,691:25887105,22197628
$1,691:25887105,22197628
(1,691:25887105,22197628:546135,491519,163840
(1,691:25887105,21732322:546135,26213,629146
x1,691:26433240,21732322
)
)
$1,691:26433240,22197628
k1,691:27398147,22197628:964907
g1,691:27791363,22197628
)
g1,691:27791363,22197628
(1,691:27791363,22197628:3262383,550500,235932
g1,691:28184579,22197628
k1,691:29149487,22197628:964908
g1,691:29149488,22197628
$1,691:29149488,22197628
(1,691:29149488,22197628:546135,491519,163840
(1,691:29149488,21732322:546135,26213,629146
x1,691:29695623,21732322
)
)
$1,691:29695623,22197628
k1,691:30660530,22197628:964907
g1,691:31053746,22197628
)
g1,691:31053746,22197628
(1,692:31053746,22197628:2541487,550500,235932
g1,691:31446962,22197628
k1,691:32248030,22197628:801068
g1,691:32248031,22197628
$1,691:32248031,22197628
(1,691:32248031,22197628:546135,491519,163840
(1,691:32248031,21732322:546135,26213,629146
x1,691:32794166,21732322
)
)
$1,691:32794166,22197628
k1,692:33595233,22197628:801067
)
g1,692:33595233,22197628
)
(1,693:6663207,22984060:26932026,550500,235932
g1,692:6663207,22984060
(1,692:6663207,22984060:11341007,550500,235932
r1,712:6663207,22984060:0,786432,235932
g1,692:6663208,22984060
g1,692:10352230,22984060
k1,692:17610998,22984060:3188982
g1,692:18004214,22984060
)
g1,692:18004214,22984060
(1,692:18004214,22984060:3262383,550500,235932
g1,692:18397430,22984060
k1,692:19635406,22984060:1237976
k1,692:20873381,22984060:1237975
g1,692:21266597,22984060
)
g1,692:21266597,22984060
(1,692:21266597,22984060:3262383,550500,235932
g1,692:21659813,22984060
k1,692:22897789,22984060:1237976
k1,692:24135764,22984060:1237975
g1,692:24528980,22984060
)
g1,692:24528980,22984060
(1,692:24528980,22984060:3262383,550500,235932
g1,692:24922196,22984060
k1,692:26160172,22984060:1237976
k1,692:27398147,22984060:1237975
g1,692:27791363,22984060
)
g1,692:27791363,22984060
(1,692:27791363,22984060:3262383,550500,235932
g1,692:28184579,22984060
k1,692:29149487,22984060:964908
g1,692:29149488,22984060
$1,692:29149488,22984060
(1,692:29149488,22984060:546135,491519,163840
(1,692:29149488,22518754:546135,26213,629146
x1,692:29695623,22518754
)
)
$1,692:29695623,22984060
k1,692:30660530,22984060:964907
g1,692:31053746,22984060
)
g1,692:31053746,22984060
(1,693:31053746,22984060:2541487,550500,235932
g1,692:31446962,22984060
k1,692:32521098,22984060:1074136
k1,693:33595233,22984060:1074135
)
g1,693:33595233,22984060
)
(1,694:6663207,23770492:26932026,550500,235932
g1,693:6663207,23770492
(1,693:6663207,23770492:11341007,550500,235932
r1,712:6663207,23770492:0,786432,235932
g1,693:6663208,23770492
g1,693:9852845,23770492
g1,693:11436850,23770492
k1,693:17610998,23770492:4664198
g1,693:18004214,23770492
)
g1,693:18004214,23770492
(1,693:18004214,23770492:3262383,550500,235932
g1,693:18397430,23770492
k1,693:19635406,23770492:1237976
k1,693:20873381,23770492:1237975
g1,693:21266597,23770492
)
g1,693:21266597,23770492
(1,693:21266597,23770492:3262383,550500,235932
g1,693:21659813,23770492
k1,693:22897789,23770492:1237976
k1,693:24135764,23770492:1237975
g1,693:24528980,23770492
)
g1,693:24528980,23770492
(1,693:24528980,23770492:3262383,550500,235932
g1,693:24922196,23770492
k1,693:26160172,23770492:1237976
k1,693:27398147,23770492:1237975
g1,693:27791363,23770492
)
g1,693:27791363,23770492
(1,693:27791363,23770492:3262383,550500,235932
g1,693:28184579,23770492
k1,693:29422555,23770492:1237976
k1,693:30660530,23770492:1237975
g1,693:31053746,23770492
)
g1,693:31053746,23770492
(1,694:31053746,23770492:2541487,550500,235932
g1,693:31446962,23770492
k1,693:32248030,23770492:801068
g1,693:32248031,23770492
$1,693:32248031,23770492
(1,693:32248031,23770492:546135,491519,163840
(1,693:32248031,23305186:546135,26213,629146
x1,693:32794166,23305186
)
)
$1,693:32794166,23770492
k1,694:33595233,23770492:801067
)
g1,694:33595233,23770492
)
]
$1,695:33595233,16960805
)
)
(1,702:6663207,24794742:26932026,442368,146865
h1,698:6663207,24794742:0,0,0
k1,698:8340365,24794742:245065
k1,698:9675320,24794742:152948
k1,698:11142396,24794742:152948
k1,698:13170984,24794742:152948
k1,698:16190477,24794742:152948
k1,698:16831800,24794742:152949
$1,698:16831800,24794742
x1,698:18530924,24794742
x1,698:18846313,24794742
k1,698:18903580,24794742:36105
x1,698:19375072,24794742
k1,698:19411177,24794742:36105
x1,698:19798224,24794742
x1,698:20677175,24794742
$1,698:20677175,24794742
k1,698:20830123,24794742:152948
k1,698:22468248,24794742:152948
k1,698:23261155,24794742:152948
k1,698:25687876,24794742:152949
k1,698:26794416,24794742:162821
k1,698:28479727,24794742:152948
k1,698:30323111,24794742:152948
k1,698:31201543,24794742:152948
k1,698:32196760,24794742:152948
k1,698:33595233,24794742:0
)
(1,702:6663207,25384566:26932026,442368,146865
k1,698:7347668,25384566:196087
k1,698:8352404,25384566:196087
k1,698:10318552,25384566:196086
k1,698:11696646,25384566:196087
k1,698:12532692,25384566:196087
k1,698:14951826,25384566:196087
k1,698:15636287,25384566:196087
k1,698:18047968,25384566:267671
k1,698:19288044,25384566:196087
k1,698:21306097,25384566:196087
k1,698:21909752,25384566:196087
k1,698:24604922,25384566:196086
k1,698:25340108,25384566:196087
k1,698:28405689,25384566:196087
k1,698:29679385,25384566:196087
k1,698:31914493,25384566:196086
k1,698:33292063,25384566:197332
k1,698:33595233,25384566:0
)
(1,702:6663207,25974390:26932026,442368,146865
k1,698:8210558,25974390:196064
k1,698:10025098,25974390:196063
k1,698:11063431,25974390:196064
k1,698:15320433,25974390:196064
k1,698:16798844,25974390:197313
$1,698:16798844,25974390
x1,698:17114462,25974390
k1,698:17300146,25974390:168390
x1,698:17771638,25974390
k1,698:17940028,25974390:168390
x1,698:18714622,25974390
$1,698:18714622,25974390
k1,698:19146616,25974390:196064
k1,698:20403183,25974390:196063
k1,698:20902417,25974390:196064
k1,698:23504015,25974390:267664
k1,698:26091226,25974390:196064
k1,698:26792769,25974390:196064
k1,698:28462212,25974390:196063
k1,698:29113024,25974390:196058
k1,698:29716656,25974390:196064
k1,698:30215889,25974390:196063
k1,698:32397890,25974390:196064
k1,702:33595233,25974390:0
)
(1,702:6663207,26564214:26932026,415826,121503
k1,698:7933927,26564214:192522
k1,698:10754706,26564214:192523
k1,698:13070595,26564214:192522
k1,698:16132611,26564214:192522
k1,698:17385638,26564214:192523
k1,698:20251832,26564214:192522
k1,698:23348058,26564214:192522
k1,698:24771544,26564214:192523
$1,698:24771544,26564214
x1,698:25087162,26564214
k1,698:25272846,26564214:168390
x1,698:25744338,26564214
k1,698:25912728,26564214:168390
x1,698:26687322,26564214
$1,698:26687322,26564214
k1,698:27122495,26564214:266483
k1,698:29706164,26564214:192522
k1,698:30404166,26564214:192523
k1,698:32070068,26564214:192522
k1,698:32691973,26564214:192513
k1,698:33292063,26564214:192522
k1,698:33595233,26564214:0
)
(1,702:6663207,27154038:26932026,409600,121503
k1,698:8823042,27154038:173898
k1,698:11625196,27154038:173898
k1,698:13922461,27154038:173898
k1,698:14636638,27154038:173898
k1,698:15686424,27154038:173897
k1,698:18729816,27154038:173898
k1,698:20153551,27154038:173898
k1,698:21575517,27154038:173898
k1,698:23300062,27154038:173898
k1,698:25639204,27154038:173898
k1,698:26352201,27154038:173898
$1,698:26352201,27154038
x1,698:26667819,27154038
k1,698:26853503,27154038:168390
x1,698:27324995,27154038
k1,698:27493385,27154038:168390
x1,698:28267979,27154038
$1,698:28267979,27154038
k1,698:28696944,27154038:260275
k1,698:29914831,27154038:173898
k1,698:32180835,27154038:173898
k1,698:33595233,27154038:0
)
(1,702:6663207,27743862:26932026,442368,146865
k1,698:7266102,27743862:195327
k1,698:8303697,27743862:195326
k1,698:10470216,27743862:195327
k1,698:12888589,27743862:195326
k1,698:13809400,27743862:195327
k1,698:15842028,27743862:195326
k1,698:17554382,27743862:195327
k1,698:18255187,27743862:195326
k1,698:19292783,27743862:195327
k1,698:20600517,27743862:195326
k1,698:22060427,27743862:195327
k1,698:23874230,27743862:195326
k1,698:24372727,27743862:195327
k1,698:26338115,27743862:195326
k1,698:27717351,27743862:267418
k1,698:30000655,27743862:195327
k1,698:30971010,27743862:195326
k1,698:33292063,27743862:195327
k1,698:33595233,27743862:0
)
(1,702:6663207,28333686:26932026,415826,121503
k1,698:8823429,28333686:174285
k1,698:11070946,28333686:174286
k1,698:13873487,28333686:174285
k1,698:14350943,28333686:174286
k1,698:17155843,28333686:174285
k1,698:17737697,28333686:174286
k1,698:19647244,28333686:174285
k1,698:20360628,28333686:174285
k1,698:21377183,28333686:174286
k1,698:24163209,28333686:174285
k1,698:25854522,28333686:174286
$1,698:25854522,28333686
x1,698:27553646,28333686
x1,698:27869035,28333686
$1,698:27890197,28333686
k1,698:28064482,28333686:174285
k1,698:29215517,28333686:174286
k1,698:29692972,28333686:174285
k1,698:31853195,28333686:174286
k1,698:32752964,28333686:174285
k1,698:33595233,28333686:0
)
(1,702:6663207,28923510:26932026,442368,146865
k1,698:10329297,28923510:243341
k1,698:12258946,28923510:243342
$1,698:12258946,28923510
x1,698:12645993,28923510
x1,698:13524944,28923510
$1,698:13524944,28923510
k1,698:14086474,28923510:392840
k1,698:16417793,28923510:243342
k1,698:17436163,28923510:243341
k1,698:20829755,28923510:243342
k1,698:23198822,28923510:243341
k1,698:25666979,28923510:243341
k1,698:27022729,28923510:243342
k1,698:28528883,28923510:243341
k1,698:30488886,28923510:392841
k1,698:32820204,28923510:243341
k1,698:33595233,28923510:0
)
(1,702:6663207,29513334:26932026,442368,146865
k1,698:10015495,29513334:202038
k1,698:12343260,29513334:202039
k1,698:15175913,29513334:202038
k1,698:17349143,29513334:202038
k1,698:18427071,29513334:202039
k1,698:19605858,29513334:202038
k1,698:20451394,29513334:202038
k1,698:23164314,29513334:202039
k1,698:24850136,29513334:269655
k1,698:27140151,29513334:202038
k1,698:28117219,29513334:202039
k1,698:31469507,29513334:202038
k1,698:33595233,29513334:0
)
(1,702:6663207,30103158:26932026,442368,147455
k1,698:10016570,30103158:219038
k1,698:14253898,30103158:303202
k1,698:14776105,30103158:219037
k1,698:15739501,30103158:219038
k1,698:16446913,30103158:219038
k1,698:19026427,30103158:219038
k1,698:21334622,30103158:219038
k1,698:25350357,30103158:219038
k1,698:26057769,30103158:219038
k1,698:28846133,30103158:223219
k1,698:29368341,30103158:219038
k1,698:31573316,30103158:219038
k1,702:33595233,30103158:0
)
(1,702:6663207,30692982:26932026,415826,121503
k1,698:7673009,30692982:201153
k1,698:9727621,30692982:201385
k1,698:10231944,30692982:201153
k1,698:12419034,30692982:201153
k1,698:13345671,30692982:201153
k1,698:14978917,30692982:201153
k1,698:17823893,30692982:201385
k1,698:19271934,30692982:201153
k1,698:22103702,30692982:201153
k1,698:24667922,30692982:201385
k1,698:26115963,30692982:201153
k1,698:28947731,30692982:201153
k1,698:31170443,30692982:201385
k1,698:32348345,30692982:201153
k1,698:33595233,30692982:0
)
(1,702:6663207,31282806:26932026,415826,121503
k1,698:9467722,31282806:173900
k1,698:11631361,31282806:260277
k1,698:13068664,31282806:173900
k1,698:14354382,31282806:173900
k1,698:15878979,31282806:173900
k1,698:18651055,31282806:173901
k1,698:19634783,31282806:173900
k1,698:22305408,31282806:173900
k1,698:22984788,31282806:173901
k1,698:24000957,31282806:173900
k1,698:25287265,31282806:173900
k1,698:26725748,31282806:173900
k1,698:28518126,31282806:173901
k1,698:29534295,31282806:173900
k1,698:33595233,31282806:0
)
(1,702:6663207,31872630:26932026,442368,146865
k1,698:8244962,31872630:300657
k1,698:10545553,31872630:212614
k1,698:11533196,31872630:212614
k1,698:13821991,31872630:212614
k1,698:14760088,31872630:212613
k1,698:17603317,31872630:212614
k1,698:19078744,31872630:212614
k1,698:21185442,31872630:300657
k1,698:23824592,31872630:212614
k1,698:25560132,31872630:212614
k1,698:26582574,31872630:212614
k1,698:29158022,31872630:212613
k1,698:29909735,31872630:212614
k1,698:30964618,31872630:212614
k1,698:33595233,31872630:0
)
(1,702:6663207,32462454:26932026,442368,121503
k1,698:8074871,32462454:232606
k1,698:9284227,32462454:232607
k1,698:11759934,32462454:232606
k1,698:12498019,32462454:232606
k1,698:14772596,32462454:232606
k1,698:17478371,32462454:360635
k1,699:18620486,32462454:232606
k1,699:21534433,32462454:232607
k1,699:22306138,32462454:232606
k1,699:23381013,32462454:232606
k1,699:23916790,32462454:232607
k1,699:26104663,32462454:232606
k1,699:27692591,32462454:240180
k1,700:28531536,32462454:232606
k1,700:31445482,32462454:232606
k1,700:32217188,32462454:232607
k1,700:33292063,32462454:232606
k1,700:33595233,32462454:0
)
(1,702:6663207,33052278:26932026,442368,121503
g1,700:8820784,33052278
g1,700:10370842,33052278
g1,700:11549901,33052278
g1,701:12055381,33052278
g1,701:14939031,33052278
g1,701:15680440,33052278
g1,701:16725019,33052278
g1,701:17533668,33052278
g1,701:19691245,33052278
k1,702:33595233,33052278:12556240
g1,702:33595233,33052278
)
]
g1,707:33595233,5588255
k1,707:35522152,5588255:1926919
)
]
(1,712:4736287,49328948:30785865,531628,16514
(1,712:4736287,49328948:30785865,531628,16514
k1,712:19743868,49328948:15007581
k1,712:35522152,49328948:15007581
)
)
]
]
]
!32896
}38
!11
{39
[1,737:4736287,49328948:30785865,44592661,16514
(1,737:4736287,4736287:0,0,0
[1,737:1,4736287:0,0,0
(1,737:1,1:0,0,0
(1,737:1,4736287:0,0,0
k1,737:1,4736287:4736286
)
g1,737:1,1
)
]
)
[1,737:4736287,4736287:0,0,0
(1,737:4736287,2245674:0,0,0
k1,737:4736287,2245674:65781
)
]
[1,737:4736287,49328948:30785865,44592661,16514
[1,737:4736287,49328948:30785865,47017493,16514
[1,737:4736287,3097887:30785865,786432,0
(1,737:4736287,3097887:30785865,0,0
h1,737:4736287,3097887:30785865,0,0
)
]
[1,737:4736287,47362868:30785865,42626581,0
(1,713:4736287,6102902:30785865,1366615,585700
r1,737:4736287,6102902:0,1952315,585700
k1,713:4736287,6102902:0
r1,737:8178762,6102902:0,1952315,585700
k1,713:35522152,6102902:27343390
g1,713:35522152,6102902
)
[1,734:4736287,34506940:30785865,26121244,0
[1,734:4736287,34506940:30785865,26121244,0
(1,716:4736287,9486580:30785865,1100884,471814
h1,716:4736287,9486580:0,0,0
g1,716:4736287,9486580
[1,716:4736287,9486580:30785865,1100884,471814
(1,716:4736287,9486580:30785865,1100884,471814
k1,716:9260859,9486580:4524572
h1,716:9260859,9486580:0,0,0
g1,716:11688575,9486580
g1,716:12629672,9486580
r1,737:12629672,9486580:0,1572698,471814
g1,716:12629672,9486580
g1,716:15753380,9486580
g1,716:17945953,9486580
g1,716:19796428,9486580
g1,716:21293795,9486580
g1,716:25041144,9486580
g1,716:27692993,9486580
r1,737:30997580,9486580:0,471814,471814
g1,716:30997580,9486580
k1,716:35522152,9486580:4524572
)
]
g1,716:35522152,9486580
g1,716:35522152,9486580
)
(1,734:4736287,30759474:30785865,20145720,0
k1,734:6147486,30759474:1411199
h1,720:6147486,30759474:0,0,0
(1,720:6147486,30759474:27707090,20145720,0
)
g1,720:34110953,30759474
g1,721:34110953,30759474
k1,728:35522152,30759474:1411199
)
(1,734:4736287,33421992:30785865,1478164,1084948
g1,734:4736287,33421992
[1,733:4736287,33421992:30785865,1478164,1084948
(1,733:4736287,32405857:30785865,462029,135003
h1,731:4736287,32405857:0,0,0
k1,731:7046169,32405857:499778
k1,732:8497333,32405857:322634
k1,732:10424287,32405857:322633
k1,732:13011845,32405857:322634
k1,732:14244774,32405857:322634
k1,732:17923507,32405857:322634
k1,732:20557596,32405857:322634
k1,732:24014817,32405857:322634
k1,732:24865671,32405857:322634
k1,732:27209435,32405857:322634
k1,732:27859748,32405857:322633
k1,732:30523328,32405857:322634
k1,732:31902402,32405857:322634
k1,732:34993932,32405857:322634
k1,732:35522152,32405857:0
)
(1,733:4736287,33061217:30785865,462029,127139
k1,732:7843623,33061217:263073
k1,732:10326290,33061217:425492
k1,732:12664888,33061217:263073
k1,732:15225653,33061217:263073
k1,732:16180785,33061217:263072
k1,732:19546332,33061217:263073
k1,732:20355975,33061217:263073
k1,732:22694572,33061217:263072
k1,732:24159575,33061217:263073
k1,732:25333597,33061217:263072
k1,732:26543665,33061217:263073
k1,732:27953618,33061217:263073
k1,732:28544370,33061217:263072
k1,732:31148389,33061217:263073
k1,732:31958031,33061217:263072
k1,732:33131399,33061217:263073
k1,732:35522152,33061217:0
)
(1,733:4736287,33716577:30785865,462029,134348
k1,732:6233015,33716577:293487
k1,732:7582941,33716577:293486
k1,732:9590850,33716577:293487
k1,732:12437619,33716577:293486
k1,732:13606667,33716577:293487
k1,732:15085045,33716577:293487
k1,732:16439329,33716577:516734
k1,732:17861346,33716577:293487
k1,732:21015480,33716577:293487
k1,732:22423078,33716577:293486
k1,732:23156967,33716577:293487
k1,732:26219349,33716577:293486
k1,732:27041056,33716577:293487
k1,732:28681963,33716577:293487
k1,732:31819712,33716577:293486
k1,732:34393622,33716577:516735
k1,732:35522152,33716577:0
)
(1,733:4736287,34371937:30785865,462029,135003
g1,732:7068058,34371937
g1,732:8400405,34371937
g1,732:9059042,34371937
g1,732:12411864,34371937
g1,732:13158319,34371937
g1,732:15397684,34371937
g1,732:15943599,34371937
k1,733:35522151,34371937:17055416
g1,733:35522151,34371937
)
]
$1,733:35522152,33421992
g1,734:35522152,33421992
g1,734:35522152,33421992
)
]
]
]
(1,737:4736287,49328948:30785865,522977,16514
(1,737:4736287,49328948:30785865,522977,16514
k1,737:19743868,49328948:15007581
k1,737:35522152,49328948:15007581
)
)
]
]
]
!4117
}39
!10
{40
[1,757:4736287,49328948:30785865,44592661,16514
(1,757:4736287,4736287:0,0,0
[1,757:1,4736287:0,0,0
(1,757:1,1:0,0,0
(1,757:1,4736287:0,0,0
k1,757:1,4736287:4736286
)
g1,757:1,1
)
]
)
[1,757:4736287,4736287:0,0,0
(1,757:4736287,2245674:0,0,0
k1,757:4736287,2245674:65781
)
]
[1,757:4736287,49328948:30785865,44592661,16514
[1,757:4736287,49328948:30785865,47017493,16514
[1,757:4736287,3097887:30785865,786432,0
(1,757:4736287,3097887:30785865,0,0
h1,757:4736287,3097887:30785865,0,0
)
]
[1,757:4736287,47362868:30785865,42626581,0
[1,753:4736287,30982318:30785865,26246031,0
[1,753:4736287,30982318:30785865,26246031,0
(1,742:4736287,5837171:30785865,1100884,471814
h1,742:4736287,5837171:0,0,0
g1,742:4736287,5837171
[1,742:4736287,5837171:30785865,1100884,471814
(1,742:4736287,5837171:30785865,1100884,471814
k1,742:6641254,5837171:1904967
h1,742:6641254,5837171:0,0,0
g1,742:9068970,5837171
g1,742:10010067,5837171
r1,757:10010067,5837171:0,1572698,471814
g1,742:10010067,5837171
g1,742:12255331,5837171
g1,742:13153437,5837171
g1,742:16277145,5837171
g1,742:20131449,5837171
g1,742:23104162,5837171
g1,742:26868812,5837171
g1,742:28366179,5837171
g1,742:31169023,5837171
r1,757:33617186,5837171:0,471814,471814
g1,742:33617186,5837171
k1,742:35522152,5837171:1904966
)
]
g1,742:35522152,5837171
g1,742:35522152,5837171
)
(1,743:4736287,27110065:30785865,20145720,0
k1,743:6275675,27110065:1539388
h1,743:6275675,27110065:0,0,0
(1,743:6275675,27110065:27707090,20145720,0
)
g1,743:33982765,27110065
k1,743:35522152,27110065:1539387
)
(1,753:4736287,29555272:30785865,1820262,1427046
g1,753:4736287,29555272
h1,746:4736287,29555272:0,0,0
$1,752:4736287,29555272
[1,752:4736287,29555272:30785865,1820262,1427046
(1,751:4736287,28226530:30785865,491520,163839
h1,749:4736287,28226530:0,0,0
k1,749:6880316,28226530:333925
k1,749:8397975,28226530:239707
k1,749:10242003,28226530:239707
k1,749:12746635,28226530:239708
k1,749:13896637,28226530:239707
k1,749:16084075,28226530:239708
k1,749:16870352,28226530:239707
k1,749:20244646,28226530:239707
k1,749:21012574,28226530:239708
k1,749:23273411,28226530:239707
k1,749:23840798,28226530:239707
k1,749:26421452,28226530:239708
k1,749:27992195,28226530:239707
k1,749:30492895,28226530:239708
k1,749:31935843,28226530:239707
$1,749:32190778,28226530
x1,749:32531961,28226530
k1,749:32770454,28226530:217862
x1,749:33280180,28226530
k1,749:33498043,28226530:217863
x1,749:34335450,28226530
$1,749:34335450,28226530
k1,749:34830092,28226530:239707
k1,749:35522152,28226530:0
)
(1,751:4736287,28881890:30785865,491520,163839
k1,749:7777493,28881890:217915
k1,749:9636431,28881890:217916
k1,749:11603502,28881890:217915
k1,749:14100760,28881890:217916
k1,749:15375115,28881890:217915
k1,749:17579427,28881890:217916
k1,749:19438364,28881890:217915
k1,749:21755397,28881890:217915
k1,749:24507803,28881890:290874
k1,749:25854248,28881890:217915
k1,749:28041521,28881890:217916
k1,749:28699838,28881890:217915
k1,749:31619148,28881890:217916
k1,749:32419678,28881890:217915
k1,749:35522152,28881890:0
)
(1,751:4736287,29537250:30785865,491520,163839
k1,749:6094018,29537250:192501
k1,749:8490496,29537250:192502
k1,749:9962819,29537250:197648
k1,749:10483000,29537250:192501
k1,749:12136954,29537250:192501
k1,749:14079266,29537250:192501
k1,749:15182063,29537250:192502
k1,749:19764821,29537250:192501
k1,749:21415498,29537250:192501
k1,749:22518949,29537250:192501
k1,749:23658446,29537250:192502
k1,749:24997827,29537250:192501
k1,749:25518008,29537250:192501
k1,749:28323546,29537250:282402
k1,749:29644577,29537250:192501
k1,749:31950615,29537250:192502
k1,750:33257228,29537250:192501
k1,750:35522152,29537250:0
)
(1,751:4736287,30192610:30785865,491520,163839
k1,750:5878921,30192610:232339
k1,750:8772022,30192610:232339
k1,750:9586976,30192610:232339
k1,750:11329920,30192610:232339
k1,750:12836278,30192610:232338
$1,750:12836278,30192610
x1,750:13177461,30192610
$1,750:13198092,30192610
k1,750:13430431,30192610:232339
k1,750:15776306,30192610:232339
k1,750:16591260,30192610:232339
k1,750:17733894,30192610:232339
k1,750:19207485,30192610:232339
k1,750:20643065,30192610:232339
$1,750:20898000,30192610
x1,750:21239183,30192610
k1,750:21465383,30192610:205569
x1,750:21975109,30192610
k1,750:22180679,30192610:205570
x1,750:23018086,30192610
$1,750:23018086,30192610
k1,750:23505360,30192610:232339
k1,750:24522820,30192610:232339
k1,750:26010829,30192610:232339
k1,750:28167332,30192610:333291
k1,750:29528201,30192610:232339
k1,750:32621187,30192610:232339
k1,750:33967638,30192610:232339
k1,750:35522152,30192610:0
)
(1,751:4736287,30847970:30785865,462029,134348
g1,750:5537137,30847970
g1,750:6665667,30847970
g1,750:9052488,30847970
g1,750:9798943,30847970
g1,750:11478631,30847970
g1,750:13027902,30847970
g1,750:14156432,30847970
g1,750:16288318,30847970
k1,751:35522152,30847970:17773692
g1,751:35522152,30847970
)
]
$1,752:35522152,29555272
g1,753:35522152,29555272
g1,753:35522152,29555272
)
]
]
]
(1,757:4736287,49328948:30785865,522977,16514
(1,757:4736287,49328948:30785865,522977,16514
k1,757:19743868,49328948:15007581
k1,757:35522152,49328948:15007581
)
)
]
]
]
!5139
}40
!10
{41
[1,773:4736287,49328948:30785865,44592661,16514
(1,773:4736287,4736287:0,0,0
[1,773:1,4736287:0,0,0
(1,773:1,1:0,0,0
(1,773:1,4736287:0,0,0
k1,773:1,4736287:4736286
)
g1,773:1,1
)
]
)
[1,773:4736287,4736287:0,0,0
(1,773:4736287,2245674:0,0,0
k1,773:4736287,2245674:65781
)
]
[1,773:4736287,49328948:30785865,44592661,16514
[1,773:4736287,49328948:30785865,47017493,16514
[1,773:4736287,3097887:30785865,786432,0
(1,773:4736287,3097887:30785865,0,0
h1,773:4736287,3097887:30785865,0,0
)
]
[1,773:4736287,47362868:30785865,42626581,0
[1,770:4736287,31637678:30785865,26901391,0
[1,770:4736287,31637678:30785865,26901391,0
(1,762:4736287,5837171:30785865,1100884,471814
h1,762:4736287,5837171:0,0,0
g1,762:4736287,5837171
[1,762:4736287,5837171:30785865,1100884,471814
(1,762:4736287,5837171:30785865,1100884,471814
k1,762:14301889,5837171:9565602
h1,762:14301889,5837171:0,0,0
g1,762:16729605,5837171
g1,762:17670702,5837171
r1,773:17670702,5837171:0,1572698,471814
g1,762:17670702,5837171
g1,762:20932822,5837171
g1,762:22643312,5837171
r1,773:25956550,5837171:0,471814,471814
g1,762:25956550,5837171
k1,762:35522152,5837171:9565602
)
]
g1,762:35522152,5837171
g1,762:35522152,5837171
)
(1,763:4736287,27110065:30785865,20145720,0
k1,763:6275675,27110065:1539388
h1,763:6275675,27110065:0,0,0
(1,763:6275675,27110065:27707090,20145720,0
)
g1,763:33982765,27110065
k1,763:35522152,27110065:1539387
)
(1,770:4736287,29882952:30785865,2147942,1754726
g1,770:4736287,29882952
h1,766:4736287,29882952:0,0,0
$1,769:4736287,29882952
[1,769:4736287,29882952:30785865,2147942,1754726
(1,769:4736287,28226530:30785865,491520,163839
h1,768:4736287,28226530:0,0,0
k1,768:6948069,28226530:401678
k1,768:8499606,28226530:273585
k1,768:10377511,28226530:273584
k1,768:12916019,28226530:273584
k1,768:14099898,28226530:273584
k1,768:17143689,28226530:273584
k1,768:20514504,28226530:273584
$1,768:20514504,28226530
x1,768:20853804,28226530
(1,768:20853804,28324833:322448,318577,0
x1,768:21132410,28324833
)
$1,768:21176252,28226530
k1,768:21449837,28226530:273585
k1,768:22269991,28226530:273584
k1,768:25001830,28226530:273584
k1,768:26112964,28226530:273584
k1,768:27717584,28226530:273584
k1,768:29449345,28226530:273585
k1,768:31184382,28226530:273584
k1,768:33207777,28226530:273584
k1,768:34063976,28226530:273584
k1,768:35522152,28226530:0
)
(1,769:4736287,28881890:30785865,491520,163839
k1,768:6434322,28881890:236582
k1,768:8001939,28881890:236581
k1,768:9148816,28881890:236582
k1,768:10659418,28881890:236582
k1,768:11424219,28881890:236581
k1,768:12571096,28881890:236582
k1,768:14721328,28881890:236581
k1,768:16235862,28881890:236582
$1,768:16490797,28881890
x1,768:16831980,28881890
k1,768:17065259,28881890:212648
x1,768:17574985,28881890
k1,768:17787632,28881890:212647
x1,768:18807084,28881890
k1,768:18916308,28881890:109224
x1,768:19935760,28881890
k1,768:20044984,28881890:109224
x1,768:20554710,28881890
k1,768:20663934,28881890:109224
x1,768:21173660,28881890
k1,768:21282884,28881890:109224
x1,768:21792610,28881890
k1,768:21901834,28881890:109224
x1,768:22229515,28881890
$1,768:22229515,28881890
k1,768:23012660,28881890:346020
k1,768:24377772,28881890:236582
k1,768:26583711,28881890:236582
k1,768:27260694,28881890:236581
k1,768:30198670,28881890:236582
k1,768:31017866,28881890:236581
k1,768:34356922,28881890:236582
k1,768:35522152,28881890:0
)
(1,769:4736287,29537250:30785865,491520,163839
k1,768:7201650,29537250:261387
k1,768:8748499,29537250:272174
k1,768:9337566,29537250:261387
k1,768:11060405,29537250:261386
k1,768:13071603,29537250:261387
k1,768:14243284,29537250:261386
k1,768:18894928,29537250:261387
k1,768:20614491,29537250:261387
k1,768:21786827,29537250:261386
k1,768:22995209,29537250:261387
k1,768:24403475,29537250:261386
k1,768:24992542,29537250:261387
k1,768:27936113,29537250:420435
k1,768:29326029,29537250:261386
k1,768:31989966,29537250:261387
k1,768:34492683,29537250:261386
k1,768:35194472,29537250:261387
k1,768:35522152,29537250:0
)
(1,769:4736287,30192610:30785865,462029,135003
k1,768:7068078,30192610:183521
k1,768:9492931,30192610:183522
k1,768:12517438,30192610:183521
k1,768:14996685,30192610:183521
k1,768:15507886,30192610:183521
k1,768:18535671,30192610:183522
$1,768:18535671,30192610
x1,768:18761451,30192610
$1,768:18761451,30192610
k1,768:18944972,30192610:183521
k1,768:20275373,30192610:183521
k1,768:20786575,30192610:183522
k1,768:23311042,30192610:183521
k1,768:24041133,30192610:183521
k1,768:24552335,30192610:183522
k1,768:26228766,30192610:183521
k1,768:27615528,30192610:183521
$1,768:27615528,30192610
x1,768:27852186,30192610
$1,768:27852186,30192610
k1,768:28313785,30192610:279409
k1,768:29625836,30192610:183521
k1,768:32670005,30192610:183522
k1,768:33967638,30192610:183521
k1,768:35522152,30192610:0
)
(1,769:4736287,30847970:30785865,462029,134348
k1,768:5531678,30847970:212776
k1,768:6654749,30847970:212776
k1,768:9036111,30847970:212776
k1,768:9777107,30847970:212776
k1,768:11451335,30847970:212775
k1,768:12995147,30847970:212776
k1,768:14118218,30847970:212776
k1,768:16244645,30847970:212776
k1,768:17993947,30847970:289160
k1,768:19335253,30847970:212776
k1,768:21042250,30847970:212776
k1,768:23279433,30847970:212776
k1,768:26360720,30847970:212776
k1,768:27483791,30847970:212776
k1,768:29190133,30847970:212776
k1,768:32067310,30847970:289160
k1,768:33408616,30847970:212776
k1,768:35522152,30847970:0
)
(1,769:4736287,31503330:30785865,462029,134348
g1,768:5974262,31503330
g1,768:8473150,31503330
g1,768:9383445,31503330
g1,768:10511975,31503330
g1,768:12224431,31503330
g1,768:14467073,31503330
g1,768:15125710,31503330
g1,768:16254240,31503330
g1,768:17127835,31503330
g1,768:19459606,31503330
g1,768:22626961,31503330
k1,769:35522152,31503330:10562765
g1,769:35522152,31503330
)
]
$1,769:35522152,29882952
g1,770:35522152,29882952
g1,770:35522152,29882952
)
]
]
]
(1,773:4736287,49328948:30785865,530842,16514
(1,773:4736287,49328948:30785865,530842,16514
k1,773:19743868,49328948:15007581
k1,773:35522152,49328948:15007581
)
)
]
]
]
!6036
}41
!10
{42
[1,796:4736287,49328948:30785865,44592661,0
(1,796:4736287,4736287:0,0,0
[1,796:1,4736287:0,0,0
(1,796:1,1:0,0,0
(1,796:1,4736287:0,0,0
k1,796:1,4736287:4736286
)
g1,796:1,1
)
]
)
[1,796:4736287,4736287:0,0,0
(1,796:4736287,2245674:0,0,0
k1,796:4736287,2245674:65781
)
]
[1,796:4736287,49328948:30785865,44592661,0
[1,796:4736287,49328948:30785865,47017493,0
[1,796:4736287,3097887:30785865,786432,0
(1,796:4736287,3097887:30785865,0,0
h1,796:4736287,3097887:30785865,0,0
)
]
[1,796:4736287,47362868:30785865,42626581,0
[1,793:4736287,46822696:30785865,42086409,0
[1,793:4736287,46822696:30785865,42086409,0
(1,776:4736287,5837171:30785865,1100884,471814
h1,776:4736287,5837171:0,0,0
g1,776:4736287,5837171
[1,776:4736287,5837171:30785865,1100884,471814
(1,776:4736287,5837171:30785865,1100884,471814
k1,776:16125625,5837171:11389338
h1,776:16125625,5837171:0,0,0
g1,776:18553341,5837171
g1,776:19494438,5837171
r1,796:19494438,5837171:0,1572698,471814
g1,776:19494438,5837171
g1,776:22392440,5837171
r1,796:24132814,5837171:0,471814,471814
g1,776:24132814,5837171
k1,776:35522152,5837171:11389338
)
]
g1,776:35522152,5837171
g1,776:35522152,5837171
)
(1,793:4736287,24505973:30785865,17541628,0
h1,777:4736287,24505973:0,0,0
[1,781:4736287,24505973:30785865,17541628,0
(1,778:4736287,7996898:30785865,1032553,442529
h1,778:4736287,7996898:0,0,0
g1,778:4736287,7996898
[1,778:4736287,7996898:30785865,1032553,442529
(1,778:4736287,7996898:30785865,1032553,442529
k1,778:16162581,7996898:11426294
h1,778:16162581,7996898:0,0,0
g1,778:17318665,7996898
r1,796:17318665,7996898:0,1475082,442529
g1,778:17318665,7996898
g1,778:20394380,7996898
g1,778:21988929,7996898
r1,796:24095859,7996898:0,442529,442529
g1,778:24095859,7996898
k1,778:35522153,7996898:11426294
)
]
g1,778:35522152,7996898
g1,778:35522152,7996898
)
(1,781:4736287,24505973:30785865,15673330,0
k1,781:9354214,24505973:4617927
h1,780:9354214,24505973:0,0,0
(1,780:9354214,24505973:21550011,15673330,0
)
g1,781:30904225,24505973
k1,781:35522152,24505973:4617927
)
]
g1,781:35522152,24505973
)
(1,793:4736287,42108604:30785865,17537095,0
g1,782:4736287,42108604
[1,787:4736287,42108604:30785865,17537095,0
(1,784:4736287,25604062:30785865,1032553,442529
h1,784:4736287,25604062:0,0,0
g1,784:4736287,25604062
[1,784:4736287,25604062:30785865,1032553,442529
(1,784:4736287,25604062:30785865,1032553,442529
k1,784:16160427,25604062:11424140
h1,784:16160427,25604062:0,0,0
g1,784:17356698,25604062
r1,796:17356698,25604062:0,1475082,442529
g1,784:17356698,25604062
g1,784:20396532,25604062
g1,784:21991081,25604062
r1,796:24098011,25604062:0,442529,442529
g1,784:24098011,25604062
k1,784:35522151,25604062:11424140
)
]
g1,784:35522152,25604062
g1,784:35522152,25604062
)
(1,787:4736287,42108604:30785865,15668797,0
k1,787:9354214,42108604:4617927
h1,786:9354214,42108604:0,0,0
(1,786:9354214,42108604:21550011,15668797,0
)
g1,787:30904225,42108604
k1,787:35522152,42108604:4617927
)
]
g1,787:35522152,42108604
)
(1,793:4736287,44881491:30785865,2147942,1754726
g1,788:4736287,44881491
$1,792:4736287,44881491
[1,792:4736287,44881491:30785865,2147942,1754726
(1,792:4736287,43195578:30785865,462029,135003
h1,791:4736287,43195578:0,0,0
k1,791:6889990,43195578:343599
k1,791:8412486,43195578:244544
k1,791:10261351,43195578:244544
k1,791:12169199,43195578:244544
k1,791:13324039,43195578:244545
k1,791:16925337,43195578:244544
k1,791:17698101,43195578:244544
k1,791:19435556,43195578:244545
k1,791:21212332,43195578:244544
k1,791:23623496,43195578:244544
k1,791:26839633,43195578:369908
k1,791:30423260,43195578:251121
k1,791:31413605,43195578:244545
k1,791:34373306,43195578:244544
k1,792:35522152,43195578:0
)
(1,792:4736287,43850938:30785865,462029,134348
k1,791:6488962,43850938:314815
k1,791:8717428,43850938:314815
k1,791:10675887,43850938:314816
k1,791:12047142,43850938:314815
k1,791:14164197,43850938:314815
k1,791:15935222,43850938:314815
k1,791:16832653,43850938:314816
k1,791:18403138,43850938:314815
k1,791:22010312,43850938:580721
k1,791:24024372,43850938:338960
k1,791:25084987,43850938:314815
k1,791:26313374,43850938:314815
k1,791:28087676,43850938:314815
k1,791:30991164,43850938:314816
k1,791:32949622,43850938:314815
k1,791:33847052,43850938:314815
k1,791:35522152,43850938:0
)
(1,792:4736287,44506298:30785865,491520,163839
k1,791:11411850,44506298:278594
k1,791:13589676,44506298:278593
k1,791:14924710,44506298:278594
k1,791:17609131,44506298:278594
k1,791:20345980,44506298:278594
k1,791:21462123,44506298:278593
k1,791:22797157,44506298:278594
k1,791:24288953,44506298:472056
k1,791:25477842,44506298:278594
k1,791:27560642,44506298:278594
k1,791:28749531,44506298:278594
k1,791:30666524,44506298:278593
k1,791:34029242,44506298:278594
k1,791:35522152,44506298:0
)
(1,792:4736287,45161658:30785865,491520,163839
k1,791:6530047,45161658:261528
k1,791:7374190,45161658:261528
k1,791:9456964,45161658:261528
k1,791:10628787,45161658:261528
k1,791:14247069,45161658:261528
k1,791:15036818,45161658:261529
k1,791:17268358,45161658:261528
k1,791:20535446,45161658:420859
k1,791:22647055,45161658:261528
k1,791:23563943,45161658:261528
k1,791:24735766,45161658:261528
k1,791:26055045,45161658:261528
k1,791:28780071,45161658:261528
k1,791:30279531,45161658:261485
k1,791:32946886,45161658:261528
$1,791:32946886,45161658
x1,791:33286186,45161658
(1,791:33286186,45259961:917998,313481,0
x1,791:33714693,45259961
x1,791:34157308,45259961
)
$1,791:34204184,45161658
k1,791:34465712,45161658:261528
k1,791:35522152,45161658:0
)
(1,792:4736287,45817018:30785865,491520,163839
k1,791:8353936,45817018:260895
k1,791:9143051,45817018:260895
k1,791:11373957,45817018:260894
k1,791:12876104,45817018:260895
k1,791:16832697,45817018:418960
k1,791:18943673,45817018:260895
k1,791:19896627,45817018:260894
k1,791:22820250,45817018:260895
k1,791:23991440,45817018:260895
k1,791:25310086,45817018:260895
k1,791:27976808,45817018:260895
k1,791:29986858,45817018:260894
k1,791:32527095,45817018:260895
k1,791:34062665,45817018:260895
k1,791:35522152,45817018:0
)
(1,792:4736287,46472378:30785865,491520,163839
g1,791:6101402,46472378
g1,791:7560889,46472378
g1,791:9199945,46472378
g1,791:10696132,46472378
g1,791:12189042,46472378
g1,791:13647218,46472378
k1,792:35522152,46472378:20052378
g1,792:35522152,46472378
)
]
$1,792:35522152,44881491
g1,793:35522152,44881491
g1,793:35522152,44881491
)
]
]
]
(1,796:4736287,49328948:30785865,530842,0
(1,796:4736287,49328948:30785865,530842,0
k1,796:19743868,49328948:15007581
k1,796:35522152,49328948:15007581
)
)
]
]
]
!6530
}42
!10
{43
[1,821:4736287,49328948:30785865,44592661,0
(1,821:4736287,4736287:0,0,0
[1,821:1,4736287:0,0,0
(1,821:1,1:0,0,0
(1,821:1,4736287:0,0,0
k1,821:1,4736287:4736286
)
g1,821:1,1
)
]
)
[1,821:4736287,4736287:0,0,0
(1,821:4736287,2245674:0,0,0
k1,821:4736287,2245674:65781
)
]
[1,821:4736287,49328948:30785865,44592661,0
[1,821:4736287,49328948:30785865,47017493,0
[1,821:4736287,3097887:30785865,786432,0
(1,821:4736287,3097887:30785865,0,0
h1,821:4736287,3097887:30785865,0,0
)
]
[1,821:4736287,47362868:30785865,42626581,0
[1,816:4736287,45980485:30785865,41244198,0
[1,816:4736287,45980485:30785865,41244198,0
(1,799:4736287,5837171:30785865,1100884,471814
h1,799:4736287,5837171:0,0,0
g1,799:4736287,5837171
[1,799:4736287,5837171:30785865,1100884,471814
(1,799:4736287,5837171:30785865,1100884,471814
k1,799:10583376,5837171:5847089
h1,799:10583376,5837171:0,0,0
g1,799:13011092,5837171
g1,799:13952189,5837171
r1,821:13952189,5837171:0,1572698,471814
g1,799:13952189,5837171
g1,799:17214309,5837171
g1,799:18924799,5837171
g1,799:22793783,5837171
g1,799:24932878,5837171
r1,821:29675063,5837171:0,471814,471814
g1,799:29675063,5837171
k1,799:35522152,5837171:5847089
)
]
g1,799:35522152,5837171
g1,799:35522152,5837171
)
(1,816:4736287,24314330:30785865,17349985,0
h1,800:4736287,24314330:0,0,0
[1,805:4736287,24314330:30785865,17349985,0
(1,801:4736287,7996898:30785865,1032553,442529
h1,801:4736287,7996898:0,0,0
g1,801:4736287,7996898
[1,801:4736287,7996898:30785865,1032553,442529
(1,801:4736287,7996898:30785865,1032553,442529
k1,801:16190927,7996898:11454640
h1,801:16190927,7996898:0,0,0
g1,801:17347011,7996898
r1,821:17347011,7996898:0,1475082,442529
g1,801:17347011,7996898
g1,801:19183398,7996898
g1,801:19781175,7996898
g1,801:21395100,7996898
r1,821:24067513,7996898:0,442529,442529
g1,801:24067513,7996898
k1,801:35522153,7996898:11454640
)
]
g1,801:35522152,7996898
g1,801:35522152,7996898
)
(1,805:4736287,23381991:30785865,14549348,0
k1,805:9995719,23381991:5259432
h1,803:9995719,23381991:0,0,0
(1,803:9995719,23381991:20010624,14549348,0
)
g1,803:30262720,23381991
g1,805:30262720,23381991
k1,805:35522152,23381991:5259432
)
]
g1,805:35522152,24314330
)
(1,816:4736287,40797512:30785865,16417646,0
[1,810:4736287,40797512:30785865,16417646,0
(1,807:4736287,25412419:30785865,1032553,442529
h1,807:4736287,25412419:0,0,0
g1,807:4736287,25412419
[1,807:4736287,25412419:30785865,1032553,442529
(1,807:4736287,25412419:30785865,1032553,442529
k1,807:15205995,25412419:10469708
h1,807:15205995,25412419:0,0,0
g1,807:16402266,25412419
r1,821:16402266,25412419:0,1475082,442529
g1,807:16402266,25412419
g1,807:18319026,25412419
g1,807:19554766,25412419
g1,807:22380032,25412419
r1,821:25052445,25412419:0,442529,442529
g1,807:25052445,25412419
k1,807:35522153,25412419:10469708
)
]
g1,807:35522152,25412419
g1,807:35522152,25412419
)
(1,810:4736287,40797512:30785865,14549348,0
k1,810:10123908,40797512:5387621
h1,809:10123908,40797512:0,0,0
(1,809:10123908,40797512:20010624,14549348,0
)
g1,810:30134532,40797512
k1,810:35522152,40797512:5387620
)
]
g1,810:35522152,40797512
)
(1,816:4736287,43338670:30785865,2475622,2082406
g1,811:4736287,43338670
$1,815:4736287,43338670
[1,815:4736287,43338670:30785865,2475622,2082406
(1,815:4736287,41354568:30785865,491520,163839
h1,814:4736287,41354568:0,0,0
k1,814:6948069,41354568:401678
k1,814:8499606,41354568:273585
k1,814:10377511,41354568:273584
k1,814:12916019,41354568:273584
k1,814:14099898,41354568:273584
k1,814:17143689,41354568:273584
k1,814:20514504,41354568:273584
$1,814:20514504,41354568
x1,814:20853804,41354568
(1,814:20853804,41452871:322448,318577,0
x1,814:21132410,41452871
)
$1,814:21176252,41354568
k1,814:21449837,41354568:273585
k1,814:22269991,41354568:273584
k1,814:25001830,41354568:273584
k1,814:26112964,41354568:273584
k1,814:27717584,41354568:273584
k1,814:29449345,41354568:273585
k1,814:31184382,41354568:273584
k1,814:33207777,41354568:273584
k1,814:34063976,41354568:273584
k1,814:35522152,41354568:0
)
(1,815:4736287,42009928:30785865,491520,163839
k1,814:6434322,42009928:236582
k1,814:8001939,42009928:236581
k1,814:9148816,42009928:236582
k1,814:10659418,42009928:236582
k1,814:11424219,42009928:236581
k1,814:12571096,42009928:236582
k1,814:14721328,42009928:236581
k1,814:16235862,42009928:236582
$1,814:16490797,42009928
x1,814:16831980,42009928
k1,814:17065259,42009928:212648
x1,814:17574985,42009928
k1,814:17787632,42009928:212647
x1,814:18807084,42009928
k1,814:18916308,42009928:109224
x1,814:19935760,42009928
k1,814:20044984,42009928:109224
x1,814:20554710,42009928
k1,814:20663934,42009928:109224
x1,814:21173660,42009928
k1,814:21282884,42009928:109224
x1,814:21792610,42009928
k1,814:21901834,42009928:109224
x1,814:22229515,42009928
$1,814:22229515,42009928
k1,814:23012660,42009928:346020
k1,814:24377772,42009928:236582
k1,814:26583711,42009928:236582
k1,814:27260694,42009928:236581
k1,814:30198670,42009928:236582
k1,814:31017866,42009928:236581
k1,814:34356922,42009928:236582
k1,814:35522152,42009928:0
)
(1,815:4736287,42665288:30785865,491520,163839
k1,814:7193615,42665288:253352
k1,814:8730421,42665288:262131
k1,814:9311453,42665288:253352
k1,814:11026258,42665288:253352
k1,814:13029421,42665288:253352
k1,814:14193068,42665288:253352
k1,814:18836677,42665288:253352
k1,814:20548206,42665288:253353
k1,814:21948438,42665288:253352
k1,814:22529470,42665288:253352
k1,814:25448937,42665288:396331
k1,814:28287029,42665288:253352
k1,814:29086951,42665288:253352
k1,814:31190384,42665288:253352
k1,814:32099096,42665288:253352
k1,814:32792850,42665288:253352
k1,814:33373882,42665288:253352
k1,814:35522152,42665288:0
)
(1,815:4736287,43320648:30785865,462029,135003
k1,814:7224206,43320648:246588
k1,814:10311781,43320648:246589
k1,814:12854095,43320648:246588
k1,814:16203158,43320648:246589
k1,814:17596626,43320648:246588
k1,814:20733352,43320648:246588
k1,814:24118460,43320648:246589
k1,814:25696084,43320648:246588
$1,814:25696084,43320648
x1,814:26037267,43320648
k1,814:26287240,43320648:229342
x1,814:26796966,43320648
k1,814:27026308,43320648:229342
x1,814:27863715,43320648
$1,814:27863715,43320648
k1,814:28421945,43320648:376040
k1,814:31253274,43320648:246589
k1,814:32046432,43320648:246588
k1,814:34143102,43320648:246589
k1,814:35081750,43320648:246588
k1,814:35522152,43320648:0
)
(1,815:4736287,43976008:30785865,455111,135003
k1,814:5308540,43976008:244573
k1,814:7701384,43976008:244574
k1,814:10786943,43976008:244573
k1,814:13327242,43976008:244573
k1,814:14156397,43976008:244574
k1,814:15347965,43976008:244573
k1,814:18695012,43976008:244573
k1,814:20289628,43976008:244574
k1,814:21883587,43976008:244573
k1,814:23803916,43976008:244573
k1,814:26389436,43976008:244574
k1,814:27216624,43976008:244573
$1,814:27216624,43976008
x1,814:27557807,43976008
k1,814:27804418,43976008:225980
x1,814:28314144,43976008
k1,814:28540124,43976008:225980
x1,814:29377531,43976008
$1,814:29377531,43976008
k1,814:29929716,43976008:369995
k1,814:31302820,43976008:244574
k1,814:34408040,43976008:244573
k1,814:35522152,43976008:0
)
(1,815:4736287,44631368:30785865,462029,134348
k1,814:6531583,44631368:240782
k1,814:7354981,44631368:240783
k1,814:8506058,44631368:240782
k1,814:10915427,44631368:240783
k1,814:11684429,44631368:240782
k1,814:13386665,44631368:240783
k1,814:14958483,44631368:240782
k1,814:16109560,44631368:240782
k1,814:18263994,44631368:240783
k1,814:20082758,44631368:358622
k1,814:21452071,44631368:240783
k1,814:23187074,44631368:240782
k1,814:25452263,44631368:240782
k1,814:28561557,44631368:240783
k1,814:29712634,44631368:240782
k1,814:31446983,44631368:240783
k1,814:34393622,44631368:358622
k1,814:35522152,44631368:0
)
(1,815:4736287,45286728:30785865,462029,134348
g1,814:7068058,45286728
g1,814:8306033,45286728
g1,814:10804921,45286728
g1,814:11715216,45286728
g1,814:12843746,45286728
g1,814:14556202,45286728
g1,814:16798844,45286728
g1,814:17457481,45286728
g1,814:18586011,45286728
g1,814:19459606,45286728
g1,814:21791377,45286728
g1,814:24958732,45286728
k1,815:35522152,45286728:8230994
g1,815:35522152,45286728
)
]
$1,815:35522152,43338670
g1,816:35522152,43338670
g1,816:35522152,43338670
)
]
]
]
(1,821:4736287,49328948:30785865,530842,0
(1,821:4736287,49328948:30785865,530842,0
k1,821:19743868,49328948:15007581
k1,821:35522152,49328948:15007581
)
)
]
]
]
!8341
}43
!10
{44
[1,847:4736287,49328948:30785865,44592661,16514
(1,847:4736287,4736287:0,0,0
[1,847:1,4736287:0,0,0
(1,847:1,1:0,0,0
(1,847:1,4736287:0,0,0
k1,847:1,4736287:4736286
)
g1,847:1,1
)
]
)
[1,847:4736287,4736287:0,0,0
(1,847:4736287,2245674:0,0,0
k1,847:4736287,2245674:65781
)
]
[1,847:4736287,49328948:30785865,44592661,16514
[1,847:4736287,49328948:30785865,47017493,16514
[1,847:4736287,3097887:30785865,786432,0
(1,847:4736287,3097887:30785865,0,0
h1,847:4736287,3097887:30785865,0,0
)
]
[1,847:4736287,47362868:30785865,42626581,0
(1,822:4736287,6102902:30785865,1366615,585700
r1,847:4736287,6102902:0,1952315,585700
g1,822:8202879,6102902
g1,822:13519508,6102902
g1,822:15446790,6102902
g1,822:18913382,6102902
r1,847:24284189,6102902:0,1952315,585700
k1,822:35522152,6102902:11237963
g1,822:35522152,6102902
)
(1,842:4736287,10203006:30785865,2669278,2103048
g1,842:4736287,10203006
(1,827:4736287,10203006:0,0,0
g1,827:4736287,10203006
g1,827:4736287,10203006
g1,827:4343071,10203006
(1,827:4343071,10203006:0,0,0
)
g1,827:4736287,10203006
)
(1,840:4736287,10203006:30785865,2669278,2103048
$1,840:4736287,10203006
[1,840:4736287,10203006:30785865,2669278,2103048
(1,840:4736287,9204035:30785865,1670307,715856
g1,840:4736287,9204035
(1,840:4736287,9204035:7018094,1670307,715856
r1,847:4736287,9204035:0,2386163,715856
g1,840:6041562,9204035
g1,840:6041563,9204035
g1,840:9664310,9204035
g1,840:10449106,9204035
g1,840:11754381,9204035
)
g1,840:11754381,9204035
(1,840:11754381,9204035:23767771,1670307,715856
g1,840:13059656,9204035
[1,840:13059656,9204035:21157221,1670307,715856
(1,840:13059656,9204035:21157221,1670307,715856
h1,840:13059656,9204035:0,0,0
r1,847:13059656,9204035:0,2386163,715856
g1,840:18182915,9204035
r1,847:21513486,9204035:0,715856,715856
k1,840:27865182,9204035:6351696
k1,840:34216877,9204035:6351695
)
]
g1,840:34216877,9204035
g1,840:35522152,9204035
)
g1,840:35522152,9204035
)
(1,840:4736287,11590198:30785865,1670307,715856
g1,840:4736287,11590198
(1,840:4736287,11590198:7018094,1670307,715856
r1,847:4736287,11590198:0,2386163,715856
g1,840:6041562,11590198
g1,840:6041563,11590198
g1,840:9664310,11590198
k1,840:10449106,11590198:44166
g1,840:11754381,11590198
)
g1,840:11754381,11590198
(1,840:11754381,11590198:23767771,1670307,715856
g1,840:13059656,11590198
[1,840:13059656,11590198:21157221,1670307,715856
(1,840:13059656,11590198:21157221,1670307,715856
h1,840:13059656,11590198:0,0,0
r1,847:13059656,11590198:0,2386163,715856
g1,840:18182915,11590198
r1,847:21099005,11590198:0,715856,715856
k1,840:27657941,11590198:6558936
k1,840:34216877,11590198:6558936
)
]
g1,840:34216877,11590198
g1,840:35522152,11590198
)
g1,840:35522152,11590198
)
]
$1,840:35522152,10203006
)
g1,842:35522152,10203006
g1,842:35522152,10203006
)
]
(1,847:4736287,49328948:30785865,530842,16514
(1,847:4736287,49328948:30785865,530842,16514
k1,847:19743868,49328948:15007581
k1,847:35522152,49328948:15007581
)
)
]
]
]
!2951
}44
!10
{45
[1,872:4736287,49328948:30785865,44592661,0
(1,872:4736287,4736287:0,0,0
[1,872:1,4736287:0,0,0
(1,872:1,1:0,0,0
(1,872:1,4736287:0,0,0
k1,872:1,4736287:4736286
)
g1,872:1,1
)
]
)
[1,872:4736287,4736287:0,0,0
(1,872:4736287,2245674:0,0,0
k1,872:4736287,2245674:65781
)
]
[1,872:4736287,49328948:30785865,44592661,0
[1,872:4736287,49328948:30785865,47017493,0
[1,872:4736287,3097887:30785865,786432,0
(1,872:4736287,3097887:30785865,0,0
h1,872:4736287,3097887:30785865,0,0
)
]
[1,872:4736287,47362868:30785865,42626581,0
(1,853:4736287,6102902:30785865,1366615,585700
r1,872:4736287,6102902:0,1952315,585700
(1,853:4736287,6102902:1817182,1366615,585700
g1,853:6553469,6102902
r1,872:6553469,6102902:0,1952315,585700
g1,853:6553469,6102902
)
g1,853:11795300,6102902
r1,872:15237775,6102902:0,1952315,585700
k1,853:35522151,6102902:20284376
g1,853:35522151,6102902
)
[1,868:4736287,31683113:30785865,23231881,0
[1,868:4736287,31683113:30785865,23231881,0
(1,859:4736287,9552116:30785865,1100884,471814
h1,859:4736287,9552116:0,0,0
g1,859:4736287,9552116
[1,859:4736287,9552116:30785865,1100884,471814
(1,859:4736287,9552116:30785865,1100884,471814
k1,859:12088869,9552116:7352582
h1,859:12088869,9552116:0,0,0
g1,859:14516585,9552116
g1,859:16034923,9552116
r1,872:16034923,9552116:0,1572698,471814
g1,859:16034923,9552116
g1,859:22163588,9552116
g1,859:24393123,9552116
g1,859:24905877,9552116
g1,859:26628163,9552116
r1,872:28169570,9552116:0,471814,471814
g1,859:28169570,9552116
k1,859:35522152,9552116:7352582
)
]
g1,859:35522152,9552116
g1,859:35522152,9552116
)
(1,860:4736287,28465565:30785865,17786275,0
k1,860:6275675,28465565:1539388
h1,860:6275675,28465565:0,0,0
(1,860:6275675,28465565:27707090,17786275,0
)
g1,860:33982765,28465565
k1,860:35522152,28465565:1539387
)
(1,868:4736287,30583420:30785865,1492910,1099693
k1,868:6275675,30583420:1539388
h1,864:6275675,30583420:0,0,0
$1,867:6275675,30583420
[1,867:6275675,30583420:27707090,1492910,1099693
(1,867:6275675,29582030:27707090,491520,163839
h1,866:6275675,29582030:0,0,0
k1,866:8373976,29582030:288197
k1,866:9864596,29582030:212668
k1,866:11681586,29582030:212669
k1,866:14159179,29582030:212669
k1,866:15618997,29582030:212668
k1,866:17142386,29582030:212669
k1,866:19073188,29582030:289125
k1,866:20962267,29582030:212668
k1,866:22765495,29582030:212669
k1,866:25585186,29582030:212669
k1,866:28025423,29582030:212668
k1,866:28784662,29582030:212669
k1,866:29980370,29582030:212668
k1,866:31911172,29582030:289125
k1,866:33982765,29582030:0
)
(1,867:6275675,30237390:27707090,462029,134348
k1,866:8361772,30237390:226185
k1,866:8915638,30237390:226186
k1,866:11568621,30237390:226185
k1,866:13125843,30237390:226186
k1,866:15321385,30237390:226185
k1,866:16530611,30237390:226186
k1,866:17541917,30237390:226185
k1,866:18751143,30237390:226186
k1,866:20176809,30237390:314831
k1,866:20840120,30237390:226186
k1,866:23055978,30237390:226185
k1,866:24665629,30237390:226186
k1,866:25474429,30237390:226185
k1,866:26992985,30237390:226186
k1,866:28640646,30237390:226185
k1,866:30178206,30237390:226185
k1,866:31387432,30237390:226186
k1,866:32726440,30237390:228173
k1,866:33982765,30237390:0
)
(1,867:6275675,30892750:27707090,454820,135003
k1,866:7453855,30892750:195140
k1,866:8341056,30892750:195141
k1,866:9446491,30892750:195140
k1,866:11064419,30892750:195141
k1,866:13325254,30892750:195140
k1,866:14066964,30892750:195140
k1,866:15756981,30892750:195141
k1,866:18450022,30892750:283282
k1,866:20716755,30892750:195140
k1,866:22007658,30892750:195141
k1,866:23185838,30892750:195140
k1,866:25240890,30892750:195140
k1,866:26803767,30892750:195141
k1,866:29074432,30892750:195140
k1,866:30907973,30892750:195141
k1,866:32013408,30892750:195140
k1,866:33982765,30892750:0
)
(1,867:6275675,31548110:27707090,454820,135003
g1,866:8662496,31548110
g1,866:9463346,31548110
g1,866:10409686,31548110
g1,866:12685751,31548110
g1,866:15252141,31548110
g1,866:17588500,31548110
g1,866:18134415,31548110
g1,866:20779448,31548110
k1,867:33982765,31548110:10360365
g1,867:33982765,31548110
)
]
$1,867:33982765,30583420
g1,868:33982765,30583420
k1,868:35522152,30583420:1539387
)
]
]
]
(1,872:4736287,49328948:30785865,530842,0
(1,872:4736287,49328948:30785865,530842,0
k1,872:19743868,49328948:15007581
k1,872:35522152,49328948:15007581
)
)
]
]
]
!4319
}45
!10
{46
[1,890:4736287,49328948:30785865,44592661,16514
(1,890:4736287,4736287:0,0,0
[1,890:1,4736287:0,0,0
(1,890:1,1:0,0,0
(1,890:1,4736287:0,0,0
k1,890:1,4736287:4736286
)
g1,890:1,1
)
]
)
[1,890:4736287,4736287:0,0,0
(1,890:4736287,2245674:0,0,0
k1,890:4736287,2245674:65781
)
]
[1,890:4736287,49328948:30785865,44592661,16514
[1,890:4736287,49328948:30785865,47017493,16514
[1,890:4736287,3097887:30785865,786432,0
(1,890:4736287,3097887:30785865,0,0
h1,890:4736287,3097887:30785865,0,0
)
]
[1,890:4736287,47362868:30785865,42626581,0
[1,888:4736287,28909274:30785865,24172987,0
[1,888:4736287,28909274:30785865,24172987,0
(1,878:4736287,5837171:30785865,1100884,471814
h1,878:4736287,5837171:0,0,0
g1,878:4736287,5837171
[1,878:4736287,5837171:30785865,1100884,471814
(1,878:4736287,5837171:30785865,1100884,471814
k1,878:15404860,5837171:10668573
h1,878:15404860,5837171:0,0,0
g1,878:17832576,5837171
g1,878:19350914,5837171
r1,890:19350914,5837171:0,1572698,471814
g1,878:19350914,5837171
g1,878:22880421,5837171
r1,890:24853579,5837171:0,471814,471814
g1,878:24853579,5837171
k1,878:35522152,5837171:10668573
)
]
g1,878:35522152,5837171
g1,878:35522152,5837171
)
(1,879:4736287,26970333:30785865,20005988,0
k1,879:6275675,26970333:1539388
h1,879:6275675,26970333:0,0,0
(1,879:6275675,26970333:27707090,20005988,0
)
g1,879:33982765,26970333
k1,879:35522152,26970333:1539387
)
(1,887:4736287,28480014:30785865,822477,429260
k1,887:6275675,28480014:1539388
h1,883:6275675,28480014:0,0,0
$1,886:6275675,28480014
[1,886:6275675,28480014:27707090,822477,429260
(1,886:6275675,28119566:27707090,462029,135003
h1,885:6275675,28119566:0,0,0
k1,885:8344093,28119566:258314
k1,885:9774948,28119566:152903
k1,885:11532172,28119566:152903
k1,885:13949999,28119566:152903
k1,885:15085942,28119566:152903
k1,885:15767065,28119566:152903
k1,885:16830263,28119566:152903
k1,885:19007573,28119566:152903
k1,885:22426135,28119566:152903
k1,885:24627995,28119566:269203
k1,885:26852491,28119566:152903
k1,885:27988434,28119566:152903
k1,885:29906877,28119566:152903
k1,885:31555967,28119566:152903
k1,885:33982765,28119566:0
)
(1,886:6275675,28774926:27707090,462029,134348
g1,885:7078491,28774926
g1,885:9579345,28774926
g1,885:11072255,28774926
g1,885:12934133,28774926
g1,885:14790768,28774926
g1,885:15591618,28774926
g1,885:16720148,28774926
g1,885:18253035,28774926
g1,885:19491010,28774926
g1,885:20990474,28774926
g1,885:22265149,28774926
g1,885:23503124,28774926
g1,885:24631654,28774926
g1,885:26910341,28774926
k1,886:33982765,28774926:5246591
g1,886:33982765,28774926
)
]
$1,886:33982765,28480014
g1,887:33982765,28480014
k1,887:35522152,28480014:1539387
)
]
]
]
(1,890:4736287,49328948:30785865,530842,16514
(1,890:4736287,49328948:30785865,530842,16514
k1,890:19743868,49328948:15007581
k1,890:35522152,49328948:15007581
)
)
]
]
]
!2834
}46
!10
{47
[1,909:4736287,49328948:30785865,44592661,16514
(1,909:4736287,4736287:0,0,0
[1,909:1,4736287:0,0,0
(1,909:1,1:0,0,0
(1,909:1,4736287:0,0,0
k1,909:1,4736287:4736286
)
g1,909:1,1
)
]
)
[1,909:4736287,4736287:0,0,0
(1,909:4736287,2245674:0,0,0
k1,909:4736287,2245674:65781
)
]
[1,909:4736287,49328948:30785865,44592661,16514
[1,909:4736287,49328948:30785865,47017493,16514
[1,909:4736287,3097887:30785865,786432,0
(1,909:4736287,3097887:30785865,0,0
h1,909:4736287,3097887:30785865,0,0
)
]
[1,909:4736287,47362868:30785865,42626581,0
[1,907:4736287,31064332:30785865,26328045,0
[1,907:4736287,31064332:30785865,26328045,0
(1,896:4736287,5837171:30785865,1100884,471814
h1,896:4736287,5837171:0,0,0
g1,896:4736287,5837171
[1,896:4736287,5837171:30785865,1100884,471814
(1,896:4736287,5837171:30785865,1100884,471814
k1,896:16164553,5837171:11428266
h1,896:16164553,5837171:0,0,0
g1,896:18592269,5837171
g1,896:20110607,5837171
r1,909:20110607,5837171:0,1572698,471814
g1,896:20110607,5837171
g1,896:22120727,5837171
r1,909:24093885,5837171:0,471814,471814
g1,896:24093885,5837171
k1,896:35522151,5837171:11428266
)
]
g1,896:35522152,5837171
g1,896:35522152,5837171
)
(1,897:4736287,28532290:30785865,21567945,0
k1,897:6275675,28532290:1539388
h1,897:6275675,28532290:0,0,0
(1,897:6275675,28532290:27707090,21567945,0
)
g1,897:33982765,28532290
k1,897:35522152,28532290:1539387
)
(1,905:4736287,30307392:30785865,1150157,756940
k1,905:6275675,30307392:1539388
h1,901:6275675,30307392:0,0,0
$1,904:6275675,30307392
[1,904:6275675,30307392:27707090,1150157,756940
(1,904:6275675,29619264:27707090,462029,135003
h1,903:6275675,29619264:0,0,0
k1,903:8459528,29619264:373749
k1,903:9997100,29619264:259620
k1,903:11861040,29619264:259619
k1,903:14385584,29619264:259620
k1,903:15955924,29619264:259620
k1,903:18303715,29619264:415134
k1,903:20634927,29619264:259619
k1,903:22028975,29619264:259620
k1,903:24148506,29619264:259619
k1,903:25391166,29619264:259620
k1,903:26179006,29619264:259620
k1,903:27348920,29619264:259619
k1,903:30560937,29619264:259620
k1,903:31367126,29619264:259619
k1,903:32761174,29619264:259620
k1,903:33982765,29619264:0
)
(1,904:6275675,30274624:27707090,462029,135003
k1,903:7741648,30274624:191298
k1,903:9792858,30274624:191298
k1,903:10639517,30274624:191299
k1,903:13257613,30274624:191298
k1,903:14779947,30274624:191298
k1,903:15298925,30274624:191298
k1,903:16072838,30274624:191298
k1,903:17192389,30274624:282001
k1,903:18512218,30274624:191299
k1,903:20347159,30274624:191298
k1,903:21558197,30274624:191298
k1,903:22423205,30274624:191298
k1,903:24982974,30274624:191298
k1,903:27907123,30274624:191298
k1,903:28681037,30274624:191299
k1,903:29782630,30274624:191298
k1,903:32926325,30274624:191298
k1,903:33982765,30274624:0
)
(1,904:6275675,30929984:27707090,454820,134348
g1,903:7640790,30929984
g1,903:9424680,30929984
g1,903:12069713,30929984
g1,903:13307688,30929984
k1,904:33982766,30929984:18727348
g1,904:33982766,30929984
)
]
$1,904:33982765,30307392
g1,905:33982765,30307392
k1,905:35522152,30307392:1539387
)
]
]
]
(1,909:4736287,49328948:30785865,530842,16514
(1,909:4736287,49328948:30785865,530842,16514
k1,909:19743868,49328948:15007581
k1,909:35522152,49328948:15007581
)
)
]
]
]
!3237
}47
!10
{48
[1,974:4736287,49328948:30785865,44592661,16514
(1,974:4736287,4736287:0,0,0
[1,974:1,4736287:0,0,0
(1,974:1,1:0,0,0
(1,974:1,4736287:0,0,0
k1,974:1,4736287:4736286
)
g1,974:1,1
)
]
)
[1,974:4736287,4736287:0,0,0
(1,974:4736287,2245674:0,0,0
k1,974:4736287,2245674:65781
)
]
[1,974:4736287,49328948:30785865,44592661,16514
[1,974:4736287,49328948:30785865,47017493,16514
[1,974:4736287,3097887:30785865,786432,0
(1,974:4736287,3097887:30785865,0,0
h1,974:4736287,3097887:30785865,0,0
)
]
[1,974:4736287,47362868:30785865,42626581,0
[1,931:4736287,32554864:30785865,27818577,0
[1,931:4736287,32554864:30785865,27818577,0
(1,915:4736287,5837171:30785865,1100884,471814
h1,915:4736287,5837171:0,0,0
g1,915:4736287,5837171
[1,915:4736287,5837171:30785865,1100884,471814
(1,915:4736287,5837171:30785865,1100884,471814
k1,915:14156006,5837171:9419719
h1,915:14156006,5837171:0,0,0
g1,915:16583722,5837171
g1,915:18102060,5837171
r1,974:18102060,5837171:0,1572698,471814
g1,915:18102060,5837171
g1,915:20797163,5837171
g1,915:23588210,5837171
r1,974:26102433,5837171:0,471814,471814
g1,915:26102433,5837171
k1,915:35522152,5837171:9419719
)
]
g1,915:35522152,5837171
g1,915:35522152,5837171
)
(1,916:4736287,30914112:30785865,23949767,0
k1,916:12432754,30914112:7696467
h1,916:12432754,30914112:0,0,0
(1,916:12432754,30914112:15392932,23949767,0
)
g1,916:27825686,30914112
k1,916:35522152,30914112:7696466
)
(1,927:4736287,32423793:30785865,524288,131071
k1,927:6275675,32423793:1539388
h1,923:6275675,32423793:0,0,0
$1,926:6275675,32423793
[1,926:6275675,32423793:27707090,524288,131071
(1,926:6275675,32391025:27707090,491520,163839
h1,925:6275675,32391025:0,0,0
k1,925:8367373,32391025:281594
k1,925:9844787,32391025:199462
k1,925:11648570,32391025:199462
k1,925:14112956,32391025:199462
k1,925:15004478,32391025:199462
k1,925:17552095,32391025:199462
k1,925:18279777,32391025:199462
k1,925:20636029,32391025:199462
k1,925:23108102,32391025:203217
k1,925:24964314,32391025:199462
k1,925:27515863,32391025:199462
k1,925:28043005,32391025:199462
k1,925:30669265,32391025:199462
k1,926:33982765,32391025:0
k1,926:33982765,32391025:0
)
]
$1,926:33982765,32423793
g1,927:33982765,32423793
k1,927:35522152,32423793:1539387
)
]
]
]
(1,974:4736287,49328948:30785865,531628,16514
(1,974:4736287,49328948:30785865,531628,16514
k1,974:19743868,49328948:15007581
k1,974:35522152,49328948:15007581
)
)
]
]
]
!2399
}48
!10
{49
[1,975:4736287,49328948:30785865,44592661,16514
(1,975:4736287,4736287:0,0,0
[1,975:1,4736287:0,0,0
(1,975:1,1:0,0,0
(1,975:1,4736287:0,0,0
k1,975:1,4736287:4736286
)
g1,975:1,1
)
]
)
[1,975:4736287,4736287:0,0,0
(1,975:4736287,2245674:0,0,0
k1,975:4736287,2245674:65781
)
]
[1,975:4736287,49328948:30785865,44592661,16514
[1,975:4736287,49328948:30785865,47017493,16514
[1,975:4736287,3097887:30785865,786432,0
(1,975:4736287,3097887:30785865,0,0
h1,975:4736287,3097887:30785865,0,0
)
]
[1,975:4736287,47362868:30785865,42626581,0
(1,941:4736287,6102902:30785865,1366615,585700
r1,975:4736287,6102902:0,1952315,585700
(1,941:4736287,6102902:1817182,1366615,585700
g1,941:6553469,6102902
r1,975:6553469,6102902:0,1952315,585700
g1,941:6553469,6102902
)
g1,941:11795300,6102902
r1,975:14852948,6102902:0,1952315,585700
k1,941:35522152,6102902:20669204
g1,941:35522152,6102902
)
[1,973:4736287,21581895:30785865,13130663,0
[1,973:4736287,21581895:30785865,13130663,0
(1,951:4736287,9552116:30785865,1100884,471814
h1,951:4736287,9552116:0,0,0
g1,951:4736287,9552116
[1,951:4736287,9552116:30785865,1100884,471814
(1,951:4736287,9552116:30785865,1100884,471814
k1,951:11855299,9552116:7119012
h1,951:11855299,9552116:0,0,0
g1,951:13972374,9552116
g1,951:15458469,9552116
r1,975:15458469,9552116:0,1572698,471814
g1,951:15458469,9552116
g1,951:17739908,9552116
g1,951:19525895,9552116
g1,951:20402767,9552116
g1,951:23097870,9552116
g1,951:25888917,9552116
r1,975:28403140,9552116:0,471814,471814
g1,951:28403140,9552116
k1,951:35522152,9552116:7119012
)
]
g1,951:35522152,9552116
g1,951:35522152,9552116
)
(1,966:4736287,15213762:30785865,4534472,4206792
k1,966:5822381,15213762:1086094
h1,952:5822381,15213762:0,0,0
(1,966:5822381,15213762:28613678,4534472,4206792
$1,966:5822381,15213762
[1,966:5822381,15213762:28613678,4534472,4206792
(1,955:5822381,11513022:28613678,550500,235932
g1,954:5822381,11513022
(1,954:5822381,11513022:7225346,550500,235932
r1,975:5822381,11513022:0,786432,235932
g1,954:6215597,11513022
k1,954:8815411,11513022:2599814
g1,954:8815412,11513022
g1,954:10759210,11513022
g1,954:11778950,11513022
k1,954:16281274,11513022:2599814
g1,954:16674490,11513022
h1,954:16674490,11513022:0,0,0
)
g1,966:13047727,11513022
h1,966:13047727,11513022:3626763,0,0
g1,954:16674490,11513022
(1,955:16674490,11513022:17761569,550500,235932
g1,954:17067706,11513022
g1,954:17067707,11513022
g1,954:19980782,11513022
g1,954:22657928,11513022
k1,955:34042843,11513022:9070839
g1,955:34436059,11513022
)
g1,955:34436059,11513022
)
(1,957:5822381,12694672:28613678,550500,235932
g1,956:5822381,12694672
(1,956:5822381,12694672:7225346,550500,235932
r1,975:5822381,12694672:0,786432,235932
g1,956:6215597,12694672
g1,956:6215598,12694672
g1,956:8454963,12694672
k1,956:12654511,12694672:2732197
g1,956:13047727,12694672
)
g1,956:13047727,12694672
(1,956:13047727,12694672:3626763,550500,235932
g1,956:13440943,12694672
g1,956:13440943,12694672
g1,956:13440944,12694672
g1,956:14314539,12694672
g1,956:16281274,12694672
g1,956:16674490,12694672
)
g1,956:16674490,12694672
(1,957:16674490,12694672:17761569,550500,235932
g1,956:17067706,12694672
g1,956:17067707,12694672
g1,956:17978002,12694672
g1,956:18523917,12694672
g1,956:20311739,12694672
g1,956:21861010,12694672
g1,956:22989540,12694672
g1,956:25122737,12694672
g1,956:26726403,12694672
k1,957:34042843,12694672:5147854
g1,957:34436059,12694672
)
g1,957:34436059,12694672
)
(1,958:5822381,13481104:28613678,550500,235932
g1,957:5822381,13481104
(1,957:5822381,13481104:7225346,550500,235932
r1,975:5822381,13481104:0,786432,235932
g1,957:6215597,13481104
g1,957:6215598,13481104
g1,957:8261632,13481104
k1,957:12654511,13481104:2925528
g1,957:13047727,13481104
)
g1,957:13047727,13481104
(1,957:13047727,13481104:3626763,550500,235932
g1,957:13440943,13481104
k1,957:13604783,13481104:163840
g1,957:13604784,13481104
g1,957:14150699,13481104
k1,957:16281274,13481104:163840
g1,957:16674490,13481104
)
g1,957:16674490,13481104
(1,958:16674490,13481104:17761569,550500,235932
g1,957:17067706,13481104
g1,957:17067707,13481104
g1,957:17978002,13481104
g1,957:18523917,13481104
g1,957:20311739,13481104
g1,957:21861010,13481104
g1,957:22989540,13481104
g1,957:24848797,13481104
g1,957:26452463,13481104
k1,958:34042843,13481104:5421794
g1,958:34436059,13481104
)
g1,958:34436059,13481104
)
(1,959:5822381,14267536:28613678,550500,235932
g1,958:5822381,14267536
(1,958:5822381,14267536:7225346,550500,235932
r1,975:5822381,14267536:0,786432,235932
g1,958:6215597,14267536
g1,958:6215598,14267536
g1,958:7814021,14267536
k1,958:12654511,14267536:3373139
g1,958:13047727,14267536
)
g1,958:13047727,14267536
(1,958:13047727,14267536:3626763,550500,235932
g1,958:13440943,14267536
k1,958:13786973,14267536:346030
g1,958:13786974,14267536
k1,958:16281274,14267536:346030
g1,958:16674490,14267536
)
g1,958:16674490,14267536
(1,959:16674490,14267536:17761569,550500,235932
g1,958:17067706,14267536
g1,958:17067707,14267536
g1,958:17978002,14267536
g1,958:18523917,14267536
g1,958:20311739,14267536
g1,958:21861010,14267536
g1,958:23098985,14267536
g1,958:23845440,14267536
g1,958:24973970,14267536
g1,958:26572393,14267536
g1,958:28257979,14267536
k1,959:34042843,14267536:3358066
g1,959:34436059,14267536
)
g1,959:34436059,14267536
)
(1,960:5822381,15053968:28613678,550500,235932
g1,959:5822381,15053968
(1,959:5822381,15053968:7225346,550500,235932
r1,975:5822381,15053968:0,786432,235932
g1,959:6215597,15053968
g1,959:6215598,15053968
g1,959:8436613,15053968
k1,959:12654511,15053968:2750547
g1,959:13047727,15053968
)
g1,959:13047727,15053968
(1,959:13047727,15053968:3626763,550500,235932
g1,959:13440943,15053968
k1,959:13950813,15053968:509870
g1,959:13950814,15053968
k1,959:16281274,15053968:509870
g1,959:16674490,15053968
)
g1,959:16674490,15053968
(1,960:16674490,15053968:17761569,550500,235932
g1,959:17067706,15053968
g1,959:17067707,15053968
g1,959:18196237,15053968
g1,959:19437489,15053968
g1,959:19983404,15053968
g1,959:21771226,15053968
g1,959:23320497,15053968
g1,959:24558472,15053968
g1,959:25304927,15053968
g1,959:26433457,15053968
g1,959:28031880,15053968
g1,959:29717466,15053968
k1,960:34042843,15053968:1898579
g1,960:34436059,15053968
)
g1,960:34436059,15053968
)
(1,961:5822381,15840400:28613678,550500,235932
g1,960:5822381,15840400
(1,960:5822381,15840400:7225346,550500,235932
r1,975:5822381,15840400:0,786432,235932
g1,960:6215597,15840400
g1,960:6215598,15840400
g1,960:8074855,15840400
k1,960:12654511,15840400:3112305
g1,960:13047727,15840400
)
g1,960:13047727,15840400
(1,960:13047727,15840400:3626763,550500,235932
g1,960:13440943,15840400
k1,960:13950813,15840400:509870
g1,960:13950814,15840400
k1,960:16281274,15840400:509870
g1,960:16674490,15840400
)
g1,960:16674490,15840400
(1,961:16674490,15840400:17761569,550500,235932
g1,960:17067706,15840400
g1,960:17067707,15840400
g1,960:18196237,15840400
g1,960:19437489,15840400
g1,960:19983404,15840400
g1,960:21771226,15840400
g1,960:23320497,15840400
g1,960:24558472,15840400
g1,960:25304927,15840400
g1,960:26433457,15840400
g1,960:28031880,15840400
g1,960:29717466,15840400
k1,961:34042843,15840400:1898579
g1,961:34436059,15840400
)
g1,961:34436059,15840400
)
(1,962:5822381,16626832:28613678,550500,235932
g1,961:5822381,16626832
(1,961:5822381,16626832:7225346,550500,235932
r1,975:5822381,16626832:0,786432,235932
g1,961:6215597,16626832
g1,961:6215598,16626832
g1,961:8375665,16626832
k1,961:12654511,16626832:2811495
g1,961:13047727,16626832
)
g1,961:13047727,16626832
(1,961:13047727,16626832:3626763,550500,235932
g1,961:13440943,16626832
k1,961:14114653,16626832:673710
g1,961:14114654,16626832
k1,961:16281274,16626832:673710
g1,961:16674490,16626832
)
g1,961:16674490,16626832
(1,962:16674490,16626832:17761569,550500,235932
g1,961:17067706,16626832
g1,961:17067707,16626832
g1,961:18196237,16626832
g1,961:19437489,16626832
g1,961:19983404,16626832
g1,961:21771226,16626832
g1,961:23320497,16626832
g1,961:24558472,16626832
g1,961:25304927,16626832
g1,961:26433457,16626832
g1,961:28031880,16626832
g1,961:29717466,16626832
k1,962:34042843,16626832:1898579
g1,962:34436059,16626832
)
g1,962:34436059,16626832
)
(1,963:5822381,17413264:28613678,550500,235932
g1,962:5822381,17413264
(1,962:5822381,17413264:7225346,550500,235932
r1,975:5822381,17413264:0,786432,235932
g1,962:6215597,17413264
g1,962:6215598,17413264
g1,962:7863829,17413264
k1,962:12654511,17413264:3323331
g1,962:13047727,17413264
)
g1,962:13047727,17413264
(1,962:13047727,17413264:3626763,550500,235932
g1,962:13440943,17413264
k1,962:14114653,17413264:673710
g1,962:14114654,17413264
k1,962:16281274,17413264:673710
g1,962:16674490,17413264
)
g1,962:16674490,17413264
(1,963:16674490,17413264:17761569,550500,235932
g1,962:17067706,17413264
g1,962:17067707,17413264
g1,962:18196237,17413264
g1,962:19437489,17413264
g1,962:19983404,17413264
g1,962:21771226,17413264
g1,962:23320497,17413264
g1,962:24558472,17413264
g1,962:25304927,17413264
g1,962:26433457,17413264
g1,962:28031880,17413264
g1,962:29717466,17413264
k1,963:34042843,17413264:1898579
g1,963:34436059,17413264
)
g1,963:34436059,17413264
)
(1,964:5822381,18199696:28613678,550500,235932
g1,963:5822381,18199696
(1,963:5822381,18199696:7225346,550500,235932
r1,975:5822381,18199696:0,786432,235932
g1,963:6215597,18199696
g1,963:6215598,18199696
g1,963:7945749,18199696
k1,963:12654511,18199696:3241411
g1,963:13047727,18199696
)
g1,963:13047727,18199696
(1,963:13047727,18199696:3626763,550500,235932
g1,963:13440943,18199696
k1,963:14369588,18199696:928645
g1,963:14369589,18199696
k1,963:16281274,18199696:928645
g1,963:16674490,18199696
)
g1,963:16674490,18199696
(1,964:16674490,18199696:17761569,550500,235932
g1,963:17067706,18199696
g1,963:17067707,18199696
g1,963:18196237,18199696
g1,963:19437489,18199696
g1,963:19983404,18199696
g1,963:21771226,18199696
g1,963:23320497,18199696
g1,963:24558472,18199696
g1,963:25304927,18199696
g1,963:26433457,18199696
g1,963:28031880,18199696
g1,963:29717466,18199696
k1,964:34042843,18199696:1898579
g1,964:34436059,18199696
)
g1,964:34436059,18199696
)
(1,965:5822381,18986128:28613678,550500,235932
g1,964:5822381,18986128
(1,964:5822381,18986128:7225346,550500,235932
r1,975:5822381,18986128:0,786432,235932
g1,964:6215597,18986128
g1,964:6215598,18986128
g1,964:9457009,18986128
g1,964:11187160,18986128
g1,964:12654511,18986128
g1,964:13047727,18986128
)
g1,964:13047727,18986128
(1,964:13047727,18986128:3626763,550500,235932
g1,964:13440943,18986128
k1,964:14369588,18986128:928645
g1,964:14369589,18986128
k1,964:16281274,18986128:928645
g1,964:16674490,18986128
)
g1,964:16674490,18986128
(1,965:16674490,18986128:17761569,550500,235932
g1,964:17067706,18986128
g1,964:17067707,18986128
g1,964:18196237,18986128
g1,964:19437489,18986128
g1,964:19983404,18986128
g1,964:21771226,18986128
g1,964:23320497,18986128
g1,964:24449027,18986128
g1,964:27690438,18986128
g1,964:29420589,18986128
g1,964:31106175,18986128
g1,965:34042843,18986128
g1,965:34436059,18986128
)
g1,965:34436059,18986128
)
]
$1,966:34436059,15213762
)
g1,966:34436059,15213762
k1,966:35522152,15213762:1086093
)
(1,973:4736287,20884298:30785865,1025278,697597
k1,973:5967750,20884298:1231463
h1,967:5967750,20884298:0,0,0
$1,972:5967750,20884298
[1,972:5967750,20884298:28322939,1025278,697597
(1,970:5967750,20281334:28322939,422314,121503
h1,969:5967750,20281334:0,0,0
k1,969:7661622,20281334:261779
k1,969:9030004,20281334:186375
k1,969:10530507,20281334:186375
k1,969:12811347,20281334:186375
k1,969:13839991,20281334:186375
k1,969:15546932,20281334:186375
k1,969:16745446,20281334:186376
k1,969:17420195,20281334:186375
k1,969:19525857,20281334:186375
k1,969:21708196,20281334:186375
k1,969:24070635,20281334:264435
k1,969:24812624,20281334:186375
k1,969:26710078,20281334:186375
k1,969:27826254,20281334:189562
k1,969:29714271,20281334:186375
k1,969:30810156,20281334:186376
k1,969:31805180,20281334:186375
k1,969:32294725,20281334:186375
k1,969:34290689,20281334:0
)
(1,970:5967750,20871158:28322939,409338,121503
k1,969:8152628,20871158:204839
k1,969:9738245,20871158:204839
k1,969:11105037,20871158:204839
k1,969:13958186,20871158:204839
k1,969:15851733,20871158:205471
k1,969:17588935,20871158:204839
k1,969:19969635,20871158:204839
k1,969:20477644,20871158:204839
k1,969:23167356,20871158:277332
k1,969:24735868,20871158:204839
k1,969:26573930,20871158:204839
k1,969:28163086,20871158:204839
k1,969:30611616,20871158:204839
k1,969:31456414,20871158:204839
k1,969:32503522,20871158:204839
k1,969:34290689,20871158:0
)
(1,970:5967750,21460982:28322939,415826,120913
g1,969:6709159,21460982
g1,969:7753738,21460982
g1,969:9104435,21460982
g1,969:11817036,21460982
g1,969:13653748,21460982
g1,969:14495427,21460982
g1,969:16959122,21460982
g1,969:17649806,21460982
g1,969:19932425,21460982
g1,969:21533208,21460982
g1,969:22678057,21460982
k1,970:34290689,21460982:9743480
g1,970:34290689,21460982
)
]
$1,972:34290689,20884298
g1,973:34290689,20884298
k1,973:35522152,20884298:1231463
)
]
]
]
(1,975:4736287,49328948:30785865,530842,16514
(1,975:4736287,49328948:30785865,530842,16514
k1,975:19743868,49328948:15007581
k1,975:35522152,49328948:15007581
)
)
]
]
]
!13194
}49
!11
{50
[1,1026:4736287,49328948:30785865,44592661,16514
(1,1026:4736287,4736287:0,0,0
[1,1026:1,4736287:0,0,0
(1,1026:1,1:0,0,0
(1,1026:1,4736287:0,0,0
k1,1026:1,4736287:4736286
)
g1,1026:1,1
)
]
)
[1,1026:4736287,4736287:0,0,0
(1,1026:4736287,2245674:0,0,0
k1,1026:4736287,2245674:65781
)
]
[1,1026:4736287,49328948:30785865,44592661,16514
[1,1026:4736287,49328948:30785865,47017493,16514
[1,1026:4736287,3097887:30785865,786432,0
(1,1026:4736287,3097887:30785865,0,0
h1,1026:4736287,3097887:30785865,0,0
)
]
[1,1026:4736287,47362868:30785865,42626581,0
(1,1023:4736287,7095583:30785865,0,19303247
k1,1023:6335527,7095583:1599240
k1,984:6335527,7095583:0
(1,977:6335527,7095583:0,0,0
g1,977:6335527,7095583
g1,977:6335527,7095583
g1,977:5942311,7095583
(1,977:5942311,7095583:0,0,0
)
g1,977:6335527,7095583
)
[1,1020:6335527,7095583:27587386,0,19303247
(1,1006:6335527,8196467:27587386,1100884,471814
h1,1006:6335527,8196467:0,0,0
g1,1006:6335527,8196467
[1,1006:6335527,8196467:27587386,1100884,471814
(1,1006:6335527,8196467:27587386,1100884,471814
k1,1006:7909114,8196467:1573587
h1,1006:7909114,8196467:0,0,0
g1,1006:10026189,8196467
g1,1006:11512284,8196467
r1,1026:11512284,8196467:0,1572698,471814
g1,1006:11512284,8196467
g1,1006:14978090,8196467
g1,1006:18365777,8196467
g1,1006:19435325,8196467
g1,1006:21210302,8196467
g1,1006:23969892,8196467
g1,1006:26583992,8196467
g1,1006:28081359,8196467
r1,1026:32349326,8196467:0,471814,471814
g1,1006:32349326,8196467
k1,1006:33922913,8196467:1573587
)
]
g1,1006:33922913,8196467
g1,1006:33922913,8196467
)
(1,1006:6335527,14130468:27587386,4806827,4479147
(1,1006:6335527,14130468:27587386,4806827,4479147
$1,1006:6335527,14130468
[1,1006:6335527,14130468:27587386,4806827,4479147
(1,989:6335527,10157373:27587386,550500,235932
g1,989:6335527,10157373
(1,989:6335527,10157373:6248859,550500,235932
r1,1026:6335527,10157373:0,786432,235932
g1,989:6335528,10157373
g1,989:9639853,10157373
g1,989:12191170,10157373
g1,989:12584386,10157373
)
g1,989:12584386,10157373
(1,989:12584386,10157373:3444573,550500,235932
r1,1026:12584386,10157373:0,786432,235932
g1,989:12977602,10157373
k1,989:20540458,10157373:7562856
g1,989:20540459,10157373
g1,989:22980365,10157373
g1,989:23526280,10157373
k1,989:33529697,10157373:7562856
g1,989:33922913,10157373
h1,989:33922913,10157373:0,0,0
)
g1,1006:16028959,10157373
h1,1006:16028959,10157373:3462268,0,0
g1,1006:19491227,10157373
h1,1006:19491227,10157373:3444573,0,0
g1,1006:22935800,10157373
h1,1006:22935800,10157373:3444573,0,0
g1,1006:26380373,10157373
h1,1006:26380373,10157373:4318168,0,0
g1,1006:30698541,10157373
h1,1006:30698541,10157373:3224372,0,0
g1,989:33922913,10157373
)
(1,989:6335527,10552475:27587386,23592,0
g1,989:6335527,10552475
h1,989:6335527,10552475:6248859,23592,0
g1,989:12584386,10552475
(1,989:12584386,10552475:3444573,23592,0
g1,989:12584386,10552475
g1,989:33922914,10552475
g1,989:33922914,10552475
)
g1,1006:16028959,10552475
h1,1006:16028959,10552475:3462268,0,0
g1,1006:19491227,10552475
h1,1006:19491227,10552475:3444573,0,0
g1,1006:22935800,10552475
h1,1006:22935800,10552475:3444573,0,0
g1,1006:26380373,10552475
h1,1006:26380373,10552475:4318168,0,0
g1,1006:30698541,10552475
h1,1006:30698541,10552475:3224372,0,0
g1,989:33922913,10552475
)
(1,993:6335527,11329847:27587386,557056,235932
g1,990:6335527,11329847
(1,990:6335527,11329847:6248859,557056,235932
r1,1026:6335527,11329847:0,786432,235932
k1,990:12191170,11329847:5855643
g1,990:12584386,11329847
)
g1,990:12584386,11329847
(1,991:12584386,11329847:3444573,557056,235932
r1,1026:12584386,11329847:0,786432,235932
g1,990:12977602,11329847
k1,990:15482716,11329847:2505114
g1,990:15482717,11329847
(1,990:15482717,11329847:1110181,557056,229376
$1,990:15482717,11329847
[1,990:15482717,11329847:1110181,557056,229376
(1,990:15482717,11323291:1110181,550500,235932
g1,990:15482717,11323291
(1,990:15482717,11323291:1110181,550500,235932
r1,1026:15482717,11323291:0,786432,235932
g1,990:15482717,11323291
g1,990:15482718,11323291
g1,990:16592898,11323291
)
g1,990:16592898,11323291
)
]
$1,990:16592898,11329847
)
k1,990:19098011,11329847:2505113
g1,990:19491227,11329847
h1,990:19491227,11329847:0,0,0
)
g1,1006:16028959,11329847
h1,1006:16028959,11329847:3462268,0,0
g1,991:19491227,11329847
(1,992:19491227,11329847:3444573,557056,235932
r1,1026:19491227,11329847:0,786432,235932
g1,991:19884443,11329847
k1,991:20848150,11329847:963707
g1,991:20848151,11329847
(1,991:20848151,11329847:4175300,557056,229376
$1,991:20848151,11329847
[1,991:20848151,11329847:4175300,557056,229376
(1,991:20848151,11323291:4175300,550500,235932
g1,991:20848151,11323291
(1,991:20848151,11323291:4175300,550500,235932
r1,1026:20848151,11323291:0,786432,235932
g1,991:20848151,11323291
g1,991:20848152,11323291
g1,991:23198929,11323291
g1,991:25023451,11323291
)
g1,991:25023451,11323291
)
]
$1,991:25023451,11329847
)
k1,991:25987157,11329847:963706
g1,991:26380373,11329847
h1,991:26380373,11329847:0,0,0
)
g1,1006:22935800,11329847
h1,1006:22935800,11329847:3444573,0,0
g1,992:26380373,11329847
(1,993:26380373,11329847:4318168,557056,235932
r1,1026:26380373,11329847:0,786432,235932
g1,992:26773589,11329847
k1,992:28335640,11329847:1562051
g1,992:28335641,11329847
(1,992:28335641,11329847:3632006,557056,229376
$1,992:28335641,11329847
[1,992:28335641,11329847:3632006,557056,229376
(1,992:28335641,11323291:3632006,550500,235932
g1,992:28335641,11323291
(1,992:28335641,11323291:3632006,550500,235932
r1,1026:28335641,11323291:0,786432,235932
g1,992:28335641,11323291
g1,992:28335642,11323291
g1,992:31967647,11323291
)
g1,992:31967647,11323291
)
]
$1,992:31967647,11329847
)
k1,992:33529697,11329847:1562050
g1,992:33922913,11329847
h1,992:33922913,11329847:0,0,0
)
g1,1006:30698541,11329847
h1,1006:30698541,11329847:3224372,0,0
g1,993:33922913,11329847
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,993:12584386,11724949
(1,993:12584386,11724949:3444573,23592,0
g1,993:12584386,11724949
g1,993:19098011,11724949
g1,993:19491227,11724949
)
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,993:19491227,11724949
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,1006:12584386,11724949
h1,1006:12584386,11724949:3444573,0,0
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,993:19491227,11724949
(1,993:19491227,11724949:3444573,23592,0
g1,993:19491227,11724949
g1,993:26380373,11724949
g1,993:26380373,11724949
)
g1,1006:22935800,11724949
h1,1006:22935800,11724949:3444573,0,0
g1,993:26380373,11724949
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,1006:12584386,11724949
h1,1006:12584386,11724949:3444573,0,0
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,1006:19491227,11724949
h1,1006:19491227,11724949:3444573,0,0
g1,1006:22935800,11724949
h1,1006:22935800,11724949:3444573,0,0
g1,993:26380373,11724949
(1,993:26380373,11724949:4318168,23592,0
g1,993:26773589,11724949
g1,993:33922913,11724949
g1,993:33922913,11724949
)
g1,1006:30698541,11724949
h1,1006:30698541,11724949:3224372,0,0
g1,993:33922913,11724949
)
(1,995:6335527,12495765:27587386,550500,235932
g1,994:6335527,12495765
(1,994:6335527,12495765:6248859,550500,235932
r1,1026:6335527,12495765:0,786432,235932
k1,994:12191170,12495765:5855643
g1,994:12584386,12495765
)
g1,994:12584386,12495765
(1,994:12584386,12495765:3444573,550500,235932
g1,994:12977602,12495765
k1,994:13887897,12495765:910295
g1,994:13887898,12495765
k1,994:15635743,12495765:910295
g1,994:16028959,12495765
)
g1,994:16028959,12495765
(1,994:16028959,12495765:3462268,550500,235932
g1,994:16422175,12495765
k1,994:17341318,12495765:919143
g1,994:17341319,12495765
k1,994:19098011,12495765:919142
g1,994:19491227,12495765
)
g1,994:19491227,12495765
(1,994:19491227,12495765:3444573,550500,235932
g1,994:19884443,12495765
k1,994:20794738,12495765:910295
g1,994:20794739,12495765
k1,994:22542584,12495765:910295
g1,994:22935800,12495765
)
g1,994:22935800,12495765
(1,994:22935800,12495765:3444573,550500,235932
g1,994:23329016,12495765
k1,994:24239311,12495765:910295
g1,994:24239312,12495765
k1,994:25987157,12495765:910295
g1,994:26380373,12495765
)
g1,994:26380373,12495765
(1,994:26380373,12495765:4318168,550500,235932
g1,994:26773589,12495765
k1,994:28120682,12495765:1347093
g1,994:28120683,12495765
k1,994:30305325,12495765:1347092
g1,994:30698541,12495765
)
g1,994:30698541,12495765
(1,995:30698541,12495765:3224372,550500,235932
g1,994:31091757,12495765
k1,994:32088560,12495765:996803
g1,994:32088561,12495765
k1,995:33922913,12495765:996802
)
g1,995:33922913,12495765
)
(1,996:6335527,13282197:27587386,550500,235932
g1,995:6335527,13282197
(1,995:6335527,13282197:6248859,550500,235932
r1,1026:6335527,13282197:0,786432,235932
k1,995:12191170,13282197:5855643
g1,995:12584386,13282197
)
g1,995:12584386,13282197
(1,995:12584386,13282197:3444573,550500,235932
g1,995:12977602,13282197
k1,995:13010042,13282197:32440
g1,995:13010043,13282197
g1,995:14947943,13282197
k1,995:15635743,13282197:32440
g1,995:16028959,13282197
)
g1,995:16028959,13282197
(1,995:16028959,13282197:3462268,550500,235932
g1,995:16422175,13282197
g1,995:16422175,13282197
g1,995:16422176,13282197
g1,995:18442651,13282197
g1,995:19098011,13282197
g1,995:19491227,13282197
)
g1,995:19491227,13282197
(1,995:19491227,13282197:3444573,550500,235932
g1,995:19884443,13282197
k1,995:20357613,13282197:473170
g1,995:20357614,13282197
k1,995:22542584,13282197:473170
g1,995:22935800,13282197
)
g1,995:22935800,13282197
(1,995:22935800,13282197:3444573,550500,235932
g1,995:23329016,13282197
k1,995:23518087,13282197:189071
g1,995:23518088,13282197
k1,995:25987157,13282197:189071
g1,995:26380373,13282197
)
g1,995:26380373,13282197
(1,995:26380373,13282197:4318168,550500,235932
g1,995:26773589,13282197
g1,995:26773589,13282197
g1,995:26773590,13282197
g1,995:30305325,13282197
g1,995:30698541,13282197
)
g1,995:30698541,13282197
(1,996:30698541,13282197:3224372,550500,235932
g1,995:31091757,13282197
g1,995:31091757,13282197
g1,995:31091758,13282197
g1,996:33922913,13282197
)
g1,996:33922913,13282197
)
(1,1000:6335527,14634243:27587386,550500,235932
g1,999:6335527,14634243
(1,999:6335527,14634243:6248859,550500,235932
r1,1026:6335527,14634243:0,786432,235932
g1,999:6335528,14634243
$1,999:6335528,14634243
x1,999:8173346,14634243
x1,999:8512862,14634243
g1,999:8682007,14634243
x1,999:9191733,14634243
g1,999:9337365,14634243
x1,999:9758115,14634243
x1,999:10710664,14634243
$1,999:10710664,14634243
k1,999:12191170,14634243:1480506
g1,999:12584386,14634243
)
g1,999:12584386,14634243
(1,999:12584386,14634243:3444573,550500,235932
g1,999:12977602,14634243
k1,999:13068697,14634243:91095
g1,999:13068698,14634243
k1,999:15635743,14634243:91095
g1,999:16028959,14634243
)
g1,999:16028959,14634243
(1,999:16028959,14634243:3462268,550500,235932
g1,999:16422175,14634243
k1,999:17013638,14634243:591463
g1,999:17013639,14634243
k1,999:19098011,14634243:591462
g1,999:19491227,14634243
)
g1,999:19491227,14634243
(1,999:19491227,14634243:3444573,550500,235932
g1,999:19884443,14634243
k1,999:19975538,14634243:91095
g1,999:19975539,14634243
k1,999:22542584,14634243:91095
g1,999:22935800,14634243
)
g1,999:22935800,14634243
(1,999:22935800,14634243:3444573,550500,235932
g1,999:23329016,14634243
k1,999:23583951,14634243:254935
g1,999:23583952,14634243
k1,999:25987157,14634243:254935
g1,999:26380373,14634243
)
g1,999:26380373,14634243
(1,999:26380373,14634243:4318168,550500,235932
g1,999:26773589,14634243
k1,999:27465322,14634243:691733
g1,999:27465323,14634243
k1,999:30305325,14634243:691732
g1,999:30698541,14634243
)
g1,999:30698541,14634243
(1,1000:30698541,14634243:3224372,550500,235932
g1,999:31091757,14634243
k1,999:31269360,14634243:177603
g1,999:31269361,14634243
k1,1000:33922913,14634243:177602
)
g1,1000:33922913,14634243
)
(1,1001:6335527,15420675:27587386,550500,235932
g1,1000:6335527,15420675
(1,1000:6335527,15420675:6248859,550500,235932
r1,1026:6335527,15420675:0,786432,235932
k1,1000:12191170,15420675:5855643
g1,1000:12584386,15420675
)
g1,1000:12584386,15420675
(1,1000:12584386,15420675:3444573,550500,235932
g1,1000:12977602,15420675
k1,1000:13305282,15420675:327680
g1,1000:13305283,15420675
k1,1000:15635743,15420675:327680
g1,1000:16028959,15420675
)
g1,1000:16028959,15420675
(1,1000:16028959,15420675:3462268,550500,235932
g1,1000:16422175,15420675
k1,1000:16758703,15420675:336528
g1,1000:16758704,15420675
k1,1000:19098011,15420675:336527
g1,1000:19491227,15420675
)
g1,1000:19491227,15420675
(1,1000:19491227,15420675:3444573,550500,235932
g1,1000:19884443,15420675
k1,1000:20212123,15420675:327680
g1,1000:20212124,15420675
k1,1000:22542584,15420675:327680
g1,1000:22935800,15420675
)
g1,1000:22935800,15420675
(1,1000:22935800,15420675:3444573,550500,235932
g1,1000:23329016,15420675
k1,1000:23656696,15420675:327680
g1,1000:23656697,15420675
k1,1000:25987157,15420675:327680
g1,1000:26380373,15420675
)
g1,1000:26380373,15420675
(1,1000:26380373,15420675:4318168,550500,235932
g1,1000:26773589,15420675
k1,1000:27538067,15420675:764478
g1,1000:27538068,15420675
k1,1000:30305325,15420675:764477
g1,1000:30698541,15420675
)
g1,1000:30698541,15420675
(1,1001:30698541,15420675:3224372,550500,235932
g1,1000:31091757,15420675
k1,1000:31505945,15420675:414188
g1,1000:31505946,15420675
k1,1001:33922913,15420675:414187
)
g1,1001:33922913,15420675
)
(1,1003:6335527,16602325:27587386,550500,235932
g1,1002:6335527,16602325
(1,1002:6335527,16602325:6248859,550500,235932
r1,1026:6335527,16602325:0,786432,235932
g1,1002:6335528,16602325
g1,1002:8914370,16602325
k1,1002:12191170,16602325:1747845
g1,1002:12584386,16602325
)
g1,1002:12584386,16602325
(1,1002:12584386,16602325:3444573,550500,235932
g1,1002:12977602,16602325
k1,1002:13560217,16602325:582615
g1,1002:13560218,16602325
k1,1002:15635743,16602325:582615
g1,1002:16028959,16602325
)
g1,1002:16028959,16602325
(1,1002:16028959,16602325:3462268,550500,235932
g1,1002:16422175,16602325
k1,1002:17013638,16602325:591463
g1,1002:17013639,16602325
k1,1002:19098011,16602325:591462
g1,1002:19491227,16602325
)
g1,1002:19491227,16602325
(1,1002:19491227,16602325:3444573,550500,235932
g1,1002:19884443,16602325
k1,1002:20467058,16602325:582615
g1,1002:20467059,16602325
k1,1002:22542584,16602325:582615
g1,1002:22935800,16602325
)
g1,1002:22935800,16602325
(1,1002:22935800,16602325:3444573,550500,235932
g1,1002:23329016,16602325
k1,1002:23911631,16602325:582615
g1,1002:23911632,16602325
k1,1002:25987157,16602325:582615
g1,1002:26380373,16602325
)
g1,1002:26380373,16602325
(1,1002:26380373,16602325:4318168,550500,235932
g1,1002:26773589,16602325
k1,1002:27793002,16602325:1019413
g1,1002:27793003,16602325
k1,1002:30305325,16602325:1019412
g1,1002:30698541,16602325
)
g1,1002:30698541,16602325
(1,1003:30698541,16602325:3224372,550500,235932
g1,1002:31091757,16602325
k1,1002:31760880,16602325:669123
g1,1002:31760881,16602325
k1,1003:33922913,16602325:669122
)
g1,1003:33922913,16602325
)
(1,1004:6335527,17388757:27587386,550500,235932
g1,1003:6335527,17388757
(1,1003:6335527,17388757:6248859,550500,235932
r1,1026:6335527,17388757:0,786432,235932
g1,1003:6335528,17388757
g1,1003:7099678,17388757
g1,1003:7846133,17388757
k1,1003:12191170,17388757:1226834
g1,1003:12584386,17388757
)
g1,1003:12584386,17388757
(1,1003:12584386,17388757:3444573,550500,235932
g1,1003:12977602,17388757
k1,1003:13232537,17388757:254935
g1,1003:13232538,17388757
k1,1003:15635743,17388757:254935
g1,1003:16028959,17388757
)
g1,1003:16028959,17388757
(1,1003:16028959,17388757:3462268,550500,235932
g1,1003:16422175,17388757
k1,1003:16685958,17388757:263783
g1,1003:16685959,17388757
k1,1003:19098011,17388757:263782
g1,1003:19491227,17388757
)
g1,1003:19491227,17388757
(1,1003:19491227,17388757:3444573,550500,235932
g1,1003:19884443,17388757
k1,1003:20139378,17388757:254935
g1,1003:20139379,17388757
k1,1003:22542584,17388757:254935
g1,1003:22935800,17388757
)
g1,1003:22935800,17388757
(1,1003:22935800,17388757:3444573,550500,235932
g1,1003:23329016,17388757
k1,1003:23583951,17388757:254935
g1,1003:23583952,17388757
k1,1003:25987157,17388757:254935
g1,1003:26380373,17388757
)
g1,1003:26380373,17388757
(1,1003:26380373,17388757:4318168,550500,235932
g1,1003:26773589,17388757
k1,1003:27465322,17388757:691733
g1,1003:27465323,17388757
k1,1003:30305325,17388757:691732
g1,1003:30698541,17388757
)
g1,1003:30698541,17388757
(1,1004:30698541,17388757:3224372,550500,235932
g1,1003:31091757,17388757
k1,1003:31178265,17388757:86508
g1,1003:31178266,17388757
k1,1004:33922913,17388757:86507
)
g1,1004:33922913,17388757
)
(1,1005:6335527,18175189:27587386,550500,235932
g1,1004:6335527,18175189
(1,1004:6335527,18175189:6248859,550500,235932
r1,1026:6335527,18175189:0,786432,235932
g1,1004:6335528,18175189
g1,1004:7099678,18175189
g1,1004:7846133,18175189
k1,1004:12191170,18175189:822477
g1,1004:12584386,18175189
)
g1,1004:12584386,18175189
(1,1004:12584386,18175189:3444573,550500,235932
g1,1004:12977602,18175189
g1,1004:12977602,18175189
g1,1004:12977603,18175189
g1,1004:15635743,18175189
g1,1004:16028959,18175189
)
g1,1004:16028959,18175189
(1,1004:16028959,18175189:3462268,550500,235932
g1,1004:16422175,18175189
k1,1004:16431023,18175189:8848
g1,1004:16431024,18175189
k1,1004:19098011,18175189:8847
g1,1004:19491227,18175189
)
g1,1004:19491227,18175189
(1,1004:19491227,18175189:3444573,550500,235932
g1,1004:19884443,18175189
g1,1004:19884443,18175189
g1,1004:19884444,18175189
g1,1004:22542584,18175189
g1,1004:22935800,18175189
)
g1,1004:22935800,18175189
(1,1004:22935800,18175189:3444573,550500,235932
g1,1004:23329016,18175189
g1,1004:23329016,18175189
g1,1004:23329017,18175189
g1,1004:25987157,18175189
g1,1004:26380373,18175189
)
g1,1004:26380373,18175189
(1,1004:26380373,18175189:4318168,550500,235932
g1,1004:26773589,18175189
k1,1004:27210387,18175189:436798
g1,1004:27210388,18175189
k1,1004:30305325,18175189:436797
g1,1004:30698541,18175189
)
g1,1004:30698541,18175189
(1,1005:30698541,18175189:3224372,550500,235932
g1,1004:31091757,18175189
k1,1004:31178265,18175189:86508
g1,1004:31178266,18175189
k1,1005:33922913,18175189:86507
)
g1,1005:33922913,18175189
)
]
$1,1006:33922913,14130468
)
)
(1,1018:6335527,19199439:27587386,442368,146865
h1,1009:6335527,19199439:0,0,0
k1,1009:8030596,19199439:262976
k1,1009:9401372,19199439:188769
k1,1009:10904270,19199439:188770
k1,1009:12968679,19199439:188769
k1,1009:16023993,19199439:188769
k1,1009:16701137,19199439:188770
$1,1009:16701137,19199439
x1,1009:18400261,19199439
x1,1009:18715650,19199439
k1,1009:18844475,19199439:107663
x1,1009:19315967,19199439
k1,1009:19423630,19199439:107663
x1,1009:19810677,19199439
x1,1009:20689628,19199439
$1,1009:20689628,19199439
k1,1009:20878397,19199439:188769
k1,1009:22552344,19199439:188770
k1,1009:23381072,19199439:188769
k1,1009:25843614,19199439:188770
k1,1009:26978810,19199439:191477
k1,1009:28699943,19199439:188770
k1,1009:30579148,19199439:188769
k1,1009:31493402,19199439:188770
k1,1009:32524440,19199439:188769
k1,1009:33922913,19199439:0
)
(1,1018:6335527,19789263:27587386,442368,146865
k1,1009:7055040,19789263:231139
k1,1009:8094828,19789263:231139
k1,1009:10096029,19789263:231139
k1,1009:11509175,19789263:231139
k1,1009:12380273,19789263:231139
k1,1009:14834459,19789263:231139
k1,1009:15553972,19789263:231139
k1,1009:18054216,19789263:356234
k1,1009:19329344,19789263:231139
k1,1009:21382449,19789263:231139
k1,1009:22021156,19789263:231139
k1,1009:24751379,19789263:231139
k1,1009:25521617,19789263:231139
k1,1009:28622250,19789263:231139
k1,1009:29930998,19789263:231139
k1,1009:32201159,19789263:231139
k1,1009:33619743,19789263:238346
k1,1009:33922913,19789263:0
)
(1,1018:6335527,20379087:27587386,442368,146865
k1,1009:7858846,20379087:172032
k1,1009:9649356,20379087:172033
k1,1009:10663657,20379087:172032
k1,1009:14896627,20379087:172032
k1,1009:16416997,20379087:172032
k1,1009:17431299,20379087:172033
k1,1009:18479220,20379087:172032
k1,1009:19711756,20379087:172032
k1,1009:20186959,20379087:172033
k1,1009:22780546,20379087:259653
k1,1009:23996568,20379087:172033
k1,1009:26391647,20379087:172032
k1,1009:28636910,20379087:172032
k1,1009:29216510,20379087:172032
k1,1009:29691713,20379087:172033
k1,1009:31849682,20379087:172032
k1,1009:33922913,20379087:0
)
(1,1018:6335527,20968911:27587386,409338,121503
k1,1009:9169516,20968911:205733
k1,1009:11498615,20968911:205732
k1,1009:12007518,20968911:205733
k1,1009:14843866,20968911:205733
$1,1009:14843866,20968911
x1,1009:15051300,20968911
$1,1009:15051300,20968911
k1,1009:15257032,20968911:205732
k1,1009:16523269,20968911:205733
k1,1009:17032172,20968911:205733
k1,1009:19403148,20968911:205732
k1,1009:20114360,20968911:205733
k1,1009:20623263,20968911:205733
k1,1009:22209773,20968911:205732
k1,1009:23527914,20968911:205733
$1,1009:23527914,20968911
x1,1009:23746821,20968911
$1,1009:23746821,20968911
k1,1009:24195525,20968911:280014
k1,1010:25445246,20968911:205732
k1,1010:27743085,20968911:205733
k1,1010:29363216,20968911:205733
k1,1010:29976516,20968911:205732
k1,1010:31024518,20968911:205733
k1,1010:33922913,20968911:0
)
(1,1018:6335527,21558735:27587386,422314,121503
k1,1010:7051166,21558735:227265
k1,1010:9147584,21558735:227266
k1,1010:9678019,21558735:227265
k1,1010:12070528,21558735:227265
k1,1010:13023278,21558735:227266
k1,1010:15087845,21558735:227265
k1,1010:16832138,21558735:227266
k1,1010:17564882,21558735:227265
k1,1010:18634416,21558735:227265
k1,1010:19974090,21558735:227266
k1,1010:21465938,21558735:227265
k1,1010:23311680,21558735:227265
k1,1010:23842116,21558735:227266
k1,1010:25839443,21558735:227265
k1,1010:27295873,21558735:344612
k1,1010:28315273,21558735:227266
k1,1010:32036066,21558735:227265
k1,1010:33922913,21558735:0
)
(1,1018:6335527,22148559:27587386,442368,146865
k1,1010:7361250,22148559:183454
k1,1010:8861192,22148559:183455
k1,1010:11642821,22148559:183454
k1,1010:12803024,22148559:183454
k1,1010:14249292,22148559:183455
k1,1010:16070097,22148559:183454
k1,1010:17889723,22148559:183454
k1,1010:18578657,22148559:183455
k1,1010:20850088,22148559:183454
k1,1010:21808572,22148559:183455
k1,1010:22480400,22148559:183454
k1,1010:24128977,22148559:183454
k1,1010:24864298,22148559:263461
k1,1011:27374609,22148559:183455
k1,1011:28333092,22148559:183454
k1,1011:29493295,22148559:183454
k1,1011:30451779,22148559:183455
k1,1011:32235426,22148559:183454
k1,1018:33922913,22148559:0
)
(1,1018:6335527,22738383:27587386,415826,121503
k1,1011:7688460,22738383:207495
k1,1011:8923427,22738383:207494
k1,1011:10073461,22738383:207495
k1,1011:12036861,22738383:207494
k1,1011:13729533,22738383:207495
k1,1011:14576987,22738383:207495
k1,1011:16755673,22738383:207494
k1,1011:17839057,22738383:207495
k1,1011:18534926,22738383:207495
k1,1011:21373035,22738383:207494
k1,1011:23942185,22738383:207495
k1,1011:24655158,22738383:207494
k1,1011:25704922,22738383:207495
k1,1011:27024825,22738383:207495
k1,1011:28496902,22738383:207494
k1,1011:30322874,22738383:207495
k1,1011:30833538,22738383:207494
k1,1011:32811095,22738383:207495
k1,1011:33922913,22738383:0
)
(1,1018:6335527,23328207:27587386,442368,146865
k1,1011:8614661,23328207:191157
k1,1011:9580848,23328207:191158
k1,1011:11897731,23328207:191157
k1,1011:14958382,23328207:191157
k1,1011:16735577,23328207:191158
k1,1011:18897926,23328207:191157
k1,1011:19964972,23328207:191157
k1,1011:20965958,23328207:191158
k1,1011:22672963,23328207:191157
k1,1011:23714021,23328207:266029
k1,1011:25993155,23328207:191157
k1,1011:26959341,23328207:191157
k1,1011:29276225,23328207:191158
k1,1011:32336876,23328207:191157
k1,1011:33922913,23328207:0
)
(1,1018:6335527,23918031:27587386,442368,146865
k1,1011:8524609,23918031:217890
k1,1011:9618388,23918031:217890
k1,1011:10646107,23918031:217891
k1,1011:12379255,23918031:217890
k1,1011:13470770,23918031:316486
k1,1012:16015517,23918031:217891
k1,1012:17008436,23918031:217890
k1,1012:18203075,23918031:217890
k1,1012:19195994,23918031:217890
k1,1012:21014078,23918031:217891
k1,1012:23862583,23918031:217890
k1,1012:25107946,23918031:217890
k1,1012:26268375,23918031:217890
k1,1012:28242171,23918031:217890
k1,1012:29945239,23918031:217891
k1,1012:30803088,23918031:217890
k1,1012:32942625,23918031:217890
k1,1018:33922913,23918031:0
)
(1,1018:6335527,24507855:27587386,442368,146865
k1,1012:7664322,24507855:348507
k1,1012:9980863,24507855:228564
k1,1012:10984456,24507855:228564
k1,1012:13338745,24507855:228563
k1,1012:15580587,24507855:348507
k1,1012:17897128,24507855:228564
k1,1012:18900721,24507855:228564
k1,1012:21255010,24507855:228563
k1,1012:23695623,24507855:348507
k1,1013:26251043,24507855:228564
k1,1013:27254636,24507855:228564
k1,1013:28459949,24507855:228564
k1,1013:29463541,24507855:228563
k1,1013:31292298,24507855:228564
k1,1013:33922913,24507855:0
)
(1,1018:6335527,25097679:27587386,415826,121503
k1,1013:7587095,25097679:224095
k1,1013:8753729,25097679:224095
k1,1013:10733730,25097679:224095
k1,1013:12443002,25097679:224095
k1,1013:13307056,25097679:224095
k1,1013:16746872,25097679:224095
k1,1013:18840238,25097679:335101
k1,1014:21490869,25097679:224095
k1,1014:23237890,25097679:224095
k1,1014:24271813,25097679:224095
k1,1014:26858743,25097679:224095
k1,1014:27621937,25097679:224095
k1,1014:28688301,25097679:224095
k1,1014:31543011,25097679:224095
k1,1014:32946164,25097679:224095
k1,1014:33922913,25097679:0
)
(1,1018:6335527,25687503:27587386,442368,121503
k1,1014:8795151,25687503:216523
k1,1014:9517153,25687503:216523
k1,1014:13054105,25687503:312384
k1,1015:14180137,25687503:216523
k1,1015:17077999,25687503:216522
k1,1015:17833621,25687503:216523
k1,1015:18892413,25687503:216523
k1,1015:19412106,25687503:216523
k1,1015:21583896,25687503:216523
k1,1015:23151719,25687503:220075
k1,1016:23974581,25687503:216523
k1,1016:26872444,25687503:216523
k1,1016:27628066,25687503:216523
k1,1016:28686858,25687503:216523
k1,1016:29206550,25687503:216522
k1,1016:31378340,25687503:216523
k1,1016:32946164,25687503:220076
k1,1016:33922913,25687503:0
)
(1,1018:6335527,26277327:27587386,442368,121503
g1,1017:6841007,26277327
g1,1017:9724657,26277327
g1,1017:10466066,26277327
g1,1017:11510645,26277327
g1,1017:12319294,26277327
g1,1017:14476871,26277327
k1,1018:33922913,26277327:18098294
g1,1018:33922913,26277327
)
]
g1,1023:33922913,7095583
k1,1023:35522152,7095583:1599239
)
]
(1,1026:4736287,49328948:30785865,530842,16514
(1,1026:4736287,49328948:30785865,530842,16514
k1,1026:19743868,49328948:15007581
k1,1026:35522152,49328948:15007581
)
)
]
]
]
!26664
}50
!11
{51
[1,1166:4736287,49328948:30785865,44592661,16514
(1,1166:4736287,4736287:0,0,0
[1,1166:1,4736287:0,0,0
(1,1166:1,1:0,0,0
(1,1166:1,4736287:0,0,0
k1,1166:1,4736287:4736286
)
g1,1166:1,1
)
]
)
[1,1166:4736287,4736287:0,0,0
(1,1166:4736287,2245674:0,0,0
k1,1166:4736287,2245674:65781
)
]
[1,1166:4736287,49328948:30785865,44592661,16514
[1,1166:4736287,49328948:30785865,47017493,16514
[1,1166:4736287,3097887:30785865,786432,0
(1,1166:4736287,3097887:30785865,0,0
h1,1166:4736287,3097887:30785865,0,0
)
]
[1,1166:4736287,47362868:30785865,42626581,0
(1,1096:4736287,5588255:30785865,0,0
k1,1096:20129219,5588255:15392932
k1,1032:20129219,5588255:0
(1,1029:20129219,5588255:0,0,0
g1,1029:20129219,5588255
g1,1029:20129219,5588255
g1,1029:19736003,5588255
(1,1029:19736003,5588255:0,0,0
)
g1,1029:20129219,5588255
)
k1,1096:35522151,5588255:15392932
)
(1,1096:4736287,7161119:30785865,0,34663579
g1,1096:4736287,7161119
[1,1095:4736287,7161119:30889746,0,34663579
(1,1087:4736287,8262003:30889746,1100884,471814
h1,1087:4736287,8262003:0,0,0
g1,1087:4736287,8262003
[1,1087:4736287,8262003:30889746,1100884,471814
(1,1087:4736287,8262003:30889746,1100884,471814
k1,1087:5664279,8262003:927992
h1,1087:5664279,8262003:0,0,0
g1,1087:7781354,8262003
g1,1087:9267449,8262003
r1,1166:9267449,8262003:0,1572698,471814
g1,1087:9267449,8262003
g1,1087:13282185,8262003
g1,1087:16627667,8262003
g1,1087:17804169,8262003
g1,1087:21568819,8262003
g1,1087:23066186,8262003
g1,1087:25869030,8262003
g1,1087:28569376,8262003
g1,1087:30579496,8262003
r1,1166:34698041,8262003:0,471814,471814
g1,1087:34698041,8262003
k1,1087:35626033,8262003:927992
)
]
g1,1087:35626033,8262003
g1,1087:35626033,8262003
)
(1,1087:4736287,22465994:30889746,13076817,12749137
(1,1087:4736287,22465994:30889746,13076817,12749137
$1,1087:4736287,22465994
[1,1087:4736287,22465994:30889746,13076817,12749137
(1,1042:4736287,10622681:30889746,950272,622592
g1,1039:4736287,10622681
(1,1039:4736287,10622681:13355583,950272,622592
r1,1166:4736287,10622681:0,786432,235932
k1,1039:17698654,10622681:12962367
g1,1039:18091870,10622681
)
g1,1039:18091870,10622681
(1,1040:18091870,10622681:5819599,950272,622592
g1,1039:18485086,10622681
g1,1039:18485086,10622681
g1,1039:18485087,10622681
(1,1039:18485087,10622681:5033166,557056,229376
$1,1039:18485087,10622681
[1,1039:18485087,10622681:5033166,557056,229376
(1,1039:18485087,10616125:5033166,550500,235932
g1,1039:18485087,10616125
(1,1039:18485087,10616125:5033166,550500,235932
r1,1166:18485087,10616125:0,786432,235932
g1,1039:18485087,10616125
g1,1039:18485088,10616125
g1,1039:21690454,10616125
g1,1039:23518253,10616125
)
g1,1039:23518253,10616125
)
]
$1,1039:23518253,10622681
)
g1,1040:23518253,10622681
g1,1040:23911469,10622681
)
g1,1040:23911469,10622681
(1,1041:23911469,10622681:5001054,950272,622592
g1,1040:24304685,10622681
g1,1040:24304685,10622681
g1,1040:24304686,10622681
(1,1040:24304686,10622681:4214621,557056,229376
$1,1040:24304686,10622681
[1,1040:24304686,10622681:4214621,557056,229376
(1,1040:24304686,10616125:4214621,550500,235932
g1,1040:24304686,10616125
(1,1040:24304686,10616125:4214621,550500,235932
r1,1166:24304686,10616125:0,786432,235932
g1,1040:24304686,10616125
g1,1040:24304687,10616125
g1,1040:26691508,10616125
g1,1040:28519307,10616125
)
g1,1040:28519307,10616125
)
]
$1,1040:28519307,10622681
)
g1,1041:28519307,10622681
g1,1041:28912523,10622681
)
g1,1041:28912523,10622681
(1,1042:28912523,10622681:6713510,950272,622592
g1,1041:29305739,10622681
g1,1041:29305739,10622681
g1,1041:29305740,10622681
(1,1041:29305740,10622681:6320293,950272,622592
$1,1041:29305740,10622681
[1,1041:29305740,10622681:6320293,950272,622592
(1,1041:29305740,10222909:6320293,550500,235932
g1,1041:29305740,10222909
(1,1041:29305740,10222909:6320293,550500,235932
r1,1166:29305740,10222909:0,786432,235932
k1,1041:31040806,10222909:1735066
g1,1041:31040807,10222909
k1,1041:35626033,10222909:1735065
)
g1,1041:35626033,10222909
)
(1,1041:29305740,11009341:6320293,550500,235932
g1,1041:29305740,11009341
(1,1041:29305740,11009341:6320293,550500,235932
r1,1166:29305740,11009341:0,786432,235932
g1,1041:29305740,11009341
g1,1041:29305741,11009341
g1,1041:32766042,11009341
g1,1041:33202512,11009341
g1,1041:35626033,11009341
)
g1,1041:35626033,11009341
)
]
$1,1041:35626033,10622681
)
g1,1042:35626033,10622681
)
g1,1042:35626033,10622681
)
(1,1044:4736287,12361387:30889746,550500,235932
g1,1043:4736287,12361387
(1,1043:4736287,12361387:13355583,550500,235932
r1,1166:4736287,12361387:0,786432,235932
g1,1043:4736288,12361387
g1,1043:8413513,12361387
k1,1043:17698654,12361387:4499702
g1,1043:18091870,12361387
)
g1,1043:18091870,12361387
(1,1043:18091870,12361387:5819599,550500,235932
g1,1043:18485086,12361387
k1,1043:21001670,12361387:2516584
k1,1043:23518253,12361387:2516583
g1,1043:23911469,12361387
)
g1,1043:23911469,12361387
(1,1043:23911469,12361387:5001054,550500,235932
g1,1043:24304685,12361387
k1,1043:26411996,12361387:2107311
k1,1043:28519307,12361387:2107311
g1,1043:28912523,12361387
)
g1,1043:28912523,12361387
(1,1044:28912523,12361387:6713510,550500,235932
g1,1043:29305739,12361387
k1,1043:32465886,12361387:3160147
k1,1044:35626033,12361387:3160147
)
g1,1044:35626033,12361387
)
(1,1045:4736287,13147819:30889746,550500,235932
g1,1044:4736287,13147819
(1,1044:4736287,13147819:13355583,550500,235932
r1,1166:4736287,13147819:0,786432,235932
g1,1044:4736288,13147819
g1,1044:4954523,13147819
g1,1044:5172758,13147819
g1,1044:7631669,13147819
g1,1044:8796244,13147819
g1,1044:10835725,13147819
k1,1044:17698654,13147819:4018666
g1,1044:18091870,13147819
)
g1,1044:18091870,13147819
(1,1044:18091870,13147819:5819599,550500,235932
g1,1044:18485086,13147819
k1,1044:20091374,13147819:1606288
g1,1044:20091375,13147819
k1,1044:23518253,13147819:1606288
g1,1044:23911469,13147819
)
g1,1044:23911469,13147819
(1,1044:23911469,13147819:5001054,550500,235932
g1,1044:24304685,13147819
k1,1044:25501701,13147819:1197016
g1,1044:25501702,13147819
k1,1044:28519307,13147819:1197015
g1,1044:28912523,13147819
)
g1,1044:28912523,13147819
(1,1045:28912523,13147819:6713510,550500,235932
g1,1044:29305739,13147819
k1,1044:31719431,13147819:2413692
g1,1044:31719432,13147819
k1,1045:35626033,13147819:2413691
)
g1,1045:35626033,13147819
)
(1,1046:4736287,13934251:30889746,550500,235932
g1,1045:4736287,13934251
(1,1045:4736287,13934251:13355583,550500,235932
r1,1166:4736287,13934251:0,786432,235932
k1,1045:17698654,13934251:12962367
g1,1045:18091870,13934251
)
g1,1045:18091870,13934251
(1,1045:18091870,13934251:5819599,550500,235932
g1,1045:18485086,13934251
k1,1045:19836439,13934251:1351353
g1,1045:19836440,13934251
k1,1045:23518253,13934251:1351353
g1,1045:23911469,13934251
)
g1,1045:23911469,13934251
(1,1045:23911469,13934251:5001054,550500,235932
g1,1045:24304685,13934251
k1,1045:25246766,13934251:942081
g1,1045:25246767,13934251
k1,1045:28519307,13934251:942080
g1,1045:28912523,13934251
)
g1,1045:28912523,13934251
(1,1046:28912523,13934251:6713510,550500,235932
g1,1045:29305739,13934251
k1,1045:31537241,13934251:2231502
g1,1045:31537242,13934251
k1,1046:35626033,13934251:2231501
)
g1,1046:35626033,13934251
)
(1,1047:4736287,14720683:30889746,550500,235932
g1,1046:4736287,14720683
(1,1046:4736287,14720683:13355583,550500,235932
r1,1166:4736287,14720683:0,786432,235932
g1,1046:4736288,14720683
g1,1046:4954523,14720683
g1,1046:5172758,14720683
g1,1046:6601443,14720683
g1,1046:7366248,14720683
k1,1046:17698654,14720683:8547861
g1,1046:18091870,14720683
)
g1,1046:18091870,14720683
(1,1046:18091870,14720683:5819599,550500,235932
g1,1046:18485086,14720683
k1,1046:20255214,14720683:1770128
g1,1046:20255215,14720683
k1,1046:23518253,14720683:1770128
g1,1046:23911469,14720683
)
g1,1046:23911469,14720683
(1,1046:23911469,14720683:5001054,550500,235932
g1,1046:24304685,14720683
k1,1046:25665541,14720683:1360856
g1,1046:25665542,14720683
k1,1046:28519307,14720683:1360855
g1,1046:28912523,14720683
)
g1,1046:28912523,14720683
(1,1047:28912523,14720683:6713510,550500,235932
g1,1046:29305739,14720683
k1,1046:31446473,14720683:2140734
g1,1046:31446474,14720683
k1,1047:35626033,14720683:2140734
)
g1,1047:35626033,14720683
)
(1,1048:4736287,15507115:30889746,550500,235932
g1,1047:4736287,15507115
(1,1047:4736287,15507115:13355583,550500,235932
r1,1166:4736287,15507115:0,786432,235932
k1,1047:17698654,15507115:12962367
g1,1047:18091870,15507115
)
g1,1047:18091870,15507115
(1,1047:18091870,15507115:5819599,550500,235932
g1,1047:18485086,15507115
k1,1047:20000279,15507115:1515193
g1,1047:20000280,15507115
k1,1047:23518253,15507115:1515193
g1,1047:23911469,15507115
)
g1,1047:23911469,15507115
(1,1047:23911469,15507115:5001054,550500,235932
g1,1047:24304685,15507115
k1,1047:25410606,15507115:1105921
g1,1047:25410607,15507115
k1,1047:28519307,15507115:1105920
g1,1047:28912523,15507115
)
g1,1047:28912523,15507115
(1,1048:28912523,15507115:6713510,550500,235932
g1,1047:29305739,15507115
k1,1047:31537241,15507115:2231502
g1,1047:31537242,15507115
k1,1048:35626033,15507115:2231501
)
g1,1048:35626033,15507115
)
(1,1049:4736287,16293547:30889746,550500,235932
g1,1048:4736287,16293547
(1,1048:4736287,16293547:13355583,550500,235932
r1,1166:4736287,16293547:0,786432,235932
g1,1048:4736288,16293547
g1,1048:4954523,16293547
g1,1048:5172758,16293547
k1,1048:17698654,16293547:10523116
g1,1048:18091870,16293547
)
g1,1048:18091870,16293547
(1,1048:18091870,16293547:5819599,550500,235932
g1,1048:18485086,16293547
k1,1048:20255214,16293547:1770128
g1,1048:20255215,16293547
k1,1048:23518253,16293547:1770128
g1,1048:23911469,16293547
)
g1,1048:23911469,16293547
(1,1048:23911469,16293547:5001054,550500,235932
g1,1048:24304685,16293547
k1,1048:25665541,16293547:1360856
g1,1048:25665542,16293547
k1,1048:28519307,16293547:1360855
g1,1048:28912523,16293547
)
g1,1048:28912523,16293547
(1,1049:28912523,16293547:6713510,550500,235932
g1,1048:29305739,16293547
k1,1048:31719431,16293547:2413692
g1,1048:31719432,16293547
k1,1049:35626033,16293547:2413691
)
g1,1049:35626033,16293547
)
(1,1054:4736287,17079979:30889746,550500,235932
g1,1049:4736287,17079979
(1,1049:4736287,17079979:13355583,550500,235932
r1,1166:4736287,17079979:0,786432,235932
k1,1049:17698654,17079979:12962367
g1,1049:18091870,17079979
)
g1,1049:18091870,17079979
(1,1049:18091870,17079979:5819599,550500,235932
g1,1049:18485086,17079979
k1,1049:20000279,17079979:1515193
g1,1049:20000280,17079979
k1,1049:23518253,17079979:1515193
g1,1049:23911469,17079979
)
g1,1049:23911469,17079979
(1,1049:23911469,17079979:5001054,550500,235932
g1,1049:24304685,17079979
k1,1049:25410606,17079979:1105921
g1,1049:25410607,17079979
k1,1049:28519307,17079979:1105920
g1,1049:28912523,17079979
)
g1,1049:28912523,17079979
(1,1054:28912523,17079979:6713510,550500,235932
g1,1049:29305739,17079979
k1,1049:31537241,17079979:2231502
g1,1049:31537242,17079979
k1,1054:35626033,17079979:2231501
)
g1,1054:35626033,17079979
)
(1,1055:4736287,17866411:30889746,550500,235932
g1,1054:4736287,17866411
(1,1054:4736287,17866411:13355583,550500,235932
r1,1166:4736287,17866411:0,786432,235932
g1,1054:4736288,17866411
g1,1054:4954523,17866411
g1,1054:5172758,17866411
k1,1054:17698654,17866411:9694741
g1,1054:18091870,17866411
)
g1,1054:18091870,17866411
(1,1054:18091870,17866411:5819599,550500,235932
g1,1054:18485086,17866411
k1,1054:20255214,17866411:1770128
g1,1054:20255215,17866411
k1,1054:23518253,17866411:1770128
g1,1054:23911469,17866411
)
g1,1054:23911469,17866411
(1,1054:23911469,17866411:5001054,550500,235932
g1,1054:24304685,17866411
k1,1054:25665541,17866411:1360856
g1,1054:25665542,17866411
k1,1054:28519307,17866411:1360855
g1,1054:28912523,17866411
)
g1,1054:28912523,17866411
(1,1055:28912523,17866411:6713510,550500,235932
g1,1054:29305739,17866411
k1,1054:31610313,17866411:2304574
g1,1054:31610314,17866411
k1,1055:35626033,17866411:2304574
)
g1,1055:35626033,17866411
)
(1,1056:4736287,18652843:30889746,550500,235932
g1,1055:4736287,18652843
(1,1055:4736287,18652843:13355583,550500,235932
r1,1166:4736287,18652843:0,786432,235932
k1,1055:17698654,18652843:12962367
g1,1055:18091870,18652843
)
g1,1055:18091870,18652843
(1,1055:18091870,18652843:5819599,550500,235932
g1,1055:18485086,18652843
k1,1055:20000279,18652843:1515193
g1,1055:20000280,18652843
k1,1055:23518253,18652843:1515193
g1,1055:23911469,18652843
)
g1,1055:23911469,18652843
(1,1055:23911469,18652843:5001054,550500,235932
g1,1055:24304685,18652843
k1,1055:25410606,18652843:1105921
g1,1055:25410607,18652843
k1,1055:28519307,18652843:1105920
g1,1055:28912523,18652843
)
g1,1055:28912523,18652843
(1,1056:28912523,18652843:6713510,550500,235932
g1,1055:29305739,18652843
k1,1055:31428123,18652843:2122384
g1,1055:31428124,18652843
g1,1055:33503649,18652843
k1,1056:35626033,18652843:2122384
)
g1,1056:35626033,18652843
)
(1,1057:4736287,19439275:30889746,550500,235932
g1,1056:4736287,19439275
(1,1056:4736287,19439275:13355583,550500,235932
r1,1166:4736287,19439275:0,786432,235932
g1,1056:4736288,19439275
g1,1056:4954523,19439275
g1,1056:5172758,19439275
g1,1056:8362395,19439275
g1,1056:10953033,19439275
g1,1056:11972773,19439275
g1,1056:13683918,19439275
k1,1056:17698654,19439275:2467431
g1,1056:18091870,19439275
)
g1,1056:18091870,19439275
(1,1056:18091870,19439275:5819599,550500,235932
g1,1056:18485086,19439275
k1,1056:19927534,19439275:1442448
g1,1056:19927535,19439275
k1,1056:23518253,19439275:1442448
g1,1056:23911469,19439275
)
g1,1056:23911469,19439275
(1,1056:23911469,19439275:5001054,550500,235932
g1,1056:24304685,19439275
k1,1056:25337861,19439275:1033176
g1,1056:25337862,19439275
k1,1056:28519307,19439275:1033175
g1,1056:28912523,19439275
)
g1,1056:28912523,19439275
(1,1057:28912523,19439275:6713510,550500,235932
g1,1056:29305739,19439275
k1,1056:31446473,19439275:2140734
g1,1056:31446474,19439275
k1,1057:35626033,19439275:2140734
)
g1,1057:35626033,19439275
)
(1,1058:4736287,20225707:30889746,550500,235932
g1,1057:4736287,20225707
(1,1057:4736287,20225707:13355583,550500,235932
r1,1166:4736287,20225707:0,786432,235932
k1,1057:17698654,20225707:12962367
g1,1057:18091870,20225707
)
g1,1057:18091870,20225707
(1,1057:18091870,20225707:5819599,550500,235932
g1,1057:18485086,20225707
k1,1057:19672599,20225707:1187513
g1,1057:19672600,20225707
k1,1057:23518253,20225707:1187513
g1,1057:23911469,20225707
)
g1,1057:23911469,20225707
(1,1057:23911469,20225707:5001054,550500,235932
g1,1057:24304685,20225707
k1,1057:25082926,20225707:778241
g1,1057:25082927,20225707
k1,1057:28519307,20225707:778240
g1,1057:28912523,20225707
)
g1,1057:28912523,20225707
(1,1058:28912523,20225707:6713510,550500,235932
g1,1057:29305739,20225707
k1,1057:31373401,20225707:2067662
g1,1057:31373402,20225707
k1,1058:35626033,20225707:2067661
)
g1,1058:35626033,20225707
)
(1,1059:4736287,21012139:30889746,550500,235932
g1,1058:4736287,21012139
(1,1058:4736287,21012139:13355583,550500,235932
r1,1166:4736287,21012139:0,786432,235932
g1,1058:4736288,21012139
g1,1058:4954523,21012139
g1,1058:5172758,21012139
g1,1058:8362395,21012139
g1,1058:10582755,21012139
g1,1058:11602495,21012139
g1,1058:13313640,21012139
k1,1058:17698654,21012139:2837709
g1,1058:18091870,21012139
)
g1,1058:18091870,21012139
(1,1058:18091870,21012139:5819599,550500,235932
g1,1058:18485086,21012139
k1,1058:19927534,21012139:1442448
g1,1058:19927535,21012139
k1,1058:23518253,21012139:1442448
g1,1058:23911469,21012139
)
g1,1058:23911469,21012139
(1,1058:23911469,21012139:5001054,550500,235932
g1,1058:24304685,21012139
k1,1058:25337861,21012139:1033176
g1,1058:25337862,21012139
k1,1058:28519307,21012139:1033175
g1,1058:28912523,21012139
)
g1,1058:28912523,21012139
(1,1059:28912523,21012139:6713510,550500,235932
g1,1058:29305739,21012139
k1,1058:31282633,21012139:1976894
g1,1058:31282634,21012139
k1,1059:35626033,21012139:1976894
)
g1,1059:35626033,21012139
)
(1,1060:4736287,21798571:30889746,550500,235932
g1,1059:4736287,21798571
(1,1059:4736287,21798571:13355583,550500,235932
r1,1166:4736287,21798571:0,786432,235932
k1,1059:17698654,21798571:12962367
g1,1059:18091870,21798571
)
g1,1059:18091870,21798571
(1,1059:18091870,21798571:5819599,550500,235932
g1,1059:18485086,21798571
k1,1059:19672599,21798571:1187513
g1,1059:19672600,21798571
k1,1059:23518253,21798571:1187513
g1,1059:23911469,21798571
)
g1,1059:23911469,21798571
(1,1059:23911469,21798571:5001054,550500,235932
g1,1059:24304685,21798571
k1,1059:25082926,21798571:778241
g1,1059:25082927,21798571
k1,1059:28519307,21798571:778240
g1,1059:28912523,21798571
)
g1,1059:28912523,21798571
(1,1060:28912523,21798571:6713510,550500,235932
g1,1059:29305739,21798571
k1,1059:31373401,21798571:2067662
g1,1059:31373402,21798571
k1,1060:35626033,21798571:2067661
)
g1,1060:35626033,21798571
)
(1,1061:4736287,22585003:30889746,550500,235932
g1,1060:4736287,22585003
(1,1060:4736287,22585003:13355583,550500,235932
r1,1166:4736287,22585003:0,786432,235932
g1,1060:4736288,22585003
g1,1060:4954523,22585003
g1,1060:5172758,22585003
g1,1060:8362395,22585003
g1,1060:10455615,22585003
g1,1060:11475355,22585003
g1,1060:13186500,22585003
k1,1060:17698654,22585003:2964849
g1,1060:18091870,22585003
)
g1,1060:18091870,22585003
(1,1060:18091870,22585003:5819599,550500,235932
g1,1060:18485086,22585003
k1,1060:19672599,22585003:1187513
g1,1060:19672600,22585003
k1,1060:23518253,22585003:1187513
g1,1060:23911469,22585003
)
g1,1060:23911469,22585003
(1,1060:23911469,22585003:5001054,550500,235932
g1,1060:24304685,22585003
k1,1060:25082926,22585003:778241
g1,1060:25082927,22585003
k1,1060:28519307,22585003:778240
g1,1060:28912523,22585003
)
g1,1060:28912523,22585003
(1,1061:28912523,22585003:6713510,550500,235932
g1,1060:29305739,22585003
k1,1060:31282633,22585003:1976894
g1,1060:31282634,22585003
k1,1061:35626033,22585003:1976894
)
g1,1061:35626033,22585003
)
(1,1062:4736287,23371435:30889746,550500,235932
g1,1061:4736287,23371435
(1,1061:4736287,23371435:13355583,550500,235932
r1,1166:4736287,23371435:0,786432,235932
k1,1061:17698654,23371435:12962367
g1,1061:18091870,23371435
)
g1,1061:18091870,23371435
(1,1061:18091870,23371435:5819599,550500,235932
g1,1061:18485086,23371435
k1,1061:19253824,23371435:768738
g1,1061:19253825,23371435
k1,1061:23518253,23371435:768738
g1,1061:23911469,23371435
)
g1,1061:23911469,23371435
(1,1061:23911469,23371435:5001054,550500,235932
g1,1061:24304685,23371435
k1,1061:24664151,23371435:359466
g1,1061:24664152,23371435
k1,1061:28519307,23371435:359465
g1,1061:28912523,23371435
)
g1,1061:28912523,23371435
(1,1062:28912523,23371435:6713510,550500,235932
g1,1061:29305739,23371435
k1,1061:31209561,23371435:1903822
g1,1061:31209562,23371435
k1,1062:35626033,23371435:1903821
)
g1,1062:35626033,23371435
)
(1,1063:4736287,24157867:30889746,550500,235932
g1,1062:4736287,24157867
(1,1062:4736287,24157867:13355583,550500,235932
r1,1166:4736287,24157867:0,786432,235932
g1,1062:4736288,24157867
g1,1062:4954523,24157867
g1,1062:5172758,24157867
g1,1062:8362395,24157867
g1,1062:10966796,24157867
g1,1062:12833261,24157867
g1,1062:13853001,24157867
g1,1062:15564146,24157867
k1,1062:17698654,24157867:587203
g1,1062:18091870,24157867
)
g1,1062:18091870,24157867
(1,1062:18091870,24157867:5819599,550500,235932
g1,1062:18485086,24157867
k1,1062:19672599,24157867:1187513
g1,1062:19672600,24157867
k1,1062:23518253,24157867:1187513
g1,1062:23911469,24157867
)
g1,1062:23911469,24157867
(1,1062:23911469,24157867:5001054,550500,235932
g1,1062:24304685,24157867
k1,1062:25082926,24157867:778241
g1,1062:25082927,24157867
k1,1062:28519307,24157867:778240
g1,1062:28912523,24157867
)
g1,1062:28912523,24157867
(1,1063:28912523,24157867:6713510,550500,235932
g1,1062:29305739,24157867
k1,1062:31282633,24157867:1976894
g1,1062:31282634,24157867
k1,1063:35626033,24157867:1976894
)
g1,1063:35626033,24157867
)
(1,1064:4736287,24944299:30889746,550500,235932
g1,1063:4736287,24944299
(1,1063:4736287,24944299:13355583,550500,235932
r1,1166:4736287,24944299:0,786432,235932
k1,1063:17698654,24944299:12962367
g1,1063:18091870,24944299
)
g1,1063:18091870,24944299
(1,1063:18091870,24944299:5819599,550500,235932
g1,1063:18485086,24944299
k1,1063:19417664,24944299:932578
g1,1063:19417665,24944299
k1,1063:23518253,24944299:932578
g1,1063:23911469,24944299
)
g1,1063:23911469,24944299
(1,1063:23911469,24944299:5001054,550500,235932
g1,1063:24304685,24944299
k1,1063:24827991,24944299:523306
g1,1063:24827992,24944299
k1,1063:28519307,24944299:523305
g1,1063:28912523,24944299
)
g1,1063:28912523,24944299
(1,1064:28912523,24944299:6713510,550500,235932
g1,1063:29305739,24944299
k1,1063:31209561,24944299:1903822
g1,1063:31209562,24944299
k1,1064:35626033,24944299:1903821
)
g1,1064:35626033,24944299
)
(1,1066:4736287,26125949:30889746,550500,235932
g1,1065:4736287,26125949
(1,1065:4736287,26125949:13355583,550500,235932
r1,1166:4736287,26125949:0,786432,235932
g1,1065:4736288,26125949
g1,1065:7364282,26125949
g1,1065:10479208,26125949
g1,1065:11498948,26125949
g1,1065:13210093,26125949
k1,1065:17698654,26125949:2941256
g1,1065:18091870,26125949
)
g1,1065:18091870,26125949
(1,1065:18091870,26125949:5819599,550500,235932
g1,1065:18485086,26125949
k1,1065:21001670,26125949:2516584
k1,1065:23518253,26125949:2516583
g1,1065:23911469,26125949
)
g1,1065:23911469,26125949
(1,1065:23911469,26125949:5001054,550500,235932
g1,1065:24304685,26125949
k1,1065:26411996,26125949:2107311
k1,1065:28519307,26125949:2107311
g1,1065:28912523,26125949
)
g1,1065:28912523,26125949
(1,1066:28912523,26125949:6713510,550500,235932
g1,1065:29305739,26125949
k1,1065:32465886,26125949:3160147
k1,1066:35626033,26125949:3160147
)
g1,1066:35626033,26125949
)
(1,1067:4736287,26912381:30889746,550500,235932
g1,1066:4736287,26912381
(1,1066:4736287,26912381:13355583,550500,235932
r1,1166:4736287,26912381:0,786432,235932
g1,1066:4736288,26912381
g1,1066:4954523,26912381
g1,1066:5172758,26912381
g1,1066:7631669,26912381
g1,1066:10016524,26912381
g1,1066:10762979,26912381
g1,1066:12894865,26912381
k1,1066:17698654,26912381:3418358
g1,1066:18091870,26912381
)
g1,1066:18091870,26912381
(1,1066:18091870,26912381:5819599,550500,235932
g1,1066:18485086,26912381
k1,1066:19508759,26912381:1023673
g1,1066:19508760,26912381
k1,1066:23518253,26912381:1023673
g1,1066:23911469,26912381
)
g1,1066:23911469,26912381
(1,1066:23911469,26912381:5001054,550500,235932
g1,1066:24304685,26912381
k1,1066:25665541,26912381:1360856
g1,1066:25665542,26912381
k1,1066:28519307,26912381:1360855
g1,1066:28912523,26912381
)
g1,1066:28912523,26912381
(1,1067:28912523,26912381:6713510,550500,235932
g1,1066:29305739,26912381
k1,1066:30481456,26912381:1175717
g1,1066:30481457,26912381
k1,1067:35626033,26912381:1175716
)
g1,1067:35626033,26912381
)
(1,1070:4736287,27698813:30889746,550500,235932
g1,1067:4736287,27698813
(1,1067:4736287,27698813:13355583,550500,235932
r1,1166:4736287,27698813:0,786432,235932
k1,1067:17698654,27698813:12962367
g1,1067:18091870,27698813
)
g1,1067:18091870,27698813
(1,1067:18091870,27698813:5819599,550500,235932
g1,1067:18485086,27698813
k1,1067:19089984,27698813:604898
g1,1067:19089985,27698813
k1,1067:23518253,27698813:604898
g1,1067:23911469,27698813
)
g1,1067:23911469,27698813
(1,1067:23911469,27698813:5001054,550500,235932
g1,1067:24304685,27698813
k1,1067:25410606,27698813:1105921
g1,1067:25410607,27698813
k1,1067:28519307,27698813:1105920
g1,1067:28912523,27698813
)
g1,1067:28912523,27698813
(1,1070:28912523,27698813:6713510,550500,235932
g1,1067:29305739,27698813
k1,1067:31209561,27698813:1903822
g1,1067:31209562,27698813
k1,1070:35626033,27698813:1903821
)
g1,1070:35626033,27698813
)
(1,1071:4736287,28485245:30889746,550500,235932
g1,1070:4736287,28485245
(1,1070:4736287,28485245:13355583,550500,235932
r1,1166:4736287,28485245:0,786432,235932
g1,1070:4736288,28485245
g1,1070:4954523,28485245
g1,1070:5172758,28485245
g1,1070:7631669,28485245
g1,1070:10016524,28485245
g1,1070:10762979,28485245
g1,1070:12894865,28485245
k1,1070:17698654,28485245:3418358
g1,1070:18091870,28485245
)
g1,1070:18091870,28485245
(1,1070:18091870,28485245:5819599,550500,235932
g1,1070:18485086,28485245
k1,1070:19508759,28485245:1023673
g1,1070:19508760,28485245
k1,1070:23518253,28485245:1023673
g1,1070:23911469,28485245
)
g1,1070:23911469,28485245
(1,1070:23911469,28485245:5001054,550500,235932
g1,1070:24304685,28485245
k1,1070:25665541,28485245:1360856
g1,1070:25665542,28485245
k1,1070:28519307,28485245:1360855
g1,1070:28912523,28485245
)
g1,1070:28912523,28485245
(1,1071:28912523,28485245:6713510,550500,235932
g1,1070:29305739,28485245
k1,1070:30481456,28485245:1175717
g1,1070:30481457,28485245
k1,1071:35626033,28485245:1175716
)
g1,1071:35626033,28485245
)
(1,1077:4736287,29271677:30889746,550500,235932
g1,1071:4736287,29271677
(1,1071:4736287,29271677:13355583,550500,235932
r1,1166:4736287,29271677:0,786432,235932
g1,1071:4736288,29271677
g1,1071:4954523,29271677
g1,1071:5172758,29271677
g1,1071:9056422,29271677
g1,1071:9857272,29271677
g1,1071:11022502,29271677
k1,1071:17698654,29271677:5547622
g1,1071:18091870,29271677
)
g1,1071:18091870,29271677
(1,1071:18091870,29271677:5819599,550500,235932
g1,1071:18485086,29271677
k1,1071:19253824,29271677:768738
g1,1071:19253825,29271677
k1,1071:23518253,29271677:768738
g1,1071:23911469,29271677
)
g1,1071:23911469,29271677
(1,1071:23911469,29271677:5001054,550500,235932
g1,1071:24304685,29271677
k1,1071:25410606,29271677:1105921
g1,1071:25410607,29271677
k1,1071:28519307,29271677:1105920
g1,1071:28912523,29271677
)
g1,1071:28912523,29271677
(1,1077:28912523,29271677:6713510,550500,235932
g1,1071:29305739,29271677
k1,1071:31373401,29271677:2067662
g1,1071:31373402,29271677
k1,1077:35626033,29271677:2067661
)
g1,1077:35626033,29271677
)
(1,1079:4736287,30453327:30889746,550500,235932
g1,1078:4736287,30453327
(1,1078:4736287,30453327:13355583,550500,235932
r1,1166:4736287,30453327:0,786432,235932
g1,1078:4736288,30453327
g1,1078:8211007,30453327
g1,1078:11621719,30453327
k1,1078:17698654,30453327:6076935
g1,1078:18091870,30453327
)
g1,1078:18091870,30453327
(1,1078:18091870,30453327:5819599,550500,235932
g1,1078:18485086,30453327
k1,1078:21001670,30453327:2516584
k1,1078:23518253,30453327:2516583
g1,1078:23911469,30453327
)
g1,1078:23911469,30453327
(1,1078:23911469,30453327:5001054,550500,235932
g1,1078:24304685,30453327
k1,1078:26411996,30453327:2107311
k1,1078:28519307,30453327:2107311
g1,1078:28912523,30453327
)
g1,1078:28912523,30453327
(1,1079:28912523,30453327:6713510,550500,235932
g1,1078:29305739,30453327
k1,1078:32465886,30453327:3160147
k1,1079:35626033,30453327:3160147
)
g1,1079:35626033,30453327
)
(1,1080:4736287,31239759:30889746,550500,235932
g1,1079:4736287,31239759
(1,1079:4736287,31239759:13355583,550500,235932
r1,1166:4736287,31239759:0,786432,235932
g1,1079:4736288,31239759
g1,1079:4954523,31239759
g1,1079:5172758,31239759
g1,1079:6738413,31239759
g1,1079:7284328,31239759
g1,1079:9843509,31239759
g1,1079:10644359,31239759
g1,1079:12065835,31239759
g1,1079:14033881,31239759
g1,1079:16165767,31239759
g1,1079:17698654,31239759
g1,1079:18091870,31239759
)
g1,1079:18091870,31239759
(1,1079:18091870,31239759:5819599,550500,235932
g1,1079:18485086,31239759
k1,1079:20255214,31239759:1770128
g1,1079:20255215,31239759
k1,1079:23518253,31239759:1770128
g1,1079:23911469,31239759
)
g1,1079:23911469,31239759
(1,1079:23911469,31239759:5001054,550500,235932
g1,1079:24304685,31239759
k1,1079:25665541,31239759:1360856
g1,1079:25665542,31239759
k1,1079:28519307,31239759:1360855
g1,1079:28912523,31239759
)
g1,1079:28912523,31239759
(1,1080:28912523,31239759:6713510,550500,235932
g1,1079:29305739,31239759
k1,1079:31719431,31239759:2413692
g1,1079:31719432,31239759
k1,1080:35626033,31239759:2413691
)
g1,1080:35626033,31239759
)
(1,1081:4736287,32026191:30889746,550500,235932
g1,1080:4736287,32026191
(1,1080:4736287,32026191:13355583,550500,235932
r1,1166:4736287,32026191:0,786432,235932
k1,1080:17698654,32026191:12962367
g1,1080:18091870,32026191
)
g1,1080:18091870,32026191
(1,1080:18091870,32026191:5819599,550500,235932
g1,1080:18485086,32026191
k1,1080:20000279,32026191:1515193
g1,1080:20000280,32026191
k1,1080:23518253,32026191:1515193
g1,1080:23911469,32026191
)
g1,1080:23911469,32026191
(1,1080:23911469,32026191:5001054,550500,235932
g1,1080:24304685,32026191
k1,1080:25410606,32026191:1105921
g1,1080:25410607,32026191
k1,1080:28519307,32026191:1105920
g1,1080:28912523,32026191
)
g1,1080:28912523,32026191
(1,1081:28912523,32026191:6713510,550500,235932
g1,1080:29305739,32026191
k1,1080:31537241,32026191:2231502
g1,1080:31537242,32026191
k1,1081:35626033,32026191:2231501
)
g1,1081:35626033,32026191
)
(1,1082:4736287,32812623:30889746,550500,235932
g1,1081:4736287,32812623
(1,1081:4736287,32812623:13355583,550500,235932
r1,1166:4736287,32812623:0,786432,235932
g1,1081:4736288,32812623
g1,1081:4954523,32812623
g1,1081:5172758,32812623
g1,1081:6738413,32812623
g1,1081:7284328,32812623
g1,1081:9843509,32812623
g1,1081:10644359,32812623
g1,1081:12065835,32812623
g1,1081:14033881,32812623
g1,1081:16165767,32812623
g1,1081:17698654,32812623
g1,1081:18091870,32812623
)
g1,1081:18091870,32812623
(1,1081:18091870,32812623:5819599,550500,235932
g1,1081:18485086,32812623
k1,1081:20255214,32812623:1770128
g1,1081:20255215,32812623
k1,1081:23518253,32812623:1770128
g1,1081:23911469,32812623
)
g1,1081:23911469,32812623
(1,1081:23911469,32812623:5001054,550500,235932
g1,1081:24304685,32812623
k1,1081:25665541,32812623:1360856
g1,1081:25665542,32812623
k1,1081:28519307,32812623:1360855
g1,1081:28912523,32812623
)
g1,1081:28912523,32812623
(1,1082:28912523,32812623:6713510,550500,235932
g1,1081:29305739,32812623
k1,1081:31719431,32812623:2413692
g1,1081:31719432,32812623
k1,1082:35626033,32812623:2413691
)
g1,1082:35626033,32812623
)
(1,1084:4736287,33599055:30889746,550500,235932
g1,1082:4736287,33599055
(1,1082:4736287,33599055:13355583,550500,235932
r1,1166:4736287,33599055:0,786432,235932
k1,1082:17698654,33599055:12962367
g1,1082:18091870,33599055
)
g1,1082:18091870,33599055
(1,1082:18091870,33599055:5819599,550500,235932
g1,1082:18485086,33599055
k1,1082:20000279,33599055:1515193
g1,1082:20000280,33599055
k1,1082:23518253,33599055:1515193
g1,1082:23911469,33599055
)
g1,1082:23911469,33599055
(1,1082:23911469,33599055:5001054,550500,235932
g1,1082:24304685,33599055
k1,1082:25410606,33599055:1105921
g1,1082:25410607,33599055
k1,1082:28519307,33599055:1105920
g1,1082:28912523,33599055
)
g1,1082:28912523,33599055
(1,1084:28912523,33599055:6713510,550500,235932
g1,1082:29305739,33599055
k1,1082:31537241,33599055:2231502
g1,1082:31537242,33599055
k1,1084:35626033,33599055:2231501
)
g1,1084:35626033,33599055
)
(1,1086:4736287,34780705:30889746,550500,235932
g1,1085:4736287,34780705
(1,1085:4736287,34780705:13355583,550500,235932
r1,1166:4736287,34780705:0,786432,235932
g1,1085:4736288,34780705
g1,1085:5500438,34780705
g1,1085:6246893,34780705
k1,1085:17698654,34780705:8349287
g1,1085:18091870,34780705
)
g1,1085:18091870,34780705
(1,1085:18091870,34780705:5819599,550500,235932
g1,1085:18485086,34780705
k1,1085:20255214,34780705:1770128
g1,1085:20255215,34780705
k1,1085:23518253,34780705:1770128
g1,1085:23911469,34780705
)
g1,1085:23911469,34780705
(1,1085:23911469,34780705:5001054,550500,235932
g1,1085:24304685,34780705
k1,1085:25082926,34780705:778241
g1,1085:25082927,34780705
k1,1085:28519307,34780705:778240
g1,1085:28912523,34780705
)
g1,1085:28912523,34780705
(1,1086:28912523,34780705:6713510,550500,235932
g1,1085:29305739,34780705
k1,1085:32465886,34780705:3160147
k1,1086:35626033,34780705:3160147
)
g1,1086:35626033,34780705
)
]
$1,1087:35626033,22465994
)
)
(1,1094:4736287,35804955:30889746,442368,146865
h1,1090:4736287,35804955:0,0,0
k1,1090:6437185,35804955:268805
k1,1090:7681601,35804955:200427
k1,1090:9703994,35804955:200427
k1,1090:10311989,35804955:200427
k1,1090:13011500,35804955:200427
k1,1090:13751026,35804955:200427
k1,1090:16820948,35804955:200428
k1,1090:18098984,35804955:200427
k1,1090:20338433,35804955:200427
k1,1090:21719475,35804955:200804
k1,1090:22223072,35804955:200427
k1,1090:23774786,35804955:200427
k1,1090:25593690,35804955:200427
k1,1090:26636386,35804955:200427
k1,1090:30897752,35804955:200428
k1,1090:32446517,35804955:200427
k1,1090:33489213,35804955:200427
k1,1090:34565529,35804955:200427
k1,1090:35626033,35804955:0
)
(1,1094:4736287,36394779:30889746,415826,121503
k1,1090:5220797,36394779:181340
k1,1090:7817487,36394779:262756
k1,1090:10616466,36394779:181340
k1,1090:11205374,36394779:181340
k1,1090:13272971,36394779:181340
k1,1090:13996358,36394779:181339
k1,1090:15928886,36394779:181340
k1,1090:18151607,36394779:181340
k1,1090:19629380,36394779:181340
k1,1090:21913463,36394779:262756
k1,1090:24843383,36394779:181340
k1,1090:27218868,36394779:181340
k1,1090:27807776,36394779:181340
k1,1090:30650992,36394779:181340
k1,1090:31374379,36394779:181339
k1,1090:32397988,36394779:181340
k1,1090:33659886,36394779:181340
k1,1090:34329600,36394779:181340
k1,1090:35626033,36394779:0
)
(1,1094:4736287,36984603:30889746,442368,146865
k1,1090:6998453,36984603:240839
k1,1090:9396830,36984603:233133
k1,1090:11658996,36984603:240839
k1,1090:12868878,36984603:233133
k1,1090:16192100,36984603:233134
k1,1090:18575642,36984603:362215
k1,1090:21557356,36984603:233134
k1,1090:23643126,36984603:233133
k1,1090:24283827,36984603:233133
k1,1090:27178836,36984603:233133
k1,1090:27954018,36984603:233134
k1,1090:29029420,36984603:233133
k1,1090:30343111,36984603:233133
k1,1090:31064618,36984603:233133
k1,1090:31938301,36984603:233134
k1,1090:34024071,36984603:233133
k1,1090:35626033,36984603:0
)
(1,1094:4736287,37574427:30889746,415826,121503
k1,1090:6798532,37574427:209018
k1,1090:9372061,37574427:210694
k1,1090:11556400,37574427:209018
k1,1090:13788422,37574427:210695
k1,1090:15531571,37574427:209017
k1,1090:17763593,37574427:210695
k1,1090:19825248,37574427:209018
k1,1090:21264638,37574427:209017
k1,1090:23683044,37574427:210695
k1,1090:25783534,37574427:210694
k1,1090:27777949,37574427:209018
k1,1090:30872294,37574427:210695
k1,1090:33227588,37574427:210694
k1,1090:34413355,37574427:209018
k1,1094:35626033,37574427:0
)
(1,1094:4736287,38164251:30889746,442368,146865
k1,1090:5921961,38164251:208336
k1,1090:8405223,38164251:207131
k1,1090:11820407,38164251:207131
k1,1090:14050071,38164251:208337
k1,1090:16264963,38164251:207131
k1,1090:18494626,38164251:208336
k1,1090:19678506,38164251:207131
k1,1090:21268185,38164251:207131
k1,1090:23412298,38164251:207131
k1,1090:25877892,38164251:208337
k1,1090:28594724,38164251:207131
k1,1090:30571917,38164251:207131
k1,1090:32877453,38164251:284209
k1,1090:35626033,38164251:0
)
(1,1094:4736287,38754075:30889746,415826,121503
k1,1090:6695457,38754075:224498
k1,1090:7327523,38754075:224498
k1,1090:10213896,38754075:224497
k1,1090:10980442,38754075:224498
k1,1090:12047209,38754075:224498
k1,1090:13352265,38754075:224498
k1,1090:14065136,38754075:224497
k1,1090:15268152,38754075:224498
k1,1090:17219893,38754075:230045
k1,1090:19230378,38754075:224498
k1,1090:21282388,38754075:230044
k1,1090:22483635,38754075:224498
k1,1090:24314224,38754075:224498
k1,1090:25454719,38754075:224498
k1,1090:27164393,38754075:224497
k1,1090:28500709,38754075:224498
k1,1090:30184766,38754075:336309
k1,1090:33157844,38754075:224498
k1,1090:34881675,38754075:224498
k1,1094:35626033,38754075:0
)
(1,1094:4736287,39343899:30889746,422314,121503
k1,1090:5711054,39343899:230409
k1,1090:6349030,39343899:230408
k1,1090:8465696,39343899:230409
k1,1090:9238153,39343899:230409
k1,1090:10310830,39343899:230408
k1,1090:11621797,39343899:230409
k1,1090:12340580,39343899:230409
k1,1090:14356975,39343899:230408
k1,1090:16479539,39343899:230409
k1,1090:17686697,39343899:230409
k1,1090:19815518,39343899:354041
k1,1090:20739560,39343899:230409
k1,1090:22740031,39343899:230409
k1,1090:24252127,39343899:230408
k1,1090:26994007,39343899:230409
k1,1090:28034244,39343899:230409
k1,1090:30859288,39343899:230408
k1,1090:33619452,39343899:230409
k1,1090:35626033,39343899:0
)
(1,1094:4736287,39933723:30889746,409338,121503
k1,1090:5666055,39933723:239674
k1,1090:7370853,39933723:239675
k1,1090:8452796,39933723:239674
k1,1090:12200743,39933723:239674
k1,1090:14444640,39933723:239675
k1,1090:15661063,39933723:239674
k1,1090:16645095,39933723:239674
k1,1090:18991032,39933723:239675
k1,1090:21189512,39933723:239674
k1,1090:22827069,39933723:239674
k1,1090:23605842,39933723:239674
k1,1090:24451856,39933723:239675
k1,1090:27564580,39933723:381839
k1,1090:29885057,39933723:249015
k1,1090:32496907,39933723:249015
k1,1090:34649284,39933723:249015
k1,1090:35626033,39933723:0
)
(1,1094:4736287,40523547:30889746,442368,146865
k1,1090:6723388,40523547:217039
k1,1090:8222114,40523547:217038
k1,1090:10442785,40523547:217039
k1,1090:11469652,40523547:217039
k1,1090:13929791,40523547:217038
k1,1090:15325888,40523547:217039
k1,1090:16611673,40523547:217024
k1,1090:17805461,40523547:217039
k1,1090:20467320,40523547:217038
k1,1090:21189838,40523547:217039
k1,1090:22619555,40523547:217039
k1,1090:24032166,40523547:217038
k1,1090:24788304,40523547:217039
k1,1090:26200916,40523547:217039
$1,1090:26200916,40523547
x1,1090:26672408,40523547
$1,1090:26672408,40523547
k1,1090:26889447,40523547:217039
k1,1090:28487853,40523547:217038
k1,1090:30301118,40523547:313932
k1,1090:32944693,40523547:217039
k1,1090:35626033,40523547:0
)
(1,1094:4736287,41113371:30889746,442368,121503
k1,1090:5447033,41113371:205267
k1,1090:8877606,41113371:206005
k1,1090:10059622,41113371:205267
k1,1090:12593514,41113371:205267
k1,1090:14321706,41113371:205266
k1,1090:15032452,41113371:205267
k1,1090:17656208,41113371:278616
k1,1091:18770984,41113371:205267
k1,1091:21657590,41113371:205266
k1,1091:22401956,41113371:205267
k1,1091:23449492,41113371:205267
k1,1091:23957928,41113371:205266
k1,1091:26118462,41113371:205267
k1,1091:27672216,41113371:206006
k1,1092:28483821,41113371:205266
k1,1092:31370428,41113371:205267
k1,1092:32114794,41113371:205267
k1,1092:33162329,41113371:205266
k1,1092:33670766,41113371:205267
k1,1092:35626033,41113371:0
)
(1,1094:4736287,41703195:30889746,442368,121503
g1,1092:6286345,41703195
g1,1092:7465404,41703195
g1,1093:7970884,41703195
g1,1093:10854534,41703195
g1,1093:11595943,41703195
g1,1093:12640522,41703195
g1,1093:13449171,41703195
g1,1093:15606748,41703195
k1,1094:35626032,41703195:18671536
g1,1094:35626032,41703195
)
]
g1,1096:35626033,7161119
g1,1096:35626033,7161119
)
(1,1166:4736287,42742202:30785865,0,0
k1,1166:20129219,42742202:15392932
k1,1102:20129219,42742202:0
(1,1099:20129219,42742202:0,0,0
g1,1099:20129219,42742202
g1,1099:20129219,42742202
g1,1099:19736003,42742202
(1,1099:19736003,42742202:0,0,0
)
g1,1099:20129219,42742202
)
k1,1166:35522151,42742202:15392932
)
]
(1,1166:4736287,49328948:30785865,522977,16514
(1,1166:4736287,49328948:30785865,522977,16514
k1,1166:19743868,49328948:15007581
k1,1166:35522152,49328948:15007581
)
)
]
]
]
!38935
}51
!11
{52
[1,1226:4736287,49328948:30785865,44592661,16514
(1,1226:4736287,4736287:0,0,0
[1,1226:1,4736287:0,0,0
(1,1226:1,1:0,0,0
(1,1226:1,4736287:0,0,0
k1,1226:1,4736287:4736286
)
g1,1226:1,1
)
]
)
[1,1226:4736287,4736287:0,0,0
(1,1226:4736287,2245674:0,0,0
k1,1226:4736287,2245674:65781
)
]
[1,1226:4736287,49328948:30785865,44592661,16514
[1,1226:4736287,49328948:30785865,47017493,16514
[1,1226:4736287,3097887:30785865,786432,0
(1,1226:4736287,3097887:30785865,0,0
h1,1226:4736287,3097887:30785865,0,0
)
]
[1,1226:4736287,47362868:30785865,42626581,0
(1,1166:4736287,5522719:30785865,0,34663579
g1,1166:4736287,5522719
[1,1165:4736287,5522719:30889746,0,34663579
(1,1157:4736287,6623603:30889746,1100884,471814
h1,1157:4736287,6623603:0,0,0
g1,1157:4736287,6623603
[1,1157:4736287,6623603:30889746,1100884,471814
(1,1157:4736287,6623603:30889746,1100884,471814
k1,1157:7900106,6623603:3163819
h1,1157:7900106,6623603:0,0,0
g1,1157:10017181,6623603
g1,1157:11503276,6623603
r1,1226:11503276,6623603:0,1572698,471814
g1,1157:11503276,6623603
g1,1157:15518012,6623603
g1,1157:18863494,6623603
g1,1157:20039996,6623603
g1,1157:23804646,6623603
g1,1157:25302013,6623603
g1,1157:28104857,6623603
g1,1157:30805203,6623603
r1,1226:32462215,6623603:0,471814,471814
g1,1157:32462215,6623603
k1,1157:35626033,6623603:3163818
)
]
g1,1157:35626033,6623603
g1,1157:35626033,6623603
)
(1,1157:4736287,20827594:30889746,13076817,12749137
(1,1157:4736287,20827594:30889746,13076817,12749137
$1,1157:4736287,20827594
[1,1157:4736287,20827594:30889746,13076817,12749137
(1,1112:4736287,8984281:30889746,950272,622592
g1,1109:4736287,8984281
(1,1109:4736287,8984281:13355583,950272,622592
r1,1226:4736287,8984281:0,786432,235932
k1,1109:17698654,8984281:12962367
g1,1109:18091870,8984281
)
g1,1109:18091870,8984281
(1,1110:18091870,8984281:5819599,950272,622592
g1,1109:18485086,8984281
g1,1109:18485086,8984281
g1,1109:18485087,8984281
(1,1109:18485087,8984281:5033166,557056,229376
$1,1109:18485087,8984281
[1,1109:18485087,8984281:5033166,557056,229376
(1,1109:18485087,8977725:5033166,550500,235932
g1,1109:18485087,8977725
(1,1109:18485087,8977725:5033166,550500,235932
r1,1226:18485087,8977725:0,786432,235932
g1,1109:18485087,8977725
g1,1109:18485088,8977725
g1,1109:21690454,8977725
g1,1109:23518253,8977725
)
g1,1109:23518253,8977725
)
]
$1,1109:23518253,8984281
)
g1,1110:23518253,8984281
g1,1110:23911469,8984281
)
g1,1110:23911469,8984281
(1,1111:23911469,8984281:5001054,950272,622592
g1,1110:24304685,8984281
g1,1110:24304685,8984281
g1,1110:24304686,8984281
(1,1110:24304686,8984281:4214621,557056,229376
$1,1110:24304686,8984281
[1,1110:24304686,8984281:4214621,557056,229376
(1,1110:24304686,8977725:4214621,550500,235932
g1,1110:24304686,8977725
(1,1110:24304686,8977725:4214621,550500,235932
r1,1226:24304686,8977725:0,786432,235932
g1,1110:24304686,8977725
g1,1110:24304687,8977725
g1,1110:26691508,8977725
g1,1110:28519307,8977725
)
g1,1110:28519307,8977725
)
]
$1,1110:28519307,8984281
)
g1,1111:28519307,8984281
g1,1111:28912523,8984281
)
g1,1111:28912523,8984281
(1,1112:28912523,8984281:6713510,950272,622592
g1,1111:29305739,8984281
g1,1111:29305739,8984281
g1,1111:29305740,8984281
(1,1111:29305740,8984281:6320293,950272,622592
$1,1111:29305740,8984281
[1,1111:29305740,8984281:6320293,950272,622592
(1,1111:29305740,8584509:6320293,550500,235932
g1,1111:29305740,8584509
(1,1111:29305740,8584509:6320293,550500,235932
r1,1226:29305740,8584509:0,786432,235932
k1,1111:31040806,8584509:1735066
g1,1111:31040807,8584509
k1,1111:35626033,8584509:1735065
)
g1,1111:35626033,8584509
)
(1,1111:29305740,9370941:6320293,550500,235932
g1,1111:29305740,9370941
(1,1111:29305740,9370941:6320293,550500,235932
r1,1226:29305740,9370941:0,786432,235932
g1,1111:29305740,9370941
g1,1111:29305741,9370941
g1,1111:32766042,9370941
g1,1111:33202512,9370941
g1,1111:35626033,9370941
)
g1,1111:35626033,9370941
)
]
$1,1111:35626033,8984281
)
g1,1112:35626033,8984281
)
g1,1112:35626033,8984281
)
(1,1114:4736287,10722987:30889746,550500,235932
g1,1113:4736287,10722987
(1,1113:4736287,10722987:13355583,550500,235932
r1,1226:4736287,10722987:0,786432,235932
g1,1113:4736288,10722987
g1,1113:8413513,10722987
k1,1113:17698654,10722987:4499702
g1,1113:18091870,10722987
)
g1,1113:18091870,10722987
(1,1113:18091870,10722987:5819599,550500,235932
g1,1113:18485086,10722987
k1,1113:21001670,10722987:2516584
k1,1113:23518253,10722987:2516583
g1,1113:23911469,10722987
)
g1,1113:23911469,10722987
(1,1113:23911469,10722987:5001054,550500,235932
g1,1113:24304685,10722987
k1,1113:26411996,10722987:2107311
k1,1113:28519307,10722987:2107311
g1,1113:28912523,10722987
)
g1,1113:28912523,10722987
(1,1114:28912523,10722987:6713510,550500,235932
g1,1113:29305739,10722987
k1,1113:32465886,10722987:3160147
k1,1114:35626033,10722987:3160147
)
g1,1114:35626033,10722987
)
(1,1115:4736287,11509419:30889746,550500,235932
g1,1114:4736287,11509419
(1,1114:4736287,11509419:13355583,550500,235932
r1,1226:4736287,11509419:0,786432,235932
g1,1114:4736288,11509419
g1,1114:4954523,11509419
g1,1114:5172758,11509419
g1,1114:7631669,11509419
g1,1114:8796244,11509419
g1,1114:10835725,11509419
k1,1114:17698654,11509419:4018666
g1,1114:18091870,11509419
)
g1,1114:18091870,11509419
(1,1114:18091870,11509419:5819599,550500,235932
g1,1114:18485086,11509419
k1,1114:20091374,11509419:1606288
g1,1114:20091375,11509419
k1,1114:23518253,11509419:1606288
g1,1114:23911469,11509419
)
g1,1114:23911469,11509419
(1,1114:23911469,11509419:5001054,550500,235932
g1,1114:24304685,11509419
k1,1114:25501701,11509419:1197016
g1,1114:25501702,11509419
k1,1114:28519307,11509419:1197015
g1,1114:28912523,11509419
)
g1,1114:28912523,11509419
(1,1115:28912523,11509419:6713510,550500,235932
g1,1114:29305739,11509419
k1,1114:31719431,11509419:2413692
g1,1114:31719432,11509419
k1,1115:35626033,11509419:2413691
)
g1,1115:35626033,11509419
)
(1,1116:4736287,12295851:30889746,550500,235932
g1,1115:4736287,12295851
(1,1115:4736287,12295851:13355583,550500,235932
r1,1226:4736287,12295851:0,786432,235932
k1,1115:17698654,12295851:12962367
g1,1115:18091870,12295851
)
g1,1115:18091870,12295851
(1,1115:18091870,12295851:5819599,550500,235932
g1,1115:18485086,12295851
k1,1115:19836439,12295851:1351353
g1,1115:19836440,12295851
k1,1115:23518253,12295851:1351353
g1,1115:23911469,12295851
)
g1,1115:23911469,12295851
(1,1115:23911469,12295851:5001054,550500,235932
g1,1115:24304685,12295851
k1,1115:25246766,12295851:942081
g1,1115:25246767,12295851
k1,1115:28519307,12295851:942080
g1,1115:28912523,12295851
)
g1,1115:28912523,12295851
(1,1116:28912523,12295851:6713510,550500,235932
g1,1115:29305739,12295851
k1,1115:31537241,12295851:2231502
g1,1115:31537242,12295851
k1,1116:35626033,12295851:2231501
)
g1,1116:35626033,12295851
)
(1,1117:4736287,13082283:30889746,550500,235932
g1,1116:4736287,13082283
(1,1116:4736287,13082283:13355583,550500,235932
r1,1226:4736287,13082283:0,786432,235932
g1,1116:4736288,13082283
g1,1116:4954523,13082283
g1,1116:5172758,13082283
g1,1116:6601443,13082283
g1,1116:7366248,13082283
k1,1116:17698654,13082283:8547861
g1,1116:18091870,13082283
)
g1,1116:18091870,13082283
(1,1116:18091870,13082283:5819599,550500,235932
g1,1116:18485086,13082283
k1,1116:20255214,13082283:1770128
g1,1116:20255215,13082283
k1,1116:23518253,13082283:1770128
g1,1116:23911469,13082283
)
g1,1116:23911469,13082283
(1,1116:23911469,13082283:5001054,550500,235932
g1,1116:24304685,13082283
k1,1116:25665541,13082283:1360856
g1,1116:25665542,13082283
k1,1116:28519307,13082283:1360855
g1,1116:28912523,13082283
)
g1,1116:28912523,13082283
(1,1117:28912523,13082283:6713510,550500,235932
g1,1116:29305739,13082283
k1,1116:31610313,13082283:2304574
g1,1116:31610314,13082283
k1,1117:35626033,13082283:2304574
)
g1,1117:35626033,13082283
)
(1,1118:4736287,13868715:30889746,550500,235932
g1,1117:4736287,13868715
(1,1117:4736287,13868715:13355583,550500,235932
r1,1226:4736287,13868715:0,786432,235932
k1,1117:17698654,13868715:12962367
g1,1117:18091870,13868715
)
g1,1117:18091870,13868715
(1,1117:18091870,13868715:5819599,550500,235932
g1,1117:18485086,13868715
k1,1117:20000279,13868715:1515193
g1,1117:20000280,13868715
k1,1117:23518253,13868715:1515193
g1,1117:23911469,13868715
)
g1,1117:23911469,13868715
(1,1117:23911469,13868715:5001054,550500,235932
g1,1117:24304685,13868715
k1,1117:25410606,13868715:1105921
g1,1117:25410607,13868715
k1,1117:28519307,13868715:1105920
g1,1117:28912523,13868715
)
g1,1117:28912523,13868715
(1,1118:28912523,13868715:6713510,550500,235932
g1,1117:29305739,13868715
k1,1117:31537241,13868715:2231502
g1,1117:31537242,13868715
k1,1118:35626033,13868715:2231501
)
g1,1118:35626033,13868715
)
(1,1119:4736287,14655147:30889746,550500,235932
g1,1118:4736287,14655147
(1,1118:4736287,14655147:13355583,550500,235932
r1,1226:4736287,14655147:0,786432,235932
g1,1118:4736288,14655147
g1,1118:4954523,14655147
g1,1118:5172758,14655147
k1,1118:17698654,14655147:10523116
g1,1118:18091870,14655147
)
g1,1118:18091870,14655147
(1,1118:18091870,14655147:5819599,550500,235932
g1,1118:18485086,14655147
k1,1118:20255214,14655147:1770128
g1,1118:20255215,14655147
k1,1118:23518253,14655147:1770128
g1,1118:23911469,14655147
)
g1,1118:23911469,14655147
(1,1118:23911469,14655147:5001054,550500,235932
g1,1118:24304685,14655147
k1,1118:25665541,14655147:1360856
g1,1118:25665542,14655147
k1,1118:28519307,14655147:1360855
g1,1118:28912523,14655147
)
g1,1118:28912523,14655147
(1,1119:28912523,14655147:6713510,550500,235932
g1,1118:29305739,14655147
k1,1118:31610313,14655147:2304574
g1,1118:31610314,14655147
k1,1119:35626033,14655147:2304574
)
g1,1119:35626033,14655147
)
(1,1124:4736287,15441579:30889746,550500,235932
g1,1119:4736287,15441579
(1,1119:4736287,15441579:13355583,550500,235932
r1,1226:4736287,15441579:0,786432,235932
k1,1119:17698654,15441579:12962367
g1,1119:18091870,15441579
)
g1,1119:18091870,15441579
(1,1119:18091870,15441579:5819599,550500,235932
g1,1119:18485086,15441579
k1,1119:20000279,15441579:1515193
g1,1119:20000280,15441579
k1,1119:23518253,15441579:1515193
g1,1119:23911469,15441579
)
g1,1119:23911469,15441579
(1,1119:23911469,15441579:5001054,550500,235932
g1,1119:24304685,15441579
k1,1119:25410606,15441579:1105921
g1,1119:25410607,15441579
k1,1119:28519307,15441579:1105920
g1,1119:28912523,15441579
)
g1,1119:28912523,15441579
(1,1124:28912523,15441579:6713510,550500,235932
g1,1119:29305739,15441579
k1,1119:31537241,15441579:2231502
g1,1119:31537242,15441579
k1,1124:35626033,15441579:2231501
)
g1,1124:35626033,15441579
)
(1,1125:4736287,16228011:30889746,550500,235932
g1,1124:4736287,16228011
(1,1124:4736287,16228011:13355583,550500,235932
r1,1226:4736287,16228011:0,786432,235932
g1,1124:4736288,16228011
g1,1124:4954523,16228011
g1,1124:5172758,16228011
k1,1124:17698654,16228011:9694741
g1,1124:18091870,16228011
)
g1,1124:18091870,16228011
(1,1124:18091870,16228011:5819599,550500,235932
g1,1124:18485086,16228011
k1,1124:20255214,16228011:1770128
g1,1124:20255215,16228011
k1,1124:23518253,16228011:1770128
g1,1124:23911469,16228011
)
g1,1124:23911469,16228011
(1,1124:23911469,16228011:5001054,550500,235932
g1,1124:24304685,16228011
k1,1124:25665541,16228011:1360856
g1,1124:25665542,16228011
k1,1124:28519307,16228011:1360855
g1,1124:28912523,16228011
)
g1,1124:28912523,16228011
(1,1125:28912523,16228011:6713510,550500,235932
g1,1124:29305739,16228011
k1,1124:31610313,16228011:2304574
g1,1124:31610314,16228011
k1,1125:35626033,16228011:2304574
)
g1,1125:35626033,16228011
)
(1,1126:4736287,17014443:30889746,550500,235932
g1,1125:4736287,17014443
(1,1125:4736287,17014443:13355583,550500,235932
r1,1226:4736287,17014443:0,786432,235932
k1,1125:17698654,17014443:12962367
g1,1125:18091870,17014443
)
g1,1125:18091870,17014443
(1,1125:18091870,17014443:5819599,550500,235932
g1,1125:18485086,17014443
k1,1125:20000279,17014443:1515193
g1,1125:20000280,17014443
k1,1125:23518253,17014443:1515193
g1,1125:23911469,17014443
)
g1,1125:23911469,17014443
(1,1125:23911469,17014443:5001054,550500,235932
g1,1125:24304685,17014443
k1,1125:25410606,17014443:1105921
g1,1125:25410607,17014443
k1,1125:28519307,17014443:1105920
g1,1125:28912523,17014443
)
g1,1125:28912523,17014443
(1,1126:28912523,17014443:6713510,550500,235932
g1,1125:29305739,17014443
k1,1125:31428123,17014443:2122384
g1,1125:31428124,17014443
g1,1125:33503649,17014443
k1,1126:35626033,17014443:2122384
)
g1,1126:35626033,17014443
)
(1,1127:4736287,17800875:30889746,550500,235932
g1,1126:4736287,17800875
(1,1126:4736287,17800875:13355583,550500,235932
r1,1226:4736287,17800875:0,786432,235932
g1,1126:4736288,17800875
g1,1126:4954523,17800875
g1,1126:5172758,17800875
g1,1126:8362395,17800875
g1,1126:10953033,17800875
g1,1126:11972773,17800875
g1,1126:13683918,17800875
k1,1126:17698654,17800875:2467431
g1,1126:18091870,17800875
)
g1,1126:18091870,17800875
(1,1126:18091870,17800875:5819599,550500,235932
g1,1126:18485086,17800875
k1,1126:19927534,17800875:1442448
g1,1126:19927535,17800875
k1,1126:23518253,17800875:1442448
g1,1126:23911469,17800875
)
g1,1126:23911469,17800875
(1,1126:23911469,17800875:5001054,550500,235932
g1,1126:24304685,17800875
k1,1126:25337861,17800875:1033176
g1,1126:25337862,17800875
k1,1126:28519307,17800875:1033175
g1,1126:28912523,17800875
)
g1,1126:28912523,17800875
(1,1127:28912523,17800875:6713510,550500,235932
g1,1126:29305739,17800875
k1,1126:31446473,17800875:2140734
g1,1126:31446474,17800875
k1,1127:35626033,17800875:2140734
)
g1,1127:35626033,17800875
)
(1,1128:4736287,18587307:30889746,550500,235932
g1,1127:4736287,18587307
(1,1127:4736287,18587307:13355583,550500,235932
r1,1226:4736287,18587307:0,786432,235932
k1,1127:17698654,18587307:12962367
g1,1127:18091870,18587307
)
g1,1127:18091870,18587307
(1,1127:18091870,18587307:5819599,550500,235932
g1,1127:18485086,18587307
k1,1127:19672599,18587307:1187513
g1,1127:19672600,18587307
k1,1127:23518253,18587307:1187513
g1,1127:23911469,18587307
)
g1,1127:23911469,18587307
(1,1127:23911469,18587307:5001054,550500,235932
g1,1127:24304685,18587307
k1,1127:25082926,18587307:778241
g1,1127:25082927,18587307
k1,1127:28519307,18587307:778240
g1,1127:28912523,18587307
)
g1,1127:28912523,18587307
(1,1128:28912523,18587307:6713510,550500,235932
g1,1127:29305739,18587307
k1,1127:31373401,18587307:2067662
g1,1127:31373402,18587307
k1,1128:35626033,18587307:2067661
)
g1,1128:35626033,18587307
)
(1,1129:4736287,19373739:30889746,550500,235932
g1,1128:4736287,19373739
(1,1128:4736287,19373739:13355583,550500,235932
r1,1226:4736287,19373739:0,786432,235932
g1,1128:4736288,19373739
g1,1128:4954523,19373739
g1,1128:5172758,19373739
g1,1128:8362395,19373739
g1,1128:10582755,19373739
g1,1128:11602495,19373739
g1,1128:13313640,19373739
k1,1128:17698654,19373739:2837709
g1,1128:18091870,19373739
)
g1,1128:18091870,19373739
(1,1128:18091870,19373739:5819599,550500,235932
g1,1128:18485086,19373739
k1,1128:19927534,19373739:1442448
g1,1128:19927535,19373739
k1,1128:23518253,19373739:1442448
g1,1128:23911469,19373739
)
g1,1128:23911469,19373739
(1,1128:23911469,19373739:5001054,550500,235932
g1,1128:24304685,19373739
k1,1128:25337861,19373739:1033176
g1,1128:25337862,19373739
k1,1128:28519307,19373739:1033175
g1,1128:28912523,19373739
)
g1,1128:28912523,19373739
(1,1129:28912523,19373739:6713510,550500,235932
g1,1128:29305739,19373739
k1,1128:31446473,19373739:2140734
g1,1128:31446474,19373739
k1,1129:35626033,19373739:2140734
)
g1,1129:35626033,19373739
)
(1,1130:4736287,20160171:30889746,550500,235932
g1,1129:4736287,20160171
(1,1129:4736287,20160171:13355583,550500,235932
r1,1226:4736287,20160171:0,786432,235932
k1,1129:17698654,20160171:12962367
g1,1129:18091870,20160171
)
g1,1129:18091870,20160171
(1,1129:18091870,20160171:5819599,550500,235932
g1,1129:18485086,20160171
k1,1129:19672599,20160171:1187513
g1,1129:19672600,20160171
k1,1129:23518253,20160171:1187513
g1,1129:23911469,20160171
)
g1,1129:23911469,20160171
(1,1129:23911469,20160171:5001054,550500,235932
g1,1129:24304685,20160171
k1,1129:25082926,20160171:778241
g1,1129:25082927,20160171
k1,1129:28519307,20160171:778240
g1,1129:28912523,20160171
)
g1,1129:28912523,20160171
(1,1130:28912523,20160171:6713510,550500,235932
g1,1129:29305739,20160171
k1,1129:31373401,20160171:2067662
g1,1129:31373402,20160171
k1,1130:35626033,20160171:2067661
)
g1,1130:35626033,20160171
)
(1,1131:4736287,20946603:30889746,550500,235932
g1,1130:4736287,20946603
(1,1130:4736287,20946603:13355583,550500,235932
r1,1226:4736287,20946603:0,786432,235932
g1,1130:4736288,20946603
g1,1130:4954523,20946603
g1,1130:5172758,20946603
g1,1130:8362395,20946603
g1,1130:10455615,20946603
g1,1130:11475355,20946603
g1,1130:13186500,20946603
k1,1130:17698654,20946603:2964849
g1,1130:18091870,20946603
)
g1,1130:18091870,20946603
(1,1130:18091870,20946603:5819599,550500,235932
g1,1130:18485086,20946603
k1,1130:19672599,20946603:1187513
g1,1130:19672600,20946603
k1,1130:23518253,20946603:1187513
g1,1130:23911469,20946603
)
g1,1130:23911469,20946603
(1,1130:23911469,20946603:5001054,550500,235932
g1,1130:24304685,20946603
k1,1130:25082926,20946603:778241
g1,1130:25082927,20946603
k1,1130:28519307,20946603:778240
g1,1130:28912523,20946603
)
g1,1130:28912523,20946603
(1,1131:28912523,20946603:6713510,550500,235932
g1,1130:29305739,20946603
k1,1130:31282633,20946603:1976894
g1,1130:31282634,20946603
k1,1131:35626033,20946603:1976894
)
g1,1131:35626033,20946603
)
(1,1132:4736287,21733035:30889746,550500,235932
g1,1131:4736287,21733035
(1,1131:4736287,21733035:13355583,550500,235932
r1,1226:4736287,21733035:0,786432,235932
k1,1131:17698654,21733035:12962367
g1,1131:18091870,21733035
)
g1,1131:18091870,21733035
(1,1131:18091870,21733035:5819599,550500,235932
g1,1131:18485086,21733035
k1,1131:19253824,21733035:768738
g1,1131:19253825,21733035
k1,1131:23518253,21733035:768738
g1,1131:23911469,21733035
)
g1,1131:23911469,21733035
(1,1131:23911469,21733035:5001054,550500,235932
g1,1131:24304685,21733035
k1,1131:24664151,21733035:359466
g1,1131:24664152,21733035
k1,1131:28519307,21733035:359465
g1,1131:28912523,21733035
)
g1,1131:28912523,21733035
(1,1132:28912523,21733035:6713510,550500,235932
g1,1131:29305739,21733035
k1,1131:31209561,21733035:1903822
g1,1131:31209562,21733035
k1,1132:35626033,21733035:1903821
)
g1,1132:35626033,21733035
)
(1,1133:4736287,22519467:30889746,550500,235932
g1,1132:4736287,22519467
(1,1132:4736287,22519467:13355583,550500,235932
r1,1226:4736287,22519467:0,786432,235932
g1,1132:4736288,22519467
g1,1132:4954523,22519467
g1,1132:5172758,22519467
g1,1132:8362395,22519467
g1,1132:10966796,22519467
g1,1132:12833261,22519467
g1,1132:13853001,22519467
g1,1132:15564146,22519467
k1,1132:17698654,22519467:587203
g1,1132:18091870,22519467
)
g1,1132:18091870,22519467
(1,1132:18091870,22519467:5819599,550500,235932
g1,1132:18485086,22519467
k1,1132:19672599,22519467:1187513
g1,1132:19672600,22519467
k1,1132:23518253,22519467:1187513
g1,1132:23911469,22519467
)
g1,1132:23911469,22519467
(1,1132:23911469,22519467:5001054,550500,235932
g1,1132:24304685,22519467
k1,1132:25082926,22519467:778241
g1,1132:25082927,22519467
k1,1132:28519307,22519467:778240
g1,1132:28912523,22519467
)
g1,1132:28912523,22519467
(1,1133:28912523,22519467:6713510,550500,235932
g1,1132:29305739,22519467
k1,1132:31282633,22519467:1976894
g1,1132:31282634,22519467
k1,1133:35626033,22519467:1976894
)
g1,1133:35626033,22519467
)
(1,1134:4736287,23305899:30889746,550500,235932
g1,1133:4736287,23305899
(1,1133:4736287,23305899:13355583,550500,235932
r1,1226:4736287,23305899:0,786432,235932
k1,1133:17698654,23305899:12962367
g1,1133:18091870,23305899
)
g1,1133:18091870,23305899
(1,1133:18091870,23305899:5819599,550500,235932
g1,1133:18485086,23305899
k1,1133:19417664,23305899:932578
g1,1133:19417665,23305899
k1,1133:23518253,23305899:932578
g1,1133:23911469,23305899
)
g1,1133:23911469,23305899
(1,1133:23911469,23305899:5001054,550500,235932
g1,1133:24304685,23305899
k1,1133:24827991,23305899:523306
g1,1133:24827992,23305899
k1,1133:28519307,23305899:523305
g1,1133:28912523,23305899
)
g1,1133:28912523,23305899
(1,1134:28912523,23305899:6713510,550500,235932
g1,1133:29305739,23305899
k1,1133:31373401,23305899:2067662
g1,1133:31373402,23305899
k1,1134:35626033,23305899:2067661
)
g1,1134:35626033,23305899
)
(1,1136:4736287,24487549:30889746,550500,235932
g1,1135:4736287,24487549
(1,1135:4736287,24487549:13355583,550500,235932
r1,1226:4736287,24487549:0,786432,235932
g1,1135:4736288,24487549
g1,1135:7364282,24487549
g1,1135:10479208,24487549
g1,1135:11498948,24487549
g1,1135:13210093,24487549
k1,1135:17698654,24487549:2941256
g1,1135:18091870,24487549
)
g1,1135:18091870,24487549
(1,1135:18091870,24487549:5819599,550500,235932
g1,1135:18485086,24487549
k1,1135:21001670,24487549:2516584
k1,1135:23518253,24487549:2516583
g1,1135:23911469,24487549
)
g1,1135:23911469,24487549
(1,1135:23911469,24487549:5001054,550500,235932
g1,1135:24304685,24487549
k1,1135:26411996,24487549:2107311
k1,1135:28519307,24487549:2107311
g1,1135:28912523,24487549
)
g1,1135:28912523,24487549
(1,1136:28912523,24487549:6713510,550500,235932
g1,1135:29305739,24487549
k1,1135:32465886,24487549:3160147
k1,1136:35626033,24487549:3160147
)
g1,1136:35626033,24487549
)
(1,1137:4736287,25273981:30889746,550500,235932
g1,1136:4736287,25273981
(1,1136:4736287,25273981:13355583,550500,235932
r1,1226:4736287,25273981:0,786432,235932
g1,1136:4736288,25273981
g1,1136:4954523,25273981
g1,1136:5172758,25273981
g1,1136:7631669,25273981
g1,1136:10016524,25273981
g1,1136:10762979,25273981
g1,1136:12894865,25273981
k1,1136:17698654,25273981:3418358
g1,1136:18091870,25273981
)
g1,1136:18091870,25273981
(1,1136:18091870,25273981:5819599,550500,235932
g1,1136:18485086,25273981
k1,1136:19508759,25273981:1023673
g1,1136:19508760,25273981
k1,1136:23518253,25273981:1023673
g1,1136:23911469,25273981
)
g1,1136:23911469,25273981
(1,1136:23911469,25273981:5001054,550500,235932
g1,1136:24304685,25273981
k1,1136:25665541,25273981:1360856
g1,1136:25665542,25273981
k1,1136:28519307,25273981:1360855
g1,1136:28912523,25273981
)
g1,1136:28912523,25273981
(1,1137:28912523,25273981:6713510,550500,235932
g1,1136:29305739,25273981
k1,1136:30481456,25273981:1175717
g1,1136:30481457,25273981
k1,1137:35626033,25273981:1175716
)
g1,1137:35626033,25273981
)
(1,1140:4736287,26060413:30889746,550500,235932
g1,1137:4736287,26060413
(1,1137:4736287,26060413:13355583,550500,235932
r1,1226:4736287,26060413:0,786432,235932
k1,1137:17698654,26060413:12962367
g1,1137:18091870,26060413
)
g1,1137:18091870,26060413
(1,1137:18091870,26060413:5819599,550500,235932
g1,1137:18485086,26060413
k1,1137:19089984,26060413:604898
g1,1137:19089985,26060413
k1,1137:23518253,26060413:604898
g1,1137:23911469,26060413
)
g1,1137:23911469,26060413
(1,1137:23911469,26060413:5001054,550500,235932
g1,1137:24304685,26060413
k1,1137:25410606,26060413:1105921
g1,1137:25410607,26060413
k1,1137:28519307,26060413:1105920
g1,1137:28912523,26060413
)
g1,1137:28912523,26060413
(1,1140:28912523,26060413:6713510,550500,235932
g1,1137:29305739,26060413
k1,1137:31209561,26060413:1903822
g1,1137:31209562,26060413
k1,1140:35626033,26060413:1903821
)
g1,1140:35626033,26060413
)
(1,1141:4736287,26846845:30889746,550500,235932
g1,1140:4736287,26846845
(1,1140:4736287,26846845:13355583,550500,235932
r1,1226:4736287,26846845:0,786432,235932
g1,1140:4736288,26846845
g1,1140:4954523,26846845
g1,1140:5172758,26846845
g1,1140:7631669,26846845
g1,1140:10016524,26846845
g1,1140:10762979,26846845
g1,1140:12894865,26846845
k1,1140:17698654,26846845:3418358
g1,1140:18091870,26846845
)
g1,1140:18091870,26846845
(1,1140:18091870,26846845:5819599,550500,235932
g1,1140:18485086,26846845
k1,1140:19508759,26846845:1023673
g1,1140:19508760,26846845
k1,1140:23518253,26846845:1023673
g1,1140:23911469,26846845
)
g1,1140:23911469,26846845
(1,1140:23911469,26846845:5001054,550500,235932
g1,1140:24304685,26846845
k1,1140:25665541,26846845:1360856
g1,1140:25665542,26846845
k1,1140:28519307,26846845:1360855
g1,1140:28912523,26846845
)
g1,1140:28912523,26846845
(1,1141:28912523,26846845:6713510,550500,235932
g1,1140:29305739,26846845
k1,1140:30481456,26846845:1175717
g1,1140:30481457,26846845
k1,1141:35626033,26846845:1175716
)
g1,1141:35626033,26846845
)
(1,1147:4736287,27633277:30889746,550500,235932
g1,1141:4736287,27633277
(1,1141:4736287,27633277:13355583,550500,235932
r1,1226:4736287,27633277:0,786432,235932
g1,1141:4736288,27633277
g1,1141:4954523,27633277
g1,1141:5172758,27633277
g1,1141:9056422,27633277
g1,1141:9857272,27633277
g1,1141:11022502,27633277
k1,1141:17698654,27633277:5547622
g1,1141:18091870,27633277
)
g1,1141:18091870,27633277
(1,1141:18091870,27633277:5819599,550500,235932
g1,1141:18485086,27633277
k1,1141:19253824,27633277:768738
g1,1141:19253825,27633277
k1,1141:23518253,27633277:768738
g1,1141:23911469,27633277
)
g1,1141:23911469,27633277
(1,1141:23911469,27633277:5001054,550500,235932
g1,1141:24304685,27633277
k1,1141:25410606,27633277:1105921
g1,1141:25410607,27633277
k1,1141:28519307,27633277:1105920
g1,1141:28912523,27633277
)
g1,1141:28912523,27633277
(1,1147:28912523,27633277:6713510,550500,235932
g1,1141:29305739,27633277
k1,1141:31209561,27633277:1903822
g1,1141:31209562,27633277
k1,1147:35626033,27633277:1903821
)
g1,1147:35626033,27633277
)
(1,1149:4736287,28814927:30889746,550500,235932
g1,1148:4736287,28814927
(1,1148:4736287,28814927:13355583,550500,235932
r1,1226:4736287,28814927:0,786432,235932
g1,1148:4736288,28814927
g1,1148:8211007,28814927
g1,1148:11621719,28814927
k1,1148:17698654,28814927:6076935
g1,1148:18091870,28814927
)
g1,1148:18091870,28814927
(1,1148:18091870,28814927:5819599,550500,235932
g1,1148:18485086,28814927
k1,1148:21001670,28814927:2516584
k1,1148:23518253,28814927:2516583
g1,1148:23911469,28814927
)
g1,1148:23911469,28814927
(1,1148:23911469,28814927:5001054,550500,235932
g1,1148:24304685,28814927
k1,1148:26411996,28814927:2107311
k1,1148:28519307,28814927:2107311
g1,1148:28912523,28814927
)
g1,1148:28912523,28814927
(1,1149:28912523,28814927:6713510,550500,235932
g1,1148:29305739,28814927
k1,1148:32465886,28814927:3160147
k1,1149:35626033,28814927:3160147
)
g1,1149:35626033,28814927
)
(1,1150:4736287,29601359:30889746,550500,235932
g1,1149:4736287,29601359
(1,1149:4736287,29601359:13355583,550500,235932
r1,1226:4736287,29601359:0,786432,235932
g1,1149:4736288,29601359
g1,1149:4954523,29601359
g1,1149:5172758,29601359
g1,1149:6738413,29601359
g1,1149:7284328,29601359
g1,1149:9843509,29601359
g1,1149:10644359,29601359
g1,1149:12065835,29601359
g1,1149:14033881,29601359
g1,1149:16165767,29601359
g1,1149:17698654,29601359
g1,1149:18091870,29601359
)
g1,1149:18091870,29601359
(1,1149:18091870,29601359:5819599,550500,235932
g1,1149:18485086,29601359
k1,1149:20255214,29601359:1770128
g1,1149:20255215,29601359
k1,1149:23518253,29601359:1770128
g1,1149:23911469,29601359
)
g1,1149:23911469,29601359
(1,1149:23911469,29601359:5001054,550500,235932
g1,1149:24304685,29601359
k1,1149:25665541,29601359:1360856
g1,1149:25665542,29601359
k1,1149:28519307,29601359:1360855
g1,1149:28912523,29601359
)
g1,1149:28912523,29601359
(1,1150:28912523,29601359:6713510,550500,235932
g1,1149:29305739,29601359
k1,1149:31719431,29601359:2413692
g1,1149:31719432,29601359
k1,1150:35626033,29601359:2413691
)
g1,1150:35626033,29601359
)
(1,1151:4736287,30387791:30889746,550500,235932
g1,1150:4736287,30387791
(1,1150:4736287,30387791:13355583,550500,235932
r1,1226:4736287,30387791:0,786432,235932
k1,1150:17698654,30387791:12962367
g1,1150:18091870,30387791
)
g1,1150:18091870,30387791
(1,1150:18091870,30387791:5819599,550500,235932
g1,1150:18485086,30387791
k1,1150:20000279,30387791:1515193
g1,1150:20000280,30387791
k1,1150:23518253,30387791:1515193
g1,1150:23911469,30387791
)
g1,1150:23911469,30387791
(1,1150:23911469,30387791:5001054,550500,235932
g1,1150:24304685,30387791
k1,1150:25410606,30387791:1105921
g1,1150:25410607,30387791
k1,1150:28519307,30387791:1105920
g1,1150:28912523,30387791
)
g1,1150:28912523,30387791
(1,1151:28912523,30387791:6713510,550500,235932
g1,1150:29305739,30387791
k1,1150:31537241,30387791:2231502
g1,1150:31537242,30387791
k1,1151:35626033,30387791:2231501
)
g1,1151:35626033,30387791
)
(1,1152:4736287,31174223:30889746,550500,235932
g1,1151:4736287,31174223
(1,1151:4736287,31174223:13355583,550500,235932
r1,1226:4736287,31174223:0,786432,235932
g1,1151:4736288,31174223
g1,1151:4954523,31174223
g1,1151:5172758,31174223
g1,1151:6738413,31174223
g1,1151:7284328,31174223
g1,1151:9843509,31174223
g1,1151:10644359,31174223
g1,1151:12065835,31174223
g1,1151:14033881,31174223
g1,1151:16165767,31174223
g1,1151:17698654,31174223
g1,1151:18091870,31174223
)
g1,1151:18091870,31174223
(1,1151:18091870,31174223:5819599,550500,235932
g1,1151:18485086,31174223
k1,1151:20255214,31174223:1770128
g1,1151:20255215,31174223
k1,1151:23518253,31174223:1770128
g1,1151:23911469,31174223
)
g1,1151:23911469,31174223
(1,1151:23911469,31174223:5001054,550500,235932
g1,1151:24304685,31174223
k1,1151:25665541,31174223:1360856
g1,1151:25665542,31174223
k1,1151:28519307,31174223:1360855
g1,1151:28912523,31174223
)
g1,1151:28912523,31174223
(1,1152:28912523,31174223:6713510,550500,235932
g1,1151:29305739,31174223
k1,1151:31719431,31174223:2413692
g1,1151:31719432,31174223
k1,1152:35626033,31174223:2413691
)
g1,1152:35626033,31174223
)
(1,1154:4736287,31960655:30889746,550500,235932
g1,1152:4736287,31960655
(1,1152:4736287,31960655:13355583,550500,235932
r1,1226:4736287,31960655:0,786432,235932
k1,1152:17698654,31960655:12962367
g1,1152:18091870,31960655
)
g1,1152:18091870,31960655
(1,1152:18091870,31960655:5819599,550500,235932
g1,1152:18485086,31960655
k1,1152:20000279,31960655:1515193
g1,1152:20000280,31960655
k1,1152:23518253,31960655:1515193
g1,1152:23911469,31960655
)
g1,1152:23911469,31960655
(1,1152:23911469,31960655:5001054,550500,235932
g1,1152:24304685,31960655
k1,1152:25410606,31960655:1105921
g1,1152:25410607,31960655
k1,1152:28519307,31960655:1105920
g1,1152:28912523,31960655
)
g1,1152:28912523,31960655
(1,1154:28912523,31960655:6713510,550500,235932
g1,1152:29305739,31960655
k1,1152:31537241,31960655:2231502
g1,1152:31537242,31960655
k1,1154:35626033,31960655:2231501
)
g1,1154:35626033,31960655
)
(1,1156:4736287,33142305:30889746,550500,235932
g1,1155:4736287,33142305
(1,1155:4736287,33142305:13355583,550500,235932
r1,1226:4736287,33142305:0,786432,235932
g1,1155:4736288,33142305
g1,1155:5500438,33142305
g1,1155:6246893,33142305
k1,1155:17698654,33142305:8349287
g1,1155:18091870,33142305
)
g1,1155:18091870,33142305
(1,1155:18091870,33142305:5819599,550500,235932
g1,1155:18485086,33142305
k1,1155:20255214,33142305:1770128
g1,1155:20255215,33142305
k1,1155:23518253,33142305:1770128
g1,1155:23911469,33142305
)
g1,1155:23911469,33142305
(1,1155:23911469,33142305:5001054,550500,235932
g1,1155:24304685,33142305
k1,1155:25501701,33142305:1197016
g1,1155:25501702,33142305
k1,1155:28519307,33142305:1197015
g1,1155:28912523,33142305
)
g1,1155:28912523,33142305
(1,1156:28912523,33142305:6713510,550500,235932
g1,1155:29305739,33142305
k1,1155:32465886,33142305:3160147
k1,1156:35626033,33142305:3160147
)
g1,1156:35626033,33142305
)
]
$1,1157:35626033,20827594
)
)
(1,1164:4736287,34166555:30889746,442368,146865
h1,1160:4736287,34166555:0,0,0
k1,1160:6572947,34166555:404567
k1,1160:7886656,34166555:269720
k1,1160:9978343,34166555:269721
k1,1160:10655631,34166555:269720
k1,1160:13424436,34166555:269721
k1,1160:14233255,34166555:269720
k1,1160:17372470,34166555:269721
k1,1160:18719799,34166555:269720
k1,1160:21028542,34166555:269721
k1,1160:22495353,34166555:286573
k1,1160:23068243,34166555:269720
k1,1160:24689251,34166555:269721
k1,1160:26577448,34166555:269720
k1,1160:27689438,34166555:269721
k1,1160:32020096,34166555:269720
k1,1160:33638155,34166555:269721
k1,1160:34750144,34166555:269720
k1,1160:35626033,34166555:0
)
(1,1164:4736287,34756379:30889746,415826,121503
k1,1160:6017089,34756379:220298
k1,1160:6540557,34756379:220298
k1,1160:9198202,34756379:323711
k1,1160:12036139,34756379:220298
k1,1160:12664005,34756379:220298
k1,1160:14770560,34756379:220298
k1,1160:15532906,34756379:220298
k1,1160:17504392,34756379:220298
k1,1160:19766072,34756379:220299
k1,1160:21282803,34756379:220298
k1,1160:23627840,34756379:323710
k1,1160:25246021,34756379:220298
k1,1160:28096934,34756379:220298
k1,1160:30511378,34756379:220299
k1,1160:31139244,34756379:220298
k1,1160:34021418,34756379:220298
k1,1160:34783764,34756379:220298
k1,1160:35626033,34756379:0
)
(1,1164:4736287,35346203:30889746,415826,121503
k1,1160:6035452,35346203:218607
k1,1160:6742432,35346203:218606
k1,1160:8257472,35346203:218607
k1,1160:10501480,35346203:222681
k1,1160:12885330,35346203:218606
k1,1160:15129338,35346203:222681
k1,1160:16324694,35346203:218607
k1,1160:19633389,35346203:218607
k1,1160:21973352,35346203:318636
k1,1160:23589841,35346203:218606
k1,1160:26439063,35346203:218607
k1,1160:28510307,35346203:218607
k1,1160:29136481,35346203:218606
k1,1160:32016964,35346203:218607
k1,1160:32777619,35346203:218607
k1,1160:33838494,35346203:218606
k1,1160:35137659,35346203:218607
k1,1160:35626033,35346203:0
)
(1,1164:4736287,35936027:30889746,442368,146865
k1,1160:5601738,35936027:224902
k1,1160:7679277,35936027:224902
k1,1160:9506141,35936027:224902
k1,1160:11584269,35936027:224901
k1,1160:14177654,35936027:230550
k1,1160:16377877,35936027:224902
k1,1160:18629754,35936027:230550
k1,1160:20388787,35936027:224901
k1,1160:22640664,35936027:230550
k1,1160:24718203,35936027:224902
k1,1160:26173478,35936027:224902
k1,1160:28611739,35936027:230550
k1,1160:30732084,35936027:230549
k1,1160:32742383,35936027:224902
k1,1160:35626033,35936027:0
)
(1,1164:4736287,36525851:30889746,442368,146865
k1,1160:7151860,36525851:270973
k1,1160:8385850,36525851:257241
k1,1160:10644530,36525851:270973
k1,1160:13177902,36525851:257241
k1,1160:16643196,36525851:257241
k1,1160:18935496,36525851:270973
k1,1160:21200498,36525851:257241
k1,1160:23492798,36525851:270973
k1,1160:24726788,36525851:257241
k1,1160:26366576,36525851:257240
k1,1160:28560799,36525851:257241
k1,1160:31089029,36525851:270973
k1,1160:33855971,36525851:257241
k1,1160:35626033,36525851:0
)
(1,1164:4736287,37115675:30889746,415826,121503
k1,1160:7169244,37115675:411630
k1,1160:8816732,37115675:249605
k1,1160:11696952,37115675:249605
k1,1160:13681228,37115675:249604
k1,1160:14338401,37115675:249605
k1,1160:17249882,37115675:249605
k1,1160:18041534,37115675:249604
k1,1160:19133408,37115675:249605
k1,1160:20463571,37115675:249605
k1,1160:21201550,37115675:249605
k1,1160:22429672,37115675:249604
k1,1160:24412796,37115675:261428
k1,1160:26448388,37115675:249605
k1,1160:28531782,37115675:261428
k1,1160:29758136,37115675:249605
k1,1160:31613832,37115675:249605
k1,1160:32779433,37115675:249604
k1,1160:34514215,37115675:249605
k1,1160:35626033,37115675:0
)
(1,1164:4736287,37705499:30889746,422314,121503
k1,1160:6354508,37705499:270473
k1,1160:7954943,37705499:202552
k1,1160:10788110,37705499:202552
k1,1160:12489996,37705499:202553
k1,1160:13978954,37705499:202552
k1,1160:14589074,37705499:202552
k1,1160:16677883,37705499:202552
k1,1160:17422484,37705499:202553
k1,1160:18467305,37705499:202552
k1,1160:19750415,37705499:202552
k1,1160:20441341,37705499:202552
k1,1160:22429881,37705499:202553
k1,1160:24524588,37705499:202552
k1,1160:25703889,37705499:202552
k1,1160:27749142,37705499:270473
k1,1160:28645327,37705499:202552
k1,1160:30617941,37705499:202552
k1,1160:32102182,37705499:202553
k1,1160:34816205,37705499:202552
k1,1160:35626033,37705499:0
)
(1,1164:4736287,38295323:30889746,409338,120913
k1,1160:7560582,38295323:229659
k1,1160:10319996,38295323:229659
k1,1160:12563073,38295323:236496
k1,1160:13482826,38295323:229659
k1,1160:15177608,38295323:229659
k1,1160:16249536,38295323:229659
k1,1160:19987468,38295323:229659
k1,1160:22221349,38295323:229659
k1,1160:23427757,38295323:229659
k1,1160:24904304,38295323:229659
k1,1160:27240225,38295323:229659
k1,1160:29073026,38295323:229659
k1,1160:30987222,38295323:229659
k1,1160:32059150,38295323:229659
k1,1160:32895148,38295323:229659
k1,1160:35626033,38295323:0
)
(1,1164:4736287,38885147:30889746,442368,146865
k1,1160:6986256,38885147:178507
k1,1160:9527597,38885147:178506
k1,1160:11609466,38885147:178507
k1,1160:12758770,38885147:172555
k1,1160:14701388,38885147:172556
k1,1160:16155631,38885147:172555
k1,1160:18331818,38885147:172555
k1,1160:19314202,38885147:172556
k1,1160:21729858,38885147:172555
k1,1160:23081471,38885147:172555
k1,1160:24322758,38885147:172526
k1,1160:25472062,38885147:172555
k1,1160:28089439,38885147:172556
k1,1160:28767473,38885147:172555
k1,1160:30152707,38885147:172556
k1,1160:31520835,38885147:172555
k1,1160:32232489,38885147:172555
k1,1160:33600618,38885147:172556
$1,1160:33600618,38885147
x1,1160:34072110,38885147
$1,1160:34072110,38885147
k1,1160:34244665,38885147:172555
k1,1160:35626033,38885147:0
)
(1,1164:4736287,39474971:30889746,442368,146865
k1,1160:6521369,39474971:285749
k1,1160:9155549,39474971:207644
k1,1160:12044534,39474971:207645
k1,1160:12757657,39474971:207644
k1,1160:16191203,39474971:208978
k1,1160:17375596,39474971:207644
k1,1160:19911866,39474971:207645
k1,1160:21642436,39474971:207644
k1,1160:22355559,39474971:207644
k1,1160:24986448,39474971:285749
k1,1161:26103601,39474971:207644
k1,1161:28992586,39474971:207645
k1,1161:29739329,39474971:207644
k1,1161:30789242,39474971:207644
k1,1161:31300057,39474971:207645
k1,1161:33462968,39474971:207644
k1,1161:35019694,39474971:208978
k1,1162:35626033,39474971:0
)
(1,1164:4736287,40064795:30889746,442368,121503
g1,1162:7619937,40064795
g1,1162:8361346,40064795
g1,1162:9405925,40064795
g1,1162:9911405,40064795
g1,1162:12068982,40064795
g1,1162:13619040,40064795
g1,1162:14798099,40064795
g1,1163:15303579,40064795
g1,1163:18187229,40064795
g1,1163:18928638,40064795
g1,1163:19973217,40064795
g1,1163:20781866,40064795
g1,1163:22939443,40064795
k1,1164:35626033,40064795:11338842
g1,1164:35626033,40064795
)
]
g1,1166:35626033,5522719
g1,1166:35626033,5522719
)
]
(1,1226:4736287,49328948:30785865,522977,16514
(1,1226:4736287,49328948:30785865,522977,16514
k1,1226:19743868,49328948:15007581
k1,1226:35522152,49328948:15007581
)
)
]
]
]
!38264
}52
!11
{53
[1,1294:4736287,49328948:30785865,44592661,16514
(1,1294:4736287,4736287:0,0,0
[1,1294:1,4736287:0,0,0
(1,1294:1,1:0,0,0
(1,1294:1,4736287:0,0,0
k1,1294:1,4736287:4736286
)
g1,1294:1,1
)
]
)
[1,1294:4736287,4736287:0,0,0
(1,1294:4736287,2245674:0,0,0
k1,1294:4736287,2245674:65781
)
]
[1,1294:4736287,49328948:30785865,44592661,16514
[1,1294:4736287,49328948:30785865,47017493,16514
[1,1294:4736287,3097887:30785865,786432,0
(1,1294:4736287,3097887:30785865,0,0
h1,1294:4736287,3097887:30785865,0,0
)
]
[1,1294:4736287,47362868:30785865,42626581,0
(1,1226:4736287,5522719:30785865,0,41237951
k1,1226:8134409,5522719:3398122
k1,1172:8134409,5522719:0
(1,1171:8134409,5522719:0,0,0
g1,1171:8134409,5522719
g1,1171:8134409,5522719
g1,1171:7741193,5522719
(1,1171:7741193,5522719:0,0,0
)
g1,1171:8134409,5522719
)
(1,1225:8134409,5522719:23989621,0,41237951
(1,1225:32124030,5522719:41237951,0,23989621
(1,1225:32124030,5522719:41237951,0,23989621
(1,1225:32124030,5522719:41237951,0,23989621
(1,1173:32124030,5522719:0,0,0
(1,1173:32124030,3949855:0,0,0
)
)
[1,1224:32124030,5522719:41237951,0,23989621
(1,1216:32124030,6623603:41237951,1100884,471814
h1,1216:32124030,6623603:0,0,0
g1,1216:32124030,6623603
[1,1216:32124030,6623603:41237951,1100884,471814
(1,1216:32124030,6623603:41237951,1100884,471814
k1,1216:40766562,6623603:8642532
h1,1216:40766562,6623603:0,0,0
g1,1216:42883637,6623603
g1,1216:44369732,6623603
r1,1294:44369732,6623603:0,1572698,471814
g1,1216:44369732,6623603
g1,1216:48384468,6623603
g1,1216:51729950,6623603
g1,1216:52906452,6623603
g1,1216:56857487,6623603
g1,1216:59552590,6623603
g1,1216:61049957,6623603
r1,1294:64719449,6623603:0,471814,471814
g1,1216:64719449,6623603
k1,1216:73361981,6623603:8642532
)
]
g1,1216:73361981,6623603
g1,1216:73361981,6623603
)
(1,1216:32124030,15887115:41237951,8136338,7841426
(1,1216:32124030,15887115:41237951,8136338,7841426
$1,1216:32124030,15887115
[1,1216:32124030,15887115:41237951,8136338,7841426
(1,1183:32124030,8529457:41237951,495448,212338
g1,1182:32124030,8529457
(1,1182:32124030,8529457:8668450,495448,212338
r1,1294:32124030,8529457:0,707786,212338
k1,1182:40399264,8529457:8275234
g1,1182:40792480,8529457
)
g1,1182:40792480,8529457
(1,1182:40792480,8529457:4021028,495448,212338
r1,1294:40792480,8529457:0,707786,212338
g1,1182:41185696,8529457
k1,1182:46695539,8529457:5509843
g1,1182:46695540,8529457
g1,1182:48591825,8529457
k1,1182:56779468,8529457:5509842
g1,1182:57172684,8529457
h1,1182:57172684,8529457:0,0,0
)
g1,1216:44813508,8529457
h1,1216:44813508,8529457:4021028,0,0
g1,1216:48834536,8529457
h1,1216:48834536,8529457:3683649,0,0
g1,1216:52518185,8529457
h1,1216:52518185,8529457:4654499,0,0
g1,1182:57172684,8529457
(1,1183:57172684,8529457:4021028,495448,212338
r1,1294:57172684,8529457:0,707786,212338
g1,1182:57565900,8529457
k1,1182:63136003,8529457:5570103
g1,1182:63136004,8529457
g1,1182:64720862,8529457
k1,1182:72968765,8529457:5570102
g1,1182:73361981,8529457
h1,1182:73361981,8529457:0,0,0
)
g1,1216:61193712,8529457
h1,1216:61193712,8529457:4021028,0,0
g1,1216:65214740,8529457
h1,1216:65214740,8529457:3885958,0,0
g1,1216:69100698,8529457
h1,1216:69100698,8529457:4261283,0,0
g1,1183:73361981,8529457
)
(1,1183:32124030,8900965:41237951,23592,0
g1,1183:32124030,8900965
h1,1183:32124030,8900965:8668450,23592,0
g1,1183:40792480,8900965
(1,1183:40792480,8900965:4021028,23592,0
g1,1183:40792480,8900965
g1,1183:56779468,8900965
g1,1183:57172684,8900965
)
g1,1216:44813508,8900965
h1,1216:44813508,8900965:4021028,0,0
g1,1216:48834536,8900965
h1,1216:48834536,8900965:3683649,0,0
g1,1216:52518185,8900965
h1,1216:52518185,8900965:4654499,0,0
g1,1183:57172684,8900965
)
(1,1183:32124030,8900965:41237951,23592,0
g1,1183:32124030,8900965
h1,1183:32124030,8900965:8668450,23592,0
g1,1216:40792480,8900965
h1,1216:40792480,8900965:4021028,0,0
g1,1216:44813508,8900965
h1,1216:44813508,8900965:4021028,0,0
g1,1216:48834536,8900965
h1,1216:48834536,8900965:3683649,0,0
g1,1216:52518185,8900965
h1,1216:52518185,8900965:4654499,0,0
g1,1183:57172684,8900965
(1,1183:57172684,8900965:4021028,23592,0
g1,1183:57565900,8900965
g1,1183:73361981,8900965
g1,1183:73361981,8900965
)
g1,1216:61193712,8900965
h1,1216:61193712,8900965:4021028,0,0
g1,1216:65214740,8900965
h1,1216:65214740,8900965:3885958,0,0
g1,1216:69100698,8900965
h1,1216:69100698,8900965:4261283,0,0
g1,1183:73361981,8900965
)
(1,1186:32124030,9616729:41237951,495448,212338
g1,1184:32124030,9616729
(1,1184:32124030,9616729:8668450,495448,212338
r1,1294:32124030,9616729:0,707786,212338
k1,1184:40399264,9616729:8275234
g1,1184:40792480,9616729
)
g1,1184:40792480,9616729
(1,1184:40792480,9616729:4021028,495448,212338
g1,1184:41185696,9616729
k1,1184:41843055,9616729:657359
g1,1184:41843056,9616729
k1,1184:44420292,9616729:657359
g1,1184:44813508,9616729
)
g1,1184:44813508,9616729
(1,1184:44813508,9616729:4021028,495448,212338
g1,1184:45206724,9616729
k1,1184:45379838,9616729:173114
g1,1184:45379839,9616729
k1,1184:48441320,9616729:173113
g1,1184:48834536,9616729
)
g1,1184:48834536,9616729
(1,1184:48834536,9616729:3683649,495448,212338
g1,1184:49227752,9616729
k1,1184:49357514,9616729:129762
g1,1184:49357515,9616729
k1,1184:52124969,9616729:129761
g1,1184:52518185,9616729
)
g1,1184:52518185,9616729
(1,1185:52518185,9616729:4654499,495448,212338
g1,1184:52911401,9616729
g1,1184:52911401,9616729
g1,1184:52911402,9616729
g1,1185:56779468,9616729
g1,1185:57172684,9616729
)
g1,1185:57172684,9616729
(1,1185:57172684,9616729:4021028,495448,212338
g1,1185:57565900,9616729
k1,1185:58223259,9616729:657359
g1,1185:58223260,9616729
k1,1185:60800496,9616729:657359
g1,1185:61193712,9616729
)
g1,1185:61193712,9616729
(1,1185:61193712,9616729:4021028,495448,212338
g1,1185:61586928,9616729
k1,1185:61760042,9616729:173114
g1,1185:61760043,9616729
k1,1185:64821524,9616729:173113
g1,1185:65214740,9616729
)
g1,1185:65214740,9616729
(1,1185:65214740,9616729:3885958,495448,212338
g1,1185:65607956,9616729
k1,1185:65838872,9616729:230916
g1,1185:65838873,9616729
k1,1185:68707482,9616729:230916
g1,1185:69100698,9616729
)
g1,1185:69100698,9616729
(1,1186:69100698,9616729:4261283,495448,212338
g1,1185:69493914,9616729
g1,1185:69493914,9616729
g1,1185:69493915,9616729
g1,1186:73361981,9616729
)
g1,1186:73361981,9616729
)
(1,1188:32124030,10890129:41237951,495448,212338
g1,1187:32124030,10890129
(1,1187:32124030,10890129:8668450,495448,212338
r1,1294:32124030,10890129:0,707786,212338
g1,1187:32124031,10890129
g1,1187:35552089,10890129
k1,1187:40399264,10890129:492504
g1,1187:40792480,10890129
)
g1,1187:40792480,10890129
(1,1187:40792480,10890129:4021028,495448,212338
g1,1187:41185696,10890129
k1,1187:42802994,10890129:1617298
k1,1187:44420292,10890129:1617298
g1,1187:44813508,10890129
)
g1,1187:44813508,10890129
(1,1187:44813508,10890129:4021028,495448,212338
g1,1187:45206724,10890129
k1,1187:46824022,10890129:1617298
k1,1187:48441320,10890129:1617298
g1,1187:48834536,10890129
)
g1,1187:48834536,10890129
(1,1187:48834536,10890129:3683649,495448,212338
g1,1187:49227752,10890129
k1,1187:50676361,10890129:1448609
k1,1187:52124969,10890129:1448608
g1,1187:52518185,10890129
)
g1,1187:52518185,10890129
(1,1187:52518185,10890129:4654499,495448,212338
g1,1187:52911401,10890129
k1,1187:54845435,10890129:1934034
k1,1187:56779468,10890129:1934033
g1,1187:57172684,10890129
)
g1,1187:57172684,10890129
(1,1188:57172684,10890129:4021028,495448,212338
g1,1187:57565900,10890129
k1,1187:59183198,10890129:1617298
k1,1188:60800496,10890129:1617298
g1,1188:61193712,10890129
)
g1,1188:61193712,10890129
)
(1,1189:32124030,11597915:41237951,495448,212338
g1,1188:32124030,11597915
(1,1188:32124030,11597915:8668450,495448,212338
r1,1294:32124030,11597915:0,707786,212338
g1,1188:32124031,11597915
g1,1188:32326341,11597915
g1,1188:32528651,11597915
g1,1188:34803603,11597915
g1,1188:35881802,11597915
g1,1188:37768649,11597915
g1,1188:40399264,11597915
g1,1188:40792480,11597915
)
g1,1188:40792480,11597915
(1,1188:40792480,11597915:4021028,495448,212338
g1,1188:41185696,11597915
k1,1188:41960725,11597915:775029
g1,1188:41960726,11597915
k1,1188:44420292,11597915:775029
g1,1188:44813508,11597915
)
g1,1188:44813508,11597915
(1,1188:44813508,11597915:4021028,495448,212338
g1,1188:45206724,11597915
k1,1188:45981753,11597915:775029
g1,1188:45981754,11597915
k1,1188:48441320,11597915:775029
g1,1188:48834536,11597915
)
g1,1188:48834536,11597915
(1,1188:48834536,11597915:3683649,495448,212338
g1,1188:49227752,11597915
k1,1188:49530922,11597915:303170
g1,1188:49530923,11597915
k1,1188:52124969,11597915:303169
g1,1188:52518185,11597915
)
g1,1188:52518185,11597915
(1,1188:52518185,11597915:4654499,495448,212338
g1,1188:52911401,11597915
k1,1188:54053890,11597915:1142489
g1,1188:54053891,11597915
k1,1188:56779468,11597915:1142489
g1,1188:57172684,11597915
)
g1,1188:57172684,11597915
(1,1188:57172684,11597915:4021028,495448,212338
g1,1188:57565900,11597915
k1,1188:58340929,11597915:775029
g1,1188:58340930,11597915
k1,1188:60800496,11597915:775029
g1,1188:61193712,11597915
)
g1,1188:61193712,11597915
(1,1188:61193712,11597915:4021028,495448,212338
g1,1188:61586928,11597915
k1,1188:62361957,11597915:775029
g1,1188:62361958,11597915
k1,1188:64821524,11597915:775029
g1,1188:65214740,11597915
)
g1,1188:65214740,11597915
(1,1188:65214740,11597915:3885958,495448,212338
g1,1188:65607956,11597915
k1,1188:65911126,11597915:303170
g1,1188:65911127,11597915
k1,1188:68707482,11597915:303169
g1,1188:69100698,11597915
)
g1,1188:69100698,11597915
(1,1189:69100698,11597915:4261283,495448,212338
g1,1188:69493914,11597915
k1,1188:70535249,11597915:1041335
g1,1188:70535250,11597915
k1,1189:73361981,11597915:1041334
)
g1,1189:73361981,11597915
)
(1,1190:32124030,12305701:41237951,495448,212338
g1,1189:32124030,12305701
(1,1189:32124030,12305701:8668450,495448,212338
r1,1294:32124030,12305701:0,707786,212338
k1,1189:40399264,12305701:8275234
g1,1189:40792480,12305701
)
g1,1189:40792480,12305701
(1,1189:40792480,12305701:4021028,495448,212338
g1,1189:41185696,12305701
k1,1189:41724795,12305701:539099
g1,1189:41724796,12305701
k1,1189:44420292,12305701:539099
g1,1189:44813508,12305701
)
g1,1189:44813508,12305701
(1,1189:44813508,12305701:4021028,495448,212338
g1,1189:45206724,12305701
k1,1189:45745823,12305701:539099
g1,1189:45745824,12305701
k1,1189:48441320,12305701:539099
g1,1189:48834536,12305701
)
g1,1189:48834536,12305701
(1,1189:48834536,12305701:3683649,495448,212338
g1,1189:49227752,12305701
k1,1189:50676361,12305701:1448609
k1,1189:52124969,12305701:1448608
g1,1189:52518185,12305701
)
g1,1189:52518185,12305701
(1,1189:52518185,12305701:4654499,495448,212338
g1,1189:52911401,12305701
k1,1189:54845435,12305701:1934034
k1,1189:56779468,12305701:1934033
g1,1189:57172684,12305701
)
g1,1189:57172684,12305701
(1,1189:57172684,12305701:4021028,495448,212338
g1,1189:57565900,12305701
k1,1189:58104999,12305701:539099
g1,1189:58105000,12305701
k1,1189:60800496,12305701:539099
g1,1189:61193712,12305701
)
g1,1189:61193712,12305701
(1,1189:61193712,12305701:4021028,495448,212338
g1,1189:61586928,12305701
k1,1189:62126027,12305701:539099
g1,1189:62126028,12305701
k1,1189:64821524,12305701:539099
g1,1189:65214740,12305701
)
g1,1189:65214740,12305701
(1,1189:65214740,12305701:3885958,495448,212338
g1,1189:65607956,12305701
k1,1189:67157719,12305701:1549763
k1,1189:68707482,12305701:1549763
g1,1189:69100698,12305701
)
g1,1189:69100698,12305701
(1,1190:69100698,12305701:4261283,495448,212338
g1,1189:69493914,12305701
k1,1189:71427948,12305701:1934034
k1,1190:73361981,12305701:1934033
)
g1,1190:73361981,12305701
)
(1,1191:32124030,13013487:41237951,495448,212338
g1,1190:32124030,13013487
(1,1190:32124030,13013487:8668450,495448,212338
r1,1294:32124030,13013487:0,707786,212338
g1,1190:32124031,13013487
g1,1190:32326341,13013487
g1,1190:32528651,13013487
g1,1190:33850447,13013487
g1,1190:34558236,13013487
k1,1190:40399264,13013487:4190111
g1,1190:40792480,13013487
)
g1,1190:40792480,13013487
(1,1190:40792480,13013487:4021028,495448,212338
g1,1190:41185696,13013487
k1,1190:42112310,13013487:926614
g1,1190:42112311,13013487
k1,1190:44420292,13013487:926613
g1,1190:44813508,13013487
)
g1,1190:44813508,13013487
(1,1190:44813508,13013487:4021028,495448,212338
g1,1190:45206724,13013487
k1,1190:46133338,13013487:926614
g1,1190:46133339,13013487
k1,1190:48441320,13013487:926613
g1,1190:48834536,13013487
)
g1,1190:48834536,13013487
(1,1190:48834536,13013487:3683649,495448,212338
g1,1190:49227752,13013487
k1,1190:49530922,13013487:303170
g1,1190:49530923,13013487
k1,1190:52124969,13013487:303169
g1,1190:52518185,13013487
)
g1,1190:52518185,13013487
(1,1190:52518185,13013487:4654499,495448,212338
g1,1190:52911401,13013487
k1,1190:54053890,13013487:1142489
g1,1190:54053891,13013487
k1,1190:56779468,13013487:1142489
g1,1190:57172684,13013487
)
g1,1190:57172684,13013487
(1,1190:57172684,13013487:4021028,495448,212338
g1,1190:57565900,13013487
k1,1190:58492514,13013487:926614
g1,1190:58492515,13013487
k1,1190:60800496,13013487:926613
g1,1190:61193712,13013487
)
g1,1190:61193712,13013487
(1,1190:61193712,13013487:4021028,495448,212338
g1,1190:61586928,13013487
k1,1190:62513542,13013487:926614
g1,1190:62513543,13013487
k1,1190:64821524,13013487:926613
g1,1190:65214740,13013487
)
g1,1190:65214740,13013487
(1,1190:65214740,13013487:3885958,495448,212338
g1,1190:65607956,13013487
k1,1190:66012280,13013487:404324
g1,1190:66012281,13013487
k1,1190:68707482,13013487:404324
g1,1190:69100698,13013487
)
g1,1190:69100698,13013487
(1,1191:69100698,13013487:4261283,495448,212338
g1,1190:69493914,13013487
k1,1190:70636403,13013487:1142489
g1,1190:70636404,13013487
k1,1191:73361981,13013487:1142489
)
g1,1191:73361981,13013487
)
(1,1192:32124030,13721273:41237951,495448,212338
g1,1191:32124030,13721273
(1,1191:32124030,13721273:8668450,495448,212338
r1,1294:32124030,13721273:0,707786,212338
k1,1191:40399264,13721273:8275234
g1,1191:40792480,13721273
)
g1,1191:40792480,13721273
(1,1191:40792480,13721273:4021028,495448,212338
g1,1191:41185696,13721273
k1,1191:41876380,13721273:690684
g1,1191:41876381,13721273
k1,1191:44420292,13721273:690684
g1,1191:44813508,13721273
)
g1,1191:44813508,13721273
(1,1191:44813508,13721273:4021028,495448,212338
g1,1191:45206724,13721273
k1,1191:45897408,13721273:690684
g1,1191:45897409,13721273
k1,1191:48441320,13721273:690684
g1,1191:48834536,13721273
)
g1,1191:48834536,13721273
(1,1191:48834536,13721273:3683649,495448,212338
g1,1191:49227752,13721273
k1,1191:50676361,13721273:1448609
k1,1191:52124969,13721273:1448608
g1,1191:52518185,13721273
)
g1,1191:52518185,13721273
(1,1191:52518185,13721273:4654499,495448,212338
g1,1191:52911401,13721273
k1,1191:54845435,13721273:1934034
k1,1191:56779468,13721273:1934033
g1,1191:57172684,13721273
)
g1,1191:57172684,13721273
(1,1191:57172684,13721273:4021028,495448,212338
g1,1191:57565900,13721273
k1,1191:58256584,13721273:690684
g1,1191:58256585,13721273
k1,1191:60800496,13721273:690684
g1,1191:61193712,13721273
)
g1,1191:61193712,13721273
(1,1191:61193712,13721273:4021028,495448,212338
g1,1191:61586928,13721273
k1,1191:62277612,13721273:690684
g1,1191:62277613,13721273
k1,1191:64821524,13721273:690684
g1,1191:65214740,13721273
)
g1,1191:65214740,13721273
(1,1191:65214740,13721273:3885958,495448,212338
g1,1191:65607956,13721273
k1,1191:67157719,13721273:1549763
k1,1191:68707482,13721273:1549763
g1,1191:69100698,13721273
)
g1,1191:69100698,13721273
(1,1192:69100698,13721273:4261283,495448,212338
g1,1191:69493914,13721273
k1,1191:71427948,13721273:1934034
k1,1192:73361981,13721273:1934033
)
g1,1192:73361981,13721273
)
(1,1193:32124030,14429059:41237951,495448,212338
g1,1192:32124030,14429059
(1,1192:32124030,14429059:8668450,495448,212338
r1,1294:32124030,14429059:0,707786,212338
g1,1192:32124031,14429059
g1,1192:32326341,14429059
g1,1192:32528651,14429059
k1,1192:40399264,14429059:6017976
g1,1192:40792480,14429059
)
g1,1192:40792480,14429059
(1,1192:40792480,14429059:4021028,495448,212338
g1,1192:41185696,14429059
k1,1192:42112310,14429059:926614
g1,1192:42112311,14429059
k1,1192:44420292,14429059:926613
g1,1192:44813508,14429059
)
g1,1192:44813508,14429059
(1,1192:44813508,14429059:4021028,495448,212338
g1,1192:45206724,14429059
k1,1192:46133338,14429059:926614
g1,1192:46133339,14429059
k1,1192:48441320,14429059:926613
g1,1192:48834536,14429059
)
g1,1192:48834536,14429059
(1,1192:48834536,14429059:3683649,495448,212338
g1,1192:49227752,14429059
k1,1192:49530922,14429059:303170
g1,1192:49530923,14429059
k1,1192:52124969,14429059:303169
g1,1192:52518185,14429059
)
g1,1192:52518185,14429059
(1,1192:52518185,14429059:4654499,495448,212338
g1,1192:52911401,14429059
k1,1192:53902306,14429059:990905
g1,1192:53902307,14429059
k1,1192:56779468,14429059:990904
g1,1192:57172684,14429059
)
g1,1192:57172684,14429059
(1,1192:57172684,14429059:4021028,495448,212338
g1,1192:57565900,14429059
k1,1192:58492514,14429059:926614
g1,1192:58492515,14429059
k1,1192:60800496,14429059:926613
g1,1192:61193712,14429059
)
g1,1192:61193712,14429059
(1,1192:61193712,14429059:4021028,495448,212338
g1,1192:61586928,14429059
k1,1192:62513542,14429059:926614
g1,1192:62513543,14429059
k1,1192:64821524,14429059:926613
g1,1192:65214740,14429059
)
g1,1192:65214740,14429059
(1,1192:65214740,14429059:3885958,495448,212338
g1,1192:65607956,14429059
k1,1192:66467035,14429059:859079
g1,1192:66467036,14429059
k1,1192:68707482,14429059:859078
g1,1192:69100698,14429059
)
g1,1192:69100698,14429059
(1,1193:69100698,14429059:4261283,495448,212338
g1,1192:69493914,14429059
k1,1192:70636403,14429059:1142489
g1,1192:70636404,14429059
k1,1193:73361981,14429059:1142489
)
g1,1193:73361981,14429059
)
(1,1199:32124030,15136845:41237951,495448,212338
g1,1193:32124030,15136845
(1,1193:32124030,15136845:8668450,495448,212338
r1,1294:32124030,15136845:0,707786,212338
k1,1193:40399264,15136845:8275234
g1,1193:40792480,15136845
)
g1,1193:40792480,15136845
(1,1193:40792480,15136845:4021028,495448,212338
g1,1193:41185696,15136845
k1,1193:41876380,15136845:690684
g1,1193:41876381,15136845
k1,1193:44420292,15136845:690684
g1,1193:44813508,15136845
)
g1,1193:44813508,15136845
(1,1193:44813508,15136845:4021028,495448,212338
g1,1193:45206724,15136845
k1,1193:45897408,15136845:690684
g1,1193:45897409,15136845
k1,1193:48441320,15136845:690684
g1,1193:48834536,15136845
)
g1,1193:48834536,15136845
(1,1193:48834536,15136845:3683649,495448,212338
g1,1193:49227752,15136845
k1,1193:50676361,15136845:1448609
k1,1193:52124969,15136845:1448608
g1,1193:52518185,15136845
)
g1,1193:52518185,15136845
(1,1193:52518185,15136845:4654499,495448,212338
g1,1193:52911401,15136845
k1,1193:54845435,15136845:1934034
k1,1193:56779468,15136845:1934033
g1,1193:57172684,15136845
)
g1,1193:57172684,15136845
(1,1193:57172684,15136845:4021028,495448,212338
g1,1193:57565900,15136845
k1,1193:58256584,15136845:690684
g1,1193:58256585,15136845
k1,1193:60800496,15136845:690684
g1,1193:61193712,15136845
)
g1,1193:61193712,15136845
(1,1193:61193712,15136845:4021028,495448,212338
g1,1193:61586928,15136845
k1,1193:62277612,15136845:690684
g1,1193:62277613,15136845
k1,1193:64821524,15136845:690684
g1,1193:65214740,15136845
)
g1,1193:65214740,15136845
(1,1193:65214740,15136845:3885958,495448,212338
g1,1193:65607956,15136845
k1,1193:67157719,15136845:1549763
k1,1193:68707482,15136845:1549763
g1,1193:69100698,15136845
)
g1,1193:69100698,15136845
(1,1199:69100698,15136845:4261283,495448,212338
g1,1193:69493914,15136845
k1,1193:71427948,15136845:1934034
k1,1199:73361981,15136845:1934033
)
g1,1199:73361981,15136845
)
(1,1200:32124030,15844631:41237951,495448,212338
g1,1199:32124030,15844631
(1,1199:32124030,15844631:8668450,495448,212338
r1,1294:32124030,15844631:0,707786,212338
g1,1199:32124031,15844631
g1,1199:32326341,15844631
g1,1199:32528651,15844631
k1,1199:40399264,15844631:5252974
g1,1199:40792480,15844631
)
g1,1199:40792480,15844631
(1,1199:40792480,15844631:4021028,495448,212338
g1,1199:41185696,15844631
k1,1199:42112310,15844631:926614
g1,1199:42112311,15844631
k1,1199:44420292,15844631:926613
g1,1199:44813508,15844631
)
g1,1199:44813508,15844631
(1,1199:44813508,15844631:4021028,495448,212338
g1,1199:45206724,15844631
k1,1199:46133338,15844631:926614
g1,1199:46133339,15844631
k1,1199:48441320,15844631:926613
g1,1199:48834536,15844631
)
g1,1199:48834536,15844631
(1,1199:48834536,15844631:3683649,495448,212338
g1,1199:49227752,15844631
k1,1199:49530922,15844631:303170
g1,1199:49530923,15844631
k1,1199:52124969,15844631:303169
g1,1199:52518185,15844631
)
g1,1199:52518185,15844631
(1,1199:52518185,15844631:4654499,495448,212338
g1,1199:52911401,15844631
k1,1199:53902306,15844631:990905
g1,1199:53902307,15844631
k1,1199:56779468,15844631:990904
g1,1199:57172684,15844631
)
g1,1199:57172684,15844631
(1,1199:57172684,15844631:4021028,495448,212338
g1,1199:57565900,15844631
k1,1199:58492514,15844631:926614
g1,1199:58492515,15844631
k1,1199:60800496,15844631:926613
g1,1199:61193712,15844631
)
g1,1199:61193712,15844631
(1,1199:61193712,15844631:4021028,495448,212338
g1,1199:61586928,15844631
k1,1199:62513542,15844631:926614
g1,1199:62513543,15844631
k1,1199:64821524,15844631:926613
g1,1199:65214740,15844631
)
g1,1199:65214740,15844631
(1,1199:65214740,15844631:3885958,495448,212338
g1,1199:65607956,15844631
k1,1199:66012280,15844631:404324
g1,1199:66012281,15844631
k1,1199:68707482,15844631:404324
g1,1199:69100698,15844631
)
g1,1199:69100698,15844631
(1,1200:69100698,15844631:4261283,495448,212338
g1,1199:69493914,15844631
k1,1199:70636403,15844631:1142489
g1,1199:70636404,15844631
k1,1200:73361981,15844631:1142489
)
g1,1200:73361981,15844631
)
(1,1201:32124030,16552417:41237951,495448,212338
g1,1200:32124030,16552417
(1,1200:32124030,16552417:8668450,495448,212338
r1,1294:32124030,16552417:0,707786,212338
k1,1200:40399264,16552417:8275234
g1,1200:40792480,16552417
)
g1,1200:40792480,16552417
(1,1200:40792480,16552417:4021028,495448,212338
g1,1200:41185696,16552417
k1,1200:41876380,16552417:690684
g1,1200:41876381,16552417
k1,1200:44420292,16552417:690684
g1,1200:44813508,16552417
)
g1,1200:44813508,16552417
(1,1200:44813508,16552417:4021028,495448,212338
g1,1200:45206724,16552417
k1,1200:45897408,16552417:690684
g1,1200:45897409,16552417
k1,1200:48441320,16552417:690684
g1,1200:48834536,16552417
)
g1,1200:48834536,16552417
(1,1200:48834536,16552417:3683649,495448,212338
g1,1200:49227752,16552417
k1,1200:50676361,16552417:1448609
k1,1200:52124969,16552417:1448608
g1,1200:52518185,16552417
)
g1,1200:52518185,16552417
(1,1200:52518185,16552417:4654499,495448,212338
g1,1200:52911401,16552417
k1,1200:54845435,16552417:1934034
k1,1200:56779468,16552417:1934033
g1,1200:57172684,16552417
)
g1,1200:57172684,16552417
(1,1200:57172684,16552417:4021028,495448,212338
g1,1200:57565900,16552417
k1,1200:58256584,16552417:690684
g1,1200:58256585,16552417
k1,1200:60800496,16552417:690684
g1,1200:61193712,16552417
)
g1,1200:61193712,16552417
(1,1200:61193712,16552417:4021028,495448,212338
g1,1200:61586928,16552417
k1,1200:62277612,16552417:690684
g1,1200:62277613,16552417
k1,1200:64821524,16552417:690684
g1,1200:65214740,16552417
)
g1,1200:65214740,16552417
(1,1200:65214740,16552417:3885958,495448,212338
g1,1200:65607956,16552417
k1,1200:67157719,16552417:1549763
k1,1200:68707482,16552417:1549763
g1,1200:69100698,16552417
)
g1,1200:69100698,16552417
(1,1201:69100698,16552417:4261283,495448,212338
g1,1200:69493914,16552417
k1,1200:71427948,16552417:1934034
k1,1201:73361981,16552417:1934033
)
g1,1201:73361981,16552417
)
(1,1202:32124030,17260203:41237951,495448,212338
g1,1201:32124030,17260203
(1,1201:32124030,17260203:8668450,495448,212338
r1,1294:32124030,17260203:0,707786,212338
g1,1201:32124031,17260203
g1,1201:32326341,17260203
g1,1201:32528651,17260203
g1,1201:35479541,17260203
k1,1201:40399264,17260203:2725578
g1,1201:40792480,17260203
)
g1,1201:40792480,17260203
(1,1201:40792480,17260203:4021028,495448,212338
g1,1201:41185696,17260203
k1,1201:41809140,17260203:623444
g1,1201:41809141,17260203
k1,1201:44420292,17260203:623444
g1,1201:44813508,17260203
)
g1,1201:44813508,17260203
(1,1201:44813508,17260203:4021028,495448,212338
g1,1201:45206724,17260203
k1,1201:45830168,17260203:623444
g1,1201:45830169,17260203
k1,1201:48441320,17260203:623444
g1,1201:48834536,17260203
)
g1,1201:48834536,17260203
(1,1201:48834536,17260203:3683649,495448,212338
g1,1201:49227752,17260203
g1,1201:49227752,17260203
g1,1201:49227753,17260203
g1,1201:52124969,17260203
g1,1201:52518185,17260203
)
g1,1201:52518185,17260203
(1,1201:52518185,17260203:4654499,495448,212338
g1,1201:52911401,17260203
k1,1201:53902306,17260203:990905
g1,1201:53902307,17260203
k1,1201:56779468,17260203:990904
g1,1201:57172684,17260203
)
g1,1201:57172684,17260203
(1,1201:57172684,17260203:4021028,495448,212338
g1,1201:57565900,17260203
k1,1201:58189344,17260203:623444
g1,1201:58189345,17260203
k1,1201:60800496,17260203:623444
g1,1201:61193712,17260203
)
g1,1201:61193712,17260203
(1,1201:61193712,17260203:4021028,495448,212338
g1,1201:61586928,17260203
k1,1201:62210372,17260203:623444
g1,1201:62210373,17260203
k1,1201:64821524,17260203:623444
g1,1201:65214740,17260203
)
g1,1201:65214740,17260203
(1,1201:65214740,17260203:3885958,495448,212338
g1,1201:65607956,17260203
k1,1201:65860696,17260203:252740
g1,1201:65860697,17260203
k1,1201:68707482,17260203:252739
g1,1201:69100698,17260203
)
g1,1201:69100698,17260203
(1,1202:69100698,17260203:4261283,495448,212338
g1,1201:69493914,17260203
k1,1201:70636403,17260203:1142489
g1,1201:70636404,17260203
k1,1202:73361981,17260203:1142489
)
g1,1202:73361981,17260203
)
(1,1203:32124030,17967989:41237951,495448,212338
g1,1202:32124030,17967989
(1,1202:32124030,17967989:8668450,495448,212338
r1,1294:32124030,17967989:0,707786,212338
g1,1202:32124031,17967989
g1,1202:32326341,17967989
g1,1202:32528651,17967989
g1,1202:33472370,17967989
g1,1202:35056048,17967989
k1,1202:40399264,17967989:3911713
g1,1202:40792480,17967989
)
g1,1202:40792480,17967989
(1,1202:40792480,17967989:4021028,495448,212338
g1,1202:41185696,17967989
k1,1202:41573211,17967989:387515
g1,1202:41573212,17967989
k1,1202:44420292,17967989:387514
g1,1202:44813508,17967989
)
g1,1202:44813508,17967989
(1,1202:44813508,17967989:4021028,495448,212338
g1,1202:45206724,17967989
k1,1202:45594239,17967989:387515
g1,1202:45594240,17967989
k1,1202:48441320,17967989:387514
g1,1202:48834536,17967989
)
g1,1202:48834536,17967989
(1,1202:48834536,17967989:3683649,495448,212338
g1,1202:49227752,17967989
k1,1202:50676361,17967989:1448609
k1,1202:52124969,17967989:1448608
g1,1202:52518185,17967989
)
g1,1202:52518185,17967989
(1,1202:52518185,17967989:4654499,495448,212338
g1,1202:52911401,17967989
k1,1202:54845435,17967989:1934034
k1,1202:56779468,17967989:1934033
g1,1202:57172684,17967989
)
g1,1202:57172684,17967989
(1,1202:57172684,17967989:4021028,495448,212338
g1,1202:57565900,17967989
k1,1202:57953415,17967989:387515
g1,1202:57953416,17967989
k1,1202:60800496,17967989:387514
g1,1202:61193712,17967989
)
g1,1202:61193712,17967989
(1,1202:61193712,17967989:4021028,495448,212338
g1,1202:61586928,17967989
k1,1202:61974443,17967989:387515
g1,1202:61974444,17967989
k1,1202:64821524,17967989:387514
g1,1202:65214740,17967989
)
g1,1202:65214740,17967989
(1,1202:65214740,17967989:3885958,495448,212338
g1,1202:65607956,17967989
k1,1202:67157719,17967989:1549763
k1,1202:68707482,17967989:1549763
g1,1202:69100698,17967989
)
g1,1202:69100698,17967989
(1,1203:69100698,17967989:4261283,495448,212338
g1,1202:69493914,17967989
k1,1202:71427948,17967989:1934034
k1,1203:73361981,17967989:1934033
)
g1,1203:73361981,17967989
)
(1,1204:32124030,18675775:41237951,495448,212338
g1,1203:32124030,18675775
(1,1203:32124030,18675775:8668450,495448,212338
r1,1294:32124030,18675775:0,707786,212338
g1,1203:32124031,18675775
g1,1203:32326341,18675775
g1,1203:32528651,18675775
g1,1203:35479541,18675775
k1,1203:40399264,18675775:3067086
g1,1203:40792480,18675775
)
g1,1203:40792480,18675775
(1,1203:40792480,18675775:4021028,495448,212338
g1,1203:41185696,18675775
k1,1203:41809140,18675775:623444
g1,1203:41809141,18675775
k1,1203:44420292,18675775:623444
g1,1203:44813508,18675775
)
g1,1203:44813508,18675775
(1,1203:44813508,18675775:4021028,495448,212338
g1,1203:45206724,18675775
k1,1203:45830168,18675775:623444
g1,1203:45830169,18675775
k1,1203:48441320,18675775:623444
g1,1203:48834536,18675775
)
g1,1203:48834536,18675775
(1,1203:48834536,18675775:3683649,495448,212338
g1,1203:49227752,18675775
g1,1203:49227752,18675775
g1,1203:49227753,18675775
g1,1203:52124969,18675775
g1,1203:52518185,18675775
)
g1,1203:52518185,18675775
(1,1203:52518185,18675775:4654499,495448,212338
g1,1203:52911401,18675775
k1,1203:53902306,18675775:990905
g1,1203:53902307,18675775
k1,1203:56779468,18675775:990904
g1,1203:57172684,18675775
)
g1,1203:57172684,18675775
(1,1203:57172684,18675775:4021028,495448,212338
g1,1203:57565900,18675775
k1,1203:58189344,18675775:623444
g1,1203:58189345,18675775
k1,1203:60800496,18675775:623444
g1,1203:61193712,18675775
)
g1,1203:61193712,18675775
(1,1203:61193712,18675775:4021028,495448,212338
g1,1203:61586928,18675775
k1,1203:62210372,18675775:623444
g1,1203:62210373,18675775
k1,1203:64821524,18675775:623444
g1,1203:65214740,18675775
)
g1,1203:65214740,18675775
(1,1203:65214740,18675775:3885958,495448,212338
g1,1203:65607956,18675775
k1,1203:65860696,18675775:252740
g1,1203:65860697,18675775
k1,1203:68707482,18675775:252739
g1,1203:69100698,18675775
)
g1,1203:69100698,18675775
(1,1204:69100698,18675775:4261283,495448,212338
g1,1203:69493914,18675775
k1,1203:70636403,18675775:1142489
g1,1203:70636404,18675775
k1,1204:73361981,18675775:1142489
)
g1,1204:73361981,18675775
)
(1,1205:32124030,19383561:41237951,495448,212338
g1,1204:32124030,19383561
(1,1204:32124030,19383561:8668450,495448,212338
r1,1294:32124030,19383561:0,707786,212338
g1,1204:32124031,19383561
g1,1204:32326341,19383561
g1,1204:32528651,19383561
g1,1204:33472370,19383561
g1,1204:35056048,19383561
k1,1204:40399264,19383561:3911713
g1,1204:40792480,19383561
)
g1,1204:40792480,19383561
(1,1204:40792480,19383561:4021028,495448,212338
g1,1204:41185696,19383561
k1,1204:41573211,19383561:387515
g1,1204:41573212,19383561
k1,1204:44420292,19383561:387514
g1,1204:44813508,19383561
)
g1,1204:44813508,19383561
(1,1204:44813508,19383561:4021028,495448,212338
g1,1204:45206724,19383561
k1,1204:45358309,19383561:151585
g1,1204:45358310,19383561
k1,1204:48441320,19383561:151585
g1,1204:48834536,19383561
)
g1,1204:48834536,19383561
(1,1204:48834536,19383561:3683649,495448,212338
g1,1204:49227752,19383561
k1,1204:50676361,19383561:1448609
k1,1204:52124969,19383561:1448608
g1,1204:52518185,19383561
)
g1,1204:52518185,19383561
(1,1204:52518185,19383561:4654499,495448,212338
g1,1204:52911401,19383561
k1,1204:54845435,19383561:1934034
k1,1204:56779468,19383561:1934033
g1,1204:57172684,19383561
)
g1,1204:57172684,19383561
(1,1204:57172684,19383561:4021028,495448,212338
g1,1204:57565900,19383561
k1,1204:57953415,19383561:387515
g1,1204:57953416,19383561
k1,1204:60800496,19383561:387514
g1,1204:61193712,19383561
)
g1,1204:61193712,19383561
(1,1204:61193712,19383561:4021028,495448,212338
g1,1204:61586928,19383561
k1,1204:61738513,19383561:151585
g1,1204:61738514,19383561
k1,1204:64821524,19383561:151585
g1,1204:65214740,19383561
)
g1,1204:65214740,19383561
(1,1204:65214740,19383561:3885958,495448,212338
g1,1204:65607956,19383561
k1,1204:67157719,19383561:1549763
k1,1204:68707482,19383561:1549763
g1,1204:69100698,19383561
)
g1,1204:69100698,19383561
(1,1205:69100698,19383561:4261283,495448,212338
g1,1204:69493914,19383561
k1,1204:71427948,19383561:1934034
k1,1205:73361981,19383561:1934033
)
g1,1205:73361981,19383561
)
(1,1206:32124030,20091347:41237951,495448,212338
g1,1205:32124030,20091347
(1,1205:32124030,20091347:8668450,495448,212338
r1,1294:32124030,20091347:0,707786,212338
g1,1205:32124031,20091347
g1,1205:32326341,20091347
g1,1205:32528651,20091347
g1,1205:35479541,20091347
k1,1205:40399264,20091347:3185051
g1,1205:40792480,20091347
)
g1,1205:40792480,20091347
(1,1205:40792480,20091347:4021028,495448,212338
g1,1205:41185696,20091347
k1,1205:41573211,20091347:387515
g1,1205:41573212,20091347
k1,1205:44420292,20091347:387514
g1,1205:44813508,20091347
)
g1,1205:44813508,20091347
(1,1205:44813508,20091347:4021028,495448,212338
g1,1205:45206724,20091347
k1,1205:45594239,20091347:387515
g1,1205:45594240,20091347
k1,1205:48441320,20091347:387514
g1,1205:48834536,20091347
)
g1,1205:48834536,20091347
(1,1205:48834536,20091347:3683649,495448,212338
g1,1205:49227752,20091347
g1,1205:49227752,20091347
g1,1205:49227753,20091347
g1,1205:52124969,20091347
g1,1205:52518185,20091347
)
g1,1205:52518185,20091347
(1,1205:52518185,20091347:4654499,495448,212338
g1,1205:52911401,20091347
k1,1205:53902306,20091347:990905
g1,1205:53902307,20091347
k1,1205:56779468,20091347:990904
g1,1205:57172684,20091347
)
g1,1205:57172684,20091347
(1,1205:57172684,20091347:4021028,495448,212338
g1,1205:57565900,20091347
k1,1205:57953415,20091347:387515
g1,1205:57953416,20091347
k1,1205:60800496,20091347:387514
g1,1205:61193712,20091347
)
g1,1205:61193712,20091347
(1,1205:61193712,20091347:4021028,495448,212338
g1,1205:61586928,20091347
k1,1205:61974443,20091347:387515
g1,1205:61974444,20091347
k1,1205:64821524,20091347:387514
g1,1205:65214740,20091347
)
g1,1205:65214740,20091347
(1,1205:65214740,20091347:3885958,495448,212338
g1,1205:65607956,20091347
g1,1205:65607956,20091347
g1,1205:65607957,20091347
g1,1205:68707482,20091347
g1,1205:69100698,20091347
)
g1,1205:69100698,20091347
(1,1206:69100698,20091347:4261283,495448,212338
g1,1205:69493914,20091347
k1,1205:70535249,20091347:1041335
g1,1205:70535250,20091347
k1,1206:73361981,20091347:1041334
)
g1,1206:73361981,20091347
)
(1,1207:32124030,20799133:41237951,495448,212338
g1,1206:32124030,20799133
(1,1206:32124030,20799133:8668450,495448,212338
r1,1294:32124030,20799133:0,707786,212338
g1,1206:32124031,20799133
g1,1206:32326341,20799133
g1,1206:32528651,20799133
g1,1206:33472370,20799133
g1,1206:35056048,20799133
k1,1206:40399264,20799133:3911713
g1,1206:40792480,20799133
)
g1,1206:40792480,20799133
(1,1206:40792480,20799133:4021028,495448,212338
g1,1206:41185696,20799133
g1,1206:41185696,20799133
g1,1206:41185697,20799133
g1,1206:44420292,20799133
g1,1206:44813508,20799133
)
g1,1206:44813508,20799133
(1,1206:44813508,20799133:4021028,495448,212338
g1,1206:45206724,20799133
g1,1206:45206724,20799133
g1,1206:45206725,20799133
g1,1206:48441320,20799133
g1,1206:48834536,20799133
)
g1,1206:48834536,20799133
(1,1206:48834536,20799133:3683649,495448,212338
g1,1206:49227752,20799133
k1,1206:50676361,20799133:1448609
k1,1206:52124969,20799133:1448608
g1,1206:52518185,20799133
)
g1,1206:52518185,20799133
(1,1206:52518185,20799133:4654499,495448,212338
g1,1206:52911401,20799133
k1,1206:54845435,20799133:1934034
k1,1206:56779468,20799133:1934033
g1,1206:57172684,20799133
)
g1,1206:57172684,20799133
(1,1206:57172684,20799133:4021028,495448,212338
g1,1206:57565900,20799133
g1,1206:57565900,20799133
g1,1206:57565901,20799133
g1,1206:60800496,20799133
g1,1206:61193712,20799133
)
g1,1206:61193712,20799133
(1,1206:61193712,20799133:4021028,495448,212338
g1,1206:61586928,20799133
g1,1206:61586928,20799133
g1,1206:61586929,20799133
g1,1206:64821524,20799133
g1,1206:65214740,20799133
)
g1,1206:65214740,20799133
(1,1206:65214740,20799133:3885958,495448,212338
g1,1206:65607956,20799133
k1,1206:67157719,20799133:1549763
k1,1206:68707482,20799133:1549763
g1,1206:69100698,20799133
)
g1,1206:69100698,20799133
(1,1207:69100698,20799133:4261283,495448,212338
g1,1206:69493914,20799133
k1,1206:71427948,20799133:1934034
k1,1207:73361981,20799133:1934033
)
g1,1207:73361981,20799133
)
(1,1208:32124030,21506919:41237951,495448,212338
g1,1207:32124030,21506919
(1,1207:32124030,21506919:8668450,495448,212338
r1,1294:32124030,21506919:0,707786,212338
g1,1207:32124031,21506919
g1,1207:32326341,21506919
g1,1207:32528651,21506919
g1,1207:35479541,21506919
g1,1207:37888383,21506919
k1,1207:40399264,21506919:985596
g1,1207:40792480,21506919
)
g1,1207:40792480,21506919
(1,1207:40792480,21506919:4021028,495448,212338
g1,1207:41185696,21506919
k1,1207:41573211,21506919:387515
g1,1207:41573212,21506919
k1,1207:44420292,21506919:387514
g1,1207:44813508,21506919
)
g1,1207:44813508,21506919
(1,1207:44813508,21506919:4021028,495448,212338
g1,1207:45206724,21506919
k1,1207:45594239,21506919:387515
g1,1207:45594240,21506919
k1,1207:48441320,21506919:387514
g1,1207:48834536,21506919
)
g1,1207:48834536,21506919
(1,1207:48834536,21506919:3683649,495448,212338
g1,1207:49227752,21506919
g1,1207:49227752,21506919
g1,1207:49227753,21506919
g1,1207:52124969,21506919
g1,1207:52518185,21506919
)
g1,1207:52518185,21506919
(1,1207:52518185,21506919:4654499,495448,212338
g1,1207:52911401,21506919
k1,1207:53902306,21506919:990905
g1,1207:53902307,21506919
k1,1207:56779468,21506919:990904
g1,1207:57172684,21506919
)
g1,1207:57172684,21506919
(1,1207:57172684,21506919:4021028,495448,212338
g1,1207:57565900,21506919
k1,1207:57953415,21506919:387515
g1,1207:57953416,21506919
k1,1207:60800496,21506919:387514
g1,1207:61193712,21506919
)
g1,1207:61193712,21506919
(1,1207:61193712,21506919:4021028,495448,212338
g1,1207:61586928,21506919
k1,1207:61974443,21506919:387515
g1,1207:61974444,21506919
k1,1207:64821524,21506919:387514
g1,1207:65214740,21506919
)
g1,1207:65214740,21506919
(1,1207:65214740,21506919:3885958,495448,212338
g1,1207:65607956,21506919
k1,1207:65759541,21506919:151585
g1,1207:65759542,21506919
k1,1207:68707482,21506919:151584
g1,1207:69100698,21506919
)
g1,1207:69100698,21506919
(1,1208:69100698,21506919:4261283,495448,212338
g1,1207:69493914,21506919
k1,1207:70535249,21506919:1041335
g1,1207:70535250,21506919
k1,1208:73361981,21506919:1041334
)
g1,1208:73361981,21506919
)
(1,1213:32124030,22214705:41237951,495448,212338
g1,1208:32124030,22214705
(1,1208:32124030,22214705:8668450,495448,212338
r1,1294:32124030,22214705:0,707786,212338
g1,1208:32124031,22214705
g1,1208:32326341,22214705
g1,1208:32528651,22214705
g1,1208:33472370,22214705
g1,1208:35056048,22214705
k1,1208:40399264,22214705:3911713
g1,1208:40792480,22214705
)
g1,1208:40792480,22214705
(1,1208:40792480,22214705:4021028,495448,212338
g1,1208:41185696,22214705
k1,1208:41337281,22214705:151585
g1,1208:41337282,22214705
k1,1208:44420292,22214705:151585
g1,1208:44813508,22214705
)
g1,1208:44813508,22214705
(1,1208:44813508,22214705:4021028,495448,212338
g1,1208:45206724,22214705
g1,1208:45206724,22214705
g1,1208:45206725,22214705
g1,1208:48441320,22214705
g1,1208:48834536,22214705
)
g1,1208:48834536,22214705
(1,1208:48834536,22214705:3683649,495448,212338
g1,1208:49227752,22214705
k1,1208:50676361,22214705:1448609
k1,1208:52124969,22214705:1448608
g1,1208:52518185,22214705
)
g1,1208:52518185,22214705
(1,1208:52518185,22214705:4654499,495448,212338
g1,1208:52911401,22214705
k1,1208:54845435,22214705:1934034
k1,1208:56779468,22214705:1934033
g1,1208:57172684,22214705
)
g1,1208:57172684,22214705
(1,1208:57172684,22214705:4021028,495448,212338
g1,1208:57565900,22214705
k1,1208:57717485,22214705:151585
g1,1208:57717486,22214705
k1,1208:60800496,22214705:151585
g1,1208:61193712,22214705
)
g1,1208:61193712,22214705
(1,1208:61193712,22214705:4021028,495448,212338
g1,1208:61586928,22214705
g1,1208:61586928,22214705
g1,1208:61586929,22214705
g1,1208:64821524,22214705
g1,1208:65214740,22214705
)
g1,1208:65214740,22214705
(1,1208:65214740,22214705:3885958,495448,212338
g1,1208:65607956,22214705
k1,1208:67157719,22214705:1549763
k1,1208:68707482,22214705:1549763
g1,1208:69100698,22214705
)
g1,1208:69100698,22214705
(1,1213:69100698,22214705:4261283,495448,212338
g1,1208:69493914,22214705
k1,1208:71427948,22214705:1934034
k1,1213:73361981,22214705:1934033
)
g1,1213:73361981,22214705
)
(1,1215:32124030,23317709:41237951,495448,212338
g1,1214:32124030,23317709
(1,1214:32124030,23317709:8668450,495448,212338
r1,1294:32124030,23317709:0,707786,212338
g1,1214:32124031,23317709
g1,1214:32831230,23317709
g1,1214:33521914,23317709
k1,1214:40399264,23317709:4007856
g1,1214:40792480,23317709
)
g1,1214:40792480,23317709
(1,1214:40792480,23317709:4021028,495448,212338
g1,1214:41185696,23317709
k1,1214:41573211,23317709:387515
g1,1214:41573212,23317709
k1,1214:44420292,23317709:387514
g1,1214:44813508,23317709
)
g1,1214:44813508,23317709
(1,1214:44813508,23317709:4021028,495448,212338
g1,1214:45206724,23317709
k1,1214:45594239,23317709:387515
g1,1214:45594240,23317709
k1,1214:48441320,23317709:387514
g1,1214:48834536,23317709
)
g1,1214:48834536,23317709
(1,1214:48834536,23317709:3683649,495448,212338
g1,1214:49227752,23317709
k1,1214:50676361,23317709:1448609
k1,1214:52124969,23317709:1448608
g1,1214:52518185,23317709
)
g1,1214:52518185,23317709
(1,1214:52518185,23317709:4654499,495448,212338
g1,1214:52911401,23317709
k1,1214:54845435,23317709:1934034
k1,1214:56779468,23317709:1934033
g1,1214:57172684,23317709
)
g1,1214:57172684,23317709
(1,1214:57172684,23317709:4021028,495448,212338
g1,1214:57565900,23317709
k1,1214:57953415,23317709:387515
g1,1214:57953416,23317709
k1,1214:60800496,23317709:387514
g1,1214:61193712,23317709
)
g1,1214:61193712,23317709
(1,1214:61193712,23317709:4021028,495448,212338
g1,1214:61586928,23317709
k1,1214:61974443,23317709:387515
g1,1214:61974444,23317709
k1,1214:64821524,23317709:387514
g1,1214:65214740,23317709
)
g1,1214:65214740,23317709
(1,1214:65214740,23317709:3885958,495448,212338
g1,1214:65607956,23317709
k1,1214:67157719,23317709:1549763
k1,1214:68707482,23317709:1549763
g1,1214:69100698,23317709
)
g1,1214:69100698,23317709
(1,1215:69100698,23317709:4261283,495448,212338
g1,1214:69493914,23317709
k1,1214:71427948,23317709:1934034
k1,1215:73361981,23317709:1934033
)
g1,1215:73361981,23317709
)
]
$1,1216:73361981,15887115
)
)
(1,1223:32124030,24436328:41237951,442368,146865
h1,1219:32124030,24436328:0,0,0
k1,1219:33895133,24436328:339010
k1,1219:35176064,24436328:236942
k1,1219:37234972,24436328:236942
k1,1219:37879482,24436328:236942
k1,1219:40615508,24436328:236942
k1,1219:41391549,24436328:236942
k1,1219:44497985,24436328:236942
k1,1219:45812535,24436328:236941
k1,1219:48088499,24436328:236942
k1,1219:49514337,24436328:245600
k1,1219:50054449,24436328:236942
k1,1219:51642678,24436328:236942
k1,1219:53498097,24436328:236942
k1,1219:54577308,24436328:236942
k1,1219:58875188,24436328:236942
k1,1219:60460468,24436328:236942
k1,1219:61539679,24436328:236942
k1,1219:62652510,24436328:236942
k1,1219:63949956,24436328:236942
k1,1219:64490067,24436328:236941
k1,1219:67197643,24436328:373642
k1,1219:70052224,24436328:236942
k1,1219:70696734,24436328:236942
k1,1219:72819933,24436328:236942
k1,1219:73361981,24436328:0
)
(1,1223:32124030,25144115:41237951,415826,121503
k1,1219:34109726,25144115:234508
k1,1219:36385614,25144115:234507
k1,1219:37916555,25144115:234508
k1,1219:40304221,25144115:366339
k1,1219:41936611,25144115:234507
k1,1219:44801734,25144115:234508
k1,1219:47230387,25144115:234508
k1,1219:47872462,25144115:234507
k1,1219:50768846,25144115:234508
k1,1219:51545402,25144115:234508
k1,1219:52622178,25144115:234507
k1,1219:53937244,25144115:234508
k1,1219:54660125,25144115:234507
k1,1219:56191066,25144115:234508
k1,1219:58454950,25144115:242557
k1,1219:60854701,25144115:234507
k1,1219:63118585,25144115:242557
k1,1219:64329842,25144115:234508
k1,1219:67654437,25144115:234507
k1,1219:70042103,25144115:366339
k1,1219:71674494,25144115:234508
k1,1223:73361981,25144115:0
)
(1,1223:32124030,25851902:41237951,442368,146865
k1,1219:33474078,25851902:204610
k1,1219:35531326,25851902:204611
k1,1219:36143504,25851902:204610
k1,1219:39009990,25851902:204610
k1,1219:39756649,25851902:204611
k1,1219:40803528,25851902:204610
k1,1219:42088696,25851902:204610
k1,1219:42781680,25851902:204610
k1,1219:43626840,25851902:204611
k1,1219:45684087,25851902:204610
k1,1219:47490659,25851902:204610
k1,1219:49548497,25851902:204611
k1,1219:52116517,25851902:205185
k1,1219:54296448,25851902:204610
k1,1219:56522961,25851902:205186
k1,1219:58261703,25851902:204610
k1,1219:60488215,25851902:205185
k1,1219:62545463,25851902:204611
k1,1219:63980446,25851902:204610
k1,1219:66393342,25851902:205185
k1,1219:68488324,25851902:205186
k1,1219:70478331,25851902:204610
k1,1219:73361981,25851902:0
)
(1,1223:32124030,26559689:41237951,442368,146865
k1,1219:34476982,26559689:208352
k1,1219:35660875,26559689:207144
k1,1219:37856934,26559689:208352
k1,1219:40340208,26559689:207143
k1,1219:43755405,26559689:207144
k1,1219:45985084,26559689:208352
k1,1219:48199988,26559689:207143
k1,1219:50429667,26559689:208352
k1,1219:51613560,26559689:207144
k1,1219:53203252,26559689:207144
k1,1219:55347377,26559689:207143
k1,1219:57812986,26559689:208352
k1,1219:60529831,26559689:207144
k1,1219:62507037,26559689:207144
k1,1219:64812610,26559689:284246
k1,1219:66417637,26559689:207144
k1,1219:69255396,26559689:207144
k1,1219:71197211,26559689:207143
k1,1219:71811923,26559689:207144
k1,1223:73361981,26559689:0
)
(1,1223:32124030,27267476:41237951,415826,121503
k1,1219:33673445,27267476:235287
k1,1219:34450780,27267476:235287
k1,1219:35528336,27267476:235287
k1,1219:36844181,27267476:235287
k1,1219:37567842,27267476:235287
k1,1219:38781647,27267476:235287
k1,1219:40746874,27267476:243531
k1,1219:42768147,27267476:235286
k1,1219:44833644,27267476:243531
k1,1219:46045680,27267476:235287
k1,1219:47887058,27267476:235287
k1,1219:49038342,27267476:235287
k1,1219:50758806,27267476:235287
k1,1219:52105911,27267476:235287
k1,1219:53822336,27267476:368677
k1,1219:55455506,27267476:235287
k1,1219:58321408,27267476:235287
k1,1219:60056028,27267476:235287
k1,1219:61577721,27267476:235287
k1,1219:62220575,27267476:235286
k1,1219:64342119,27267476:235287
k1,1219:65119454,27267476:235287
k1,1219:66197010,27267476:235287
k1,1219:67512855,27267476:235287
k1,1219:68236516,27267476:235287
k1,1219:70257790,27267476:235287
k1,1219:72385232,27267476:235287
k1,1219:73361981,27267476:0
)
(1,1223:32124030,27975263:41237951,422314,120913
k1,1219:34251462,27975263:352652
k1,1219:35175040,27975263:229945
k1,1219:37175047,27975263:229945
k1,1219:38686680,27975263:229945
k1,1219:41428097,27975263:229946
k1,1219:42467870,27975263:229945
k1,1219:45292451,27975263:229945
k1,1219:48052151,27975263:229945
k1,1219:50295586,27975263:236854
k1,1219:51215625,27975263:229945
k1,1219:52910694,27975263:229946
k1,1219:53982908,27975263:229945
k1,1219:57721126,27975263:229945
k1,1219:59955293,27975263:229945
k1,1219:61161988,27975263:229946
k1,1219:62638821,27975263:229945
k1,1219:64975028,27975263:229945
k1,1219:66808115,27975263:229945
k1,1219:68722598,27975263:229946
k1,1219:69794812,27975263:229945
k1,1219:70631096,27975263:229945
k1,1219:73361981,27975263:0
)
(1,1223:32124030,28683050:41237951,442368,146865
k1,1219:34395103,28683050:199611
k1,1219:36957549,28683050:199611
k1,1219:39060522,28683050:199611
k1,1219:40236207,28683050:198936
k1,1219:42205206,28683050:198937
k1,1219:43685830,28683050:198936
k1,1219:45888398,28683050:198936
k1,1219:46897162,28683050:198936
k1,1219:49339200,28683050:198937
k1,1219:50717194,28683050:198936
k1,1219:51984888,28683050:198933
k1,1219:53160573,28683050:198936
k1,1219:55804330,28683050:198936
k1,1219:56508745,28683050:198936
k1,1219:57920360,28683050:198937
k1,1219:59314869,28683050:198936
k1,1219:60052904,28683050:198936
k1,1219:61447413,28683050:198936
$1,1219:61447413,28683050
x1,1219:61918905,28683050
$1,1219:61918905,28683050
k1,1219:62117842,28683050:198937
k1,1219:63698146,28683050:198936
k1,1219:65466100,28683050:268621
k1,1219:68091573,28683050:198937
k1,1219:70971849,28683050:198936
k1,1219:71676264,28683050:198936
k1,1223:73361981,28683050:0
)
(1,1223:32124030,29390837:41237951,442368,121503
g1,1219:34084605,29390837
g1,1219:35263664,29390837
g1,1219:37794599,29390837
g1,1219:39519835,29390837
g1,1219:40227624,29390837
g1,1219:42842510,29390837
g1,1220:43954329,29390837
g1,1220:46837979,29390837
g1,1220:47579388,29390837
g1,1220:48623967,29390837
g1,1220:49129447,29390837
g1,1220:51287024,29390837
g1,1220:52837082,29390837
g1,1221:53645731,29390837
g1,1221:56529381,29390837
g1,1221:57270790,29390837
g1,1221:58315369,29390837
g1,1221:58820849,29390837
g1,1221:60978426,29390837
g1,1221:62528484,29390837
g1,1221:63707543,29390837
g1,1222:64213023,29390837
g1,1222:67096673,29390837
g1,1222:67838082,29390837
g1,1222:68882661,29390837
g1,1222:69691310,29390837
g1,1222:71848887,29390837
k1,1223:73361981,29390837:165346
g1,1223:73361981,29390837
)
]
)
)
)
)
g1,1226:32124030,5522719
k1,1226:35522152,5522719:3398122
)
(1,1294:4736287,47362868:30785865,0,0
k1,1294:20129219,47362868:15392932
k1,1233:20129219,47362868:0
(1,1230:20129219,47362868:0,0,0
g1,1230:20129219,47362868
g1,1230:20129219,47362868
g1,1230:19736003,47362868
(1,1230:19736003,47362868:0,0,0
)
g1,1230:20129219,47362868
)
k1,1294:35522151,47362868:15392932
)
]
(1,1294:4736287,49328948:30785865,522977,16514
(1,1294:4736287,49328948:30785865,522977,16514
k1,1294:19743868,49328948:15007581
k1,1294:35522152,49328948:15007581
)
)
]
]
]
!49146
}53
!11
{54
[1,1298:4736287,49328948:30785865,44592661,16514
(1,1298:4736287,4736287:0,0,0
[1,1298:1,4736287:0,0,0
(1,1298:1,1:0,0,0
(1,1298:1,4736287:0,0,0
k1,1298:1,4736287:4736286
)
g1,1298:1,1
)
]
)
[1,1298:4736287,4736287:0,0,0
(1,1298:4736287,2245674:0,0,0
k1,1298:4736287,2245674:65781
)
]
[1,1298:4736287,49328948:30785865,44592661,16514
[1,1298:4736287,49328948:30785865,47017493,16514
[1,1298:4736287,3097887:30785865,786432,0
(1,1298:4736287,3097887:30785865,0,0
h1,1298:4736287,3097887:30785865,0,0
)
]
[1,1298:4736287,47362868:30785865,42626581,0
(1,1294:4736287,5522719:30785865,0,34663579
g1,1294:4736287,5522719
[1,1293:4736287,5522719:30889746,0,34663579
(1,1284:4736287,6623603:30889746,1100884,471814
h1,1284:4736287,6623603:0,0,0
g1,1284:4736287,6623603
[1,1284:4736287,6623603:30889746,1100884,471814
(1,1284:4736287,6623603:30889746,1100884,471814
k1,1284:5287972,6623603:551685
h1,1284:5287972,6623603:0,0,0
g1,1284:7405047,6623603
g1,1284:8891142,6623603
r1,1298:8891142,6623603:0,1572698,471814
g1,1284:8891142,6623603
g1,1284:12905878,6623603
g1,1284:16251360,6623603
g1,1284:17427862,6623603
g1,1284:21192512,6623603
g1,1284:22689879,6623603
g1,1284:25492723,6623603
g1,1284:28193069,6623603
g1,1284:30332164,6623603
r1,1298:35074349,6623603:0,471814,471814
g1,1284:35074349,6623603
k1,1284:35626033,6623603:551684
)
]
g1,1284:35626033,6623603
g1,1284:35626033,6623603
)
(1,1284:4736287,20827594:30889746,13076817,12749137
(1,1284:4736287,20827594:30889746,13076817,12749137
$1,1284:4736287,20827594
[1,1284:4736287,20827594:30889746,13076817,12749137
(1,1243:4736287,8984281:30889746,950272,622592
g1,1240:4736287,8984281
(1,1240:4736287,8984281:13355583,950272,622592
r1,1298:4736287,8984281:0,786432,235932
k1,1240:17698654,8984281:12962367
g1,1240:18091870,8984281
)
g1,1240:18091870,8984281
(1,1241:18091870,8984281:5819599,950272,622592
g1,1240:18485086,8984281
g1,1240:18485086,8984281
g1,1240:18485087,8984281
(1,1240:18485087,8984281:5033166,557056,229376
$1,1240:18485087,8984281
[1,1240:18485087,8984281:5033166,557056,229376
(1,1240:18485087,8977725:5033166,550500,235932
g1,1240:18485087,8977725
(1,1240:18485087,8977725:5033166,550500,235932
r1,1298:18485087,8977725:0,786432,235932
g1,1240:18485087,8977725
g1,1240:18485088,8977725
g1,1240:21690454,8977725
g1,1240:23518253,8977725
)
g1,1240:23518253,8977725
)
]
$1,1240:23518253,8984281
)
g1,1241:23518253,8984281
g1,1241:23911469,8984281
)
g1,1241:23911469,8984281
(1,1242:23911469,8984281:5001054,950272,622592
g1,1241:24304685,8984281
g1,1241:24304685,8984281
g1,1241:24304686,8984281
(1,1241:24304686,8984281:4214621,557056,229376
$1,1241:24304686,8984281
[1,1241:24304686,8984281:4214621,557056,229376
(1,1241:24304686,8977725:4214621,550500,235932
g1,1241:24304686,8977725
(1,1241:24304686,8977725:4214621,550500,235932
r1,1298:24304686,8977725:0,786432,235932
g1,1241:24304686,8977725
g1,1241:24304687,8977725
g1,1241:26691508,8977725
g1,1241:28519307,8977725
)
g1,1241:28519307,8977725
)
]
$1,1241:28519307,8984281
)
g1,1242:28519307,8984281
g1,1242:28912523,8984281
)
g1,1242:28912523,8984281
(1,1243:28912523,8984281:6713510,950272,622592
g1,1242:29305739,8984281
g1,1242:29305739,8984281
g1,1242:29305740,8984281
(1,1242:29305740,8984281:6320293,950272,622592
$1,1242:29305740,8984281
[1,1242:29305740,8984281:6320293,950272,622592
(1,1242:29305740,8584509:6320293,550500,235932
g1,1242:29305740,8584509
(1,1242:29305740,8584509:6320293,550500,235932
r1,1298:29305740,8584509:0,786432,235932
k1,1242:31040806,8584509:1735066
g1,1242:31040807,8584509
k1,1242:35626033,8584509:1735065
)
g1,1242:35626033,8584509
)
(1,1242:29305740,9370941:6320293,550500,235932
g1,1242:29305740,9370941
(1,1242:29305740,9370941:6320293,550500,235932
r1,1298:29305740,9370941:0,786432,235932
g1,1242:29305740,9370941
g1,1242:29305741,9370941
g1,1242:32766042,9370941
g1,1242:33202512,9370941
g1,1242:35626033,9370941
)
g1,1242:35626033,9370941
)
]
$1,1242:35626033,8984281
)
g1,1243:35626033,8984281
)
g1,1243:35626033,8984281
)
(1,1245:4736287,10722987:30889746,550500,235932
g1,1244:4736287,10722987
(1,1244:4736287,10722987:13355583,550500,235932
r1,1298:4736287,10722987:0,786432,235932
g1,1244:4736288,10722987
g1,1244:8413513,10722987
k1,1244:17698654,10722987:4499702
g1,1244:18091870,10722987
)
g1,1244:18091870,10722987
(1,1244:18091870,10722987:5819599,550500,235932
g1,1244:18485086,10722987
k1,1244:21001670,10722987:2516584
k1,1244:23518253,10722987:2516583
g1,1244:23911469,10722987
)
g1,1244:23911469,10722987
(1,1244:23911469,10722987:5001054,550500,235932
g1,1244:24304685,10722987
k1,1244:26411996,10722987:2107311
k1,1244:28519307,10722987:2107311
g1,1244:28912523,10722987
)
g1,1244:28912523,10722987
(1,1245:28912523,10722987:6713510,550500,235932
g1,1244:29305739,10722987
k1,1244:32465886,10722987:3160147
k1,1245:35626033,10722987:3160147
)
g1,1245:35626033,10722987
)
(1,1246:4736287,11509419:30889746,550500,235932
g1,1245:4736287,11509419
(1,1245:4736287,11509419:13355583,550500,235932
r1,1298:4736287,11509419:0,786432,235932
g1,1245:4736288,11509419
g1,1245:4954523,11509419
g1,1245:5172758,11509419
g1,1245:7631669,11509419
g1,1245:8796244,11509419
g1,1245:10835725,11509419
k1,1245:17698654,11509419:4018666
g1,1245:18091870,11509419
)
g1,1245:18091870,11509419
(1,1245:18091870,11509419:5819599,550500,235932
g1,1245:18485086,11509419
k1,1245:20091374,11509419:1606288
g1,1245:20091375,11509419
k1,1245:23518253,11509419:1606288
g1,1245:23911469,11509419
)
g1,1245:23911469,11509419
(1,1245:23911469,11509419:5001054,550500,235932
g1,1245:24304685,11509419
k1,1245:25501701,11509419:1197016
g1,1245:25501702,11509419
k1,1245:28519307,11509419:1197015
g1,1245:28912523,11509419
)
g1,1245:28912523,11509419
(1,1246:28912523,11509419:6713510,550500,235932
g1,1245:29305739,11509419
k1,1245:31227911,11509419:1922172
g1,1245:31227912,11509419
k1,1246:35626033,11509419:1922171
)
g1,1246:35626033,11509419
)
(1,1247:4736287,12295851:30889746,550500,235932
g1,1246:4736287,12295851
(1,1246:4736287,12295851:13355583,550500,235932
r1,1298:4736287,12295851:0,786432,235932
k1,1246:17698654,12295851:12962367
g1,1246:18091870,12295851
)
g1,1246:18091870,12295851
(1,1246:18091870,12295851:5819599,550500,235932
g1,1246:18485086,12295851
k1,1246:20000279,12295851:1515193
g1,1246:20000280,12295851
k1,1246:23518253,12295851:1515193
g1,1246:23911469,12295851
)
g1,1246:23911469,12295851
(1,1246:23911469,12295851:5001054,550500,235932
g1,1246:24304685,12295851
k1,1246:25410606,12295851:1105921
g1,1246:25410607,12295851
k1,1246:28519307,12295851:1105920
g1,1246:28912523,12295851
)
g1,1246:28912523,12295851
(1,1247:28912523,12295851:6713510,550500,235932
g1,1246:29305739,12295851
k1,1246:31537241,12295851:2231502
g1,1246:31537242,12295851
k1,1247:35626033,12295851:2231501
)
g1,1247:35626033,12295851
)
(1,1248:4736287,13082283:30889746,550500,235932
g1,1247:4736287,13082283
(1,1247:4736287,13082283:13355583,550500,235932
r1,1298:4736287,13082283:0,786432,235932
g1,1247:4736288,13082283
g1,1247:4954523,13082283
g1,1247:5172758,13082283
g1,1247:6601443,13082283
g1,1247:7366248,13082283
k1,1247:17698654,13082283:8547861
g1,1247:18091870,13082283
)
g1,1247:18091870,13082283
(1,1247:18091870,13082283:5819599,550500,235932
g1,1247:18485086,13082283
k1,1247:20255214,13082283:1770128
g1,1247:20255215,13082283
k1,1247:23518253,13082283:1770128
g1,1247:23911469,13082283
)
g1,1247:23911469,13082283
(1,1247:23911469,13082283:5001054,550500,235932
g1,1247:24304685,13082283
k1,1247:25665541,13082283:1360856
g1,1247:25665542,13082283
k1,1247:28519307,13082283:1360855
g1,1247:28912523,13082283
)
g1,1247:28912523,13082283
(1,1248:28912523,13082283:6713510,550500,235932
g1,1247:29305739,13082283
k1,1247:31282633,13082283:1976894
g1,1247:31282634,13082283
k1,1248:35626033,13082283:1976894
)
g1,1248:35626033,13082283
)
(1,1249:4736287,13868715:30889746,550500,235932
g1,1248:4736287,13868715
(1,1248:4736287,13868715:13355583,550500,235932
r1,1298:4736287,13868715:0,786432,235932
k1,1248:17698654,13868715:12962367
g1,1248:18091870,13868715
)
g1,1248:18091870,13868715
(1,1248:18091870,13868715:5819599,550500,235932
g1,1248:18485086,13868715
k1,1248:20000279,13868715:1515193
g1,1248:20000280,13868715
k1,1248:23518253,13868715:1515193
g1,1248:23911469,13868715
)
g1,1248:23911469,13868715
(1,1248:23911469,13868715:5001054,550500,235932
g1,1248:24304685,13868715
k1,1248:25410606,13868715:1105921
g1,1248:25410607,13868715
k1,1248:28519307,13868715:1105920
g1,1248:28912523,13868715
)
g1,1248:28912523,13868715
(1,1249:28912523,13868715:6713510,550500,235932
g1,1248:29305739,13868715
k1,1248:31537241,13868715:2231502
g1,1248:31537242,13868715
k1,1249:35626033,13868715:2231501
)
g1,1249:35626033,13868715
)
(1,1250:4736287,14655147:30889746,550500,235932
g1,1249:4736287,14655147
(1,1249:4736287,14655147:13355583,550500,235932
r1,1298:4736287,14655147:0,786432,235932
g1,1249:4736288,14655147
g1,1249:4954523,14655147
g1,1249:5172758,14655147
k1,1249:17698654,14655147:10523116
g1,1249:18091870,14655147
)
g1,1249:18091870,14655147
(1,1249:18091870,14655147:5819599,550500,235932
g1,1249:18485086,14655147
k1,1249:20255214,14655147:1770128
g1,1249:20255215,14655147
k1,1249:23518253,14655147:1770128
g1,1249:23911469,14655147
)
g1,1249:23911469,14655147
(1,1249:23911469,14655147:5001054,550500,235932
g1,1249:24304685,14655147
k1,1249:25665541,14655147:1360856
g1,1249:25665542,14655147
k1,1249:28519307,14655147:1360855
g1,1249:28912523,14655147
)
g1,1249:28912523,14655147
(1,1250:28912523,14655147:6713510,550500,235932
g1,1249:29305739,14655147
k1,1249:31282633,14655147:1976894
g1,1249:31282634,14655147
k1,1250:35626033,14655147:1976894
)
g1,1250:35626033,14655147
)
(1,1251:4736287,15441579:30889746,550500,235932
g1,1250:4736287,15441579
(1,1250:4736287,15441579:13355583,550500,235932
r1,1298:4736287,15441579:0,786432,235932
k1,1250:17698654,15441579:12962367
g1,1250:18091870,15441579
)
g1,1250:18091870,15441579
(1,1250:18091870,15441579:5819599,550500,235932
g1,1250:18485086,15441579
k1,1250:20000279,15441579:1515193
g1,1250:20000280,15441579
k1,1250:23518253,15441579:1515193
g1,1250:23911469,15441579
)
g1,1250:23911469,15441579
(1,1250:23911469,15441579:5001054,550500,235932
g1,1250:24304685,15441579
k1,1250:25410606,15441579:1105921
g1,1250:25410607,15441579
k1,1250:28519307,15441579:1105920
g1,1250:28912523,15441579
)
g1,1250:28912523,15441579
(1,1251:28912523,15441579:6713510,550500,235932
g1,1250:29305739,15441579
k1,1250:31537241,15441579:2231502
g1,1250:31537242,15441579
k1,1251:35626033,15441579:2231501
)
g1,1251:35626033,15441579
)
(1,1252:4736287,16228011:30889746,550500,235932
g1,1251:4736287,16228011
(1,1251:4736287,16228011:13355583,550500,235932
r1,1298:4736287,16228011:0,786432,235932
g1,1251:4736288,16228011
g1,1251:4954523,16228011
g1,1251:5172758,16228011
k1,1251:17698654,16228011:9694741
g1,1251:18091870,16228011
)
g1,1251:18091870,16228011
(1,1251:18091870,16228011:5819599,550500,235932
g1,1251:18485086,16228011
k1,1251:20255214,16228011:1770128
g1,1251:20255215,16228011
k1,1251:23518253,16228011:1770128
g1,1251:23911469,16228011
)
g1,1251:23911469,16228011
(1,1251:23911469,16228011:5001054,550500,235932
g1,1251:24304685,16228011
k1,1251:25665541,16228011:1360856
g1,1251:25665542,16228011
k1,1251:28519307,16228011:1360855
g1,1251:28912523,16228011
)
g1,1251:28912523,16228011
(1,1252:28912523,16228011:6713510,550500,235932
g1,1251:29305739,16228011
k1,1251:31610313,16228011:2304574
g1,1251:31610314,16228011
k1,1252:35626033,16228011:2304574
)
g1,1252:35626033,16228011
)
(1,1253:4736287,17014443:30889746,550500,235932
g1,1252:4736287,17014443
(1,1252:4736287,17014443:13355583,550500,235932
r1,1298:4736287,17014443:0,786432,235932
k1,1252:17698654,17014443:12962367
g1,1252:18091870,17014443
)
g1,1252:18091870,17014443
(1,1252:18091870,17014443:5819599,550500,235932
g1,1252:18485086,17014443
k1,1252:20000279,17014443:1515193
g1,1252:20000280,17014443
k1,1252:23518253,17014443:1515193
g1,1252:23911469,17014443
)
g1,1252:23911469,17014443
(1,1252:23911469,17014443:5001054,550500,235932
g1,1252:24304685,17014443
k1,1252:25410606,17014443:1105921
g1,1252:25410607,17014443
k1,1252:28519307,17014443:1105920
g1,1252:28912523,17014443
)
g1,1252:28912523,17014443
(1,1253:28912523,17014443:6713510,550500,235932
g1,1252:29305739,17014443
k1,1252:31428123,17014443:2122384
g1,1252:31428124,17014443
g1,1252:33503649,17014443
k1,1253:35626033,17014443:2122384
)
g1,1253:35626033,17014443
)
(1,1254:4736287,17800875:30889746,550500,235932
g1,1253:4736287,17800875
(1,1253:4736287,17800875:13355583,550500,235932
r1,1298:4736287,17800875:0,786432,235932
g1,1253:4736288,17800875
g1,1253:4954523,17800875
g1,1253:5172758,17800875
g1,1253:8362395,17800875
g1,1253:10953033,17800875
g1,1253:11972773,17800875
g1,1253:13683918,17800875
k1,1253:17698654,17800875:2467431
g1,1253:18091870,17800875
)
g1,1253:18091870,17800875
(1,1253:18091870,17800875:5819599,550500,235932
g1,1253:18485086,17800875
k1,1253:19927534,17800875:1442448
g1,1253:19927535,17800875
k1,1253:23518253,17800875:1442448
g1,1253:23911469,17800875
)
g1,1253:23911469,17800875
(1,1253:23911469,17800875:5001054,550500,235932
g1,1253:24304685,17800875
k1,1253:25337861,17800875:1033176
g1,1253:25337862,17800875
k1,1253:28519307,17800875:1033175
g1,1253:28912523,17800875
)
g1,1253:28912523,17800875
(1,1254:28912523,17800875:6713510,550500,235932
g1,1253:29305739,17800875
k1,1253:31446473,17800875:2140734
g1,1253:31446474,17800875
k1,1254:35626033,17800875:2140734
)
g1,1254:35626033,17800875
)
(1,1255:4736287,18587307:30889746,550500,235932
g1,1254:4736287,18587307
(1,1254:4736287,18587307:13355583,550500,235932
r1,1298:4736287,18587307:0,786432,235932
k1,1254:17698654,18587307:12962367
g1,1254:18091870,18587307
)
g1,1254:18091870,18587307
(1,1254:18091870,18587307:5819599,550500,235932
g1,1254:18485086,18587307
k1,1254:19672599,18587307:1187513
g1,1254:19672600,18587307
k1,1254:23518253,18587307:1187513
g1,1254:23911469,18587307
)
g1,1254:23911469,18587307
(1,1254:23911469,18587307:5001054,550500,235932
g1,1254:24304685,18587307
k1,1254:24827991,18587307:523306
g1,1254:24827992,18587307
k1,1254:28519307,18587307:523305
g1,1254:28912523,18587307
)
g1,1254:28912523,18587307
(1,1255:28912523,18587307:6713510,550500,235932
g1,1254:29305739,18587307
k1,1254:31373401,18587307:2067662
g1,1254:31373402,18587307
k1,1255:35626033,18587307:2067661
)
g1,1255:35626033,18587307
)
(1,1256:4736287,19373739:30889746,550500,235932
g1,1255:4736287,19373739
(1,1255:4736287,19373739:13355583,550500,235932
r1,1298:4736287,19373739:0,786432,235932
g1,1255:4736288,19373739
g1,1255:4954523,19373739
g1,1255:5172758,19373739
g1,1255:8362395,19373739
g1,1255:10582755,19373739
g1,1255:11602495,19373739
g1,1255:13313640,19373739
k1,1255:17698654,19373739:2837709
g1,1255:18091870,19373739
)
g1,1255:18091870,19373739
(1,1255:18091870,19373739:5819599,550500,235932
g1,1255:18485086,19373739
k1,1255:19927534,19373739:1442448
g1,1255:19927535,19373739
k1,1255:23518253,19373739:1442448
g1,1255:23911469,19373739
)
g1,1255:23911469,19373739
(1,1255:23911469,19373739:5001054,550500,235932
g1,1255:24304685,19373739
k1,1255:25337861,19373739:1033176
g1,1255:25337862,19373739
k1,1255:28519307,19373739:1033175
g1,1255:28912523,19373739
)
g1,1255:28912523,19373739
(1,1256:28912523,19373739:6713510,550500,235932
g1,1255:29305739,19373739
k1,1255:31555591,19373739:2249852
g1,1255:31555592,19373739
k1,1256:35626033,19373739:2249851
)
g1,1256:35626033,19373739
)
(1,1257:4736287,20160171:30889746,550500,235932
g1,1256:4736287,20160171
(1,1256:4736287,20160171:13355583,550500,235932
r1,1298:4736287,20160171:0,786432,235932
k1,1256:17698654,20160171:12962367
g1,1256:18091870,20160171
)
g1,1256:18091870,20160171
(1,1256:18091870,20160171:5819599,550500,235932
g1,1256:18485086,20160171
k1,1256:19417664,20160171:932578
g1,1256:19417665,20160171
k1,1256:23518253,20160171:932578
g1,1256:23911469,20160171
)
g1,1256:23911469,20160171
(1,1256:23911469,20160171:5001054,550500,235932
g1,1256:24304685,20160171
k1,1256:24827991,20160171:523306
g1,1256:24827992,20160171
k1,1256:28519307,20160171:523305
g1,1256:28912523,20160171
)
g1,1256:28912523,20160171
(1,1257:28912523,20160171:6713510,550500,235932
g1,1256:29305739,20160171
k1,1256:31373401,20160171:2067662
g1,1256:31373402,20160171
k1,1257:35626033,20160171:2067661
)
g1,1257:35626033,20160171
)
(1,1258:4736287,20946603:30889746,550500,235932
g1,1257:4736287,20946603
(1,1257:4736287,20946603:13355583,550500,235932
r1,1298:4736287,20946603:0,786432,235932
g1,1257:4736288,20946603
g1,1257:4954523,20946603
g1,1257:5172758,20946603
g1,1257:8362395,20946603
g1,1257:10455615,20946603
g1,1257:11475355,20946603
g1,1257:13186500,20946603
k1,1257:17698654,20946603:2964849
g1,1257:18091870,20946603
)
g1,1257:18091870,20946603
(1,1257:18091870,20946603:5819599,550500,235932
g1,1257:18485086,20946603
k1,1257:19508759,20946603:1023673
g1,1257:19508760,20946603
k1,1257:23518253,20946603:1023673
g1,1257:23911469,20946603
)
g1,1257:23911469,20946603
(1,1257:23911469,20946603:5001054,550500,235932
g1,1257:24304685,20946603
k1,1257:24919086,20946603:614401
g1,1257:24919087,20946603
k1,1257:28519307,20946603:614400
g1,1257:28912523,20946603
)
g1,1257:28912523,20946603
(1,1258:28912523,20946603:6713510,550500,235932
g1,1257:29305739,20946603
k1,1257:31391751,20946603:2086012
g1,1257:31391752,20946603
k1,1258:35626033,20946603:2086011
)
g1,1258:35626033,20946603
)
(1,1259:4736287,21733035:30889746,550500,235932
g1,1258:4736287,21733035
(1,1258:4736287,21733035:13355583,550500,235932
r1,1298:4736287,21733035:0,786432,235932
k1,1258:17698654,21733035:12962367
g1,1258:18091870,21733035
)
g1,1258:18091870,21733035
(1,1258:18091870,21733035:5819599,550500,235932
g1,1258:18485086,21733035
k1,1258:19253824,21733035:768738
g1,1258:19253825,21733035
k1,1258:23518253,21733035:768738
g1,1258:23911469,21733035
)
g1,1258:23911469,21733035
(1,1258:23911469,21733035:5001054,550500,235932
g1,1258:24304685,21733035
k1,1258:24664151,21733035:359466
g1,1258:24664152,21733035
k1,1258:28519307,21733035:359465
g1,1258:28912523,21733035
)
g1,1258:28912523,21733035
(1,1259:28912523,21733035:6713510,550500,235932
g1,1258:29305739,21733035
k1,1258:30954626,21733035:1648887
g1,1258:30954627,21733035
k1,1259:35626033,21733035:1648886
)
g1,1259:35626033,21733035
)
(1,1260:4736287,22519467:30889746,550500,235932
g1,1259:4736287,22519467
(1,1259:4736287,22519467:13355583,550500,235932
r1,1298:4736287,22519467:0,786432,235932
g1,1259:4736288,22519467
g1,1259:4954523,22519467
g1,1259:5172758,22519467
g1,1259:8362395,22519467
g1,1259:10966796,22519467
g1,1259:12833261,22519467
g1,1259:13853001,22519467
g1,1259:15564146,22519467
k1,1259:17698654,22519467:587203
g1,1259:18091870,22519467
)
g1,1259:18091870,22519467
(1,1259:18091870,22519467:5819599,550500,235932
g1,1259:18485086,22519467
k1,1259:19672599,22519467:1187513
g1,1259:19672600,22519467
k1,1259:23518253,22519467:1187513
g1,1259:23911469,22519467
)
g1,1259:23911469,22519467
(1,1259:23911469,22519467:5001054,550500,235932
g1,1259:24304685,22519467
k1,1259:25082926,22519467:778241
g1,1259:25082927,22519467
k1,1259:28519307,22519467:778240
g1,1259:28912523,22519467
)
g1,1259:28912523,22519467
(1,1260:28912523,22519467:6713510,550500,235932
g1,1259:29305739,22519467
k1,1259:30645296,22519467:1339557
g1,1259:30645297,22519467
k1,1260:35626033,22519467:1339556
)
g1,1260:35626033,22519467
)
(1,1261:4736287,23305899:30889746,550500,235932
g1,1260:4736287,23305899
(1,1260:4736287,23305899:13355583,550500,235932
r1,1298:4736287,23305899:0,786432,235932
k1,1260:17698654,23305899:12962367
g1,1260:18091870,23305899
)
g1,1260:18091870,23305899
(1,1260:18091870,23305899:5819599,550500,235932
g1,1260:18485086,23305899
k1,1260:19253824,23305899:768738
g1,1260:19253825,23305899
k1,1260:23518253,23305899:768738
g1,1260:23911469,23305899
)
g1,1260:23911469,23305899
(1,1260:23911469,23305899:5001054,550500,235932
g1,1260:24304685,23305899
k1,1260:24664151,23305899:359466
g1,1260:24664152,23305899
k1,1260:28519307,23305899:359465
g1,1260:28912523,23305899
)
g1,1260:28912523,23305899
(1,1261:28912523,23305899:6713510,550500,235932
g1,1260:29305739,23305899
k1,1260:31209561,23305899:1903822
g1,1260:31209562,23305899
k1,1261:35626033,23305899:1903821
)
g1,1261:35626033,23305899
)
(1,1263:4736287,24487549:30889746,550500,235932
g1,1262:4736287,24487549
(1,1262:4736287,24487549:13355583,550500,235932
r1,1298:4736287,24487549:0,786432,235932
g1,1262:4736288,24487549
g1,1262:7364282,24487549
g1,1262:10479208,24487549
g1,1262:11498948,24487549
g1,1262:13210093,24487549
k1,1262:17698654,24487549:2941256
g1,1262:18091870,24487549
)
g1,1262:18091870,24487549
(1,1262:18091870,24487549:5819599,550500,235932
g1,1262:18485086,24487549
k1,1262:21001670,24487549:2516584
k1,1262:23518253,24487549:2516583
g1,1262:23911469,24487549
)
g1,1262:23911469,24487549
(1,1262:23911469,24487549:5001054,550500,235932
g1,1262:24304685,24487549
k1,1262:26411996,24487549:2107311
k1,1262:28519307,24487549:2107311
g1,1262:28912523,24487549
)
g1,1262:28912523,24487549
(1,1263:28912523,24487549:6713510,550500,235932
g1,1262:29305739,24487549
k1,1262:32465886,24487549:3160147
k1,1263:35626033,24487549:3160147
)
g1,1263:35626033,24487549
)
(1,1264:4736287,25273981:30889746,550500,235932
g1,1263:4736287,25273981
(1,1263:4736287,25273981:13355583,550500,235932
r1,1298:4736287,25273981:0,786432,235932
g1,1263:4736288,25273981
g1,1263:4954523,25273981
g1,1263:5172758,25273981
g1,1263:7631669,25273981
g1,1263:10016524,25273981
g1,1263:10762979,25273981
g1,1263:12894865,25273981
k1,1263:17698654,25273981:3418358
g1,1263:18091870,25273981
)
g1,1263:18091870,25273981
(1,1263:18091870,25273981:5819599,550500,235932
g1,1263:18485086,25273981
k1,1263:19508759,25273981:1023673
g1,1263:19508760,25273981
k1,1263:23518253,25273981:1023673
g1,1263:23911469,25273981
)
g1,1263:23911469,25273981
(1,1263:23911469,25273981:5001054,550500,235932
g1,1263:24304685,25273981
k1,1263:25665541,25273981:1360856
g1,1263:25665542,25273981
k1,1263:28519307,25273981:1360855
g1,1263:28912523,25273981
)
g1,1263:28912523,25273981
(1,1264:28912523,25273981:6713510,550500,235932
g1,1263:29305739,25273981
k1,1263:30481456,25273981:1175717
g1,1263:30481457,25273981
k1,1264:35626033,25273981:1175716
)
g1,1264:35626033,25273981
)
(1,1267:4736287,26060413:30889746,550500,235932
g1,1264:4736287,26060413
(1,1264:4736287,26060413:13355583,550500,235932
r1,1298:4736287,26060413:0,786432,235932
k1,1264:17698654,26060413:12962367
g1,1264:18091870,26060413
)
g1,1264:18091870,26060413
(1,1264:18091870,26060413:5819599,550500,235932
g1,1264:18485086,26060413
k1,1264:19089984,26060413:604898
g1,1264:19089985,26060413
k1,1264:23518253,26060413:604898
g1,1264:23911469,26060413
)
g1,1264:23911469,26060413
(1,1264:23911469,26060413:5001054,550500,235932
g1,1264:24304685,26060413
k1,1264:25410606,26060413:1105921
g1,1264:25410607,26060413
k1,1264:28519307,26060413:1105920
g1,1264:28912523,26060413
)
g1,1264:28912523,26060413
(1,1267:28912523,26060413:6713510,550500,235932
g1,1264:29305739,26060413
k1,1264:31209561,26060413:1903822
g1,1264:31209562,26060413
k1,1267:35626033,26060413:1903821
)
g1,1267:35626033,26060413
)
(1,1268:4736287,26846845:30889746,550500,235932
g1,1267:4736287,26846845
(1,1267:4736287,26846845:13355583,550500,235932
r1,1298:4736287,26846845:0,786432,235932
g1,1267:4736288,26846845
g1,1267:4954523,26846845
g1,1267:5172758,26846845
g1,1267:7631669,26846845
g1,1267:10016524,26846845
g1,1267:10762979,26846845
g1,1267:12894865,26846845
k1,1267:17698654,26846845:3418358
g1,1267:18091870,26846845
)
g1,1267:18091870,26846845
(1,1267:18091870,26846845:5819599,550500,235932
g1,1267:18485086,26846845
k1,1267:19508759,26846845:1023673
g1,1267:19508760,26846845
k1,1267:23518253,26846845:1023673
g1,1267:23911469,26846845
)
g1,1267:23911469,26846845
(1,1267:23911469,26846845:5001054,550500,235932
g1,1267:24304685,26846845
k1,1267:25665541,26846845:1360856
g1,1267:25665542,26846845
k1,1267:28519307,26846845:1360855
g1,1267:28912523,26846845
)
g1,1267:28912523,26846845
(1,1268:28912523,26846845:6713510,550500,235932
g1,1267:29305739,26846845
k1,1267:30481456,26846845:1175717
g1,1267:30481457,26846845
k1,1268:35626033,26846845:1175716
)
g1,1268:35626033,26846845
)
(1,1274:4736287,27633277:30889746,550500,235932
g1,1268:4736287,27633277
(1,1268:4736287,27633277:13355583,550500,235932
r1,1298:4736287,27633277:0,786432,235932
g1,1268:4736288,27633277
g1,1268:4954523,27633277
g1,1268:5172758,27633277
g1,1268:9056422,27633277
g1,1268:9857272,27633277
g1,1268:11022502,27633277
k1,1268:17698654,27633277:5547622
g1,1268:18091870,27633277
)
g1,1268:18091870,27633277
(1,1268:18091870,27633277:5819599,550500,235932
g1,1268:18485086,27633277
k1,1268:19253824,27633277:768738
g1,1268:19253825,27633277
k1,1268:23518253,27633277:768738
g1,1268:23911469,27633277
)
g1,1268:23911469,27633277
(1,1268:23911469,27633277:5001054,550500,235932
g1,1268:24304685,27633277
k1,1268:25410606,27633277:1105921
g1,1268:25410607,27633277
k1,1268:28519307,27633277:1105920
g1,1268:28912523,27633277
)
g1,1268:28912523,27633277
(1,1274:28912523,27633277:6713510,550500,235932
g1,1268:29305739,27633277
k1,1268:31373401,27633277:2067662
g1,1268:31373402,27633277
k1,1274:35626033,27633277:2067661
)
g1,1274:35626033,27633277
)
(1,1276:4736287,28814927:30889746,550500,235932
g1,1275:4736287,28814927
(1,1275:4736287,28814927:13355583,550500,235932
r1,1298:4736287,28814927:0,786432,235932
g1,1275:4736288,28814927
g1,1275:8211007,28814927
g1,1275:11621719,28814927
k1,1275:17698654,28814927:6076935
g1,1275:18091870,28814927
)
g1,1275:18091870,28814927
(1,1275:18091870,28814927:5819599,550500,235932
g1,1275:18485086,28814927
k1,1275:21001670,28814927:2516584
k1,1275:23518253,28814927:2516583
g1,1275:23911469,28814927
)
g1,1275:23911469,28814927
(1,1275:23911469,28814927:5001054,550500,235932
g1,1275:24304685,28814927
k1,1275:26411996,28814927:2107311
k1,1275:28519307,28814927:2107311
g1,1275:28912523,28814927
)
g1,1275:28912523,28814927
(1,1276:28912523,28814927:6713510,550500,235932
g1,1275:29305739,28814927
k1,1275:32465886,28814927:3160147
k1,1276:35626033,28814927:3160147
)
g1,1276:35626033,28814927
)
(1,1277:4736287,29601359:30889746,550500,235932
g1,1276:4736287,29601359
(1,1276:4736287,29601359:13355583,550500,235932
r1,1298:4736287,29601359:0,786432,235932
g1,1276:4736288,29601359
g1,1276:4954523,29601359
g1,1276:5172758,29601359
g1,1276:6738413,29601359
g1,1276:7284328,29601359
g1,1276:9843509,29601359
g1,1276:10644359,29601359
g1,1276:12065835,29601359
g1,1276:14033881,29601359
g1,1276:16165767,29601359
g1,1276:17698654,29601359
g1,1276:18091870,29601359
)
g1,1276:18091870,29601359
(1,1276:18091870,29601359:5819599,550500,235932
g1,1276:18485086,29601359
k1,1276:20255214,29601359:1770128
g1,1276:20255215,29601359
k1,1276:23518253,29601359:1770128
g1,1276:23911469,29601359
)
g1,1276:23911469,29601359
(1,1276:23911469,29601359:5001054,550500,235932
g1,1276:24304685,29601359
k1,1276:25665541,29601359:1360856
g1,1276:25665542,29601359
k1,1276:28519307,29601359:1360855
g1,1276:28912523,29601359
)
g1,1276:28912523,29601359
(1,1277:28912523,29601359:6713510,550500,235932
g1,1276:29305739,29601359
k1,1276:31719431,29601359:2413692
g1,1276:31719432,29601359
k1,1277:35626033,29601359:2413691
)
g1,1277:35626033,29601359
)
(1,1278:4736287,30387791:30889746,550500,235932
g1,1277:4736287,30387791
(1,1277:4736287,30387791:13355583,550500,235932
r1,1298:4736287,30387791:0,786432,235932
k1,1277:17698654,30387791:12962367
g1,1277:18091870,30387791
)
g1,1277:18091870,30387791
(1,1277:18091870,30387791:5819599,550500,235932
g1,1277:18485086,30387791
k1,1277:20000279,30387791:1515193
g1,1277:20000280,30387791
k1,1277:23518253,30387791:1515193
g1,1277:23911469,30387791
)
g1,1277:23911469,30387791
(1,1277:23911469,30387791:5001054,550500,235932
g1,1277:24304685,30387791
k1,1277:25410606,30387791:1105921
g1,1277:25410607,30387791
k1,1277:28519307,30387791:1105920
g1,1277:28912523,30387791
)
g1,1277:28912523,30387791
(1,1278:28912523,30387791:6713510,550500,235932
g1,1277:29305739,30387791
k1,1277:31537241,30387791:2231502
g1,1277:31537242,30387791
k1,1278:35626033,30387791:2231501
)
g1,1278:35626033,30387791
)
(1,1279:4736287,31174223:30889746,550500,235932
g1,1278:4736287,31174223
(1,1278:4736287,31174223:13355583,550500,235932
r1,1298:4736287,31174223:0,786432,235932
g1,1278:4736288,31174223
g1,1278:4954523,31174223
g1,1278:5172758,31174223
g1,1278:6738413,31174223
g1,1278:7284328,31174223
g1,1278:9843509,31174223
g1,1278:10644359,31174223
g1,1278:12065835,31174223
g1,1278:14033881,31174223
g1,1278:16165767,31174223
g1,1278:17698654,31174223
g1,1278:18091870,31174223
)
g1,1278:18091870,31174223
(1,1278:18091870,31174223:5819599,550500,235932
g1,1278:18485086,31174223
k1,1278:20255214,31174223:1770128
g1,1278:20255215,31174223
k1,1278:23518253,31174223:1770128
g1,1278:23911469,31174223
)
g1,1278:23911469,31174223
(1,1278:23911469,31174223:5001054,550500,235932
g1,1278:24304685,31174223
k1,1278:25665541,31174223:1360856
g1,1278:25665542,31174223
k1,1278:28519307,31174223:1360855
g1,1278:28912523,31174223
)
g1,1278:28912523,31174223
(1,1279:28912523,31174223:6713510,550500,235932
g1,1278:29305739,31174223
k1,1278:31719431,31174223:2413692
g1,1278:31719432,31174223
k1,1279:35626033,31174223:2413691
)
g1,1279:35626033,31174223
)
(1,1281:4736287,31960655:30889746,550500,235932
g1,1279:4736287,31960655
(1,1279:4736287,31960655:13355583,550500,235932
r1,1298:4736287,31960655:0,786432,235932
k1,1279:17698654,31960655:12962367
g1,1279:18091870,31960655
)
g1,1279:18091870,31960655
(1,1279:18091870,31960655:5819599,550500,235932
g1,1279:18485086,31960655
k1,1279:20000279,31960655:1515193
g1,1279:20000280,31960655
k1,1279:23518253,31960655:1515193
g1,1279:23911469,31960655
)
g1,1279:23911469,31960655
(1,1279:23911469,31960655:5001054,550500,235932
g1,1279:24304685,31960655
k1,1279:25410606,31960655:1105921
g1,1279:25410607,31960655
k1,1279:28519307,31960655:1105920
g1,1279:28912523,31960655
)
g1,1279:28912523,31960655
(1,1281:28912523,31960655:6713510,550500,235932
g1,1279:29305739,31960655
k1,1279:31537241,31960655:2231502
g1,1279:31537242,31960655
k1,1281:35626033,31960655:2231501
)
g1,1281:35626033,31960655
)
(1,1283:4736287,33142305:30889746,550500,235932
g1,1282:4736287,33142305
(1,1282:4736287,33142305:13355583,550500,235932
r1,1298:4736287,33142305:0,786432,235932
g1,1282:4736288,33142305
g1,1282:5500438,33142305
g1,1282:6246893,33142305
k1,1282:17698654,33142305:8349287
g1,1282:18091870,33142305
)
g1,1282:18091870,33142305
(1,1282:18091870,33142305:5819599,550500,235932
g1,1282:18485086,33142305
k1,1282:20510149,33142305:2025063
g1,1282:20510150,33142305
k1,1282:23518253,33142305:2025063
g1,1282:23911469,33142305
)
g1,1282:23911469,33142305
(1,1282:23911469,33142305:5001054,550500,235932
g1,1282:24304685,33142305
k1,1282:25337861,33142305:1033176
g1,1282:25337862,33142305
k1,1282:28519307,33142305:1033175
g1,1282:28912523,33142305
)
g1,1282:28912523,33142305
(1,1283:28912523,33142305:6713510,550500,235932
g1,1282:29305739,33142305
k1,1282:32465886,33142305:3160147
k1,1283:35626033,33142305:3160147
)
g1,1283:35626033,33142305
)
]
$1,1284:35626033,20827594
)
)
(1,1292:4736287,34166555:30889746,442368,146865
h1,1288:4736287,34166555:0,0,0
k1,1288:6448407,34166555:280027
k1,1288:7699847,34166555:207451
k1,1288:9729264,34166555:207451
k1,1288:10344282,34166555:207450
k1,1288:13050817,34166555:207451
k1,1288:13797367,34166555:207451
k1,1288:16874311,34166555:207450
k1,1288:18159371,34166555:207451
k1,1288:20405844,34166555:207451
k1,1288:21794818,34166555:208736
k1,1288:22305438,34166555:207450
k1,1288:23864176,34166555:207451
k1,1288:25690104,34166555:207451
k1,1288:26739823,34166555:207450
k1,1288:31008212,34166555:207451
k1,1288:32564001,34166555:207451
k1,1288:33831955,34166555:207450
k1,1288:34342576,34166555:207451
k1,1292:35626033,34166555:0
)
(1,1292:4736287,34756379:30889746,415826,121503
k1,1288:6291683,34756379:302610
k1,1288:9863405,34756379:213264
k1,1288:10484238,34756379:213265
k1,1288:12583759,34756379:213264
k1,1288:13339072,34756379:213265
k1,1288:15303524,34756379:213264
k1,1288:17558170,34756379:213265
k1,1288:19137466,34756379:213264
k1,1288:21203958,34756379:213265
k1,1288:23869402,34756379:302609
k1,1288:26831247,34756379:213265
k1,1288:29238656,34756379:213264
k1,1288:29859489,34756379:213265
k1,1288:32734629,34756379:213264
k1,1288:33489942,34756379:213265
k1,1288:34545475,34756379:213264
k1,1288:35626033,34756379:0
)
(1,1292:4736287,35346203:30889746,415826,121503
k1,1288:5436462,35346203:211801
k1,1288:6944696,35346203:211801
k1,1288:9180197,35346203:214174
k1,1288:11557242,35346203:211801
k1,1288:13792743,35346203:214174
k1,1288:14981293,35346203:211801
k1,1288:18283182,35346203:211801
k1,1288:20602728,35346203:298219
k1,1288:23563109,35346203:211801
k1,1288:25627547,35346203:211801
k1,1288:26246916,35346203:211801
k1,1288:29120593,35346203:211801
k1,1288:29874442,35346203:211801
k1,1288:30928512,35346203:211801
k1,1288:32220871,35346203:211801
k1,1288:32921046,35346203:211801
k1,1288:33773396,35346203:211801
k1,1288:35626033,35346203:0
)
(1,1292:4736287,35936027:30889746,442368,146865
k1,1288:6518048,35936027:179799
k1,1288:8551074,35936027:179799
k1,1288:11098210,35936027:184301
k1,1288:13253330,35936027:179799
k1,1288:15458958,35936027:184301
k1,1288:17172889,35936027:179799
k1,1288:19378518,35936027:184302
k1,1288:21410954,35936027:179799
k1,1288:22821126,35936027:179799
k1,1288:25213138,35936027:184301
k1,1288:27287235,35936027:184301
k1,1288:29252431,35936027:179799
k1,1288:32320383,35936027:184302
k1,1288:34649284,35936027:184301
k1,1288:35626033,35936027:0
)
(1,1292:4736287,36525851:30889746,442368,146865
k1,1288:6927077,36525851:203083
k1,1288:9406137,36525851:202929
k1,1288:12817118,36525851:202928
k1,1288:15041529,36525851:203084
k1,1288:17252218,36525851:202928
k1,1288:19476628,36525851:203083
k1,1288:20656306,36525851:202929
k1,1288:22241782,36525851:202928
k1,1288:24381693,36525851:202929
k1,1288:26842033,36525851:203083
k1,1288:29554663,36525851:202929
k1,1288:31527653,36525851:202928
k1,1288:33820582,36525851:271602
k1,1292:35626033,36525851:0
)
(1,1292:4736287,37115675:30889746,415826,121503
k1,1288:6087568,37115675:205843
k1,1288:8028083,37115675:205843
k1,1288:8641494,37115675:205843
k1,1288:11509213,37115675:205843
k1,1288:12257103,37115675:205842
k1,1288:13305215,37115675:205843
k1,1288:14591616,37115675:205843
k1,1288:15285833,37115675:205843
k1,1288:16470194,37115675:205843
k1,1288:18398616,37115675:206726
k1,1288:20390446,37115675:205843
k1,1288:22419138,37115675:206726
k1,1288:23601730,37115675:205843
k1,1288:25413664,37115675:205843
k1,1288:26535504,37115675:205843
k1,1288:28226524,37115675:205843
k1,1288:29544184,37115675:205842
k1,1288:31172277,37115675:280345
k1,1288:34126700,37115675:205843
k1,1288:35626033,37115675:0
)
(1,1292:4736287,37705499:30889746,422314,121503
k1,1288:6225999,37705499:203306
k1,1288:6836874,37705499:203307
k1,1288:8926437,37705499:203306
k1,1288:9671791,37705499:203306
k1,1288:10717366,37705499:203306
k1,1288:12001231,37705499:203307
k1,1288:12692911,37705499:203306
k1,1288:14682204,37705499:203306
k1,1288:16777665,37705499:203306
k1,1288:17957721,37705499:203307
k1,1288:20005235,37705499:272734
k1,1288:20902175,37705499:203307
k1,1288:22875543,37705499:203306
k1,1288:24360537,37705499:203306
k1,1288:27075314,37705499:203306
k1,1288:28088449,37705499:203307
k1,1288:30886391,37705499:203306
k1,1288:33619452,37705499:203306
k1,1288:35626033,37705499:0
)
(1,1292:4736287,38295323:30889746,409338,121503
k1,1288:5666055,38295323:239674
k1,1288:7370853,38295323:239675
k1,1288:8452796,38295323:239674
k1,1288:12200743,38295323:239674
k1,1288:14444640,38295323:239675
k1,1288:15661063,38295323:239674
k1,1288:16645095,38295323:239674
k1,1288:18991032,38295323:239675
k1,1288:21189512,38295323:239674
k1,1288:22827069,38295323:239674
k1,1288:23605842,38295323:239674
k1,1288:24451856,38295323:239675
k1,1288:27564580,38295323:381839
k1,1288:29885057,38295323:249015
k1,1288:32496907,38295323:249015
k1,1288:34649284,38295323:249015
k1,1288:35626033,38295323:0
)
(1,1292:4736287,38885147:30889746,442368,146865
k1,1288:6723388,38885147:217039
k1,1288:8222114,38885147:217038
k1,1288:10442785,38885147:217039
k1,1288:11469652,38885147:217039
k1,1288:13929791,38885147:217038
k1,1288:15325888,38885147:217039
k1,1288:16611673,38885147:217024
k1,1288:17805461,38885147:217039
k1,1288:20467320,38885147:217038
k1,1288:21189838,38885147:217039
k1,1288:22619555,38885147:217039
k1,1288:24032166,38885147:217038
k1,1288:24788304,38885147:217039
k1,1288:26200916,38885147:217039
$1,1288:26200916,38885147
x1,1288:26672408,38885147
$1,1288:26672408,38885147
k1,1288:26889447,38885147:217039
k1,1288:28487853,38885147:217038
k1,1288:30301118,38885147:313932
k1,1288:32944693,38885147:217039
k1,1288:35626033,38885147:0
)
(1,1292:4736287,39474971:30889746,442368,121503
k1,1288:5447033,39474971:205267
k1,1288:8877606,39474971:206005
k1,1288:10059622,39474971:205267
k1,1288:12593514,39474971:205267
k1,1288:14321706,39474971:205266
k1,1288:15032452,39474971:205267
k1,1288:17656208,39474971:278616
k1,1289:18770984,39474971:205267
k1,1289:21657590,39474971:205266
k1,1289:22401956,39474971:205267
k1,1289:23449492,39474971:205267
k1,1289:23957928,39474971:205266
k1,1289:26118462,39474971:205267
k1,1289:27672216,39474971:206006
k1,1290:28483821,39474971:205266
k1,1290:31370428,39474971:205267
k1,1290:32114794,39474971:205267
k1,1290:33162329,39474971:205266
k1,1290:33670766,39474971:205267
k1,1290:35626033,39474971:0
)
(1,1292:4736287,40064795:30889746,442368,121503
g1,1290:6286345,40064795
g1,1290:7465404,40064795
g1,1291:7970884,40064795
g1,1291:10854534,40064795
g1,1291:11595943,40064795
g1,1291:12640522,40064795
g1,1291:13449171,40064795
g1,1291:15606748,40064795
k1,1292:35626032,40064795:18671536
g1,1292:35626032,40064795
)
]
g1,1294:35626033,5522719
g1,1294:35626033,5522719
)
]
(1,1298:4736287,49328948:30785865,522977,16514
(1,1298:4736287,49328948:30785865,522977,16514
k1,1298:19743868,49328948:15007581
k1,1298:35522152,49328948:15007581
)
)
]
]
]
!38217
}54
Input:158:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.aux
!128
Postamble:
Count:31258
!28
Post scriptum:


==> submission of arxiv/boss_submit <==
SyncTeX Version:1
Input:1:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.tex
Input:2:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\size12.clo
Input:4:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:5:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:6:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:7:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:8:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:9:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:10:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:11:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\xetex.def
Input:12:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:13:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:14:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:15:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:16:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:17:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\rotating.sty
Input:18:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:19:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:20:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:21:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:22:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:23:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:24:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:25:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:26:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:27:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:28:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:29:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:30:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:31:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:32:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:33:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:34:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:35:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:36:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:37:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:38:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:39:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:40:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:41:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:42:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hxetex.def
Input:43:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\stringenc\stringenc.sty
Input:44:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:45:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:46:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:47:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\threeparttable\threeparttable.sty
Input:48:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\natbib\natbib.sty
Input:49:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:50:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\longtable.sty
Input:51:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:52:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:53:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:54:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:55:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:56:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:57:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:58:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:59:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:60:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:61:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:62:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:63:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:64:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:65:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:66:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:67:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:68:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:69:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-xetex.def
Input:70:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-dvipdfmx.def
Input:71:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:72:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:73:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:74:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:75:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:76:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:77:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:78:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:79:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:80:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:81:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:82:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:83:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:84:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:85:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:86:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:87:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:88:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:89:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:90:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:91:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:92:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:93:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:94:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:95:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:96:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:97:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:98:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:99:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:100:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:101:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:102:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:103:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:104:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:105:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:106:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:107:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:108:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:109:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:110:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:111:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:112:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:113:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:114:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:115:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:116:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:117:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:118:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:119:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:120:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:121:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:122:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:123:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:124:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:125:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:126:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:127:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\ltcaption.sty
Input:128:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:129:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:130:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:131:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\verbatim.sty
Input:132:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:133:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\adjustbox.sty
Input:134:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:135:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:136:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:137:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\adjcalc.sty
Input:138:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\trimclip.sty
Input:139:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\collectbox\collectbox.sty
Input:140:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\adjustbox\tc-xetex.def
Input:141:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\ifoddpage\ifoddpage.sty
Input:142:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\varwidth\varwidth.sty
Input:143:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\indentfirst.sty
Input:144:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:145:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.sty
Input:146:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:147:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\geometry\geometry.cfg
Input:148:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\titlesec\titlesec.sty
Input:149:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:150:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-xetex.def
Input:151:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.aux
Input:152:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\base\ts1cmr.fd
Input:153:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.out
Input:154:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.out
Input:155:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:156:C:\Users\nesto\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!14716
{1
[1,110:4736287,49328948:30785865,44592661,0
(1,110:4736287,4736287:0,0,0
)
(1,110:4736287,4736287:0,0,0
[1,110:1,4736287:0,0,0
(1,110:1,1:0,0,0
(1,110:1,4736287:0,0,0
k1,110:1,4736287:4736286
)
g1,110:1,1
)
]
)
[1,110:4736287,4736287:0,0,0
(1,110:4736287,2245674:0,0,0
k1,110:4736287,2245674:65781
)
]
[1,110:4736287,49328948:30785865,44592661,0
[1,110:4736287,49328948:30785865,47017493,0
[1,110:4736287,3097887:30785865,786432,0
(1,110:4736287,3097887:30785865,0,0
h1,110:4736287,3097887:30785865,0,0
)
]
[1,110:4736287,47362868:30785865,42626581,0
[1,110:4736287,50508266:30785865,45771979,0
h1,78:4736287,5522719:0,0,0
(1,78:4736287,9481747:30785865,794988,229889
k1,78:6127458,9481747:1391171
(1,78:6127458,9481747:0,0,0
g1,78:6127458,9481747
g1,78:6127458,9481747
g1,78:5734242,9481747
(1,78:5734242,9481747:0,0,0
)
g1,78:6127458,9481747
)
g1,78:10598419,9481747
g1,78:16446453,9481747
g1,78:19049984,9481747
g1,78:24002241,9481747
g1,78:26021421,9481747
k1,78:35522152,9481747:1391170
)
(1,78:4736287,11867911:30785865,800651,229889
k1,78:7380527,11867911:2644240
g1,78:11802792,11867911
g1,78:14252308,11867911
g1,78:21339256,11867911
g1,78:23922402,11867911
g1,78:25362894,11867911
g1,78:29088695,11867911
g1,78:32877913,11867911
k1,78:35522152,11867911:2644239
)
(1,78:4736287,14999875:30785865,1366615,978916
k1,78:8359476,14999875:3623189
h1,78:8359476,14999875:0,0,0
(1,78:8359476,14999875:23539488,1366615,978916
$1,78:8359476,14999875
[1,78:8359476,14999875:23539488,1366615,978916
(1,78:8359476,14999875:23539488,1366615,585700
g1,78:8359476,14999875
(1,78:8359476,14999875:23539488,1366615,585700
r1,110:8359476,14999875:0,1952315,585700
g1,78:8752692,14999875
g1,78:8752692,14999875
g1,78:8752693,14999875
g1,78:12777652,14999875
(1,78:14981235,14999875:0,529708,0
$1,78:14981235,14999875
(1,78:14981235,14714485:311165,244318,0
)
$1,78:15292400,14999875
k1,78:14981235,14999875:-311165
)
g1,78:15451522,14999875
g1,78:19368740,14999875
(1,78:20759152,14999875:0,654489,0
$1,78:20759152,14999875
(1,78:20759152,14714485:280232,369099,112721
)
$1,78:21039384,14999875
k1,78:20759152,14999875:-280232
)
g1,78:21229439,14999875
g1,78:24843881,14999875
(1,78:25710529,14999875:0,654489,0
$1,78:25710529,14999875
(1,78:25710529,14714485:280232,369099,106954
)
$1,78:25990761,14999875
k1,78:25710529,14999875:-280232
)
g1,78:26180816,14999875
g1,78:29538095,14999875
(1,78:31249371,14999875:0,659732,0
$1,78:31249371,14999875
(1,78:31249371,14714485:305398,374342,112197
)
$1,78:31554769,14999875
k1,78:31249371,14999875:-305398
)
g1,78:31505748,14999875
g1,78:31505748,14999875
g1,78:31898964,14999875
)
g1,78:31898964,14999875
)
]
$1,78:31898964,14999875
)
g1,78:31898964,14999875
k1,78:35522152,14999875:3623188
)
(1,78:4736287,17485699:30785865,654940,182137
k1,78:17022500,17485699:12286213
h1,78:17022500,17485699:0,0,0
g1,78:19897065,17485699
g1,78:21386252,17485699
g1,78:23235939,17485699
k1,78:35522152,17485699:12286213
)
(1,80:4736287,21844366:30785865,500898,4305
k1,80:18550457,21844366:13814170
(1,80:18550457,21844366:0,0,0
g1,80:18550457,21844366
g1,80:18550457,21844366
g1,80:18157241,21844366
(1,80:18157241,21844366:0,0,0
)
g1,80:18550457,21844366
)
g1,80:21707981,21844366
k1,80:35522151,21844366:13814170
)
(1,83:6702367,23812608:26853705,498028,147829
(1,80:6702367,23812608:1076428,0,0
g1,80:7778795,23812608
g1,80:6205931,23812608
g1,80:5812715,23812608
(1,80:5812715,23812608:1572864,0,0
k1,80:7385579,23812608:1572864
)
g1,80:7778795,23812608
)
k1,82:9822386,23812608:265331
k1,82:14599387,23812608:265330
k1,82:16260487,23812608:265331
k1,82:17283624,23812608:265331
k1,82:20741641,23812608:265330
k1,82:23102419,23812608:265331
k1,82:25972121,23812608:271921
k1,82:27397842,23812608:265331
k1,82:29439997,23812608:265330
k1,82:32559299,23812608:265331
k1,82:33556072,23812608:0
)
(1,83:6702367,25287691:26853705,505921,139217
k1,82:8939271,25287691:300768
k1,82:9818441,25287691:300769
k1,82:11478379,25287691:300768
k1,82:14554899,25287691:300769
k1,82:15613473,25287691:300768
k1,82:21570686,25287691:504026
k1,82:22868228,25287691:300769
k1,82:25801940,25287691:300768
k1,82:27099481,25287691:300768
k1,82:29918375,25287691:300769
k1,82:32977671,25287691:300768
k1,82:33556072,25287691:0
)
(1,83:6702367,26762774:26853705,538214,179404
k1,82:10366097,26762774:266522
k1,82:13105533,26762774:266521
k1,82:14928571,26762774:266522
k1,82:16631048,26762774:266521
k1,82:17814687,26762774:266522
k1,82:20234783,26762774:266521
k1,82:21916450,26762774:266522
k1,82:24455671,26762774:266521
k1,82:26297367,26762774:266522
k1,82:27162382,26762774:266521
k1,82:28425677,26762774:266522
k1,82:30787645,26762774:266521
k1,82:31652661,26762774:266522
k1,82:32277992,26762774:266521
k1,83:33556072,26762774:0
)
(1,83:6702367,28237857:26853705,538214,179404
k1,82:9012840,28237857:274588
k1,82:10604977,28237857:274588
k1,82:12275333,28237857:274587
k1,82:14188245,28237857:274588
k1,82:15041234,28237857:274588
k1,82:18713030,28237857:274588
k1,82:21460533,28237857:274588
k1,82:22818725,28237857:274587
k1,82:24529269,28237857:274588
k1,82:26797403,28237857:274588
k1,82:28487136,28237857:274588
k1,82:30117306,28237857:274588
k1,82:32317462,28237857:425484
k1,82:33556072,28237857:0
)
(1,83:6702367,29712940:26853705,505921,147829
k1,82:9017319,29712940:271891
k1,82:11569087,29712940:271892
k1,82:13157091,29712940:271891
k1,82:13787792,29712940:271891
k1,82:17476985,29712940:271891
k1,82:20241886,29712940:271892
k1,82:23273740,29712940:271891
k1,82:24542404,29712940:271891
k1,82:27845518,29712940:271891
k1,82:28695811,29712940:271892
k1,82:31406172,29712940:271891
k1,82:32036873,29712940:271891
k1,83:33556072,29712940:0
)
(1,83:6702367,31188023:26853705,538214,179404
k1,82:8171538,31188023:186068
k1,82:9115411,31188023:186067
k1,82:10218596,31188023:186068
k1,82:13755226,31188023:186067
k1,82:15859490,31188023:186068
k1,82:17998916,31188023:186067
k1,82:19642468,31188023:186068
k1,82:20825308,31188023:186067
k1,82:23487162,31188023:186068
k1,82:25941008,31188023:300989
k1,82:28522487,31188023:186067
k1,82:30761663,31188023:186068
k1,82:33556072,31188023:0
)
(1,83:6702367,32663106:26853705,498028,147111
k1,82:7456991,32663106:272384
k1,82:9005301,32663106:272383
k1,82:9915648,32663106:272384
k1,82:11809944,32663106:418871
k1,82:15204430,32663106:280737
k1,82:18874022,32663106:272384
k1,82:20422332,32663106:272383
k1,82:22090485,32663106:272384
k1,82:23000831,32663106:272383
k1,82:24010927,32663106:272384
k1,82:30729682,32663106:272383
k1,82:32559299,32663106:272384
k1,82:33556072,32663106:0
)
(1,83:6702367,34138189:26853705,505921,147111
k1,82:12137793,34138189:270722
k1,82:17139777,34138189:270722
k1,82:20414092,34138189:413886
k1,82:23036496,34138189:278660
k1,82:24123868,34138189:270722
k1,82:26965818,34138189:270721
k1,82:28492373,34138189:270722
k1,82:32160303,34138189:270722
k1,82:33556072,34138189:0
)
(1,83:6702367,35613272:26853705,505921,147111
k1,82:7271275,35613272:210098
k1,82:10044707,35613272:210097
k1,82:11811321,35613272:210098
k1,82:12659381,35613272:210097
k1,82:13228289,35613272:210098
k1,82:14797557,35613272:210098
k1,82:17500663,35613272:210097
k1,82:18867563,35613272:210098
k1,82:20274649,35613272:210097
k1,82:21800860,35613272:210098
k1,82:23651435,35613272:210098
k1,82:28117731,35613272:210097
k1,82:29286568,35613272:210098
k1,82:31053181,35613272:210097
k1,82:32918109,35613272:210098
k1,82:33556072,35613272:0
)
(1,83:6702367,37088355:26853705,498028,147829
k1,82:8395720,37088355:212187
k1,82:8966718,37088355:212188
k1,82:10414645,37088355:212187
k1,82:13190168,37088355:212188
k1,82:14479501,37088355:212187
k1,82:15449495,37088355:212188
k1,82:16698641,37088355:212187
k1,82:19043593,37088355:212188
k1,82:20733358,37088355:212187
k1,82:23421332,37088355:212188
k1,82:24271482,37088355:212187
k1,82:27115179,37088355:212188
k1,82:28324139,37088355:212187
k1,82:30793239,37088355:212188
k1,83:33556072,37088355:0
k1,83:33556072,37088355:0
)
(1,78:4736287,47649468:30785865,550502,390467
(1,78:4736287,47649468:1179650,451603,0
k1,78:5622139,47649468:885852
$1,78:5622139,47649468
(1,78:5622139,47411643:293798,213778,0
)
$1,78:5915937,47649468
)
(1,78:5915937,47649468:0,550502,0
r1,110:5915937,47649468:0,550502,0
)
g1,78:9567603,47649468
g1,78:10314058,47649468
g1,78:13748800,47649468
g1,78:17357868,47649468
g1,78:20512771,47649468
g1,78:21277576,47649468
g1,78:22115126,47649468
g1,78:24057613,47649468
g1,78:26215058,47649468
r1,110:32941673,47649468:0,390467,390467
k1,78:35522152,47649468:2580479
g1,78:35522152,47649468
)
(1,78:4736287,48600721:30785865,560786,390467
(1,78:4736287,48600721:1179650,560786,0
k1,78:5642783,48600721:906496
$1,78:5642783,48600721
(1,78:5642783,48362896:273154,322961,98172
)
$1,78:5915937,48600721
)
(1,78:5915937,48600721:0,550502,0
r1,110:5915937,48600721:0,550502,0
)
g1,78:9567603,48600721
g1,78:10314058,48600721
g1,78:13936888,48600721
g1,78:16813263,48600721
g1,78:20150356,48600721
g1,78:22307801,48600721
r1,110:30155737,48600721:0,390467,390467
k1,78:35522152,48600721:5366415
g1,78:35522152,48600721
)
(1,78:4736287,49551974:30785865,560786,390467
(1,78:4736287,49551974:1179650,560786,0
k1,78:5642783,49551974:906496
$1,78:5642783,49551974
(1,78:5642783,49314149:273154,322961,93584
)
$1,78:5915937,49551974
)
(1,78:5915937,49551974:0,550502,0
r1,110:5915937,49551974:0,550502,0
)
g1,78:9567603,49551974
g1,78:10314058,49551974
g1,78:12362714,49551974
g1,78:15011679,49551974
g1,78:17688169,49551974
g1,78:20546194,49551974
g1,78:23883287,49551974
g1,78:26040732,49551974
r1,110:32048417,49551974:0,390467,390467
k1,78:35522152,49551974:3473735
g1,78:35522152,49551974
)
(1,78:4736287,50507356:30785865,564915,390467
(1,78:4736287,50507356:1179650,564915,0
k1,78:5625809,50507356:889522
$1,78:5625809,50507356
(1,78:5625809,50269531:290128,327090,97713
)
$1,78:5915937,50507356
)
(1,78:5915937,50507356:0,550502,0
r1,110:5915937,50507356:0,550502,0
)
g1,78:8595704,50507356
g1,78:9342159,50507356
g1,78:12776901,50507356
g1,78:15798111,50507356
g1,78:17910336,50507356
g1,78:20067781,50507356
r1,110:27754499,50507356:0,390467,390467
k1,78:35522152,50507356:7767653
g1,78:35522152,50507356
)
]
]
(1,110:4736287,49328948:30785865,0,0
h1,110:4736287,49328948:30785865,0,0
)
]
]
]
!10241
}1
!10
{2
[1,121:4736287,49328948:30785865,44592661,0
(1,121:4736287,4736287:0,0,0
[1,121:1,4736287:0,0,0
(1,121:1,1:0,0,0
(1,121:1,4736287:0,0,0
k1,121:1,4736287:4736286
)
g1,121:1,1
)
]
)
[1,121:4736287,4736287:0,0,0
(1,121:4736287,2245674:0,0,0
k1,121:4736287,2245674:65781
)
]
[1,121:4736287,49328948:30785865,44592661,0
[1,121:4736287,49328948:30785865,47017493,0
[1,121:4736287,3097887:30785865,786432,0
(1,121:4736287,3097887:30785865,0,0
h1,121:4736287,3097887:30785865,0,0
)
]
[1,121:4736287,47362868:30785865,42626581,0
(1,113:4736287,6102902:30785865,1366615,585700
r1,121:4736287,6102902:0,1952315,585700
(1,113:4736287,6102902:1625293,1366615,585700
g1,113:6361580,6102902
r1,121:6361580,6102902:0,1952315,585700
g1,113:6361580,6102902
)
r1,121:12266112,6102902:0,1952315,585700
k1,113:35522152,6102902:23256040
g1,113:35522152,6102902
)
(1,115:4736287,8455356:30785865,553648,161218
h1,114:4736287,8455356:1179648,0,0
k1,114:7736721,8455356:345440
k1,114:9754903,8455356:345441
k1,114:11127423,8455356:345440
k1,114:13851821,8455356:345441
k1,114:17709466,8455356:345440
k1,114:18743820,8455356:345440
k1,114:20158809,8455356:345441
k1,114:22776251,8455356:345440
k1,114:23742186,8455356:345440
k1,114:27168081,8455356:345441
k1,114:29846078,8455356:345440
k1,114:31432509,8455356:345441
k1,114:32826263,8455356:345440
k1,114:35522152,8455356:0
)
(1,115:4736287,10028220:30785865,589824,197393
k1,114:8468291,10028220:244178
k1,114:13939192,10028220:241128
k1,114:15421310,10028220:241128
k1,114:19859626,10028220:241128
k1,114:21856070,10028220:241127
k1,114:26379225,10028220:244178
k1,114:28984368,10028220:241128
k1,114:30466486,10028220:241128
k1,114:33766835,10028220:241128
k1,114:35522152,10028220:0
)
(1,115:4736287,11601084:30785865,589824,197393
k1,114:7729980,11601084:256123
k1,114:9741419,11601084:256122
k1,114:12778416,11601084:256173
k1,114:14125320,11601084:256123
k1,114:15622432,11601084:256122
k1,114:19231115,11601084:256123
k1,114:21542235,11601084:256173
k1,114:23039348,11601084:256123
k1,114:23984384,11601084:256122
k1,114:27707099,11601084:256123
k1,114:33593288,11601084:256122
k1,114:34366883,11601084:256123
k1,114:35522152,11601084:0
)
(1,115:4736287,13173948:30785865,553648,161218
k1,114:5605231,13173948:248449
k1,114:6923227,13173948:248448
k1,114:8305711,13173948:248449
k1,114:10448674,13173948:248448
k1,114:11617248,13173948:248449
k1,114:13705948,13173948:248449
k1,114:16975081,13173948:248448
k1,114:19243087,13173948:248449
k1,114:20561083,13173948:248448
k1,114:22975671,13173948:339194
k1,114:23929549,13173948:248448
k1,114:25932528,13173948:248449
k1,114:26865958,13173948:248448
k1,114:30452025,13173948:248449
k1,114:35522152,13173948:0
)
(1,115:4736287,14746812:30785865,553648,161218
k1,114:8293496,14746812:322614
k1,114:12800837,14746812:309367
k1,114:16639710,14746812:309366
k1,114:17334429,14746812:309367
k1,114:19933885,14746812:309366
k1,114:20863747,14746812:309367
k1,114:23184021,14746812:309367
k1,114:25329584,14746812:322614
k1,114:27119015,14746812:309366
k1,114:28117296,14746812:309367
k1,114:31593624,14746812:309366
k1,114:33318569,14746812:309367
k1,114:35522152,14746812:0
)
(1,115:4736287,16319676:30785865,545784,161218
k1,114:5722520,16319676:301251
k1,114:9252282,16319676:312469
k1,114:13241112,16319676:301250
k1,114:14954795,16319676:301251
k1,114:18448174,16319676:301251
k1,114:19434407,16319676:301251
k1,114:21494119,16319676:301250
k1,114:25416311,16319676:312469
k1,114:26402544,16319676:301251
k1,114:29570340,16319676:301251
k1,114:30941138,16319676:301250
k1,114:34430584,16319676:301251
k1,114:35522152,16319676:0
)
(1,115:4736287,17892540:30785865,545784,160431
k1,114:7848877,17892540:545676
k1,114:9499125,17892540:324324
k1,114:12776501,17892540:324324
k1,114:15389341,17892540:324323
k1,114:17428873,17892540:324324
k1,114:20217089,17892540:324324
k1,114:21058884,17892540:324323
k1,114:22795640,17892540:324324
k1,114:25472969,17892540:324324
k1,114:27722479,17892540:324324
k1,114:31728090,17892540:324323
k1,114:33293404,17892540:324324
k1,114:35522152,17892540:0
)
(1,115:4736287,19465404:30785865,553648,161218
g1,114:7260734,19465404
g1,114:11842487,19465404
g1,114:15184037,19465404
g1,114:19034408,19465404
g1,114:22935897,19465404
g1,114:24754128,19465404
g1,114:27625392,19465404
g1,114:29464857,19465404
g1,114:31069179,19465404
k1,115:35522152,19465404:1488911
g1,115:35522152,19465404
)
(1,118:4736287,21038268:30785865,589824,197393
h1,116:4736287,21038268:1179648,0,0
k1,116:7579758,21038268:337899
k1,116:10446036,21038268:337899
k1,116:12687887,21038268:337899
k1,116:13838956,21038268:337898
k1,116:16181470,21038268:337899
k1,116:17760359,21038268:337899
k1,116:21361951,21038268:337899
k1,116:23840519,21038268:337899
k1,116:26446488,21038268:337899
k1,116:28196819,21038268:337899
k1,116:28983770,21038268:337898
k1,116:29707021,21038268:337899
k1,116:32312990,21038268:337899
k1,116:35004680,21038268:337899
k1,116:35522152,21038268:0
)
(1,118:4736287,22611132:30785865,589824,197393
k1,116:9229013,22611132:300257
k1,116:12171641,22611132:311226
k1,116:12857250,22611132:300257
k1,116:14484218,22611132:300257
k1,116:15404970,22611132:300257
k1,116:18529304,22611132:300257
k1,116:21875411,22611132:300256
k1,116:23684005,22611132:311227
k1,116:26487475,22611132:300257
k1,116:28584729,22611132:300257
k1,116:31388198,22611132:300256
k1,116:32073807,22611132:300257
k1,116:34495858,22611132:300257
k1,118:35522152,22611132:0
)
(1,118:4736287,24183996:30785865,553648,161218
k1,116:8573236,24183996:328676
k1,116:10463766,24183996:328676
k1,116:13407330,24183996:328677
k1,116:14121358,24183996:328676
k1,116:15775958,24183996:328676
k1,116:19086771,24183996:346751
k1,116:20853045,24183996:328676
k1,116:24112753,24183996:328676
k1,116:25853862,24183996:328677
k1,116:31252665,24183996:328676
k1,116:33335871,24183996:328676
k1,117:35522152,24183996:0
)
(1,118:4736287,25756860:30785865,589824,197393
k1,117:7689356,25756860:317735
k1,117:11220452,25756860:317735
k1,117:12223168,25756860:317734
k1,117:13354074,25756860:317735
k1,117:16328376,25756860:317735
k1,117:17287840,25756860:317735
k1,117:20947124,25756860:317734
k1,117:23468442,25756860:317735
k1,117:26090423,25756860:317735
k1,117:27649148,25756860:317735
k1,117:31444485,25756860:317734
k1,117:33517537,25756860:317735
k1,117:35522152,25756860:0
)
(1,118:4736287,27329724:30785865,589824,197393
k1,117:6266688,27329724:289411
k1,117:9712050,27329724:289410
k1,117:11756778,27329724:289411
k1,117:14366950,27329724:289411
k1,117:16411678,27329724:289411
k1,117:19910518,27329724:289410
k1,117:21955246,27329724:289411
k1,117:24260282,27329724:289411
k1,117:25191422,27329724:289411
k1,117:26507913,27329724:289410
k1,117:29003797,27329724:440937
k1,117:31464547,27329724:289411
k1,117:32361478,27329724:297669
k1,117:34409351,27329724:289411
k1,117:35522152,27329724:0
)
(1,118:4736287,28902588:30785865,545784,152567
k1,117:9823880,28902588:247890
k1,117:11785531,28902588:249588
k1,117:14758409,28902588:247891
k1,117:19810612,28902588:247890
k1,117:22903028,28902588:247891
k1,117:23964089,28902588:247890
k1,117:25281528,28902588:247891
k1,117:28279571,28902588:247890
k1,117:31890245,28902588:247891
k1,117:33379125,28902588:247890
k1,118:35522152,28902588:0
)
(1,118:4736287,30475452:30785865,634042,161218
k1,117:6462009,30475452:270823
k1,117:8936416,30475452:270824
(1,117:12401436,30475452:311165,634042,0
$1,117:12401436,30475452
(1,117:12401436,30190062:311165,348652,0
)
$1,117:12712601,30475452
)
k1,117:13097776,30475452:385175
k1,117:14437360,30475452:270823
k1,117:15991640,30475452:270823
k1,117:17674896,30475452:270824
k1,117:19015267,30475452:270823
k1,117:22966592,30475452:270823
k1,117:23857910,30475452:270823
k1,117:26503759,30475452:270824
k1,117:27159934,30475452:270823
k1,117:30180910,30475452:270823
k1,117:33411864,30475452:270824
k1,117:34324416,30475452:270823
k1,117:35522152,30475452:0
)
(1,118:4736287,32048316:30785865,545784,161218
k1,117:6491844,32048316:258190
k1,117:10091585,32048316:258191
k1,117:12553358,32048316:258190
k1,117:14523278,32048316:258644
k1,117:16685420,32048316:258190
k1,117:18188532,32048316:258190
k1,117:21039588,32048316:258190
k1,117:25238590,32048316:258191
k1,117:27443986,32048316:258190
k1,117:28814977,32048316:258190
k1,117:32136321,32048316:258191
k1,117:33464059,32048316:258190
k1,117:35522152,32048316:0
)
(1,118:4736287,33621180:30785865,553648,161218
k1,117:6813792,33621180:302528
k1,117:7736815,33621180:302528
k1,117:10242926,33621180:302528
k1,117:11358625,33621180:302528
k1,117:14411305,33621180:302527
k1,117:18213197,33621180:314066
k1,117:20145212,33621180:302528
k1,117:20961280,33621180:302528
k1,117:21781280,33621180:302528
k1,117:23371983,33621180:302527
k1,117:26313777,33621180:302528
k1,117:28028737,33621180:302528
k1,117:30149496,33621180:302528
k1,117:31265195,33621180:302528
k1,117:35522152,33621180:0
)
(1,118:4736287,35194044:30785865,545784,152567
k1,117:6212123,35194044:278100
k1,117:7901870,35194044:278101
k1,117:8565322,35194044:278100
k1,117:12184973,35194044:278101
k1,117:16249743,35194044:278100
k1,117:18196652,35194044:278100
k1,117:20897676,35194044:283532
k1,117:21860758,35194044:278100
k1,117:23850135,35194044:278101
k1,117:24645707,35194044:278100
k1,117:25309159,35194044:278100
k1,117:28180126,35194044:278101
k1,117:31328703,35194044:278100
k1,117:32804540,35194044:278101
k1,117:33767622,35194044:278100
k1,117:35522152,35194044:0
)
(1,118:4736287,36766908:30785865,553648,161218
k1,117:9036330,36766908:213742
k1,117:11500840,36766908:213741
k1,117:13194647,36766908:213742
k1,117:14097302,36766908:213741
k1,117:16407672,36766908:213742
k1,117:20843617,36766908:327624
k1,117:22383283,36766908:213742
k1,117:24265834,36766908:213742
k1,117:27538796,36766908:213741
k1,117:28394267,36766908:213742
k1,117:32180769,36766908:213741
k1,117:33464059,36766908:213742
k1,117:35522152,36766908:0
)
(1,118:4736287,38339772:30785865,553648,161218
k1,117:6744002,38339772:232738
k1,117:7597236,38339772:232739
k1,117:10033557,38339772:232738
k1,117:11079467,38339772:232739
k1,117:16382332,38339772:232738
k1,117:18369600,38339772:232738
k1,117:19119811,38339772:232739
k1,117:21663086,38339772:232738
k1,117:22708995,38339772:232738
k1,117:26347771,38339772:232739
k1,117:28869813,38339772:232738
k1,117:29744281,38339772:232739
k1,117:33318569,38339772:232738
k1,117:35522152,38339772:0
)
(1,118:4736287,39912636:30785865,545784,152567
g1,117:6405096,39912636
g1,117:7178945,39912636
g1,117:10601497,39912636
g1,117:11542856,39912636
g1,117:14549386,39912636
k1,118:35522152,39912636:16283272
g1,118:35522152,39912636
)
(1,121:4736287,41485500:30785865,553648,161218
h1,119:4736287,41485500:1179648,0,0
k1,119:6836974,41485500:215609
k1,119:8807112,41485500:215608
k1,119:9707703,41485500:215609
k1,119:13025785,41485500:215608
k1,119:14310942,41485500:215609
k1,119:17478816,41485500:215608
k1,119:18314920,41485500:215609
k1,119:22043521,41485500:215609
k1,119:23328677,41485500:215608
k1,119:25602379,41485500:215609
k1,119:27896527,41485500:215608
k1,119:28732631,41485500:215609
k1,119:32289789,41485500:215608
k1,119:34708981,41485500:215609
k1,119:35522152,41485500:0
)
(1,121:4736287,43058364:30785865,553648,161218
k1,119:10027347,43058364:220933
k1,119:13429409,43058364:228022
k1,119:14895263,43058364:220932
k1,119:17020148,43058364:220933
k1,119:19833947,43058364:220933
k1,119:21124428,43058364:220933
k1,119:22971702,43058364:220933
k1,119:24433625,43058364:220933
k1,119:28461674,43058364:220932
k1,119:30141438,43058364:220933
k1,120:33339803,43058364:220933
k1,120:35522152,43058364:0
)
(1,121:4736287,44631228:30785865,589824,197393
k1,120:6627555,44631228:329414
k1,120:7984049,44631228:329414
k1,120:10560299,44631228:329414
k1,120:12836455,44631228:560948
k1,120:17098200,44631228:347673
k1,120:18304486,44631228:329414
k1,120:22163407,44631228:329414
k1,120:22878173,44631228:329414
k1,120:31038877,44631228:329414
k1,120:33421592,44631228:329341
k1,120:35522152,44631228:0
)
(1,117:4736287,46086912:30785865,550502,134348
(1,117:4736287,46086912:1179650,542436,0
k1,117:5622139,46086912:885852
(1,117:5622139,46086912:293798,542436,0
$1,117:5622139,46086912
(1,117:5622139,45849087:293798,304611,0
)
$1,117:5915937,46086912
)
)
(1,117:5915937,46086912:0,550502,0
r1,121:5915937,46086912:0,550502,0
)
k1,117:8283077,46086912:291615
k1,117:10872384,46086912:291615
k1,117:11856058,46086912:291614
k1,117:15250147,46086912:291615
k1,117:16088332,46086912:291615
k1,117:18455472,46086912:291615
k1,117:19949017,46086912:291615
k1,117:21151582,46086912:291615
k1,117:22390191,46086912:291614
k1,117:23828686,46086912:291615
k1,117:24447981,46086912:291615
k1,117:27080542,46086912:291615
k1,117:28282452,46086912:291615
k1,117:30964819,46086912:291614
k1,117:32459675,46086912:291615
k1,117:33807730,46086912:291615
k1,117:35522152,46086912:0
)
(1,117:4736287,46873344:30785865,454820,235932
g1,117:7507805,46873344
g1,117:8601601,46873344
g1,117:10004727,46873344
r1,121:10842277,46873344:0,235932,235932
k1,117:35522153,46873344:24679876
g1,117:35522153,46873344
)
]
(1,121:4736287,49328948:30785865,522977,0
(1,121:4736287,49328948:30785865,522977,0
k1,121:19936543,49328948:15200256
k1,121:35522151,49328948:15200256
)
)
]
]
]
!13261
}2
!10
{3
[1,133:4736287,49328948:30785865,44592661,0
(1,133:4736287,4736287:0,0,0
[1,133:1,4736287:0,0,0
(1,133:1,1:0,0,0
(1,133:1,4736287:0,0,0
k1,133:1,4736287:4736286
)
g1,133:1,1
)
]
)
[1,133:4736287,4736287:0,0,0
(1,133:4736287,2245674:0,0,0
k1,133:4736287,2245674:65781
)
]
[1,133:4736287,49328948:30785865,44592661,0
[1,133:4736287,49328948:30785865,47017493,0
[1,133:4736287,3097887:30785865,786432,0
(1,133:4736287,3097887:30785865,0,0
h1,133:4736287,3097887:30785865,0,0
)
]
[1,133:4736287,47362868:30785865,42626581,0
(1,121:4736287,5522719:30785865,545784,161218
k1,120:6297730,5522719:320453
k1,120:8671557,5522719:320453
k1,120:13831714,5522719:320454
k1,120:15650320,5522719:320453
k1,120:18731149,5522719:320453
k1,120:20613456,5522719:320453
k1,120:23180745,5522719:320453
k1,120:26072044,5522719:320453
k1,120:27633488,5522719:320454
k1,120:30704094,5522719:320453
k1,120:34880423,5522719:320453
k1,120:35522152,5522719:0
)
(1,121:4736287,7095583:30785865,553648,161218
k1,120:7715395,7095583:326473
k1,120:9426981,7095583:210287
k1,120:12080712,7095583:210287
k1,120:14327858,7095583:210287
k1,120:15269527,7095583:210287
k1,120:16164796,7095583:210287
k1,120:18087146,7095583:210287
k1,120:19366981,7095583:210287
k1,120:21824104,7095583:210287
k1,120:24687026,7095583:210287
k1,120:26916870,7095583:210287
k1,120:28368147,7095583:210287
k1,120:31328587,7095583:210287
k1,120:34901657,7095583:210287
k1,120:35522152,7095583:0
)
(1,121:4736287,8668447:30785865,553648,152567
k1,120:6068744,8668447:262909
k1,120:8004393,8668447:262908
k1,120:11912414,8668447:262909
k1,120:13566521,8668447:262909
k1,120:15639228,8668447:361431
k1,120:16970897,8668447:262908
k1,120:20057883,8668447:262909
k1,120:21390340,8668447:262909
k1,120:23450245,8668447:262908
k1,120:24354883,8668447:262909
k1,120:27367945,8668447:262909
k1,120:30993636,8668447:262908
k1,120:31877040,8668447:262909
k1,120:35522152,8668447:0
)
(1,121:4736287,10241311:30785865,589824,197393
k1,120:7968827,10241311:259040
k1,120:9854207,10241311:259039
k1,120:13090679,10241311:259040
k1,120:13970214,10241311:259040
k1,120:15898062,10241311:259039
k1,120:17697722,10241311:259040
k1,120:18941375,10241311:259040
k1,120:21510951,10241311:259039
k1,120:23288591,10241311:259040
k1,120:25045663,10241311:259705
k1,120:27658494,10241311:259040
k1,120:30058202,10241311:259040
k1,120:32007283,10241311:259039
k1,120:33763690,10241311:259040
k1,120:35522152,10241311:0
)
(1,121:4736287,11814175:30785865,589824,197393
k1,120:6523809,11814175:353856
k1,120:9530301,11814175:353857
k1,120:11047290,11814175:353856
k1,120:12941766,11814175:353856
k1,120:15436291,11814175:353857
k1,120:17308747,11814175:353856
k1,120:19184340,11814175:378226
k1,120:21891988,11814175:353857
k1,120:23401899,11814175:353856
k1,120:25684077,11814175:378226
k1,120:28091308,11814175:353857
k1,120:29686154,11814175:353856
k1,120:31601864,11814175:353856
k1,120:33025269,11814175:353857
k1,120:35004680,11814175:353856
k1,120:35522152,11814175:0
)
(1,121:4736287,13387039:30785865,553648,161218
k1,120:8225303,13387039:493496
k1,120:10285976,13387039:306930
k1,120:11619986,13387039:306930
k1,120:14173753,13387039:306931
k1,120:15981982,13387039:306930
k1,120:17315992,13387039:306930
k1,120:19852458,13387039:306931
k1,120:22727089,13387039:306930
k1,120:25339894,13387039:319569
k1,120:26523696,13387039:306930
k1,120:28482133,13387039:306930
k1,120:30201495,13387039:306930
k1,120:31577974,13387039:306931
k1,120:34281162,13387039:306930
k1,120:35522152,13387039:0
)
(1,121:4736287,14959903:30785865,553648,160431
k1,120:8172042,14959903:205092
k1,120:10926747,14959903:205092
k1,120:12651227,14959903:205093
k1,120:14289985,14959903:205092
k1,120:16767079,14959903:205092
k1,120:21751319,14959903:205092
k1,120:23197402,14959903:205093
k1,120:25160956,14959903:205092
k1,120:26953068,14959903:205092
k1,120:29258720,14959903:205092
k1,120:31090154,14959903:205093
k1,120:31980228,14959903:205092
k1,120:33254868,14959903:205092
k1,120:35522152,14959903:0
)
(1,121:4736287,16532767:30785865,553648,7863
g1,120:5613159,16532767
k1,121:35522152,16532767:26717652
g1,121:35522152,16532767
)
(1,130:4736287,18105631:30785865,553648,161218
h1,129:4736287,18105631:1179648,0,0
k1,129:8225042,18105631:341454
k1,129:9700531,18105631:341454
k1,129:12656085,18105631:341454
k1,129:15820067,18105631:597068
k1,129:18015963,18105631:362723
k1,129:19470218,18105631:341454
k1,129:22001885,18105631:341454
k1,129:23994847,18105631:341455
k1,129:25748733,18105631:341454
k1,129:26475539,18105631:341454
k1,129:30676015,18105631:341454
k1,129:33767622,18105631:341454
k1,129:35522152,18105631:0
)
(1,130:4736287,19678495:30785865,553648,161218
k1,129:7975484,19678495:300300
k1,129:11489145,19678495:300300
k1,129:12474427,19678495:300300
k1,129:13160079,19678495:300300
k1,129:15663962,19678495:300300
k1,129:18216894,19678495:473606
k1,129:19544274,19678495:300300
k1,129:22573464,19678495:311281
k1,129:25847264,19678495:300300
k1,129:26532916,19678495:300300
k1,129:29080052,19678495:300300
k1,129:31005907,19678495:300300
k1,129:31926702,19678495:300300
k1,129:33211615,19678495:300300
k1,129:35522152,19678495:0
)
(1,130:4736287,21251359:30785865,589824,161218
k1,129:6520535,21251359:265648
k1,129:7471164,21251359:265647
k1,129:9405621,21251359:265648
k1,129:10826537,21251359:265647
k1,129:15118717,21251359:265648
k1,129:18040932,21251359:265648
k1,129:18691931,21251359:265647
k1,129:22816601,21251359:265648
k1,129:26762751,21251359:265648
k1,129:27648893,21251359:265647
k1,129:30529428,21251359:265648
k1,129:31180427,21251359:265647
k1,129:32771999,21251359:265648
k1,129:35522152,21251359:0
)
(1,130:4736287,22824223:30785865,589824,197393
k1,129:5888831,22824223:339373
k1,129:7212816,22824223:339372
k1,129:11146183,22824223:339373
k1,129:13543648,22824223:339372
k1,129:15401136,22824223:360121
k1,129:16125861,22824223:339373
k1,129:18263018,22824223:339373
k1,129:21258957,22824223:339372
k1,129:23160184,22824223:339373
k1,129:24569104,22824223:339372
k1,129:27565044,22824223:339373
k1,129:30235702,22824223:360121
k1,129:32521494,22824223:339373
k1,129:33378338,22824223:339372
k1,129:35522152,22824223:0
)
(1,130:4736287,24397087:30785865,634042,160431
k1,129:5713489,24397087:292220
k1,129:8786532,24397087:292219
k1,129:13515015,24397087:292220
k1,129:15048224,24397087:292219
k1,129:17720187,24397087:292220
k1,129:21268235,24397087:292219
(1,129:24100177,24397087:311165,634042,0
$1,129:24100177,24397087
(1,129:24100177,24111697:311165,348652,0
)
$1,129:24411342,24397087
)
k1,129:24860706,24397087:449364
k1,129:26478849,24397087:292219
k1,129:30026898,24397087:292220
k1,129:32522700,24397087:292219
k1,129:35522152,24397087:0
)
(1,130:4736287,25969951:30785865,553648,161218
k1,129:5678835,25969951:322053
k1,129:8615776,25969951:322054
k1,129:9323181,25969951:322053
k1,129:12395387,25969951:322053
k1,129:13234912,25969951:322053
k1,129:15504172,25969951:322054
k1,129:17196190,25969951:322053
k1,129:18203225,25969951:322053
k1,129:20325964,25969951:538865
k1,129:24002055,25969951:338473
k1,129:25200980,25969951:322053
k1,129:28026246,25969951:322053
k1,129:29696244,25969951:322053
k1,129:30403650,25969951:322054
k1,129:33318569,25969951:322053
k1,129:35522152,25969951:0
)
(1,130:4736287,27542815:30785865,553648,160431
k1,129:6861596,27542815:259892
k1,129:9243283,27542815:259893
k1,129:10572723,27542815:259892
k1,129:13981489,27542815:259892
k1,129:14861876,27542815:259892
k1,129:17871922,27542815:259893
k1,129:21712130,27542815:352382
k1,129:23298733,27542815:259892
k1,129:25445275,27542815:259892
k1,129:28661365,27542815:259892
k1,129:30333690,27542815:259893
k1,129:31663130,27542815:259892
k1,129:35522152,27542815:0
)
(1,130:4736287,29115679:30785865,553648,161218
k1,129:10139704,29115679:333290
k1,129:13629732,29115679:333290
k1,129:15614529,29115679:333290
k1,129:16803457,29115679:333290
k1,129:21265515,29115679:333290
k1,129:23160659,29115679:333290
k1,129:26146584,29115679:333290
k1,129:26865226,29115679:333290
k1,129:28225596,29115679:333290
k1,129:30805722,29115679:333290
k1,129:32997705,29115679:352518
k1,129:35522152,29115679:0
)
(1,130:4736287,30688543:30785865,553648,161218
k1,129:7859949,30688543:192630
k1,129:9465012,30688543:192631
k1,129:10727190,30688543:192630
k1,129:13507969,30688543:192631
k1,129:17345711,30688543:192630
k1,129:19335338,30688543:192630
k1,129:21988715,30688543:192631
k1,129:23700732,30688543:192630
k1,129:25134352,30688543:192630
k1,129:25712335,30688543:192631
k1,129:28655118,30688543:192630
k1,129:30302648,30688543:192631
k1,129:32548652,30688543:192630
k1,129:35522152,30688543:0
)
(1,130:4736287,32261407:30785865,553648,161218
k1,129:6079757,32261407:273922
k1,129:7812511,32261407:273923
k1,129:11063865,32261407:273922
k1,129:12493056,32261407:273922
k1,129:14563976,32261407:273923
k1,129:15950699,32261407:273922
k1,129:19754128,32261407:273922
k1,129:20541591,32261407:273923
k1,129:22013249,32261407:273922
k1,129:22972153,32261407:273922
k1,129:23631428,32261407:273923
k1,129:25232061,32261407:273922
k1,129:26126478,32261407:273922
k1,129:29280540,32261407:394472
k1,129:30880387,32261407:273923
k1,129:33747175,32261407:273922
k1,129:35522152,32261407:0
)
(1,130:4736287,33834271:30785865,553648,161218
k1,129:5505190,33834271:251431
k1,129:7318476,33834271:251432
k1,129:11450949,33834271:251431
k1,129:12943370,33834271:251431
k1,129:17495012,33834271:251432
k1,129:21152480,33834271:251431
k1,129:22088893,33834271:251431
k1,129:23884877,33834271:251431
k1,129:25847585,33834271:251432
k1,129:27815011,33834271:251431
k1,129:31061962,33834271:251431
k1,129:32382942,33834271:251432
k1,129:34901657,33834271:251431
k1,129:35522152,33834271:0
)
(1,130:4736287,35407135:30785865,553648,7863
g1,129:5378016,35407135
g1,129:7093224,35407135
k1,130:35522152,35407135:25541150
g1,130:35522152,35407135
)
(1,133:4736287,36979999:30785865,553648,161218
h1,131:4736287,36979999:1179648,0,0
k1,131:8737746,36979999:254897
k1,131:9634003,36979999:254528
k1,131:11643060,36979999:254527
k1,131:12582569,36979999:254527
k1,131:16606466,36979999:254528
k1,131:17930541,36979999:254527
k1,131:20824334,36979999:254527
k1,131:25087306,36979999:254528
k1,131:28700684,36979999:254527
k1,131:30024759,36979999:254527
k1,131:32872153,36979999:254528
k1,131:34901657,36979999:254527
k1,131:35522152,36979999:0
)
(1,133:4736287,38552863:30785865,553648,160431
k1,131:6491892,38552863:296774
k1,131:9766097,38552863:296773
k1,131:10876042,38552863:296774
k1,131:16242943,38552863:296774
k1,131:18453768,38552863:306873
k1,131:19627414,38552863:296774
k1,131:22341679,38552863:296773
k1,131:24584872,38552863:296774
k1,131:26661342,38552863:296774
k1,131:27578611,38552863:296774
k1,131:31520496,38552863:296773
k1,131:34452604,38552863:296774
k1,131:35522152,38552863:0
)
(1,133:4736287,40125727:30785865,553648,161218
k1,131:6626590,40125727:260029
k1,131:7571600,40125727:260028
k1,131:8216981,40125727:260029
k1,131:9504090,40125727:260029
k1,131:12010954,40125727:260028
k1,131:13775391,40125727:352791
k1,132:15361344,40125727:260029
k1,132:18706546,40125727:260029
k1,132:21606626,40125727:260028
k1,132:24822853,40125727:260029
k1,132:26495314,40125727:260029
k1,132:27824890,40125727:260028
k1,132:30395456,40125727:260029
k1,132:31275980,40125727:260029
k1,132:31921360,40125727:260028
k1,132:33640220,40125727:260029
k1,133:35522152,40125727:0
)
(1,133:4736287,41698591:30785865,553648,160431
k1,132:6077842,41698591:293241
k1,132:7184254,41698591:293241
k1,132:8803419,41698591:293241
k1,132:11846812,41698591:293240
k1,132:14835942,41698591:293241
k1,132:15646655,41698591:293241
k1,132:17608705,41698591:293241
k1,132:21795571,41698591:293241
k1,132:23008937,41698591:293241
k1,132:26947290,41698591:293241
k1,132:28609708,41698591:293240
k1,132:30400316,41698591:293241
k1,132:31378539,41698591:293241
k1,132:32462931,41698591:293241
k1,133:35522152,41698591:0
)
(1,133:4736287,43271455:30785865,545784,161218
k1,132:9163117,43271455:357831
k1,132:10980722,43271455:337540
k1,132:12007176,43271455:337540
k1,132:13507849,43271455:337540
k1,132:16434322,43271455:337539
k1,132:20416974,43271455:337540
k1,132:21995504,43271455:337540
k1,132:24091506,43271455:337540
k1,132:27081681,43271455:337540
k1,132:29666057,43271455:337540
k1,132:31932715,43271455:337540
k1,132:34452604,43271455:337540
k1,132:35522152,43271455:0
)
(1,129:4736287,44690964:30785865,550502,134348
(1,129:4736287,44690964:1179650,542436,0
k1,129:5622139,44690964:885852
(1,129:5622139,44690964:293798,542436,0
$1,129:5622139,44690964
(1,129:5622139,44453139:293798,304611,0
)
$1,129:5915937,44690964
)
)
(1,129:5915937,44690964:0,550502,0
r1,133:5915937,44690964:0,550502,0
)
k1,129:7280570,44690964:199403
k1,129:10358970,44690964:199403
k1,129:12359957,44690964:199402
k1,129:13087580,44690964:199403
k1,129:14235944,44690964:199403
k1,129:17099386,44690964:199403
k1,129:17739191,44690964:199403
k1,129:20234320,44690964:199403
k1,129:21344017,44690964:199402
k1,129:23409230,44690964:199403
k1,129:25214265,44690964:199403
k1,129:26105728,44690964:199403
k1,129:28218782,44690964:199403
k1,129:30608398,44690964:199403
k1,129:31790840,44690964:199402
k1,129:32663953,44690964:199403
k1,129:34939537,44690964:199403
k1,129:35522152,44690964:0
)
(1,129:4736287,45477396:30785865,462029,135003
k1,129:5845542,45477396:198960
k1,129:7682902,45477396:198960
k1,129:10960088,45477396:198960
k1,129:11705618,45477396:198960
k1,129:14247889,45477396:284556
k1,129:15047814,45477396:198960
k1,129:16743616,45477396:198960
k1,129:17525191,45477396:198960
k1,129:20767643,45477396:198960
k1,129:21876898,45477396:198960
k1,129:24389934,45477396:198960
k1,129:26719469,45477396:198960
k1,129:27446650,45477396:198961
k1,129:28594571,45477396:198960
k1,129:30845386,45477396:202815
k1,129:31790146,45477396:198960
k1,129:34611857,45477396:198960
k1,129:35522152,45477396:0
)
(1,129:4736287,46263828:30785865,491520,163839
k1,129:7748129,46263828:241635
k1,129:9959120,46263828:241634
k1,129:10783370,46263828:241635
k1,129:12790544,46263828:241634
k1,129:13942474,46263828:241635
k1,129:18253894,46263828:241634
k1,129:19921544,46263828:247485
k1,129:21109518,46263828:241634
k1,129:22407593,46263828:241635
k1,129:24726718,46263828:241634
k1,129:26941642,46263828:241635
k1,129:27711496,46263828:241634
k1,129:28863426,46263828:241635
k1,129:31145851,46263828:241634
k1,129:34465712,46263828:241635
k1,129:35522152,46263828:0
)
(1,129:4736287,47050260:30785865,462029,235932
g1,129:5828117,47050260
g1,129:7981630,47050260
r1,133:10389423,47050260:0,235932,235932
k1,129:35522151,47050260:25132728
g1,129:35522151,47050260
)
]
(1,133:4736287,49328948:30785865,522977,0
(1,133:4736287,49328948:30785865,522977,0
k1,133:19936543,49328948:15200256
k1,133:35522151,49328948:15200256
)
)
]
]
]
!14804
}3
!10
{4
[1,139:4736287,49328948:30785865,44592661,16514
(1,139:4736287,4736287:0,0,0
[1,139:1,4736287:0,0,0
(1,139:1,1:0,0,0
(1,139:1,4736287:0,0,0
k1,139:1,4736287:4736286
)
g1,139:1,1
)
]
)
[1,139:4736287,4736287:0,0,0
(1,139:4736287,2245674:0,0,0
k1,139:4736287,2245674:65781
)
]
[1,139:4736287,49328948:30785865,44592661,16514
[1,139:4736287,49328948:30785865,47017493,16514
[1,139:4736287,3097887:30785865,786432,0
(1,139:4736287,3097887:30785865,0,0
h1,139:4736287,3097887:30785865,0,0
)
]
[1,139:4736287,47362868:30785865,42626581,0
(1,133:4736287,5522719:30785865,553648,152567
k1,132:7999507,5522719:303090
k1,132:10834487,5522719:481975
k1,132:12206338,5522719:303090
k1,132:14841199,5522719:303090
k1,132:17903879,5522719:303090
k1,132:20902071,5522719:303089
k1,132:22274709,5522719:303090
k1,132:25170665,5522719:303090
k1,132:27677338,5522719:303090
k1,132:29755405,5522719:303090
k1,132:32544407,5522719:303090
k1,132:33960298,5522719:303090
k1,132:35522152,5522719:0
)
(1,133:4736287,7095583:30785865,553648,161218
k1,132:6169419,7095583:363584
k1,132:10200136,7095583:363584
k1,132:12278927,7095583:363583
k1,132:13327493,7095583:363584
k1,132:15429155,7095583:390386
k1,132:16605909,7095583:363583
k1,132:19858058,7095583:363584
k1,132:21997406,7095583:363584
k1,132:24607826,7095583:363584
k1,132:26596965,7095583:363584
k1,132:29810578,7095583:363583
k1,132:31479639,7095583:363584
k1,132:34624047,7095583:363584
k1,133:35522152,7095583:0
)
(1,133:4736287,8668447:30785865,553648,161218
k1,132:7646696,8668447:488198
k1,132:9278571,8668447:305164
k1,132:11773948,8668447:305164
k1,132:14526490,8668447:305165
k1,132:16244086,8668447:305164
k1,132:17618798,8668447:305164
k1,132:20516828,8668447:305164
k1,132:22596970,8668447:305165
k1,132:23522629,8668447:305164
k1,132:26480428,8668447:305164
k1,132:27170944,8668447:305164
k1,132:29722945,8668447:305165
k1,132:31653664,8668447:305164
k1,132:32771999,8668447:305164
k1,132:35522152,8668447:0
)
(1,133:4736287,10241311:30785865,589824,161218
k1,132:6810780,10241311:319963
k1,132:8850670,10241311:319963
k1,132:12512184,10241311:319964
k1,132:14585890,10241311:319963
k1,132:15975401,10241311:319963
k1,132:18947999,10241311:319963
k1,132:21814429,10241311:319963
k1,132:25231361,10241311:319963
k1,132:26620873,10241311:319964
k1,132:27711539,10241311:319963
k1,132:30342039,10241311:319963
k1,132:32180602,10241311:319963
k1,132:35522152,10241311:0
)
(1,133:4736287,11814175:30785865,553648,161218
k1,132:7018030,11814175:335324
k1,132:11319331,11814175:335324
k1,132:12339637,11814175:335324
k1,132:13744509,11814175:335324
k1,132:16583833,11814175:335324
k1,132:19187226,11814175:335323
k1,132:23544363,11814175:335324
k1,132:24799812,11814175:335324
k1,132:29392879,11814175:335324
k1,132:33197941,11814175:335324
k1,132:34174994,11814175:335324
k1,133:35522152,11814175:0
)
(1,133:4736287,13387039:30785865,634042,161218
(1,132:6298141,13387039:311165,634042,0
$1,132:6298141,13387039
(1,132:6298141,13101649:311165,348652,11009
)
$1,132:6609306,13387039
)
k1,132:6949986,13387039:340680
k1,132:7908326,13387039:252910
k1,132:11157449,13387039:253603
k1,132:12479906,13387039:252909
k1,132:15817989,13387039:252910
k1,132:18710951,13387039:252910
k1,132:20918930,13387039:252909
k1,132:22584272,13387039:252910
k1,132:26482293,13387039:252909
k1,132:29652866,13387039:252910
k1,132:31231699,13387039:252909
k1,132:34880423,13387039:252910
k1,132:35522152,13387039:0
)
(1,133:4736287,14959903:30785865,589824,197393
k1,132:8972286,14959903:256653
k1,132:12488700,14959903:256653
k1,132:14414231,14959903:256722
k1,132:19532607,14959903:256653
k1,132:22895668,14959903:256654
k1,132:23837303,14959903:256653
k1,132:28351699,14959903:256653
k1,132:32078090,14959903:256653
k1,132:33768409,14959903:256653
k1,132:35522152,14959903:0
)
(1,133:4736287,16532767:30785865,589824,161218
k1,132:8057468,16532767:347681
k1,132:8790501,16532767:347681
k1,132:10597012,16532767:347680
k1,132:13618562,16532767:347681
k1,132:14586738,16532767:347681
k1,132:16603228,16532767:347681
k1,132:18491528,16532767:347680
k1,132:19609912,16532767:347681
k1,132:22268130,16532767:347681
k1,132:24616387,16532767:615747
k1,132:26935653,16532767:347681
k1,132:29897434,16532767:347681
k1,132:32692491,16532767:347680
k1,132:34452604,16532767:347681
k1,132:35522152,16532767:0
)
(1,133:4736287,18105631:30785865,553648,161218
k1,132:7785117,18105631:221607
k1,132:8627220,18105631:221608
k1,132:11651671,18105631:221607
k1,132:15540412,18105631:221608
k1,132:17559016,18105631:221607
k1,132:18571774,18105631:221607
k1,132:19178734,18105631:221608
k1,132:21625157,18105631:221607
k1,132:24114834,18105631:221607
k1,132:25021424,18105631:221608
k1,132:27938920,18105631:221607
k1,132:31556342,18105631:221608
k1,132:33190381,18105631:221607
k1,132:35522152,18105631:0
)
(1,133:4736287,19678495:30785865,553648,152567
g1,132:5378016,19678495
g1,132:7944930,19678495
g1,132:10747774,19678495
g1,132:11624646,19678495
k1,133:35522152,19678495:21415526
g1,133:35522152,19678495
)
(1,136:4736287,21251359:30785865,589824,161218
h1,135:4736287,21251359:1179648,0,0
k1,135:8401734,21251359:346704
k1,135:9607244,21251359:328638
k1,135:11219339,21251359:328638
k1,135:12960410,21251359:328639
k1,135:15941683,21251359:328638
k1,135:16655674,21251359:328639
k1,135:19231148,21251359:328638
k1,135:21185341,21251359:328638
k1,135:22134475,21251359:328639
k1,135:23447726,21251359:328638
k1,135:26086901,21251359:328638
k1,135:27934140,21251359:328639
k1,135:28947760,21251359:328638
k1,135:30945208,21251359:328639
k1,135:32562022,21251359:328638
k1,135:35522152,21251359:0
)
(1,136:4736287,22824223:30785865,589824,197393
k1,135:6076870,22824223:271035
k1,135:9599802,22824223:271036
k1,135:10491332,22824223:271035
k1,135:14707110,22824223:271035
k1,135:15363498,22824223:271036
k1,135:16960457,22824223:271035
k1,135:18600671,22824223:271036
k1,135:19684877,22824223:271035
k1,135:20341264,22824223:271035
k1,135:24206294,22824223:271036
k1,135:26535422,22824223:271035
k1,135:28307489,22824223:274700
k1,135:28963876,22824223:271035
k1,135:31032696,22824223:271036
k1,135:33960298,22824223:271035
k1,135:35522152,22824223:0
)
(1,136:4736287,24397087:30785865,589824,197393
k1,135:6151821,24397087:345986
k1,135:9154373,24397087:345985
k1,135:11596987,24397087:345986
k1,135:12863098,24397087:345986
k1,135:14967545,24397087:345985
k1,135:16682709,24397087:345986
k1,135:19489441,24397087:345986
k1,135:21183371,24397087:345985
k1,135:21914709,24397087:345986
k1,135:25489433,24397087:610662
k1,135:26540849,24397087:345986
k1,135:29844988,24397087:368388
k1,135:33164473,24397087:345985
k1,135:33895811,24397087:345986
k1,135:35522152,24397087:0
)
(1,136:4736287,25969951:30785865,553648,161218
k1,135:6473703,25969951:278585
k1,135:9426157,25969951:278585
k1,135:10821475,25969951:278584
k1,135:11485412,25969951:278585
k1,135:14117002,25969951:278585
k1,135:16706124,25969951:278585
k1,135:17797880,25969951:278585
k1,135:19146012,25969951:278584
k1,135:23618639,25969951:278585
k1,135:26553791,25969951:278585
k1,135:27452871,25969951:278585
k1,135:30324322,25969951:278585
k1,135:32619431,25969951:408459
k1,135:35522152,25969951:0
)
(1,136:4736287,27542815:30785865,589824,197393
k1,135:8201442,27542815:341447
k1,135:10650527,27542815:341447
k1,135:12232965,27542815:341448
k1,135:15926972,27542815:341447
k1,135:18023736,27542815:341447
k1,135:21103539,27542815:341447
k1,135:22685977,27542815:341448
k1,135:25304932,27542815:341447
k1,135:27401696,27542815:341447
k1,135:29871228,27542815:341447
k1,135:30854405,27542815:341448
k1,135:32222933,27542815:341447
k1,135:34405418,27542815:341447
k1,135:35522152,27542815:0
)
(1,136:4736287,29115679:30785865,553648,161218
k1,135:6936317,29115679:296078
k1,135:8644828,29115679:296079
k1,135:11743750,29115679:296078
k1,135:15706962,29115679:296079
k1,135:17030120,29115679:296078
k1,135:19341038,29115679:296079
k1,135:20322098,29115679:296078
k1,135:21687725,29115679:296079
k1,135:23481170,29115679:296078
k1,135:24397744,29115679:296079
k1,135:27282756,29115679:296078
k1,135:27964187,29115679:296079
k1,135:31010418,29115679:296078
k1,135:32461766,29115679:296079
k1,135:34130954,29115679:296078
k1,135:35522152,29115679:0
)
(1,136:4736287,30688543:30785865,639284,161218
(1,135:6447563,30688543:311165,639284,0
$1,135:6447563,30688543
(1,135:6447563,30403153:311165,353894,0
)
$1,135:6758728,30688543
)
g1,135:7100564,30688543
g1,135:8683652,30688543
g1,135:11130242,30688543
g1,135:12413699,30688543
g1,135:15994324,30688543
g1,135:17748068,30688543
g1,135:19719653,30688543
k1,136:35522152,30688543:12974489
g1,136:35522152,30688543
)
(1,139:4736287,32261407:30785865,553648,161218
h1,138:4736287,32261407:1179648,0,0
k1,138:7691329,32261407:274095
k1,138:9869376,32261407:274095
k1,138:13891606,32261407:274095
k1,138:14850684,32261407:274096
k1,138:16194327,32261407:274095
k1,138:19061288,32261407:274095
k1,138:22459091,32261407:274095
k1,138:23374915,32261407:274095
k1,138:24718558,32261407:274095
k1,138:27988174,32261407:274096
k1,138:30206113,32261407:394990
k1,138:32317811,32261407:278525
k1,138:33468778,32261407:274095
k1,138:35522152,32261407:0
)
(1,139:4736287,33834271:30785865,553648,161218
k1,138:6546191,33834271:351073
k1,138:9874695,33834271:351072
k1,138:12455303,33834271:351073
k1,138:14368229,33834271:351072
k1,138:15746382,33834271:351073
k1,138:18344290,33834271:351072
k1,138:20434245,33834271:374747
k1,138:22731736,33834271:351072
k1,138:25564789,33834271:351073
k1,138:26729032,33834271:351072
k1,138:31124806,33834271:374747
k1,138:34281162,33834271:374746
k1,138:35522152,33834271:0
)
(1,139:4736287,35407135:30785865,553648,161218
k1,138:7209800,35407135:244765
k1,138:9743870,35407135:244766
k1,138:10630364,35407135:244765
k1,138:14216680,35407135:244766
k1,138:16881259,35407135:247087
k1,138:17811007,35407135:244766
k1,138:20601453,35407135:244765
k1,138:21915767,35407135:244766
k1,138:24218625,35407135:244765
k1,138:26238367,35407135:244765
k1,138:27103628,35407135:244766
k1,138:30689943,35407135:244765
k1,138:33138292,35407135:244766
k1,138:34196228,35407135:244765
k1,138:35522152,35407135:0
)
(1,139:4736287,36979999:30785865,634042,161218
k1,138:7779774,36979999:293334
(1,138:10689573,36979999:311165,634042,0
$1,138:10689573,36979999
(1,138:10689573,36694609:311165,348652,11009
)
$1,138:11000738,36979999
)
k1,138:11453447,36979999:452709
k1,138:14649502,36979999:293334
k1,138:17261239,36979999:293335
k1,138:19073960,36979999:293334
k1,138:21446620,36979999:293334
k1,138:23152387,36979999:293335
k1,138:25156997,36979999:293334
k1,138:25967804,36979999:293335
k1,138:26646490,36979999:293334
k1,138:29041171,36979999:293335
k1,138:31927371,36979999:293334
k1,138:35522152,36979999:0
)
(1,139:4736287,38552863:30785865,553648,161218
k1,138:7660460,38552863:207837
k1,138:10071881,38552863:207838
k1,138:11520708,38552863:207837
k1,138:12798093,38552863:207837
k1,138:16540156,38552863:207837
k1,138:17432976,38552863:207838
k1,138:19228619,38552863:207837
k1,138:19821808,38552863:207837
k1,138:23003416,38552863:217546
k1,138:24969715,38552863:207837
k1,138:27381135,38552863:207837
k1,138:29757952,38552863:207837
k1,138:31527644,38552863:207838
k1,138:34708981,38552863:207837
k1,138:35522152,38552863:0
)
(1,132:4736287,39972372:30785865,550502,235932
(1,132:4736287,39972372:1179650,542436,0
k1,132:5622139,39972372:885852
(1,132:5622139,39972372:293798,542436,0
$1,132:5622139,39972372
(1,132:5622139,39734547:293798,304611,9174
)
$1,132:5915937,39972372
)
)
(1,132:5915937,39972372:0,550502,0
r1,139:5915937,39972372:0,550502,0
)
g1,132:6735137,39972372
g1,132:9211087,39972372
g1,132:10339617,39972372
g1,132:12689083,39972372
g1,132:14837353,39972372
g1,132:17167813,39972372
g1,132:18171169,39972372
g1,132:22235712,39972372
g1,132:23494659,39972372
g1,132:25718296,39972372
g1,132:26591891,39972372
g1,132:28776861,39972372
g1,132:30287466,39972372
g1,132:31052271,39972372
r1,139:32545181,39972372:0,235932,235932
k1,132:35522152,39972372:2976971
g1,132:35522152,39972372
)
(1,135:4736287,40758806:30785865,550502,163839
(1,135:4736287,40758806:1179650,547024,0
k1,135:5622139,40758806:885852
(1,135:5622139,40758806:293798,547024,0
$1,135:5622139,40758806
(1,135:5622139,40520981:293798,309199,0
)
$1,135:5915937,40758806
)
)
(1,135:5915937,40758806:0,550502,0
r1,139:5915937,40758806:0,550502,0
)
k1,135:7092242,40758806:218169
k1,135:9826350,40758806:218181
k1,135:11583304,40758806:218169
k1,135:12857912,40758806:218168
k1,135:15747328,40758806:218169
k1,135:17786086,40758806:218168
k1,135:19097396,40758806:218169
k1,135:20517494,40758806:218168
k1,135:23076609,40758806:218169
k1,135:25247750,40758806:218168
k1,135:28399310,40758806:218169
k1,135:29818753,40758806:218168
k1,135:30565142,40758806:218169
k1,135:31693605,40758806:218168
k1,135:33841809,40758806:218169
k1,135:35522152,40758806:0
)
(1,135:4736287,41545238:30785865,491520,163839
k1,135:9373310,41545238:283466
k1,135:11477366,41545238:283466
k1,135:13199346,41545238:283465
k1,135:14029382,41545238:283466
k1,135:15223143,41545238:283466
k1,135:16641037,41545238:283466
k1,135:18127743,41545238:283465
k1,135:18939429,41545238:283466
k1,135:19550575,41545238:283466
k1,135:20962571,41545238:283466
k1,135:23972379,41545238:486672
k1,135:26876553,41545238:299773
k1,135:27487699,41545238:283466
k1,135:30816623,41545238:283466
k1,135:31628308,41545238:283465
k1,135:33841809,41545238:283466
k1,135:35522152,41545238:0
)
(1,135:4736287,42331670:30785865,491520,163839
k1,135:5698333,42331670:269986
k1,135:7921293,42331670:269987
k1,135:10415571,42331670:269986
k1,135:12785332,42331670:269987
k1,135:13637933,42331670:269986
k1,135:15109195,42331670:269987
k1,135:19732738,42331670:269986
k1,135:21823315,42331670:269987
k1,135:23531816,42331670:269986
k1,135:24348373,42331670:269987
k1,135:25528654,42331670:269986
k1,135:27567458,42331670:269987
k1,135:29040685,42331670:269986
k1,135:31860023,42331670:269987
k1,135:33040304,42331670:269986
k1,135:35522152,42331670:0
)
(1,135:4736287,43118102:30785865,462029,235932
g1,135:8720221,43118102
g1,135:9524348,43118102
g1,135:11016603,43118102
g1,135:13174704,43118102
g1,135:15345912,43118102
g1,135:16477719,43118102
g1,135:18117430,43118102
g1,135:20649741,43118102
g1,135:22798011,43118102
g1,135:23598861,43118102
g1,135:26026315,43118102
g1,135:27411746,43118102
r1,139:30179987,43118102:0,235932,235932
k1,135:35522152,43118102:5342165
g1,135:35522152,43118102
)
(1,138:4736287,43904536:30785865,550502,163839
(1,138:4736287,43904536:1179650,542436,0
k1,138:5622139,43904536:885852
(1,138:5622139,43904536:293798,542436,0
$1,138:5622139,43904536
(1,138:5622139,43666711:293798,304611,9174
)
$1,138:5915937,43904536
)
)
(1,138:5915937,43904536:0,550502,0
r1,139:5915937,43904536:0,550502,0
)
k1,138:7795141,43904536:194273
k1,138:9045854,43904536:194273
k1,138:11505052,43904536:194274
k1,138:13519915,43904536:194273
k1,138:16426723,43904536:194273
k1,138:17531291,43904536:194273
k1,138:19235515,43904536:194274
k1,138:19958008,43904536:194273
k1,138:22065932,43904536:194273
k1,138:23538157,43904536:194273
k1,138:24424491,43904536:194274
k1,138:27650459,43904536:194273
k1,138:28955567,43904536:194273
k1,138:34047592,43904536:282993
k1,138:35522152,43904536:0
)
(1,138:4736287,44690968:30785865,462029,135003
k1,138:6557878,44690968:200230
k1,138:7960038,44690968:200230
k1,138:10073919,44690968:200230
k1,138:12790732,44690968:200230
k1,138:16417840,44690968:200230
k1,138:18880373,44690968:200230
k1,138:19990898,44690968:200230
k1,138:23325715,44690968:200230
k1,138:24054165,44690968:200230
k1,138:25802355,44690968:200230
k1,138:30016769,44690968:206232
k1,138:32697861,44690968:203831
k1,138:34247477,44690968:200230
k1,138:35522152,44690968:0
)
(1,138:4736287,45477400:30785865,462029,135003
k1,138:6082482,45477400:305483
k1,138:7608246,45477400:305484
k1,138:12003176,45477400:305483
k1,138:13365100,45477400:305484
k1,138:14581533,45477400:305483
k1,138:15834012,45477400:305484
k1,138:18233370,45477400:305483
k1,138:21873325,45477400:305483
k1,138:22870869,45477400:305484
k1,138:24086647,45477400:305483
k1,138:26249421,45477400:305484
k1,138:27083124,45477400:305483
k1,138:28298903,45477400:305484
k1,138:29828128,45477400:327295
k1,138:31790361,45477400:305483
k1,138:32536247,45477400:305484
k1,138:34737031,45477400:305483
k1,138:35522152,45477400:0
)
(1,138:4736287,46263832:30785865,462029,235932
g1,138:7996048,46263832
g1,138:9965405,46263832
r1,139:11915756,46263832:0,235932,235932
k1,138:35522152,46263832:23606396
g1,138:35522152,46263832
)
]
(1,139:4736287,49328948:30785865,522977,16514
(1,139:4736287,49328948:30785865,522977,16514
k1,139:19936543,49328948:15200256
k1,139:35522151,49328948:15200256
)
)
]
]
]
!16744
}4
!10
{5
[1,143:4736287,49328948:30785865,44592661,0
(1,143:4736287,4736287:0,0,0
[1,143:1,4736287:0,0,0
(1,143:1,1:0,0,0
(1,143:1,4736287:0,0,0
k1,143:1,4736287:4736286
)
g1,143:1,1
)
]
)
[1,143:4736287,4736287:0,0,0
(1,143:4736287,2245674:0,0,0
k1,143:4736287,2245674:65781
)
]
[1,143:4736287,49328948:30785865,44592661,0
[1,143:4736287,49328948:30785865,47017493,0
[1,143:4736287,3097887:30785865,786432,0
(1,143:4736287,3097887:30785865,0,0
h1,143:4736287,3097887:30785865,0,0
)
]
[1,143:4736287,47362868:30785865,42626581,0
(1,139:4736287,5522719:30785865,589824,197393
k1,138:8739111,5522719:280641
k1,138:11323998,5522719:280641
k1,138:12845628,5522719:280640
k1,138:16603872,5522719:280641
k1,138:18639830,5522719:280641
k1,138:20925086,5522719:280641
k1,138:22446717,5522719:280641
k1,138:25883309,5522719:280640
k1,138:27919267,5522719:280641
k1,138:32451921,5522719:286707
k1,138:35522152,5522719:0
)
(1,139:4736287,7095583:30785865,589824,197393
k1,138:6235786,7095583:258509
k1,138:8734054,7095583:258509
k1,138:10833601,7095583:258509
k1,138:11777092,7095583:258509
k1,138:13597455,7095583:258509
k1,138:15742614,7095583:258509
k1,138:17626679,7095583:258510
k1,138:22035976,7095583:258509
k1,138:24502000,7095583:258509
k1,138:26001499,7095583:258509
k1,138:29013307,7095583:258509
k1,138:31027133,7095583:258509
k1,138:34281162,7095583:258509
k1,138:35522152,7095583:0
)
(1,139:4736287,8668447:30785865,561512,152567
k1,138:7338512,8668447:280677
k1,138:9374506,8668447:280677
k1,138:12442083,8668447:286753
k1,138:13813541,8668447:280677
k1,138:15335208,8668447:280677
k1,138:18968446,8668447:280678
k1,138:21004440,8668447:280677
k1,138:24264692,8668447:286752
k1,138:26299899,8668447:280677
k1,138:27821567,8668447:280678
k1,138:31272352,8668447:280677
k1,138:33308346,8668447:280677
k1,138:35522152,8668447:0
)
(1,139:4736287,10241311:30785865,589824,197393
k1,138:6216999,10241311:239722
k1,138:10300802,10241311:239723
k1,138:12692033,10241311:336284
k1,138:15994308,10241311:243054
k1,138:17949238,10241311:239722
k1,138:20268286,10241311:239722
k1,138:22455215,10241311:239723
k1,138:24513168,10241311:239722
k1,138:28094441,10241311:239723
k1,138:33404290,10241311:239722
k1,139:35522152,10241311:0
)
(1,139:4736287,11814175:30785865,553648,161218
k1,138:6147150,11814175:251662
k1,138:9052233,11814175:251661
k1,138:11058425,11814175:251662
k1,138:14159329,11814175:251661
k1,138:16793094,11814175:251662
k1,138:20019041,11814175:251661
k1,138:22689766,11814175:253233
k1,138:23861553,11814175:251662
k1,138:27087657,11814175:252604
k1,138:28408867,11814175:251662
k1,138:30927812,11814175:251661
k1,138:31799969,11814175:251662
k1,138:35522152,11814175:0
)
(1,139:4736287,13387039:30785865,553648,161218
k1,138:6982728,13387039:299235
k1,138:8570139,13387039:299235
k1,138:10580650,13387039:299235
k1,138:12377252,13387039:299235
k1,138:13061839,13387039:299235
k1,138:16111227,13387039:299235
k1,138:19388413,13387039:470410
k1,138:24115752,13387039:309950
k1,138:26301637,13387039:299235
k1,138:28226427,13387039:299235
k1,138:32676450,13387039:299235
k1,138:34088486,13387039:299235
k1,138:35522152,13387039:0
)
(1,139:4736287,14959903:30785865,553648,151780
k1,138:8045448,14959903:349031
k1,138:11736030,14959903:349032
k1,138:14525716,14959903:372194
k1,138:16030017,14959903:349032
k1,138:17667224,14959903:349031
k1,138:20373192,14959903:349031
k1,138:22134656,14959903:349032
k1,138:24045541,14959903:349031
k1,138:27475026,14959903:349031
k1,138:31251328,14959903:349031
k1,138:32627440,14959903:349032
k1,138:34645280,14959903:349031
k1,139:35522152,14959903:0
)
(1,139:4736287,16532767:30785865,553648,161218
k1,138:7461881,16532767:286082
k1,138:8668088,16532767:286082
k1,138:11569057,16532767:286082
k1,138:12240492,16532767:286083
k1,138:15635505,16532767:430951
k1,138:17247511,16532767:286082
k1,138:19715942,16532767:286082
k1,138:20622519,16532767:286082
k1,138:21978149,16532767:286082
k1,138:26157857,16532767:286083
k1,138:30153539,16532767:286082
k1,138:31060116,16532767:286082
k1,138:33593034,16532767:286082
k1,138:35522152,16532767:0
)
(1,139:4736287,18105631:30785865,545784,161218
k1,138:7761873,18105631:240044
k1,138:9114718,18105631:240044
k1,138:11220180,18105631:240045
k1,138:12957591,18105631:240044
k1,138:13582987,18105631:240044
k1,138:15449372,18105631:240044
k1,138:19095453,18105631:240044
k1,138:22310570,18105631:240045
k1,138:23192343,18105631:240044
k1,138:26773937,18105631:240044
k1,138:29217564,18105631:240044
k1,138:30698599,18105631:240045
k1,138:31323995,18105631:240044
k1,138:33276102,18105631:240044
k1,138:35522152,18105631:0
)
(1,139:4736287,19678495:30785865,634042,152567
g1,138:5677646,19678495
g1,138:8851686,19678495
g1,138:10177611,19678495
g1,138:12145264,19678495
g1,138:14459734,19678495
g1,138:16794651,19678495
g1,138:17671523,19678495
g1,138:20131483,19678495
g1,138:21201031,19678495
g1,138:24798958,19678495
g1,138:30125462,19678495
(1,138:33299502,19678495:311165,634042,0
$1,138:33299502,19678495
(1,138:33299502,19393105:311165,348652,11009
)
$1,138:33610667,19678495
)
k1,139:35522152,19678495:1911485
g1,139:35522152,19678495
)
(1,141:4736287,21251359:30785865,553648,160431
h1,140:4736287,21251359:1179648,0,0
k1,140:8885921,21251359:403072
k1,140:10372456,21251359:373734
k1,140:12993025,21251359:373733
k1,140:14607748,21251359:373733
k1,140:17731635,21251359:373734
k1,140:19603521,21251359:373733
k1,140:20494726,21251359:373733
k1,140:22943854,21251359:373734
k1,140:24879441,21251359:373733
k1,140:26322722,21251359:373733
k1,140:28369196,21251359:373733
k1,140:29688221,21251359:373734
k1,140:30682449,21251359:373733
k1,140:35522152,21251359:0
)
(1,141:4736287,22824223:30785865,553648,151780
k1,140:7672547,22824223:322160
k1,140:9927970,22824223:309004
k1,140:10754445,22824223:309003
k1,140:13292983,22824223:309003
k1,140:14820957,22824223:309004
k1,140:16691814,22824223:309003
k1,140:19825682,22824223:309004
k1,140:21375675,22824223:309003
k1,140:26117010,22824223:309004
k1,140:28760539,22824223:499715
k1,140:31465801,22824223:309004
k1,140:33806944,22824223:309003
k1,141:35522152,22824223:0
)
(1,141:4736287,24397087:30785865,589824,197393
k1,140:5915803,24397087:319946
k1,140:8663466,24397087:319947
k1,140:9625141,24397087:319946
k1,140:10972169,24397087:319947
k1,140:13047432,24397087:319946
k1,140:16663479,24397087:335839
k1,140:19187008,24397087:319946
k1,140:20747945,24397087:319947
k1,140:23154296,24397087:319946
k1,140:25229559,24397087:319946
k1,140:28302968,24397087:335839
k1,140:30602364,24397087:319947
k1,140:32163300,24397087:319946
k1,140:35522152,24397087:0
)
(1,141:4736287,25969951:30785865,589824,197393
k1,140:7193583,25969951:402349
k1,140:9325199,25969951:373154
k1,140:11901936,25969951:373154
k1,140:14444070,25969951:373154
k1,140:16379079,25969951:373155
k1,140:18999069,25969951:373154
k1,140:21116625,25969951:402348
k1,140:24014227,25969951:373155
k1,140:27822612,25969951:402348
k1,140:29436757,25969951:373155
k1,140:32427943,25969951:373154
k1,140:33421592,25969951:373154
k1,140:35522152,25969951:0
)
(1,141:4736287,27542815:30785865,639809,160431
k1,140:7740140,27542815:307964
k1,140:9557173,27542815:297646
k1,140:12464987,27542815:297646
k1,140:14260787,27542815:297647
(1,140:17491450,27542815:311165,639809,0
$1,140:17491450,27542815
(1,140:17491450,27257425:311165,354419,11009
)
$1,140:17802615,27542815
)
k1,140:18268259,27542815:465644
k1,140:19271335,27542815:297646
k1,140:21323511,27542815:297646
k1,140:22306139,27542815:297646
k1,140:24743668,27542815:297647
k1,140:27791467,27542815:297646
k1,140:32228986,27542815:307964
k1,140:34002765,27542815:297646
k1,140:35522152,27542815:0
)
(1,141:4736287,29115679:30785865,545784,161218
k1,140:5740022,29115679:318753
k1,140:7320999,29115679:318754
k1,140:8709300,29115679:318753
k1,140:11274889,29115679:318753
k1,140:12278624,29115679:318753
k1,140:15485943,29115679:318754
k1,140:17302849,29115679:318753
k1,140:19118969,29115679:318753
k1,140:21192253,29115679:318754
k1,140:24487517,29115679:334347
k1,140:26752689,29115679:318753
k1,140:29018648,29115679:318753
k1,140:32675020,29115679:318754
k1,140:34880423,29115679:318753
k1,140:35522152,29115679:0
)
(1,141:4736287,30688543:30785865,545784,152567
k1,140:6707107,30688543:298079
k1,140:11437517,30688543:298079
k1,140:13665500,30688543:298079
k1,140:14648561,30688543:298079
k1,140:17261111,30688543:298080
k1,140:20766826,30688543:466942
k1,140:24412949,30688543:308505
k1,140:25823829,30688543:298079
k1,140:30961611,30688543:298079
k1,140:32757843,30688543:298079
k1,140:35522152,30688543:0
)
(1,141:4736287,32261407:30785865,545784,161218
k1,140:10433148,32261407:284636
k1,140:13117975,32261407:284636
k1,140:14215782,32261407:284636
k1,140:16747254,32261407:284636
k1,140:19602736,32261407:284636
k1,140:21128362,32261407:284636
k1,140:24163151,32261407:284636
k1,140:28303662,32261407:284635
k1,140:29230027,32261407:284636
k1,140:32174363,32261407:291701
k1,140:34405418,32261407:284636
k1,140:35522152,32261407:0
)
(1,141:4736287,33834271:30785865,553648,161218
k1,140:5396118,33834271:274479
k1,140:7467594,33834271:274479
k1,140:9668044,33834271:274478
k1,140:12256993,33834271:274479
k1,140:13733140,33834271:274479
k1,140:15248609,33834271:274479
k1,140:15908440,33834271:274479
k1,140:17445141,33834271:274478
k1,140:18664911,33834271:274479
k1,140:19559885,33834271:274479
k1,140:23175914,33834271:274479
k1,140:28229540,33834271:274478
k1,140:31755915,33834271:274479
k1,140:32715376,33834271:274479
k1,140:35522152,33834271:0
)
(1,141:4736287,35407135:30785865,545784,7863
k1,141:35522152,35407135:28253554
g1,141:35522152,35407135
)
(1,143:4736287,36979999:30785865,553648,161218
h1,142:4736287,36979999:1179648,0,0
k1,142:8408330,36979999:353300
k1,142:9811794,36979999:333916
k1,142:12819578,36979999:333915
k1,142:16003524,36979999:333916
k1,142:16979168,36979999:333915
k1,142:18425885,36979999:333916
k1,142:21074270,36979999:333915
k1,142:22863872,36979999:333916
k1,142:25530344,36979999:333915
k1,142:26505989,36979999:333916
k1,142:28726554,36979999:333915
k1,142:29680965,36979999:333916
k1,142:34020853,36979999:574451
k1,142:35522152,36979999:0
)
(1,143:4736287,38552863:30785865,553648,160431
k1,142:7382420,38552863:314362
k1,142:9733641,38552863:314362
k1,142:10779385,38552863:314362
k1,142:11778729,38552863:314362
k1,142:14852681,38552863:314362
k1,142:16236591,38552863:314362
k1,142:19674661,38552863:314362
k1,142:22067563,38552863:314362
k1,142:23002420,38552863:314362
k1,142:25520365,38552863:314362
k1,142:26647898,38552863:314362
k1,142:29743084,38552863:314362
k1,142:31837142,38552863:314362
k1,142:32771999,38552863:314362
k1,142:35522152,38552863:0
)
(1,138:4736287,39971585:30785865,550502,163839
(1,138:4736287,39971585:1179650,542436,0
k1,138:5622139,39971585:885852
(1,138:5622139,39971585:293798,542436,0
$1,138:5622139,39971585
(1,138:5622139,39733760:293798,304611,9174
)
$1,138:5915937,39971585
)
)
(1,138:5915937,39971585:0,550502,0
r1,143:5915937,39971585:0,550502,0
)
k1,138:7353270,39971585:308803
k1,138:10052827,39971585:308804
k1,138:13023702,39971585:308803
k1,138:14282778,39971585:308804
k1,138:16671038,39971585:308803
k1,138:17890137,39971585:308804
k1,138:19967101,39971585:308803
k1,138:20804125,39971585:308804
k1,138:23026579,39971585:308803
k1,138:24613335,39971585:308804
k1,138:25614198,39971585:308803
k1,138:27400184,39971585:308804
k1,138:29588560,39971585:308803
k1,138:32417583,39971585:331446
k1,138:34465712,39971585:308803
k1,138:35522152,39971585:0
)
(1,138:4736287,40758017:30785865,491520,163839
k1,138:7949506,40758017:262133
k1,138:9704550,40758017:262134
k1,138:12164761,40758017:262133
k1,138:13483335,40758017:262134
k1,138:16334140,40758017:262133
k1,138:18089184,40758017:262134
k1,138:20687020,40758017:262133
k1,138:21495068,40758017:262133
k1,138:22631452,40758017:262134
k1,138:24386495,40758017:262133
k1,138:26908143,40758017:273108
k1,138:29358524,40758017:262134
k1,138:30677097,40758017:262133
k1,138:31940621,40758017:262134
k1,138:33774307,40758017:262133
k1,138:35522152,40758017:0
)
(1,138:4736287,41544449:30785865,491520,163839
k1,138:7400365,41544449:148151
k1,138:9809508,41544449:148151
k1,138:12546986,41544449:148151
k1,138:13751577,41544449:148151
k1,138:16654206,41544449:148151
k1,138:18564219,41544449:162168
k1,138:21572361,41544449:148151
k1,138:25000589,41544449:148151
k1,138:27934275,41544449:162168
k1,138:30654714,41544449:148151
k1,138:31859305,41544449:148151
k1,138:33774307,41544449:148151
k1,138:35522152,41544449:0
)
(1,138:4736287,42330881:30785865,491520,163839
k1,138:8565093,42330881:183694
k1,138:10606733,42330881:183694
k1,138:11336342,42330881:183694
k1,138:12394286,42330881:183694
k1,138:14332733,42330881:190602
k1,138:15994264,42330881:183694
k1,138:19858460,42330881:183694
k1,138:22113746,42330881:183693
k1,138:22843355,42330881:183694
k1,138:23901299,42330881:183694
k1,138:25839746,42330881:190602
k1,138:27916120,42330881:183694
k1,138:31231124,42330881:183694
k1,138:33918293,42330881:183694
k1,138:34647902,42330881:183694
k1,138:35522152,42330881:0
)
(1,138:4736287,43117313:30785865,544604,163839
k1,138:6790973,43117313:306841
k1,138:8136532,43117313:289119
k1,138:10210197,43117313:289120
k1,138:12957572,43117313:289120
k1,138:14303132,43117313:289120
k1,138:16360412,43117313:289119
k1,138:18142442,43117313:289120
k1,138:20808553,43117313:289120
k1,138:22590583,43117313:289120
k1,138:24117677,43117313:289119
k1,138:25463237,43117313:289120
k1,138:27118127,43117313:289120
k1,138:28900157,43117313:289120
k1,138:32097135,43117313:306840
k1,138:34465712,43117313:289120
k1,138:35522152,43117313:0
)
(1,138:4736287,43903745:30785865,491520,235932
g1,138:7472415,43903745
r1,143:9220260,43903745:0,235932,235932
k1,138:35522152,43903745:26301892
g1,138:35522152,43903745
)
(1,140:4736287,44690179:30785865,550502,163839
(1,140:4736287,44690179:1179650,547941,0
k1,140:5622139,44690179:885852
(1,140:5622139,44690179:293798,547941,0
$1,140:5622139,44690179
(1,140:5622139,44452354:293798,310116,9174
)
$1,140:5915937,44690179
)
)
(1,140:5915937,44690179:0,550502,0
r1,143:5915937,44690179:0,550502,0
)
k1,140:8182548,44690179:169459
k1,140:8880228,44690179:169460
k1,140:10546529,44690179:169459
k1,140:12629639,44690179:169459
k1,140:15315681,44690179:169459
k1,140:16067756,44690179:169460
k1,140:17147510,44690179:169459
k1,140:20176960,44690179:169459
k1,140:21812384,44690179:179214
k1,140:24358835,44690179:169460
k1,140:25074209,44690179:169459
k1,140:25935728,44690179:169459
k1,140:27925777,44690179:169459
k1,140:30301834,44690179:169460
k1,140:32730974,44690179:169459
k1,140:35522152,44690179:0
)
(1,140:4736287,45476611:30785865,462029,135003
k1,140:5512008,45476611:229151
k1,140:6982410,45476611:229150
k1,140:9746494,45476611:229151
k1,140:12744541,45476611:229151
k1,140:13665751,45476611:229150
k1,140:14805197,45476611:229151
k1,140:17259951,45476611:229151
k1,140:20410697,45476611:229151
k1,140:22780908,45476611:229150
k1,140:23592674,45476611:229151
k1,140:26169980,45476611:229151
k1,140:27309425,45476611:229150
k1,140:29048526,45476611:229151
k1,140:29805897,45476611:229151
k1,140:32864892,45476611:229150
k1,140:34939537,45476611:229151
k1,140:35522152,45476611:0
)
(1,140:4736287,46263043:30785865,462029,235932
g1,140:6283592,46263043
g1,140:8503952,46263043
g1,140:9414247,46263043
g1,140:10799678,46263043
g1,140:13313639,46263043
g1,140:14588314,46263043
g1,140:15699149,46263043
g1,140:18213110,46263043
g1,140:19123405,46263043
r1,143:21645230,46263043:0,235932,235932
k1,140:35522152,46263043:13876922
g1,140:35522152,46263043
)
]
(1,143:4736287,49328948:30785865,530842,0
(1,143:4736287,49328948:30785865,530842,0
k1,143:19936543,49328948:15200256
k1,143:35522151,49328948:15200256
)
)
]
]
]
!15764
}5
!10
{6
[1,162:4736287,49328948:30785865,44592661,16514
(1,162:4736287,4736287:0,0,0
[1,162:1,4736287:0,0,0
(1,162:1,1:0,0,0
(1,162:1,4736287:0,0,0
k1,162:1,4736287:4736286
)
g1,162:1,1
)
]
)
[1,162:4736287,4736287:0,0,0
(1,162:4736287,2245674:0,0,0
k1,162:4736287,2245674:65781
)
]
[1,162:4736287,49328948:30785865,44592661,16514
[1,162:4736287,49328948:30785865,47017493,16514
[1,162:4736287,3097887:30785865,786432,0
(1,162:4736287,3097887:30785865,0,0
h1,162:4736287,3097887:30785865,0,0
)
]
[1,162:4736287,47362868:30785865,42626581,0
(1,143:4736287,5522719:30785865,589824,197393
k1,142:7745877,5522719:313701
k1,142:9571277,5522719:328033
k1,142:12859264,5522719:313701
k1,142:16432726,5522719:313701
k1,142:17431410,5522719:313702
k1,142:27501586,5522719:313701
k1,142:31510731,5522719:313701
k1,142:33065423,5522719:313702
k1,142:34790770,5522719:313701
k1,142:35522152,5522719:0
)
(1,143:4736287,7095583:30785865,553648,161218
g1,142:6875382,7095583
g1,142:8201307,7095583
g1,142:11453204,7095583
g1,142:15718025,7095583
g1,142:18262919,7095583
g1,142:19632097,7095583
k1,143:35522152,7095583:13062045
g1,143:35522152,7095583
)
(1,145:4736287,8668447:30785865,553648,161218
h1,144:4736287,8668447:1179648,0,0
k1,144:8746818,8668447:317446
k1,144:10296972,8668447:305232
k1,144:12506156,8668447:305232
k1,144:14099564,8668447:305232
k1,144:18152932,8668447:305233
k1,144:19143146,8668447:305232
k1,144:19833730,8668447:305232
k1,144:21897424,8668447:305232
k1,144:23357925,8668447:305232
k1,144:26295345,8668447:305232
k1,144:28290620,8668447:305233
k1,144:29216347,8668447:305232
k1,144:32645287,8668447:305232
k1,144:33763690,8668447:305232
k1,144:35522152,8668447:0
)
(1,145:4736287,10241311:30785865,589824,197393
k1,144:10718728,10241311:352374
k1,144:14933269,10241311:352373
k1,144:16526633,10241311:352374
k1,144:18868681,10241311:352374
k1,144:20976371,10241311:352373
k1,144:24354149,10241311:352374
k1,144:25348251,10241311:352373
k1,144:26727706,10241311:352374
k1,144:28835397,10241311:352374
k1,144:31949339,10241311:376372
k1,144:34281162,10241311:352374
k1,144:35522152,10241311:0
)
(1,145:4736287,11814175:30785865,589824,197393
k1,144:8467884,11814175:372745
k1,144:10595947,11814175:372746
k1,144:12744456,11814175:372745
k1,144:14358192,11814175:372746
k1,144:17901045,11814175:372745
k1,144:20029108,11814175:372746
k1,144:23711154,11814175:401838
k1,144:26287482,11814175:372745
k1,144:27901218,11814175:372746
k1,144:30360368,11814175:372745
k1,144:33106257,11814175:690942
k1,144:34837170,11814175:372745
k1,144:35522152,11814175:0
)
(1,145:4736287,13387039:30785865,553648,161218
k1,144:6505432,13387039:270992
k1,144:10375138,13387039:270993
k1,144:11887120,13387039:270992
k1,144:13227661,13387039:270993
k1,144:14825364,13387039:270992
k1,144:15716852,13387039:270993
k1,144:16373196,13387039:270992
k1,144:22980472,13387039:270993
k1,144:25569588,13387039:274646
k1,144:27551857,13387039:270993
k1,144:28340321,13387039:270992
k1,144:30348542,13387039:270993
k1,144:32677627,13387039:270992
k1,144:35522152,13387039:0
)
(1,145:4736287,14959903:30785865,553648,161218
k1,144:8080900,14959903:177651
k1,144:10462134,14959903:177651
k1,144:12718325,14959903:177651
k1,144:13709147,14959903:177651
k1,144:16636951,14959903:177651
k1,144:19321747,14959903:177651
k1,144:24569525,14959903:177651
k1,144:28291157,14959903:315595
k1,144:29795519,14959903:177651
k1,144:31471323,14959903:177651
k1,144:35136800,14959903:177651
k1,144:35522152,14959903:0
)
(1,145:4736287,16532767:30785865,553648,161218
k1,144:6264619,16532767:175669
k1,144:8195605,16532767:175670
k1,144:8991769,16532767:175669
k1,144:10536616,16532767:175669
k1,144:13262684,16532767:175669
k1,144:17353999,16532767:175670
k1,144:19972326,16532767:175669
k1,144:20879377,16532767:175669
k1,144:21740029,16532767:175670
k1,144:25493177,16532767:175669
k1,144:28628976,16532767:175669
k1,144:29425140,16532767:175669
k1,144:32350963,16532767:175670
k1,144:34281162,16532767:175669
k1,144:35522152,16532767:0
)
(1,145:4736287,18105631:30785865,553648,152567
k1,144:6294343,18105631:295833
k1,144:7510301,18105631:295833
k1,144:9564595,18105631:295832
k1,144:14644721,18105631:305697
k1,144:16886973,18105631:295833
k1,144:18898014,18105631:295833
k1,144:19925229,18105631:295833
k1,144:23990430,18105631:295832
k1,144:26964064,18105631:295833
k1,144:32330024,18105631:295833
k1,144:35522152,18105631:0
)
(1,145:4736287,19678495:30785865,545784,160431
g1,144:5634393,19678495
g1,144:6276122,19678495
g1,144:8201308,19678495
g1,144:13339069,19678495
k1,145:35522152,19678495:20728184
g1,145:35522152,19678495
)
(1,153:4736287,21251359:30785865,553648,161218
h1,152:4736287,21251359:1179648,0,0
k1,152:7503562,21251359:261703
k1,152:11145349,21251359:261702
k1,152:12027547,21251359:261703
k1,152:13534172,21251359:261703
k1,152:15699827,21251359:261703
k1,152:16479001,21251359:261702
k1,152:19950133,21251359:261703
k1,152:20900750,21251359:261703
k1,152:23744475,21251359:357813
k1,152:26444904,21251359:261703
k1,152:27091959,21251359:261703
k1,152:30078648,21251359:261702
k1,152:31409899,21251359:261703
k1,152:35522152,21251359:0
)
(1,153:4736287,22824223:30785865,553648,161218
k1,152:8951226,22824223:320528
k1,152:9956736,22824223:320528
k1,152:12524100,22824223:320528
k1,152:14902720,22824223:320527
k1,152:15864977,22824223:320528
k1,152:19051901,22824223:534289
k1,152:21811155,22824223:320528
k1,152:22517035,22824223:320528
k1,152:25805557,22824223:320528
k1,152:27238885,22824223:320527
k1,152:29057566,22824223:320528
k1,152:30619084,22824223:320528
k1,152:32009160,22824223:320528
k1,152:35522152,22824223:0
)
(1,153:4736287,24397087:30785865,553648,161218
k1,152:7598310,24397087:333644
k1,152:10268837,24397087:231801
k1,152:10885989,24397087:231800
k1,152:14141621,24397087:231801
k1,152:15486223,24397087:231801
k1,152:18798477,24397087:231800
k1,152:21906456,24397087:236716
k1,152:23379247,24397087:231801
k1,152:24252777,24397087:231801
k1,152:26923303,24397087:231800
k1,152:27759281,24397087:236716
k1,152:28867954,24397087:231801
k1,152:31422089,24397087:231801
k1,152:32723437,24397087:231800
k1,152:34624047,24397087:231801
k1,153:35522152,24397087:0
)
(1,153:4736287,25969951:30785865,553648,161218
k1,152:6494528,25969951:209756
k1,152:7945274,25969951:209756
k1,152:10914620,25969951:209756
k1,152:14645232,25969951:209756
k1,152:15475483,25969951:209756
k1,152:16798040,25969951:209756
k1,152:20469818,25969951:326296
k1,152:23118300,25969951:209756
k1,152:23713408,25969951:209756
k1,152:26648151,25969951:209756
k1,152:27927455,25969951:209756
k1,152:30327424,25969951:209756
k1,152:31157675,25969951:209756
k1,152:32436979,25969951:209756
k1,152:35522152,25969951:0
)
(1,153:4736287,27542815:30785865,553648,161218
g1,152:7846626,27542815
g1,152:10117842,27542815
g1,152:12812945,27542815
g1,152:13454674,27542815
g1,152:16496593,27542815
g1,152:20346964,27542815
k1,153:35522152,27542815:12282691
g1,153:35522152,27542815
)
(1,154:4736287,30681463:30785865,1366615,585700
r1,162:4736287,30681463:0,1952315,585700
(1,154:4736287,30681463:1625293,1366615,585700
g1,154:6361580,30681463
r1,162:6361580,30681463:0,1952315,585700
g1,154:6361580,30681463
)
g1,154:12504138,30681463
r1,162:18201052,30681463:0,1952315,585700
k1,154:35522152,30681463:17321100
g1,154:35522152,30681463
)
(1,157:4736287,33033917:30785865,553648,161218
h1,156:4736287,33033917:1179648,0,0
k1,156:6906365,33033917:285000
k1,156:8436287,33033917:285000
k1,156:11256821,33033917:292155
k1,156:12418693,33033917:285000
k1,156:14821555,33033917:285000
k1,156:17428889,33033917:285000
k1,156:18783437,33033917:285000
k1,156:23180690,33033917:285000
k1,156:25651971,33033917:285000
k1,156:28504671,33033917:284999
k1,156:29474653,33033917:285000
k1,156:31235786,33033917:285000
k1,156:33767622,33033917:285000
k1,156:35522152,33033917:0
)
(1,157:4736287,34606781:30785865,545784,161218
k1,156:5655290,34606781:277274
k1,156:8712452,34606781:404527
k1,156:10957379,34606781:277274
k1,156:13481489,34606781:277274
k1,156:15816856,34606781:277274
k1,156:17612731,34606781:277275
k1,156:19045274,34606781:277274
k1,156:20135719,34606781:277274
k1,156:21482541,34606781:277274
k1,156:25186299,34606781:277274
k1,156:29357984,34606781:277274
k1,156:31817607,34606781:277274
k1,156:33207682,34606781:277274
k1,156:35522152,34606781:0
)
(1,157:4736287,36179645:30785865,589824,197393
k1,156:7225117,36179645:349735
k1,156:9095559,36179645:373075
k1,156:13321364,36179645:373075
k1,156:16261353,36179645:373075
k1,156:17595702,36179645:349736
k1,156:19014985,36179645:349735
k1,156:21514040,36179645:349736
k1,156:24408669,36179645:349735
k1,156:27445389,36179645:373075
k1,156:28779737,36179645:349735
k1,156:30199021,36179645:349736
k1,156:32987482,36179645:349735
k1,156:35522152,36179645:0
)
(1,157:4736287,37752509:30785865,589824,197393
k1,156:7727190,37752509:327258
k1,156:9281261,37752509:313081
k1,156:10578956,37752509:313082
k1,156:11961585,37752509:313081
k1,156:14713393,37752509:313082
k1,156:16887959,37752509:313081
k1,156:20063554,37752509:511950
k1,156:21703346,37752509:313081
k1,156:25096882,37752509:313082
k1,156:28050015,37752509:313081
k1,156:29796763,37752509:313082
k1,156:32808879,37752509:313081
k1,156:34191509,37752509:313082
k1,156:35522152,37752509:0
)
(1,157:4736287,39325373:30785865,545784,161218
k1,156:6182090,39325373:247281
k1,156:8676206,39325373:247280
k1,156:11197308,39325373:249100
k1,156:13074076,39325373:247281
k1,156:15362148,39325373:247281
k1,156:17856264,39325373:247280
k1,156:20674391,39325373:247281
k1,156:21734843,39325373:247281
k1,156:23094924,39325373:247280
k1,156:24539941,39325373:247281
k1,156:25600393,39325373:247281
k1,156:28157424,39325373:247280
k1,156:29645695,39325373:247281
k1,156:31091498,39325373:247281
k1,156:32536514,39325373:247280
k1,156:34731001,39325373:247281
k1,156:35522152,39325373:0
)
(1,157:4736287,40898237:30785865,634042,160431
g1,156:7303201,40898237
g1,156:8244560,40898237
g1,156:12424446,40898237
(1,156:14713750,40898237:311165,634042,0
$1,156:14713750,40898237
(1,156:14713750,40612847:311165,348652,11009
)
$1,156:15024915,40898237
)
k1,157:35522151,40898237:20497236
g1,157:35522151,40898237
)
(1,156:4736287,42316959:30785865,550502,135003
(1,156:4736287,42316959:1179650,542436,0
k1,156:5622139,42316959:885852
(1,156:5622139,42316959:293798,542436,0
$1,156:5622139,42316959
(1,156:5622139,42079134:293798,304611,9174
)
$1,156:5915937,42316959
)
)
(1,156:5915937,42316959:0,550502,0
r1,162:5915937,42316959:0,550502,0
)
k1,156:7325089,42316959:280622
k1,156:9681235,42316959:280621
k1,156:11806695,42316959:280622
k1,156:14000967,42316959:280621
k1,156:16289612,42316959:280622
k1,156:17116804,42316959:280622
k1,156:18708145,42316959:280621
k1,156:20045207,42316959:280622
k1,156:20766231,42316959:280622
k1,156:21957147,42316959:280621
k1,156:23458049,42316959:280622
k1,156:25525837,42316959:280621
k1,156:26334679,42316959:280622
k1,156:28454241,42316959:280622
k1,156:30792692,42316959:280621
k1,156:31765374,42316959:280622
k1,156:33784665,42316959:280621
k1,156:34611857,42316959:280622
k1,156:35522152,42316959:0
)
(1,156:4736287,43103391:30785865,469238,135003
k1,156:7332061,43103391:281042
k1,156:9196895,43103391:188423
k1,156:10260878,43103391:188422
k1,156:11634191,43103391:188422
k1,156:12732908,43103391:188422
k1,156:14435867,43103391:188422
k1,156:15152509,43103391:188422
k1,156:17079601,43103391:188422
k1,156:18324463,43103391:188422
k1,156:19168245,43103391:188422
k1,156:20725059,43103391:188422
k1,156:21496096,43103391:188422
k1,156:22801316,43103391:194385
k1,156:25612489,43103391:188422
k1,156:27275441,43103391:188392
k1,156:29761555,43103391:188422
k1,156:31006417,43103391:188422
k1,156:32641845,43103391:188393
k1,156:35522152,43103391:0
)
(1,156:4736287,43889823:30785865,469238,135003
k1,156:6287554,43889823:220231
k1,156:7418081,43889823:220232
k1,156:9586697,43889823:220231
k1,156:11740740,43889823:220731
k1,156:12871266,43889823:220231
k1,156:14768563,43889823:220231
k1,156:17749827,43889823:220232
k1,156:19704141,43889823:220231
k1,156:22149164,43889823:220731
k1,156:23993377,43889823:220231
k1,156:26693989,43889823:220730
k1,156:28811987,43889823:220731
k1,156:30252997,43889823:220730
k1,156:31529669,43889823:220232
k1,156:32660195,43889823:220231
k1,156:35522152,43889823:0
)
(1,156:4736287,44676255:30785865,469238,235932
g1,156:7832863,44676255
g1,156:8633713,44676255
g1,156:9762243,44676255
g1,156:11730945,44676255
g1,156:12641240,44676255
g1,156:14516225,44676255
g1,156:15717500,44676255
g1,156:18053859,44676255
g1,156:18854709,44676255
g1,156:20183779,44676255
g1,156:21312309,44676255
g1,156:22863546,44676255
g1,156:23957342,44676255
r1,162:26508003,44676255:0,235932,235932
k1,156:35522152,44676255:9014149
g1,156:35522152,44676255
)
]
(1,162:4736287,49328948:30785865,522191,16514
(1,162:4736287,49328948:30785865,522191,16514
k1,162:19936543,49328948:15200256
k1,162:35522151,49328948:15200256
)
)
]
]
]
!12956
}6
!10
{7
[1,170:4736287,49328948:30785865,44592661,16514
(1,170:4736287,4736287:0,0,0
[1,170:1,4736287:0,0,0
(1,170:1,1:0,0,0
(1,170:1,4736287:0,0,0
k1,170:1,4736287:4736286
)
g1,170:1,1
)
]
)
[1,170:4736287,4736287:0,0,0
(1,170:4736287,2245674:0,0,0
k1,170:4736287,2245674:65781
)
]
[1,170:4736287,49328948:30785865,44592661,16514
[1,170:4736287,49328948:30785865,47017493,16514
[1,170:4736287,3097887:30785865,786432,0
(1,170:4736287,3097887:30785865,0,0
h1,170:4736287,3097887:30785865,0,0
)
]
[1,170:4736287,47362868:30785865,42626581,0
(1,160:4736287,5951056:30785865,1214769,520622
r1,170:4736287,5951056:0,1735391,520622
(1,160:4736287,5951056:2207515,1214769,520622
g1,160:6943802,5951056
r1,170:6943802,5951056:0,1735391,520622
g1,160:6943802,5951056
)
g1,160:9873392,5951056
g1,160:13410370,5951056
r1,170:16458318,5951056:0,1735391,520622
k1,160:35522152,5951056:19063834
g1,160:35522152,5951056
)
(1,162:4736287,8032348:30785865,561512,161218
h1,161:4736287,8032348:1179648,0,0
k1,161:7483097,8032348:241238
k1,161:9873654,8032348:241238
k1,161:12659786,8032348:241238
k1,161:15415247,8032348:241238
k1,161:16880173,8032348:241238
k1,161:19945488,8032348:241238
k1,161:20999897,8032348:241238
k1,161:22310683,8032348:241238
k1,161:25422398,8032348:241238
k1,161:26284131,8032348:241238
k1,161:29166994,8032348:241238
k1,161:30049961,8032348:241238
k1,161:32142067,8032348:336790
k1,161:35522152,8032348:0
)
(1,162:4736287,9605212:30785865,561512,161218
k1,161:5648170,9605212:226901
k1,161:6944619,9605212:226901
k1,161:9684170,9605212:226901
k1,161:12455966,9605212:226902
k1,161:15197090,9605212:226901
k1,161:17078644,9605212:226901
k1,161:19086417,9605212:232796
k1,161:20382866,9605212:226901
k1,161:24504178,9605212:226901
k1,161:26579195,9605212:226902
k1,161:28628259,9605212:226901
k1,161:29775285,9605212:226901
k1,161:33468778,9605212:226901
k1,161:35522152,9605212:0
)
(1,162:4736287,11178076:30785865,553648,161218
g1,161:7345669,11178076
g1,161:10258613,11178076
g1,161:13168412,11178076
g1,161:15970470,11178076
g1,161:19478743,11178076
g1,161:20548291,11178076
g1,161:22905228,11178076
g1,161:25408441,11178076
k1,162:35522152,11178076:7734754
g1,162:35522152,11178076
)
(1,164:4736287,12750940:30785865,553648,161218
h1,163:4736287,12750940:1179648,0,0
k1,163:8569831,12750940:311115
k1,163:9993748,12750940:311116
k1,163:12619333,12750940:311115
k1,163:15297138,12750940:324800
k1,163:17170107,12750940:311115
k1,163:19022629,12750940:311115
k1,163:20018727,12750940:311116
k1,163:22098842,12750940:324799
k1,163:24121234,12750940:311116
k1,163:25950949,12750940:311115
k1,163:27973340,12750940:311115
k1,163:30252894,12750940:311115
k1,163:32343706,12750940:311116
k1,163:33275316,12750940:311115
k1,163:35522152,12750940:0
)
(1,164:4736287,14323804:30785865,589824,197393
k1,163:7354784,14323804:346495
k1,163:8598104,14323804:258707
k1,163:14354756,14323804:258706
k1,163:16886047,14323804:259289
k1,163:18129367,14323804:258707
k1,163:22221930,14323804:258707
k1,163:24753221,14323804:259289
k1,163:26252917,14323804:258706
k1,163:27496237,14323804:258707
k1,163:29508687,14323804:258707
k1,163:32129513,14323804:348824
k1,163:34046019,14323804:258707
k1,163:35522152,14323804:0
)
(1,164:4736287,15896668:30785865,553648,161218
k1,163:5630570,15896668:273788
k1,163:7658888,15896668:273788
k1,163:9049410,15896668:273788
k1,163:9708550,15896668:273788
k1,163:12272428,15896668:273788
k1,163:13166711,15896668:273788
k1,163:15049540,15896668:273789
k1,163:16008310,15896668:273788
k1,163:17964233,15896668:394069
k1,163:19361046,15896668:273788
k1,163:20704382,15896668:273788
k1,163:26476116,15896668:273788
k1,163:29026259,15896668:278141
k1,163:29941776,15896668:273788
k1,163:32830085,15896668:278141
k1,163:33489225,15896668:273788
k1,163:35522152,15896668:0
)
(1,164:4736287,17469532:30785865,553648,161218
k1,163:6914077,17469532:334393
k1,163:7933452,17469532:334393
k1,163:10454127,17469532:334394
k1,163:11173872,17469532:334393
k1,163:12453556,17469532:334393
k1,163:13408444,17469532:334393
k1,163:16825494,17469532:353897
k1,163:18400877,17469532:334393
k1,163:19804819,17469532:334394
k1,163:21509177,17469532:334393
k1,163:22361042,17469532:334393
k1,163:23380417,17469532:334393
k1,163:25790204,17469532:334393
k1,163:27839806,17469532:334394
k1,163:28859181,17469532:334393
k1,163:30263122,17469532:334393
k1,163:33446758,17469532:334393
k1,163:35522152,17469532:0
)
(1,164:4736287,19042396:30785865,589824,196607
k1,163:5842208,19042396:292750
k1,163:7204506,19042396:292750
k1,163:11035547,19042396:450956
k1,163:12451322,19042396:292750
k1,163:15726665,19042396:301843
k1,163:17870677,19042396:292751
k1,163:19704834,19042396:292750
k1,163:20515056,19042396:292750
k1,163:21963075,19042396:292750
k1,163:22876320,19042396:292750
k1,163:24238619,19042396:292751
k1,163:26738884,19042396:292750
k1,163:32529580,19042396:292750
k1,163:34880423,19042396:292750
k1,163:35522152,19042396:0
)
(1,164:4736287,20615260:30785865,589824,196607
k1,163:7805589,20615260:416667
k1,163:8792339,20615260:281320
k1,163:10143208,20615260:281321
k1,163:12649344,20615260:281320
k1,163:16203009,20615260:281321
k1,163:17275480,20615260:281320
k1,163:19728140,20615260:281321
k1,163:20972053,20615260:281320
k1,163:23914660,20615260:281321
k1,163:24581332,20615260:281320
k1,163:26713914,20615260:281321
k1,163:28536641,20615260:281320
k1,163:30622117,20615260:416667
k1,163:33335871,20615260:281320
k1,163:35522152,20615260:0
)
(1,164:4736287,22188124:30785865,589824,197393
k1,163:5964754,22188124:304409
k1,163:9118405,22188124:304408
k1,163:11434507,22188124:304409
k1,163:12423897,22188124:304408
k1,163:13113658,22188124:304409
k1,163:14748709,22188124:304408
k1,163:15673613,22188124:304409
k1,163:16748724,22188124:304408
k1,163:18571733,22188124:304409
k1,163:19966922,22188124:304408
k1,163:21757544,22188124:485931
k1,163:23387876,22188124:304408
k1,163:26174265,22188124:304409
k1,163:26996145,22188124:304408
k1,163:28241913,22188124:304409
k1,163:28995374,22188124:304408
k1,163:30112954,22188124:304409
k1,163:31341421,22188124:304409
k1,163:34495072,22188124:304408
k1,163:35522152,22188124:0
)
(1,164:4736287,23760988:30785865,553648,161218
k1,163:8077677,23760988:282169
k1,163:9043601,23760988:277010
k1,163:10390159,23760988:277010
k1,163:14347671,23760988:277010
k1,163:15245176,23760988:277010
k1,163:18174822,23760988:277011
k1,163:19521380,23760988:277010
k1,163:20911191,23760988:277010
k1,163:22813756,23760988:277010
k1,163:23608238,23760988:277010
k1,163:25318915,23760988:277011
k1,163:27070595,23760988:403735
k1,163:28673530,23760988:277011
k1,163:31432520,23760988:277010
k1,163:34837170,23760988:277010
k1,163:35522152,23760988:0
)
(1,164:4736287,25333852:30785865,545784,161218
g1,163:6597772,25333852
g1,163:8416003,25333852
g1,163:11500390,25333852
k1,164:35522152,25333852:22306554
g1,164:35522152,25333852
)
(1,166:4736287,26906716:30785865,561512,161218
h1,165:4736287,26906716:1179648,0,0
k1,165:8372465,26906716:285191
k1,165:9620248,26906716:285190
k1,165:11860509,26906716:285191
k1,165:12531052,26906716:285191
k1,165:15130713,26906716:285191
k1,165:19606756,26906716:428277
k1,165:21863532,26906716:285191
k1,165:24206815,26906716:285190
k1,165:26870963,26906716:285191
k1,165:29487925,26906716:285191
k1,165:30158468,26906716:285191
k1,165:32476585,26906716:285190
k1,165:33446758,26906716:285191
k1,165:35522152,26906716:0
)
(1,166:4736287,28479580:30785865,561512,161218
k1,165:7869807,28479580:284277
k1,165:8839066,28479580:284277
k1,165:11805863,28479580:284277
k1,165:12775122,28479580:284277
k1,165:14257135,28479580:284277
k1,165:15610960,28479580:284277
k1,165:18315875,28479580:284277
k1,165:20884438,28479580:425536
k1,165:23340054,28479580:284277
k1,165:24586924,28479580:284277
k1,165:26826271,28479580:284277
k1,165:27495900,28479580:284277
k1,165:29641662,28479580:284277
k1,165:30846064,28479580:284277
k1,165:31515693,28479580:284277
k1,165:33553713,28479580:284277
k1,165:35522152,28479580:0
)
(1,166:4736287,30052444:30785865,553648,161218
k1,165:6376452,30052444:314241
k1,165:9514770,30052444:314241
k1,165:11112468,30052444:314241
k1,165:12047204,30052444:314241
k1,165:14115188,30052444:314241
k1,165:16487522,30052444:314241
k1,165:17319235,30052444:314241
k1,165:19045908,30052444:314241
k1,165:19745500,30052444:314240
k1,165:22092668,30052444:314241
k1,165:24896753,30052444:314241
k1,165:26366263,30052444:314241
k1,165:27300999,30052444:314241
k1,165:28684788,30052444:314241
k1,165:32469554,30052444:314241
k1,165:34024785,30052444:314241
k1,165:35522152,30052444:0
)
(1,166:4736287,31625308:30785865,553648,161218
k1,165:7150858,31625308:267612
k1,165:8189173,31625308:267612
k1,165:11306029,31625308:267613
k1,165:14098874,31625308:267612
k1,165:15928340,31625308:267612
k1,165:16581304,31625308:267612
k1,165:19502338,31625308:267612
k1,165:20862493,31625308:375542
k1,165:22456029,31625308:267612
k1,165:25317294,31625308:267612
k1,165:26611986,31625308:267612
k1,165:29660423,31625308:267613
k1,165:33371821,31625308:267612
k1,165:34452604,31625308:267612
k1,165:35522152,31625308:0
)
(1,166:4736287,33198172:30785865,545784,161218
g1,165:8463189,33198172
g1,165:9960556,33198172
g1,165:11286481,33198172
g1,165:14392101,33198172
g1,165:15033830,33198172
g1,165:17323134,33198172
k1,166:35522152,33198172:15495265
g1,166:35522152,33198172
)
(1,167:4736287,36035158:30785865,1214769,520622
r1,170:4736287,36035158:0,1735391,520622
(1,167:4736287,36035158:2207515,1214769,520622
g1,167:6943802,36035158
r1,170:6943802,36035158:0,1735391,520622
g1,167:6943802,36035158
)
g1,167:10235807,36035158
g1,167:13724157,36035158
r1,170:16772105,36035158:0,1735391,520622
k1,167:35522153,36035158:18750048
g1,167:35522153,36035158
)
(1,169:4736287,38116450:30785865,545784,160431
h1,168:4736287,38116450:1179648,0,0
k1,168:7587017,38116450:345158
k1,168:10370901,38116450:345158
k1,168:13250730,38116450:345159
k1,168:16110111,38116450:345158
k1,168:16972741,38116450:345158
k1,168:17703251,38116450:345158
k1,168:21899743,38116450:367354
k1,168:26655212,38116450:345158
k1,168:29289674,38116450:345158
k1,168:32053286,38116450:367354
k1,168:34837170,38116450:345158
k1,168:35522152,38116450:0
)
(1,169:4736287,39689314:30785865,545784,161218
k1,168:8378209,39689314:304304
k1,168:10223133,39689314:304304
k1,168:11619005,39689314:304304
k1,168:15025782,39689314:304303
k1,168:16143257,39689314:304304
k1,168:18480488,39689314:304304
k1,168:22258462,39689314:304304
k1,168:23375937,39689314:304304
k1,168:26653741,39689314:304304
k1,168:27643026,39689314:304303
k1,168:30882294,39689314:304304
k1,168:31871580,39689314:304304
k1,168:34109720,39689314:304304
k1,168:35522152,39689314:0
)
(1,169:4736287,41262178:30785865,561512,161218
k1,168:7207376,41262178:309974
k1,168:9592743,41262178:309973
k1,168:11485805,41262178:309974
k1,168:13344264,41262178:309974
k1,168:15798028,41262178:502626
k1,168:18279341,41262178:309974
k1,168:19551907,41262178:309973
k1,168:21816951,41262178:309974
k1,168:23774500,41262178:309974
k1,168:26933716,41262178:309973
k1,168:27928672,41262178:309974
k1,168:29308194,41262178:309974
k1,168:30730969,41262178:309974
k1,168:31661437,41262178:309973
k1,168:33040959,41262178:309974
k1,168:35522152,41262178:0
)
(1,169:4736287,42835042:30785865,553648,160431
k1,168:6994037,42835042:300321
k1,168:8492879,42835042:300320
k1,168:11482773,42835042:311306
k1,168:13494370,42835042:300321
k1,168:15043544,42835042:300320
k1,168:15964360,42835042:300321
k1,168:19113923,42835042:300320
k1,168:20441324,42835042:300321
k1,168:23929839,42835042:300320
k1,168:26305554,42835042:300321
k1,168:27419046,42835042:300321
k1,168:28788914,42835042:300320
k1,168:31959712,42835042:300321
k1,168:32880527,42835042:300320
k1,168:35522152,42835042:0
)
(1,169:4736287,44407906:30785865,553648,161218
k1,168:5904624,44407906:248212
k1,168:6538188,44407906:248212
k1,168:9036382,44407906:248212
k1,168:11125692,44407906:249845
k1,168:11759256,44407906:248212
k1,168:13933441,44407906:248213
k1,168:16022751,44407906:249845
k1,168:17511953,44407906:248212
k1,168:18145517,44407906:248212
k1,168:19724372,44407906:248212
k1,168:21902951,44407906:339114
k1,168:24011861,44407906:248212
k1,168:25190423,44407906:248213
k1,168:28741650,44407906:248212
k1,168:30059410,44407906:248212
k1,168:31933177,44407906:248212
k1,168:33768409,44407906:248212
k1,168:35522152,44407906:0
)
(1,169:4736287,45980770:30785865,589824,160431
k1,168:7547515,45980770:260829
k1,168:10075629,45980770:260830
k1,168:13185701,45980770:260829
k1,168:15521924,45980770:260829
k1,168:17258886,45980770:260829
k1,168:18995849,45980770:260830
k1,168:19877173,45980770:260829
k1,168:22071831,45980770:355193
k1,168:23658584,45980770:260829
k1,168:26623166,45980770:260829
k1,168:28509550,45980770:260829
k1,168:29287851,45980770:260829
k1,168:32586668,45980770:260830
k1,168:34003552,45980770:260829
k1,168:35522152,45980770:0
)
]
(1,170:4736287,49328948:30785865,522977,16514
(1,170:4736287,49328948:30785865,522977,16514
k1,170:19936543,49328948:15200256
k1,170:35522151,49328948:15200256
)
)
]
]
]
!13074
}7
!10
{8
[1,181:4736287,49328948:30785865,44592661,16514
(1,181:4736287,4736287:0,0,0
[1,181:1,4736287:0,0,0
(1,181:1,1:0,0,0
(1,181:1,4736287:0,0,0
k1,181:1,4736287:4736286
)
g1,181:1,1
)
]
)
[1,181:4736287,4736287:0,0,0
(1,181:4736287,2245674:0,0,0
k1,181:4736287,2245674:65781
)
]
[1,181:4736287,49328948:30785865,44592661,16514
[1,181:4736287,49328948:30785865,47017493,16514
[1,181:4736287,3097887:30785865,786432,0
(1,181:4736287,3097887:30785865,0,0
h1,181:4736287,3097887:30785865,0,0
)
]
[1,181:4736287,47362868:30785865,42626581,0
(1,169:4736287,5522719:30785865,589824,161218
g1,168:6233654,5522719
g1,168:7559579,5522719
g1,168:10045491,5522719
g1,168:11072571,5522719
g1,168:13639485,5522719
g1,168:15628372,5522719
g1,168:17040018,5522719
g1,168:18365943,5522719
g1,168:20851855,5522719
g1,168:22733787,5522719
g1,168:25043538,5522719
g1,168:26841322,5522719
g1,168:28321387,5522719
g1,168:28963116,5522719
g1,168:31530030,5522719
k1,169:35522152,5522719:2259612
g1,169:35522152,5522719
)
(1,170:4736287,8661367:30785865,1366615,585700
r1,181:4736287,8661367:0,1952315,585700
(1,170:4736287,8661367:1625293,1366615,585700
g1,170:6361580,8661367
r1,181:6361580,8661367:0,1952315,585700
g1,170:6361580,8661367
)
g1,170:9103606,8661367
g1,170:11215438,8661367
r1,181:14708245,8661367:0,1952315,585700
k1,170:35522153,8661367:20813908
g1,170:35522153,8661367
)
(1,173:4736287,11306962:30785865,1214769,520622
r1,181:4736287,11306962:0,1735391,520622
(1,173:4736287,11306962:2207515,1214769,520622
g1,173:6943802,11306962
r1,181:6943802,11306962:0,1735391,520622
g1,173:6943802,11306962
)
r1,181:9006351,11306962:0,1735391,520622
k1,173:35522151,11306962:26515800
g1,173:35522151,11306962
)
(1,175:4736287,13388254:30785865,589824,197393
h1,174:4736287,13388254:1179648,0,0
k1,174:7525736,13388254:283090
k1,174:9306980,13388254:283091
k1,174:11108670,13388254:283090
k1,174:13232011,13388254:283090
k1,174:15076956,13388254:283091
k1,174:17632048,13388254:283090
k1,174:22754841,13388254:283090
k1,174:25764204,13388254:395263
k1,174:26732276,13388254:283090
k1,174:28084914,13388254:283090
k1,174:30721010,13388254:283091
k1,174:34324416,13388254:283090
k1,174:35522152,13388254:0
)
(1,175:4736287,14961118:30785865,589824,197393
k1,174:5715762,14961118:294493
k1,174:7079804,14961118:294494
k1,174:9577880,14961118:294493
k1,174:12422772,14961118:294493
k1,174:13924531,14961118:304023
k1,174:14904006,14961118:294493
k1,174:16268047,14961118:294493
k1,174:18915546,14961118:294494
k1,174:20301607,14961118:294493
k1,174:22692728,14961118:294493
k1,174:24194487,14961118:304023
k1,174:25173962,14961118:294493
k1,174:26538003,14961118:294493
k1,174:30174047,14961118:294494
k1,174:34324416,14961118:294493
k1,174:35522152,14961118:0
)
(1,175:4736287,16533982:30785865,589824,197393
k1,174:6281074,16533982:303797
k1,174:7269854,16533982:303798
k1,174:8643199,16533982:303797
k1,174:11697149,16533982:303797
k1,174:14551345,16533982:303797
k1,174:16064734,16533982:315653
k1,174:17181702,16533982:303797
k1,174:18105994,16533982:303797
k1,174:20356211,16533982:303798
k1,174:21687088,16533982:303797
k1,174:24900684,16533982:303797
k1,174:26017652,16533982:303797
k1,174:29277648,16533982:303798
k1,174:31542806,16533982:303797
k1,174:35522152,16533982:0
)
(1,175:4736287,18106846:30785865,589824,197393
k1,174:7465095,18106846:247615
k1,174:9883262,18106846:247615
k1,174:11135937,18106846:247615
k1,174:12670941,18106846:247615
k1,174:15379303,18106846:247616
k1,174:18989701,18106846:247615
k1,174:22044092,18106846:247615
k1,174:23676793,18106846:249367
k1,174:26448855,18106846:247615
k1,174:29456847,18106846:247616
k1,174:30435844,18106846:247615
k1,174:31368441,18106846:247615
k1,174:32878279,18106846:247615
k1,174:34837170,18106846:247615
k1,174:35522152,18106846:0
)
(1,175:4736287,19679710:30785865,545784,7863
g1,174:6062212,19679710
g1,174:9677440,19679710
k1,175:35522152,19679710:24133436
g1,175:35522152,19679710
)
(1,177:4736287,21252574:30785865,553648,160431
h1,176:4736287,21252574:1179648,0,0
k1,176:7433953,21252574:192094
k1,176:9124200,21252574:192094
k1,176:10129465,21252574:192094
k1,176:12568395,21252574:192094
k1,176:15113494,21252574:192094
k1,176:15823060,21252574:192094
k1,176:16656883,21252574:192094
k1,176:17918525,21252574:192094
k1,176:20463624,21252574:192094
k1,176:23976033,21252574:192093
k1,176:25378720,21252574:204951
k1,176:27517233,21252574:192094
k1,176:30088284,21252574:192094
k1,176:31756511,21252574:192094
k1,176:34837170,21252574:192094
k1,176:35522152,21252574:0
)
(1,177:4736287,22825438:30785865,553648,160431
k1,176:5795478,22825438:246020
k1,176:9400350,22825438:246021
k1,176:10459541,22825438:246020
k1,176:11090913,22825438:246020
k1,176:13369861,22825438:246021
k1,176:15556360,22825438:338384
k1,176:17599377,22825438:246020
k1,176:20052912,22825438:246020
k1,176:22185583,22825438:246021
k1,176:23244774,22825438:246020
k1,176:27213763,22825438:246020
k1,176:30305095,22825438:246021
k1,176:32904120,22825438:246020
k1,176:35522152,22825438:0
)
(1,177:4736287,24398302:30785865,545784,161218
k1,176:6495207,24398302:278855
k1,176:7462975,24398302:278854
k1,176:9389405,24398302:278855
k1,176:12240793,24398302:284474
k1,176:15026793,24398302:278855
k1,176:17878181,24398302:284474
k1,176:20706649,24398302:278855
k1,176:23558037,24398302:284474
k1,176:25077882,24398302:278855
k1,176:27603572,24398302:278854
k1,176:30579755,24398302:409269
k1,176:32184534,24398302:278855
k1,176:35522152,24398302:0
)
(1,177:4736287,25971166:30785865,553648,161218
k1,176:7415668,25971166:279190
k1,176:10155603,25971166:279189
k1,176:14631194,25971166:279190
k1,176:19148210,25971166:387461
k1,176:21374605,25971166:279189
k1,176:24226412,25971166:284893
k1,176:27255755,25971166:279190
k1,176:30107561,25971166:284892
k1,176:31627741,25971166:279190
k1,176:35522152,25971166:0
)
(1,177:4736287,27544030:30785865,589824,161218
k1,176:7627845,27544030:324644
k1,176:9158571,27544030:204802
k1,176:11763564,27544030:204802
k1,176:12781536,27544030:204801
k1,176:15233174,27544030:204802
k1,176:17790981,27544030:204802
k1,176:19729078,27544030:204801
k1,176:20747051,27544030:204802
k1,176:22577408,27544030:204802
k1,176:25353055,27544030:204801
k1,176:28210492,27544030:204802
k1,176:30084103,27544030:204802
k1,176:31829524,27544030:204801
k1,176:33789642,27544030:204802
k1,176:35522152,27544030:0
)
(1,177:4736287,29116894:30785865,561512,160431
k1,176:7568187,29116894:239820
k1,176:9241672,29116894:239819
k1,176:11728328,29116894:239820
k1,176:13897266,29116894:239820
k1,176:16063057,29116894:239819
k1,176:17547799,29116894:239820
k1,176:20334085,29116894:239819
k1,176:21600985,29116894:239820
k1,176:24301551,29116894:239820
k1,176:25782360,29116894:239819
k1,176:28867491,29116894:239820
k1,176:29792293,29116894:239820
k1,176:31603403,29116894:239819
k1,176:33169147,29116894:239820
k1,176:35522152,29116894:0
)
(1,177:4736287,30689758:30785865,589824,197393
k1,176:8265771,30689758:209168
k1,176:9458764,30689758:209167
k1,176:12366967,30689758:209168
k1,176:13645682,30689758:209167
k1,176:16850370,30689758:209168
k1,176:21298156,30689758:318231
k1,176:22192306,30689758:209168
k1,176:25312058,30689758:209167
k1,176:26387041,30689758:209121
k1,176:28103017,30689758:218609
k1,176:29381733,30689758:209168
k1,176:32381166,30689758:218609
k1,176:33275316,30689758:209168
k1,176:35522152,30689758:0
)
(1,177:4736287,32262622:30785865,589824,197393
k1,176:6604739,32262622:242897
k1,176:9610707,32262622:245592
k1,176:11094594,32262622:242897
k1,176:12022473,32262622:242897
k1,176:13334917,32262622:242896
k1,176:15225389,32262622:242897
k1,176:16334134,32262622:242883
k1,176:18544684,32262622:242897
k1,176:19857129,32262622:242897
k1,176:21725580,32262622:242896
k1,176:22485949,32262622:242897
k1,176:26202589,32262622:337342
k1,176:28199229,32262622:242897
k1,176:29918259,32262622:242897
k1,176:32407991,32262622:242896
k1,176:34405418,32262622:242897
k1,176:35522152,32262622:0
)
(1,177:4736287,33835486:30785865,553648,160431
k1,176:7461167,33835486:304242
k1,176:9716547,33835486:304242
k1,176:10940915,33835486:304243
k1,176:12870712,33835486:304242
k1,176:17208733,33835486:316208
k1,176:18389848,33835486:304243
k1,176:19849359,33835486:304242
k1,176:21227081,33835486:304242
k1,176:23178898,33835486:304242
k1,176:24348954,33835486:304194
k1,176:25338178,33835486:304242
k1,176:28144848,33835486:304243
k1,176:30186318,33835486:304242
k1,176:32737396,33835486:304242
k1,176:35522152,33835486:0
)
(1,177:4736287,35408350:30785865,589824,197393
k1,176:6978201,35408350:274261
k1,176:8125757,35408350:270684
k1,176:9769551,35408350:270684
k1,176:11109784,35408350:270685
k1,176:13309586,35408350:270684
k1,176:15933275,35408350:270684
k1,176:18556964,35408350:270684
k1,176:21074485,35408350:270685
k1,176:22718279,35408350:270684
k1,176:25256247,35408350:270684
k1,176:28073398,35408350:270684
k1,176:29692028,35408350:270685
k1,176:30775883,35408350:270684
k1,176:34708981,35408350:270684
k1,176:35522152,35408350:0
)
(1,177:4736287,36981214:30785865,545784,160431
g1,176:5378016,36981214
g1,176:7667320,36981214
g1,176:9771812,36981214
g1,176:10669918,36981214
g1,176:12680825,36981214
g1,176:13622184,36981214
g1,176:15889468,36981214
g1,176:17215393,36981214
g1,176:19718606,36981214
g1,176:22221819,36981214
k1,177:35522152,36981214:10733419
g1,177:35522152,36981214
)
(1,179:4736287,38554078:30785865,589824,197393
h1,178:4736287,38554078:1179648,0,0
k1,178:6943015,38554078:321650
k1,178:10276504,38554078:337969
k1,178:13593675,38554078:321651
k1,178:15380448,38554078:321650
k1,178:16343827,38554078:321650
k1,178:17478649,38554078:321651
k1,178:19940968,38554078:321650
k1,178:21503609,38554078:321651
k1,178:23445898,38554078:337968
k1,178:25179195,38554078:321651
k1,178:26741835,38554078:321650
k1,178:28186510,38554078:321650
k1,178:30879057,38554078:337969
k1,178:32077580,38554078:321651
k1,178:34452604,38554078:321650
k1,178:35522152,38554078:0
)
(1,179:4736287,40126942:30785865,553648,161218
k1,178:7377077,40126942:287785
k1,178:10985178,40126942:287785
k1,178:12256789,40126942:287785
k1,178:13785564,40126942:287785
k1,178:15142897,40126942:287785
k1,178:17634265,40126942:287785
k1,178:20472448,40126942:287784
k1,178:21744059,40126942:287785
k1,178:22716826,40126942:287785
k1,178:26132251,40126942:287785
k1,178:31532631,40126942:287785
k1,178:34023999,40126942:287785
k1,178:35522152,40126942:0
)
(1,179:4736287,41699806:30785865,553648,161218
k1,178:6564051,41699806:326465
k1,178:7810641,41699806:326465
k1,178:9206654,41699806:326465
k1,178:12618293,41699806:326466
k1,178:16024355,41699806:552100
k1,178:17676744,41699806:326465
k1,178:21344759,41699806:326465
k1,178:25527101,41699806:326466
k1,178:26837392,41699806:326465
k1,178:29949399,41699806:326465
k1,178:33211615,41699806:326465
k1,178:35522152,41699806:0
)
(1,179:4736287,43272670:30785865,553648,161218
k1,178:5686127,43272670:264858
k1,178:10749555,43272670:266979
k1,178:12494478,43272670:264858
k1,178:13448250,43272670:264858
k1,178:16153955,43272670:266979
k1,178:17831245,43272670:264858
k1,178:18716599,43272670:264859
k1,178:20866295,43272670:266978
k1,178:23805809,43272670:264859
k1,178:24691162,43272670:264858
k1,178:26840859,43272670:266979
k1,178:28816993,43272670:264858
k1,178:29702346,43272670:264858
k1,178:33224367,43272670:266979
k1,178:34901657,43272670:264858
k1,178:35522152,43272670:0
)
(1,179:4736287,44845534:30785865,545784,161218
g1,178:8159626,44845534
g1,178:9656993,44845534
g1,178:12642289,44845534
k1,179:35522152,44845534:21800092
g1,179:35522152,44845534
)
(1,181:4736287,46418398:30785865,553648,161218
h1,180:4736287,46418398:1179648,0,0
k1,180:8742263,46418398:312891
k1,180:10113400,46418398:301589
k1,180:12815179,46418398:301588
k1,180:13929939,46418398:301589
k1,180:16981680,46418398:301588
k1,180:20646052,46418398:301589
k1,180:21974720,46418398:301588
k1,180:25186108,46418398:301589
k1,180:27049550,46418398:301588
k1,180:28420687,46418398:301589
k1,180:31472428,46418398:301588
k1,180:34324416,46418398:301589
k1,180:35522152,46418398:0
)
]
(1,181:4736287,49328948:30785865,531628,16514
(1,181:4736287,49328948:30785865,531628,16514
k1,181:19936543,49328948:15200256
k1,181:35522151,49328948:15200256
)
)
]
]
]
!12238
}8
!10
{9
[1,193:4736287,49328948:30785865,44592661,16514
(1,193:4736287,4736287:0,0,0
[1,193:1,4736287:0,0,0
(1,193:1,1:0,0,0
(1,193:1,4736287:0,0,0
k1,193:1,4736287:4736286
)
g1,193:1,1
)
]
)
[1,193:4736287,4736287:0,0,0
(1,193:4736287,2245674:0,0,0
k1,193:4736287,2245674:65781
)
]
[1,193:4736287,49328948:30785865,44592661,16514
[1,193:4736287,49328948:30785865,47017493,16514
[1,193:4736287,3097887:30785865,786432,0
(1,193:4736287,3097887:30785865,0,0
h1,193:4736287,3097887:30785865,0,0
)
]
[1,193:4736287,47362868:30785865,42626581,0
(1,181:4736287,5522719:30785865,553648,161218
k1,180:8497111,5522719:272998
k1,180:10759781,5522719:272997
k1,180:12112550,5522719:272998
k1,180:13754725,5522719:272997
k1,180:15107494,5522719:272998
k1,180:18011893,5522719:272997
k1,180:19957855,5522719:277153
k1,180:22905508,5522719:272998
k1,180:23799000,5522719:272997
k1,180:25141546,5522719:272998
k1,180:27001787,5522719:277153
k1,180:28515774,5522719:272997
k1,180:31863670,5522719:391698
k1,180:35522152,5522719:0
)
(1,181:4736287,7095583:30785865,553648,160431
k1,180:6133035,7095583:327200
k1,180:8386207,7095583:327200
k1,180:10232413,7095583:344907
k1,180:11436485,7095583:327200
k1,180:12790765,7095583:327200
k1,180:14487143,7095583:327200
k1,180:15499326,7095583:327201
k1,180:19595895,7095583:327200
k1,180:20736266,7095583:327200
k1,180:24939789,7095583:327200
k1,180:28017143,7095583:327201
k1,180:31707126,7095583:327200
k1,180:33275316,7095583:327200
k1,180:35522152,7095583:0
)
(1,181:4736287,8668447:30785865,545784,160431
g1,180:7345669,8668447
g1,180:8243775,8668447
g1,180:9976285,8668447
k1,181:35522152,8668447:23919526
g1,181:35522152,8668447
)
(1,182:4736287,11505433:30785865,1214769,520622
r1,193:4736287,11505433:0,1735391,520622
(1,182:4736287,11505433:2207515,1214769,520622
g1,182:6943802,11505433
r1,193:6943802,11505433:0,1735391,520622
g1,182:6943802,11505433
)
r1,193:10000008,11505433:0,1735391,520622
k1,182:35522152,11505433:25522144
g1,182:35522152,11505433
)
(1,187:4736287,13586725:30785865,589824,197393
h1,184:4736287,13586725:1179648,0,0
k1,184:9462412,13586725:348058
k1,184:11943274,13586725:348058
k1,184:12933062,13586725:348059
k1,184:14094291,13586725:348058
k1,184:16819847,13586725:370978
k1,184:18237453,13586725:348058
k1,184:19954690,13586725:348059
k1,184:20923243,13586725:348058
k1,184:23911353,13586725:348058
k1,184:24901140,13586725:348058
k1,184:26361999,13586725:348058
k1,184:29790512,13586725:348059
k1,184:34271270,13586725:348058
k1,184:35136800,13586725:348058
k1,184:35522152,13586725:0
)
(1,187:4736287,15159589:30785865,589824,197393
k1,184:8529696,15159589:237950
k1,185:11158512,15159589:233344
k1,185:12080769,15159589:233343
k1,185:14239299,15159589:233344
k1,185:14857995,15159589:233344
k1,185:17338174,15159589:233343
k1,185:19838802,15159589:233344
k1,185:21574119,15159589:237950
k1,185:23993744,15159589:233344
k1,185:24912069,15159589:233343
k1,185:25530765,15159589:233344
k1,185:28010944,15159589:233343
k1,185:30511572,15159589:233344
k1,185:32204421,15159589:237950
k1,185:32886818,15159589:233344
k1,185:35522152,15159589:0
)
(1,187:4736287,16732453:30785865,589824,197393
k1,185:5912113,16732453:230535
k1,185:6827630,16732453:230535
k1,185:8127713,16732453:230535
k1,185:10569695,16732453:230535
k1,185:12302765,16732453:235703
k1,185:15288622,16732453:333222
k1,185:16845081,16732453:230535
k1,185:20392000,16732453:230535
k1,185:22548507,16732453:230535
k1,185:23296514,16732453:230535
k1,185:25922521,16732453:230535
k1,185:26841970,16732453:230535
k1,185:27457857,16732453:230535
k1,185:31029942,16732453:230535
k1,185:33275316,16732453:230535
k1,185:35522152,16732453:0
)
(1,187:4736287,18305317:30785865,589824,197393
k1,185:7367095,18305317:383972
k1,185:10104072,18305317:383972
k1,185:11005517,18305317:383973
k1,185:13743280,18305317:383972
k1,185:15667872,18305317:383972
k1,185:17036457,18305317:383972
k1,185:19730967,18305317:383973
k1,185:21633539,18305317:383972
k1,185:23546777,18305317:415871
k1,185:26284540,18305317:383972
k1,185:28809180,18305317:383972
k1,185:30883194,18305317:383972
k1,185:31908896,18305317:383973
k1,185:33448137,18305317:383972
k1,185:34452604,18305317:383972
k1,185:35522152,18305317:0
)
(1,187:4736287,19878181:30785865,553648,161218
k1,185:6744839,19878181:292557
k1,185:9753731,19878181:292556
k1,185:11587695,19878181:292557
k1,185:13121242,19878181:292557
k1,185:15326932,19878181:450374
k1,185:18966152,19878181:301602
k1,185:19900438,19878181:292557
k1,185:21947524,19878181:292556
k1,185:22925063,19878181:292557
k1,185:24994170,19878181:292557
k1,185:27041256,19878181:292556
k1,185:29537396,19878181:292557
k1,185:31998932,19878181:292556
k1,185:35136800,19878181:292557
k1,185:35522152,19878181:0
)
(1,187:4736287,21451045:30785865,553648,161218
k1,185:8906830,21451045:311521
k1,185:14288478,21451045:311521
k1,185:17787824,21451045:325306
k1,185:20259674,21451045:311521
k1,185:21491320,21451045:311521
k1,185:22872389,21451045:311521
k1,185:25836545,21451045:311521
k1,185:27788192,21451045:325306
k1,185:29169261,21451045:311521
k1,185:31877040,21451045:311521
k1,185:35522152,21451045:0
)
(1,187:4736287,23023909:30785865,589824,197393
k1,185:7283025,23023909:278668
k1,185:9016591,23023909:278667
k1,185:10964068,23023909:278668
k1,185:12783356,23023909:278668
k1,185:15202691,23023909:278667
k1,185:16999959,23023909:278668
k1,185:18781567,23023909:284241
k1,185:21414025,23023909:278667
k1,185:22848748,23023909:278668
k1,185:24817458,23023909:278668
k1,186:26657979,23023909:278667
k1,186:27321999,23023909:278668
k1,186:29847503,23023909:278668
k1,186:32308519,23023909:278667
k1,186:33656735,23023909:278668
k1,186:35522152,23023909:0
)
(1,187:4736287,24596773:30785865,589824,197393
k1,186:7077710,24596773:202328
k1,186:8788214,24596773:213137
k1,186:13093739,24596773:323820
k1,186:14621991,24596773:202328
k1,186:17156875,24596773:202327
k1,186:19285175,24596773:202328
k1,186:22186538,24596773:202328
k1,186:24147327,24596773:202327
k1,186:25783321,24596773:202328
k1,186:28638284,24596773:202328
k1,186:30599073,24596773:202327
k1,186:32955238,24596773:213138
k1,186:35522152,24596773:0
)
(1,187:4736287,26169637:30785865,589824,161218
k1,186:6587880,26169637:268505
k1,186:9103220,26169637:268504
k1,186:11618561,26169637:268505
k1,186:14240071,26169637:268505
k1,186:15026047,26169637:268504
k1,186:16457685,26169637:268505
k1,186:18266810,26169637:268505
k1,186:20675982,26169637:268504
k1,186:22463087,26169637:268505
k1,186:23373321,26169637:268505
k1,186:25117958,26169637:268504
k1,186:27122518,26169637:378219
k1,186:28271827,26169637:268505
k1,186:29609880,26169637:268505
k1,186:32210941,26169637:268504
k1,186:34405418,26169637:268505
k1,186:35522152,26169637:0
)
(1,187:4736287,27742501:30785865,545784,161218
k1,186:6814736,27742501:281452
k1,186:9791292,27742501:281453
k1,186:10458096,27742501:281452
k1,186:11766628,27742501:281452
k1,186:14294917,27742501:281453
k1,186:16422103,27742501:287721
k1,186:17580427,27742501:281452
k1,186:21050075,27742501:281453
k1,186:23517808,27742501:281452
k1,186:24184612,27742501:281452
k1,186:25878497,27742501:281453
k1,186:26801678,27742501:281452
k1,186:29029549,27742501:281452
k1,186:30787135,27742501:281453
k1,186:33763690,27742501:281452
k1,186:35522152,27742501:0
)
(1,187:4736287,29315365:30785865,545784,161218
g1,186:6921782,29315365
g1,186:7867073,29315365
g1,186:8508802,29315365
g1,186:12037523,29315365
g1,186:14946535,29315365
k1,187:35522152,29315365:18949276
g1,187:35522152,29315365
)
(1,189:4736287,30888229:30785865,553648,161218
h1,188:4736287,30888229:1179648,0,0
k1,188:7014611,30888229:221804
k1,188:9162386,30888229:221803
k1,188:10069172,30888229:221804
k1,188:11403777,30888229:221804
k1,188:15138572,30888229:221803
k1,188:17895670,30888229:228719
k1,188:18994346,30888229:221804
k1,188:22745656,30888229:221803
k1,188:24037008,30888229:221804
k1,188:27254332,30888229:221804
k1,188:29790605,30888229:221803
k1,188:32882886,30888229:221804
k1,188:35522152,30888229:0
)
(1,189:4736287,32461093:30785865,589824,197393
k1,188:6186549,32461093:381501
k1,188:7898694,32461093:381502
k1,188:10782622,32461093:381501
k1,188:14809235,32461093:381501
k1,188:17205576,32461093:381502
k1,188:21185004,32461093:381501
k1,188:23085105,32461093:381501
k1,188:25049695,32461093:381502
k1,188:27613545,32461093:381501
k1,188:29064594,32461093:381501
k1,188:31760566,32461093:381502
k1,188:34281162,32461093:381501
k1,188:35522152,32461093:0
)
(1,189:4736287,34033957:30785865,553648,161218
k1,188:7435257,34033957:298779
k1,188:11075585,34033957:298778
k1,188:14373029,34033957:298779
k1,188:16212428,34033957:298779
k1,188:19227542,34033957:298778
k1,188:20297024,34033957:298779
k1,188:21836793,34033957:298779
k1,188:22906274,34033957:298778
k1,188:23890035,34033957:298779
k1,188:25258361,34033957:298778
k1,188:27054507,34033957:298779
k1,188:27973781,34033957:298779
k1,188:29342107,34033957:298778
k1,188:31887722,34033957:298779
k1,188:33768409,34033957:469041
k1,188:35522152,34033957:0
)
(1,189:4736287,35606821:30785865,553648,160431
k1,188:5879819,35606821:266660
k1,188:7861687,35606821:266660
k1,188:8941517,35606821:266659
k1,188:11885978,35606821:266660
k1,188:14852459,35606821:266660
k1,188:18295729,35606821:269230
k1,188:19631937,35606821:266660
k1,188:22213067,35606821:266660
k1,188:22997199,35606821:266660
k1,188:26433967,35606821:266660
k1,188:27385608,35606821:266659
k1,188:31297380,35606821:266660
k1,188:32933218,35606821:266660
k1,188:35522152,35606821:0
)
(1,189:4736287,37179685:30785865,589824,197393
k1,188:6587237,37179685:353583
k1,188:7306732,37179685:334143
k1,188:9356869,37179685:334142
k1,188:11744385,37179685:334142
k1,188:13148075,37179685:334142
k1,188:18638065,37179685:334142
k1,188:20684270,37179685:334142
k1,188:22087961,37179685:334143
k1,188:23534904,37179685:334142
k1,188:25216991,37179685:334142
k1,188:25936485,37179685:334142
k1,188:29475678,37179685:575131
k1,188:32342699,37179685:353584
k1,188:33553713,37179685:334142
k1,188:35522152,37179685:0
)
(1,189:4736287,38752549:30785865,589824,197393
k1,188:6707936,38752549:256441
k1,188:10609489,38752549:256441
k1,188:11786056,38752549:256442
k1,188:12427849,38752549:256441
k1,188:14400285,38752549:256441
k1,188:18036811,38752549:256441
k1,188:19362800,38752549:256441
k1,188:21031674,38752549:256442
k1,188:21929844,38752549:256441
k1,188:24132704,38752549:256441
k1,188:25865278,38752549:256441
k1,188:27983220,38752549:256457
k1,188:30854549,38752549:256442
k1,188:31496342,38752549:256441
k1,188:33468778,38752549:256441
k1,188:35522152,38752549:0
)
(1,189:4736287,40325413:30785865,553648,161218
k1,188:6240320,40325413:263043
k1,188:8728180,40325413:263044
k1,188:9376575,40325413:263043
k1,188:11355613,40325413:263043
k1,188:13180511,40325413:263044
k1,188:16096189,40325413:263043
k1,188:16744584,40325413:263043
k1,188:18034708,40325413:263044
k1,188:20792801,40325413:361835
k1,188:22660165,40325413:263043
k1,188:24335640,40325413:263043
k1,188:26228171,40325413:263044
k1,188:27560762,40325413:263043
k1,188:30156362,40325413:263043
k1,188:32345378,40325413:263044
k1,188:33725155,40325413:263043
k1,188:35522152,40325413:0
)
(1,189:4736287,41898277:30785865,545784,161218
k1,188:7736788,41898277:305398
k1,188:8427537,41898277:305397
k1,188:10359276,41898277:305398
k1,188:12516394,41898277:317653
k1,188:13698664,41898277:305398
k1,188:17192256,41898277:305397
k1,188:19517211,41898277:305398
k1,188:20207961,41898277:305398
k1,188:23785702,41898277:305397
k1,188:26743735,41898277:305398
k1,188:28461565,41898277:305398
k1,188:29451945,41898277:305398
k1,188:31233475,41898277:305397
k1,188:34880423,41898277:305398
k1,188:35522152,41898277:0
)
(1,189:4736287,43471141:30785865,561512,161218
k1,188:6044166,43471141:238331
k1,188:8615054,43471141:238331
k1,188:11090757,43471141:335821
k1,188:13082830,43471141:238330
k1,188:16209726,43471141:238331
k1,188:17517605,43471141:238331
k1,188:19681908,43471141:238331
k1,188:22534016,43471141:241940
k1,188:23841895,43471141:238331
k1,188:26625907,43471141:238331
k1,188:27484733,43471141:238331
k1,188:31368176,43471141:238331
k1,188:34837170,43471141:238331
k1,188:35522152,43471141:0
)
(1,189:4736287,45044005:30785865,545784,161218
g1,188:6062212,45044005
g1,188:9634973,45044005
g1,188:11817322,45044005
g1,188:13314689,45044005
g1,188:14640614,45044005
g1,188:17229548,45044005
g1,188:19411897,45044005
g1,188:20695354,45044005
g1,188:22707047,45044005
g1,188:24204414,45044005
g1,188:27799981,45044005
k1,189:35522152,45044005:3632724
g1,189:35522152,45044005
)
(1,193:4736287,46616869:30785865,553648,161218
h1,191:4736287,46616869:1179648,0,0
k1,191:8095697,46616869:319064
k1,191:8800114,46616869:319065
k1,191:11780464,46616869:319064
k1,191:13169077,46616869:319065
k1,191:18267289,46616869:319064
k1,191:19206848,46616869:319064
k1,191:20595461,46616869:319065
k1,191:24230909,46616869:319064
k1,191:25790963,46616869:319064
k1,191:28442585,46616869:319065
k1,191:30991184,46616869:319064
k1,191:33363623,46616869:319065
k1,191:34068039,46616869:319064
k1,193:35522152,46616869:0
)
]
(1,193:4736287,49328948:30785865,522977,16514
(1,193:4736287,49328948:30785865,522977,16514
k1,193:19936543,49328948:15200256
k1,193:35522151,49328948:15200256
)
)
]
]
]
!13262
}9
!10
{10
[1,204:4736287,49328948:30785865,44592661,16514
(1,204:4736287,4736287:0,0,0
[1,204:1,4736287:0,0,0
(1,204:1,1:0,0,0
(1,204:1,4736287:0,0,0
k1,204:1,4736287:4736286
)
g1,204:1,1
)
]
)
[1,204:4736287,4736287:0,0,0
(1,204:4736287,2245674:0,0,0
k1,204:4736287,2245674:65781
)
]
[1,204:4736287,49328948:30785865,44592661,16514
[1,204:4736287,49328948:30785865,47017493,16514
[1,204:4736287,3097887:30785865,786432,0
(1,204:4736287,3097887:30785865,0,0
h1,204:4736287,3097887:30785865,0,0
)
]
[1,204:4736287,47362868:30785865,42626581,0
(1,193:4736287,5522719:30785865,553648,161218
k1,191:6489958,5522719:298772
k1,191:8585321,5522719:469022
k1,191:12053790,5522719:309372
k1,191:15676810,5522719:298772
k1,191:17472949,5522719:298772
k1,191:18841270,5522719:298773
k1,191:21707743,5522719:298772
k1,191:24188864,5522719:298772
k1,191:25108132,5522719:298773
k1,191:27653740,5522719:298772
k1,191:30106138,5522719:309371
k1,191:31966765,5522719:298773
k1,191:34495072,5522719:298772
k1,191:35522152,5522719:0
)
(1,193:4736287,7095583:30785865,553648,160431
k1,191:6670363,7095583:244034
k1,191:9186400,7095583:244035
k1,191:10072163,7095583:244034
k1,191:12202847,7095583:244034
k1,191:13067376,7095583:244034
k1,191:15151662,7095583:244035
k1,191:20391222,7095583:246503
k1,191:22115321,7095583:244034
k1,191:23048269,7095583:244034
k1,191:25003580,7095583:244035
k1,191:25868109,7095583:244034
k1,191:29369654,7095583:246503
k1,191:32955238,7095583:244034
k1,191:35522152,7095583:0
)
(1,193:4736287,8668447:30785865,545784,160431
k1,191:9031749,8668447:209161
k1,191:10790973,8668447:218604
k1,191:14341684,8668447:209161
k1,191:16977780,8668447:218604
k1,191:18427931,8668447:209161
k1,191:21387245,8668447:209161
k1,191:24959189,8668447:209161
k1,191:25810079,8668447:209161
k1,191:27088788,8668447:209161
k1,191:30104725,8668447:209161
k1,191:31512408,8668447:209161
k1,191:33768409,8668447:326097
k1,193:35522152,8668447:0
)
(1,193:4736287,10241311:30785865,553648,161218
k1,191:6566586,10241311:247211
k1,191:7688378,10241311:244920
k1,191:8746468,10241311:244919
k1,191:10274845,10241311:244920
k1,191:11932197,10241311:244920
k1,191:14337445,10241311:244919
k1,191:15224094,10241311:244920
k1,191:16538561,10241311:244919
k1,191:20099865,10241311:244920
k1,191:22270757,10241311:244920
k1,191:23542756,10241311:244919
k1,191:26231120,10241311:244920
k1,191:28144849,10241311:244920
k1,191:29630758,10241311:244919
k1,191:31544487,10241311:244920
k1,191:33565170,10241311:244919
k1,191:34495072,10241311:244920
k1,191:35522152,10241311:0
)
(1,193:4736287,11814175:30785865,553648,161218
k1,191:7688741,11814175:342286
k1,191:9571647,11814175:342286
k1,191:11672394,11814175:342285
k1,191:12656409,11814175:342286
k1,191:14068243,11814175:342286
k1,191:16743086,11814175:342286
k1,191:19482530,11814175:599562
k1,192:21578559,11814175:342286
k1,192:23636053,11814175:342286
k1,192:26914090,11814175:342286
k1,192:29053372,11814175:342285
k1,192:30683834,11814175:342286
k1,192:32844351,11814175:342286
k1,192:35522152,11814175:0
)
(1,193:4736287,13387039:30785865,545784,161218
k1,192:7799158,13387039:363050
k1,192:11362915,13387039:389717
k1,192:12367694,13387039:363050
k1,192:13800292,13387039:363050
k1,192:17684197,13387039:363049
k1,192:19865478,13387039:363050
k1,192:21105399,13387039:363049
k1,192:24548903,13387039:363050
k1,192:25981501,13387039:363050
k1,192:28677107,13387039:363049
k1,192:30966129,13387039:363050
k1,192:32014160,13387039:363049
k1,192:34452604,13387039:363050
k1,192:35522152,13387039:0
)
(1,193:4736287,14959903:30785865,553648,161218
g1,192:8933475,14959903
g1,192:9810347,14959903
g1,192:11179525,14959903
g1,192:12676892,14959903
g1,192:15372781,14959903
g1,192:17648715,14959903
g1,192:18546821,14959903
g1,192:19872746,14959903
g1,192:23445507,14959903
k1,193:35522152,14959903:9936763
g1,193:35522152,14959903
)
(1,195:4736287,18098551:30785865,1366615,585700
r1,204:4736287,18098551:0,1952315,585700
(1,195:4736287,18098551:1625293,1366615,585700
g1,195:6361580,18098551
r1,204:6361580,18098551:0,1952315,585700
g1,195:6361580,18098551
)
g1,195:11175592,18098551
r1,204:15240921,18098551:0,1952315,585700
k1,195:35522153,18098551:20281232
g1,195:35522153,18098551
)
(1,198:4736287,20451005:30785865,589824,197393
h1,197:4736287,20451005:1179648,0,0
k1,197:7472027,20451005:229381
k1,197:12087340,20451005:229381
k1,197:15038562,20451005:229381
k1,197:15785415,20451005:229381
k1,197:16400148,20451005:229381
k1,197:24460819,20451005:229381
k1,197:26743547,20451005:229354
k1,197:29390855,20451005:332838
k1,197:31121535,20451005:229381
k1,197:33896597,20451005:229381
k1,198:35522152,20451005:0
)
(1,198:4736287,22023869:30785865,553648,161218
k1,197:6677283,22023869:182534
k1,197:10350002,22023869:182534
k1,197:11174265,22023869:182534
k1,197:16426926,22023869:182534
k1,197:19801588,22023869:182534
k1,197:22700458,22023869:182534
k1,197:23268345,22023869:182535
k1,197:26767263,22023869:182534
k1,197:28875769,22023869:182534
k1,197:30299293,22023869:182534
k1,197:30867179,22023869:182534
k1,197:33382270,22023869:182534
k1,197:35522152,22023869:0
)
(1,198:4736287,23596733:30785865,553648,161218
k1,197:6993836,23596733:204175
k1,197:8439001,23596733:204175
k1,197:10205030,23596733:204175
k1,197:13061840,23596733:204175
k1,197:13651367,23596733:204175
k1,197:16102378,23596733:204175
k1,197:18266279,23596733:324436
k1,197:20224197,23596733:204175
k1,197:21497920,23596733:204175
k1,197:24034652,23596733:204175
k1,197:26164799,23596733:204175
k1,197:28127436,23596733:204175
k1,197:29765277,23596733:204175
k1,197:31552540,23596733:204175
k1,197:33960298,23596733:204175
k1,197:35522152,23596733:0
)
(1,198:4736287,25169597:30785865,545784,161218
k1,197:7263521,25169597:280398
k1,197:10720031,25169597:286402
k1,197:11513969,25169597:280398
k1,197:12311838,25169597:280397
k1,197:15424178,25169597:280398
k1,197:19212849,25169597:280398
k1,197:20178228,25169597:280397
k1,197:22833651,25169597:280398
k1,197:24312570,25169597:280397
k1,197:26761948,25169597:280398
k1,197:28796875,25169597:280397
k1,197:30617893,25169597:280398
k1,197:31967838,25169597:280397
k1,197:33275316,25169597:280398
k1,197:35522152,25169597:0
)
(1,198:4736287,26742461:30785865,553648,161218
k1,197:6154989,26742461:220966
k1,197:7788387,26742461:220966
k1,197:9956559,26742461:220966
k1,197:13129004,26742461:220966
k1,197:14419518,26742461:220966
k1,197:18499506,26742461:220966
k1,197:21377039,26742461:220966
k1,197:22282987,26742461:220966
k1,197:24091759,26742461:220966
k1,197:24698077,26742461:220966
k1,197:27992172,26742461:330033
k1,197:29281899,26742461:220966
k1,197:30833508,26742461:220966
k1,197:32127954,26742461:220966
k1,197:32734272,26742461:220966
k1,197:34281162,26742461:220966
k1,197:35522152,26742461:0
)
(1,198:4736287,28315325:30785865,553648,161218
g1,197:5378016,28315325
g1,197:8782480,28315325
g1,197:11139417,28315325
g1,197:12208965,28315325
g1,197:15978334,28315325
g1,197:17304259,28315325
g1,197:20556156,28315325
k1,198:35522152,28315325:11449072
g1,198:35522152,28315325
)
(1,199:4736287,29888189:30785865,0,0
h1,199:4736287,29888189:1179648,0,0
k1,199:35522151,29888189:29606216
g1,199:35522151,29888189
)
(1,201:4736287,32762597:30785865,1100884,471814
g1,201:8097323,32762597
(1,201:8097323,32762597:24063792,1100884,471814
g1,201:8097323,32762597
(1,201:8097323,32762597:0,1100884,471814
[1,201:8097323,32762597:0,1100884,471814
(1,70:8097323,32762597:0,1100884,471814
r1,204:8097323,32762597:0,1572698,471814
)
]
)
(1,201:8097323,32762597:24063792,682974,152916
$1,201:8097323,32762597
(1,201:8097323,32762597:24063792,682974,152916
x1,201:8667344,32762597
(1,201:8667344,32880561:423588,346600,0
x1,201:9058164,32880561
)
g1,201:9309382,32762597
x1,201:9908302,32762597
g1,201:10126752,32762597
x1,201:10616537,32762597
x1,201:12775699,32762597
x1,201:13172551,32762597
(1,201:13172551,32880561:222426,346600,0
x1,201:13362209,32880561
)
g1,201:13569737,32762597
x1,201:14168657,32762597
g1,201:14343417,32762597
x1,201:14778135,32762597
x1,201:15318075,32762597
x1,201:16435998,32762597
(1,201:16435998,32880561:233930,322479,0
x1,201:16637160,32880561
)
g1,201:16844688,32762597
x1,201:17443608,32762597
g1,201:17618368,32762597
x1,201:18017788,32762597
(1,201:18060568,32437886:977736,358263,0
x1,201:18517578,32437886
x1,201:18990062,32437886
)
x1,201:21192459,32762597
x1,201:21589311,32762597
(1,201:21589311,32880561:222426,346600,0
x1,201:21778969,32880561
)
g1,201:21986497,32762597
x1,201:22598168,32762597
g1,201:22772928,32762597
x1,201:23269269,32762597
x1,201:24387192,32762597
(1,201:24387192,32880561:233930,322479,0
x1,201:24588354,32880561
)
g1,201:24795882,32762597
x1,201:25394802,32762597
g1,201:25569562,32762597
x1,201:25928413,32762597
(1,201:25928413,32880561:233930,322479,0
x1,201:26129575,32880561
)
g1,201:26337103,32762597
x1,201:26936023,32762597
g1,201:27110783,32762597
x1,201:27491252,32762597
(1,201:27491252,32880561:222426,346600,0
x1,201:27680910,32880561
)
g1,201:27888438,32762597
x1,201:28487358,32762597
g1,201:28662118,32762597
(1,201:28662118,32762597:1237782,539580,117964
(1,201:28662118,32762597:1237782,539580,117964
$1,201:28662118,32762597
x1,201:29407040,32762597
(1,201:29407040,32880561:492860,364089,0
x1,201:29867132,32880561
)
$1,201:29899900,32762597
)
)
x1,201:30400516,32762597
g1,201:30603493,32762597
x1,201:31202413,32762597
g1,201:31377173,32762597
x1,201:31737527,32762597
(1,201:31737527,32880561:423588,346600,0
x1,201:32128347,32880561
)
)
$1,201:32161115,32762597
)
)
g1,201:32161115,32762597
(1,201:32161115,32762597:0,1100884,471814
(1,201:32161115,32762597:0,0,0
$1,201:32161115,32762597
h1,201:32161115,32762597:0,0,0
$1,201:32161115,32762597
)
g1,201:32161115,32762597
)
g1,201:35522151,32762597
(1,201:35522151,32762597:1,1100884,471814
(1,201:35522152,32762597:0,1100884,471814
k1,201:34537539,32762597:-984613
(1,201:34537539,32762597:984613,1100884,471814
(1,201:34537539,32762597:0,1100884,471814
[1,201:34537539,32762597:0,1100884,471814
(1,70:34537539,32762597:0,1100884,471814
r1,204:34537539,32762597:0,1572698,471814
)
]
)
(1,201:34537539,32762597:0,0,0
(1,201:34537539,30993125:0,0,0
)
)
(1,201:34537539,32762597:984613,589824,197393
)
)
)
)
g1,201:35522152,32762597
)
(1,204:4736287,35637005:30785865,553648,161218
k1,203:6936418,35637005:232478
$1,203:6936418,35637005
x1,203:7506439,35637005
(1,203:7506439,35754969:423588,346600,0
x1,203:7897259,35754969
)
$1,203:7930027,35637005
k1,203:8162505,35637005:232478
k1,203:11761700,35637005:232479
k1,203:13063726,35637005:232478
k1,203:16120281,35637005:232478
k1,203:16973254,35637005:232478
k1,203:20024196,35637005:329887
k1,203:20642026,35637005:232478
k1,203:23398951,35637005:232478
k1,203:26263617,35637005:232478
k1,203:29833714,35637005:232479
k1,203:32761295,35637005:232478
k1,203:33379125,35637005:232478
k1,204:35522152,35637005:0
)
(1,204:4736287,37209869:30785865,545784,161218
k1,203:6548941,37209869:357755
$1,203:6548941,37209869
x1,203:6811636,37209869
$1,203:6811636,37209869
k1,203:7169391,37209869:357755
k1,203:9178653,37209869:357755
k1,203:9921760,37209869:357755
k1,203:13029668,37209869:357755
k1,203:14029152,37209869:357755
k1,203:14772259,37209869:357755
k1,203:16884544,37209869:357755
k1,203:18654731,37209869:357755
$1,203:18654731,37209869
x1,203:18932801,37209869
$1,203:18932801,37209869
k1,203:19792680,37209869:645969
$1,203:19792680,37209869
x1,203:21946835,37209869
x1,203:22343687,37209869
(1,203:22343687,37327833:222426,346600,0
x1,203:22533345,37327833
)
$1,203:22566113,37209869
k1,203:22923868,37209869:357755
k1,203:23799095,37209869:357755
k1,203:24542202,37209869:357755
k1,203:27424404,37209869:357755
k1,203:30414347,37209869:357755
k1,203:34109720,37209869:357755
k1,203:35522152,37209869:0
)
(1,204:4736287,38782733:30785865,589824,197393
k1,203:5452829,38782733:331190
k1,203:9125569,38782733:331190
$1,203:9125569,38782733
x1,203:9388264,38782733
$1,203:9388264,38782733
k1,203:9719455,38782733:331191
k1,203:12557790,38782733:331190
k1,203:13573962,38782733:331190
k1,203:15830338,38782733:331190
k1,203:17231077,38782733:331191
k1,203:20878651,38782733:331190
k1,203:23135813,38782733:331190
$1,203:23435444,38782733
x1,203:25589599,38782733
x1,203:25986451,38782733
(1,203:25986451,38900697:222426,346600,0
x1,203:26176109,38900697
)
k1,203:26554819,38782733:345942
x1,203:27153739,38782733
k1,203:27499681,38782733:345942
x1,203:27884701,38782733
$1,203:27884701,38782733
k1,203:28515522,38782733:331190
k1,203:29531695,38782733:331191
k1,203:30932433,38782733:331190
k1,203:33596180,38782733:331190
k1,203:35522152,38782733:0
)
(1,204:4736287,40355597:30785865,589824,197393
$1,203:5035918,40355597
x1,203:7190073,40355597
x1,203:7586925,40355597
(1,203:7586925,40473561:222426,346600,0
x1,203:7776583,40473561
)
k1,203:8116203,40355597:306852
x1,203:8715123,40355597
k1,203:9021974,40355597:306851
x1,203:9406994,40355597
$1,203:9406994,40355597
k1,203:10417994,40355597:497460
k1,203:12052170,40355597:308252
k1,203:15526596,40355597:308251
k1,203:16455343,40355597:308252
k1,203:20079979,40355597:308252
k1,203:21629220,40355597:308251
k1,203:24270029,40355597:308252
k1,203:26807815,40355597:308251
k1,203:28232801,40355597:308252
k1,203:30102121,40355597:308252
k1,203:33502623,40355597:308251
k1,203:34452604,40355597:308252
k1,203:35522152,40355597:0
)
(1,204:4736287,41928461:30785865,553648,161218
k1,203:7303151,41928461:252394
k1,203:8842183,41928461:340509
$1,203:8842183,41928461
x1,203:9338524,41928461
x1,203:10456447,41928461
(1,203:10456447,42046425:233930,322479,0
x1,203:10657609,42046425
)
$1,203:10690377,41928461
k1,203:10942771,41928461:252394
k1,203:13723544,41928461:252394
k1,203:15045487,41928461:252395
k1,203:19644491,41928461:252394
k1,203:22035980,41928461:252394
k1,203:23529364,41928461:252394
k1,203:25497754,41928461:252395
k1,203:26905417,41928461:252394
k1,203:27606864,41928461:252394
k1,203:28244610,41928461:252394
k1,203:31838555,41928461:252395
k1,203:32608421,41928461:252394
k1,203:35522152,41928461:0
)
(1,204:4736287,43501325:30785865,553648,161218
k1,203:6578459,43501325:280318
k1,203:7244129,43501325:280318
k1,203:8936879,43501325:280318
k1,203:12212717,43501325:280318
k1,203:12878387,43501325:280318
k1,203:15405542,43501325:280319
k1,203:17103491,43501325:286303
k1,203:18624799,43501325:280318
k1,203:20274295,43501325:280318
k1,203:24071971,43501325:413659
k1,203:25678214,43501325:280319
k1,203:27092567,43501325:280318
k1,203:30005073,43501325:280318
k1,203:30927120,43501325:280318
k1,203:32452360,43501325:280318
k1,203:35004680,43501325:280318
k1,203:35522152,43501325:0
)
(1,204:4736287,45074189:30785865,545784,152916
k1,203:5859118,45074189:309660
k1,203:9784793,45074189:309661
k1,203:11677541,45074189:309660
k1,203:14703537,45074189:309660
$1,203:14703537,45074189
x1,203:16857692,45074189
x1,203:17254544,45074189
(1,203:17254544,45192153:222426,346600,0
x1,203:17444202,45192153
)
$1,203:17476970,45074189
k1,203:17786630,45074189:309660
k1,203:19337281,45074189:309661
$1,203:19337281,45074189
x1,203:19833622,45074189
x1,203:20951545,45074189
(1,203:20951545,45192153:233930,322479,0
x1,203:21152707,45192153
)
$1,203:21185475,45074189
k1,203:21901071,45074189:501686
k1,203:24131936,45074189:322981
$1,203:24131936,45074189
x1,203:26286091,45074189
x1,203:26682943,45074189
(1,203:26682943,45192153:222426,346600,0
x1,203:26872601,45192153
)
k1,203:27116450,45074189:211081
x1,203:27728121,45074189
k1,203:27939201,45074189:211080
x1,203:28435542,45074189
x1,203:29553465,45074189
(1,203:29553465,45192153:233930,322479,0
x1,203:29754627,45192153
)
k1,203:30096647,45074189:309252
x1,203:30695567,45074189
k1,203:31004819,45074189:309252
x1,203:31389839,45074189
$1,203:31389839,45074189
k1,203:31699500,45074189:309661
k1,203:34109720,45074189:309660
k1,203:35522152,45074189:0
)
(1,204:4736287,46647053:30785865,553648,161218
k1,203:5444888,46647053:323249
k1,203:9109687,46647053:323249
$1,203:9109687,46647053
x1,203:9372382,46647053
$1,203:9372382,46647053
k1,203:9695631,46647053:323249
k1,203:12526025,46647053:323249
k1,203:13534256,46647053:323249
k1,203:14927053,46647053:323249
k1,203:18566686,46647053:323249
k1,203:20815907,46647053:323249
k1,203:22380146,46647053:323249
k1,203:23220867,46647053:323249
k1,203:26457847,46647053:323249
k1,203:28342950,46647053:323249
k1,203:29051551,46647053:323249
k1,203:32027435,46647053:323249
k1,203:34196228,46647053:542452
k1,203:35522152,46647053:0
)
]
(1,204:4736287,49328948:30785865,522977,16514
(1,204:4736287,49328948:30785865,522977,16514
k1,204:19936543,49328948:15200256
k1,204:35522151,49328948:15200256
)
)
]
]
]
!16628
}10
!11
{11
[1,218:4736287,49328948:30785865,44592661,16514
(1,218:4736287,4736287:0,0,0
[1,218:1,4736287:0,0,0
(1,218:1,1:0,0,0
(1,218:1,4736287:0,0,0
k1,218:1,4736287:4736286
)
g1,218:1,1
)
]
)
[1,218:4736287,4736287:0,0,0
(1,218:4736287,2245674:0,0,0
k1,218:4736287,2245674:65781
)
]
[1,218:4736287,49328948:30785865,44592661,16514
[1,218:4736287,49328948:30785865,47017493,16514
[1,218:4736287,3097887:30785865,786432,0
(1,218:4736287,3097887:30785865,0,0
h1,218:4736287,3097887:30785865,0,0
)
]
[1,218:4736287,47362868:30785865,42626581,0
(1,204:4736287,5522719:30785865,643653,161218
k1,203:8360148,5522719:287030
k1,203:9267673,5522719:287030
k1,203:12061848,5522719:287030
$1,203:12061848,5522719
x1,203:12461268,5522719
(1,203:12504048,5237329:977736,358263,0
x1,203:12961058,5237329
x1,203:13433542,5237329
)
$1,203:13481784,5522719
k1,203:13768814,5522719:287030
k1,203:16412781,5522719:287030
k1,203:17769359,5522719:287030
k1,203:20560388,5522719:287029
k1,203:24034041,5522719:287030
k1,203:24962800,5522719:287030
k1,203:26880104,5522719:287030
k1,203:27787629,5522719:287030
k1,203:30824812,5522719:287030
k1,203:34474625,5522719:287030
k1,204:35522152,5522719:0
)
(1,204:4736287,7095583:30785865,553648,161218
k1,203:6892699,7095583:231226
k1,203:10769037,7095583:231226
k1,203:13973763,7095583:231226
k1,203:15831330,7095583:231226
k1,203:17521387,7095583:231226
k1,203:20730045,7095583:231226
k1,203:23023297,7095583:231227
k1,203:25012985,7095583:231226
k1,203:26613389,7095583:231226
k1,203:27657786,7095583:231226
k1,203:29001813,7095583:231226
k1,203:29874768,7095583:231226
k1,203:31175542,7095583:231226
k1,203:35522152,7095583:0
)
(1,204:4736287,8668447:30785865,545784,161218
g1,203:7345669,8668447
g1,203:10084026,8668447
g1,203:11025385,8668447
g1,203:12351310,8668447
g1,203:16586247,8668447
k1,204:35522151,8668447:17006000
g1,204:35522151,8668447
)
(1,206:4736287,10241311:30785865,553648,161218
h1,205:4736287,10241311:1179648,0,0
k1,205:7255537,10241311:270841
k1,205:9921850,10241311:270841
k1,205:11262239,10241311:270841
k1,205:12945512,10241311:270841
k1,205:14820674,10241311:270841
k1,205:16866492,10241311:270841
$1,205:16866492,10241311
x1,205:17225343,10241311
(1,205:17225343,10359275:233930,322479,0
x1,205:17426505,10359275
)
$1,205:17459273,10241311
k1,205:17730115,10241311:270842
k1,205:18685938,10241311:270841
k1,205:21289336,10241311:270841
k1,205:22629725,10241311:270841
k1,205:25296824,10241311:270841
k1,205:27364662,10241311:270841
k1,205:28277232,10241311:270841
k1,205:33618200,10241311:270841
k1,206:35522152,10241311:0
)
(1,206:4736287,11814175:30785865,545784,161218
k1,205:6388051,11814175:278654
k1,205:7907696,11814175:278655
k1,205:13342198,11814175:278654
k1,205:17048123,11814175:278654
k1,205:17968507,11814175:278655
k1,205:21029810,11814175:408668
k1,205:22185336,11814175:278654
k1,205:24218521,11814175:278655
k1,205:25566723,11814175:278654
k1,205:29161761,11814175:278654
k1,205:30681406,11814175:278655
k1,205:33292617,11814175:278654
k1,205:35522152,11814175:0
)
(1,206:4736287,13387039:30785865,553648,161218
k1,205:6629051,13387039:223955
k1,205:10924558,13387039:230440
k1,205:12025386,13387039:223956
k1,205:13537517,13387039:223955
k1,205:16156945,13387039:223956
k1,205:16766252,13387039:223955
k1,205:17935499,13387039:223956
k1,205:18779949,13387039:223955
k1,205:22898315,13387039:223955
k1,205:27901419,13387039:223956
$1,205:27901419,13387039
(1,205:27901419,13387039:1237782,539580,117964
(1,205:27901419,13387039:1237782,539580,117964
$1,205:27901419,13387039
x1,205:28646341,13387039
(1,205:28646341,13505003:492860,364089,0
x1,205:29106433,13505003
)
$1,205:29139201,13387039
)
)
$1,205:29139201,13387039
k1,205:29583551,13387039:230440
k1,205:31480247,13387039:223955
k1,205:32324698,13387039:223956
k1,205:34495072,13387039:223955
k1,205:35522152,13387039:0
)
(1,206:4736287,14959903:30785865,553648,161218
k1,205:8200994,14959903:294599
k1,205:9180575,14959903:294599
k1,205:10544723,14959903:294600
k1,205:12336689,14959903:294599
k1,205:14257629,14959903:294599
k1,205:15237210,14959903:294599
k1,205:18184445,14959903:294600
k1,205:19548592,14959903:294599
k1,205:22427618,14959903:418280
k1,205:24433494,14959903:294600
k1,205:25348588,14959903:294599
k1,205:28907785,14959903:304155
k1,205:33288685,14959903:294599
k1,205:35522152,14959903:0
)
(1,206:4736287,16532767:30785865,553648,161218
k1,205:8099827,16532767:364088
k1,205:11030829,16532767:364088
k1,205:13812409,16532767:364088
k1,205:15395945,16532767:342546
k1,205:17985327,16532767:342546
k1,205:20256991,16532767:342546
k1,205:21947482,16532767:342546
k1,205:26124517,16532767:600342
k1,205:27792987,16532767:342546
k1,205:31473151,16532767:342546
k1,205:34066466,16532767:342546
k1,205:35522152,16532767:0
)
(1,206:4736287,18105631:30785865,553648,161218
k1,205:8284228,18105631:338512
k1,205:9307721,18105631:338511
k1,205:11378043,18105631:359046
k1,205:13196619,18105631:338511
k1,205:14224045,18105631:338512
k1,205:15675357,18105631:338511
k1,205:17254859,18105631:338512
k1,205:20186237,18105631:338512
k1,205:22101187,18105631:588239
k1,205:23765623,18105631:338512
k1,205:25901132,18105631:338512
k1,205:29281562,18105631:338511
k1,205:30240569,18105631:338512
k1,205:31648628,18105631:338511
k1,205:33485293,18105631:338512
k1,205:35522152,18105631:0
)
(1,206:4736287,19678495:30785865,553648,160431
k1,205:5916396,19678495:259984
k1,205:7245928,19678495:259984
k1,205:10462111,19678495:259985
k1,205:11342590,19678495:259984
k1,205:14944124,19678495:259984
k1,205:16808429,19678495:259984
k1,205:19146954,19678495:259985
$1,205:19146954,19678495
x1,205:19527423,19678495
(1,205:19527423,19796459:222426,346600,0
x1,205:19717081,19796459
)
$1,205:19749849,19678495
k1,205:20009833,19678495:259984
k1,205:20954799,19678495:259984
k1,205:23547340,19678495:259984
k1,205:24727450,19678495:259985
k1,205:26185956,19678495:259984
k1,205:30793336,19678495:259984
k1,205:35522152,19678495:0
)
(1,206:4736287,21251359:30785865,553648,160431
k1,205:8480755,21251359:254283
k1,205:11451375,21251359:254284
k1,205:15350770,21251359:254283
k1,205:17017486,21251359:254284
k1,205:18684201,21251359:254283
k1,205:20756715,21251359:254283
k1,205:22594087,21251359:254284
k1,205:27918497,21251359:254283
k1,205:31347239,21251359:254702
k1,205:33081588,21251359:254284
k1,205:34024785,21251359:254283
k1,205:35522152,21251359:0
)
(1,206:4736287,22824223:30785865,589824,197393
k1,205:8714451,22824223:274069
k1,205:10490311,22824223:278493
k1,205:14700472,22824223:274069
k1,205:15659523,22824223:274069
k1,205:17157280,22824223:274069
k1,205:20461992,22824223:394913
k1,205:22340383,22824223:274070
k1,205:24026884,22824223:274069
k1,205:25177825,22824223:274069
k1,205:26885560,22824223:274069
k1,205:29492187,22824223:274070
k1,205:34002765,22824223:274069
k1,206:35522152,22824223:0
)
(1,206:4736287,24397087:30785865,634042,152567
k1,205:6689508,24397087:280480
k1,205:7611717,24397087:280480
k1,205:8961745,24397087:280480
k1,205:13374925,24397087:280480
k1,205:15067837,24397087:280480
k1,205:18047352,24397087:280480
k1,205:21669382,24397087:280480
k1,205:23554183,24397087:280480
(1,205:25846632,24397087:311165,634042,0
$1,205:25846632,24397087
(1,205:25846632,24111697:311165,348652,11009
)
$1,205:26157797,24397087
)
k1,205:26571942,24397087:414145
k1,205:28178346,24397087:280480
k1,205:31091014,24397087:280480
$1,205:31091014,24397087
x1,205:31451368,24397087
(1,205:31451368,24515051:423588,346600,0
x1,205:31842188,24515051
)
$1,205:31874956,24397087
k1,205:32155436,24397087:280480
k1,205:35522152,24397087:0
)
(1,206:4736287,25969951:30785865,553648,160431
k1,205:5756086,25969951:206628
k1,205:7589054,25969951:206627
k1,205:9711304,25969951:325253
k1,205:12441319,25969951:216578
k1,205:14277433,25969951:206627
k1,205:15360933,25969951:206628
k1,205:17535999,25969951:206627
k1,205:18812175,25969951:206628
k1,205:20691544,25969951:206628
k1,205:24543283,25969951:206627
k1,205:26141109,25969951:206628
k1,205:28068962,25969951:216577
k1,205:28960572,25969951:206628
k1,205:31756133,25969951:206627
k1,205:32882886,25969951:206628
k1,205:35522152,25969951:0
)
(1,206:4736287,27542815:30785865,545784,161218
k1,205:6720053,27542815:225304
k1,205:10760261,27542815:231518
k1,205:12055112,27542815:225303
k1,205:14424230,27542815:225304
k1,205:17606518,27542815:225304
k1,205:19761725,27542815:225303
k1,205:20628758,27542815:225304
k1,205:21667232,27542815:225303
k1,205:25499113,27542815:225304
k1,205:26751496,27542815:225303
k1,205:29975465,27542815:225304
k1,205:30885750,27542815:225303
k1,205:32180602,27542815:225304
k1,205:35522152,27542815:0
)
(1,206:4736287,29115679:30785865,545784,7863
k1,206:35522151,29115679:29074588
g1,206:35522151,29115679
)
(1,209:4736287,30688543:30785865,589824,197393
h1,208:4736287,30688543:1179648,0,0
k1,208:7103757,30688543:310950
k1,208:9062282,30688543:310950
k1,208:10486033,30688543:310950
k1,208:13043819,30688543:310950
k1,208:15433309,30688543:310950
k1,208:17135457,30688543:310950
k1,208:19171326,30688543:324593
k1,208:20359148,30688543:310950
k1,208:22167465,30688543:310950
k1,208:24724465,30688543:310950
k1,208:27923980,30688543:310950
k1,208:29219544,30688543:310950
k1,208:30215476,30688543:310950
k1,208:30911778,30688543:310950
k1,208:34068039,30688543:310950
k1,208:35522152,30688543:0
)
(1,209:4736287,32261407:30785865,553648,161218
g1,208:7024804,32261407
g1,208:8522171,32261407
g1,208:11606558,32261407
g1,208:12932483,32261407
g1,208:16184380,32261407
k1,209:35522152,32261407:15820848
g1,209:35522152,32261407
)
(1,212:4736287,33834271:30785865,0,0
h1,212:4736287,33834271:1179648,0,0
k1,212:35522151,33834271:29606216
g1,212:35522151,33834271
)
(1,214:4736287,36708679:30785865,1100884,1108291
g1,214:7257569,36708679
(1,214:7257569,36708679:25743300,1100884,1108291
g1,214:7257569,36708679
(1,214:7257569,36708679:0,1100884,471814
[1,214:7257569,36708679:0,1100884,471814
(1,70:7257569,36708679:0,1100884,471814
r1,218:7257569,36708679:0,1572698,471814
)
]
)
(1,214:7257569,36708679:25743300,825758,1108291
$1,214:7257569,36708679
(1,214:7257569,36708679:25743300,825758,1108291
x1,214:7827590,36708679
(1,214:7827590,36826643:423588,346600,0
x1,214:8218410,36826643
)
g1,214:8469628,36708679
x1,214:9068548,36708679
g1,214:9286998,36708679
x1,214:9776783,36708679
x1,214:11935945,36708679
x1,214:12332797,36708679
(1,214:12332797,36826643:222426,346600,0
x1,214:12522455,36826643
)
g1,214:12729983,36708679
x1,214:13328903,36708679
g1,214:13503663,36708679
[1,214:13503663,36708679:1449094,825758,1108291
(1,214:13503663,36708679:1449094,825758,432543
k1,214:13660230,36708679:156567
(1,214:13660230,35961565:1135960,78644,1179657
x1,214:14796190,35961565
)
k1,214:14952757,36708679:156567
)
(1,214:13503663,37636383:1449094,364089,101944
x1,214:13793724,37636383
x1,214:14952757,37636383
)
]
g1,214:15083827,36708679
x1,214:15518545,36708679
(1,214:15518545,36826643:336786,364089,0
x1,214:15808606,36826643
)
g1,214:16030091,36708679
x1,214:16248545,36708679
g1,214:16423305,36708679
x1,214:17244776,36708679
g1,214:17419536,36708679
x1,214:18031207,36708679
g1,214:18205967,36708679
x1,214:18729886,36708679
(1,214:18729886,36826643:222426,346600,0
x1,214:18919544,36826643
)
g1,214:19170762,36708679
x1,214:19769682,36708679
g1,214:19988132,36708679
x1,214:20388626,36708679
x1,214:20628923,36708679
g1,214:20803683,36708679
x1,214:21402603,36708679
g1,214:21577363,36708679
[1,214:21577363,36708679:1449094,825758,1108291
(1,214:21577363,36708679:1449094,825758,432543
k1,214:21733930,36708679:156567
(1,214:21733930,35961565:1135960,78644,1179657
x1,214:22869890,35961565
)
k1,214:23026457,36708679:156567
)
(1,214:21577363,37636383:1449094,364089,101944
x1,214:21867424,37636383
x1,214:23026457,37636383
)
]
g1,214:23157527,36708679
x1,214:23556947,36708679
(1,214:23556947,36826643:336786,364089,0
x1,214:23847008,36826643
)
g1,214:24068493,36708679
x1,214:24286947,36708679
g1,214:24461707,36708679
x1,214:26615862,36708679
x1,214:27012714,36708679
(1,214:27012714,36826643:222426,346600,0
x1,214:27202372,36826643
)
g1,214:27409900,36708679
x1,214:28021571,36708679
g1,214:28196331,36708679
x1,214:29017802,36708679
g1,214:29192562,36708679
x1,214:29804233,36708679
g1,214:29978993,36708679
x1,214:30502912,36708679
(1,214:30502912,36826643:222426,346600,0
x1,214:30692570,36826643
)
g1,214:30943788,36708679
x1,214:31542708,36708679
g1,214:31761158,36708679
x1,214:32161652,36708679
x1,214:33000869,36708679
)
$1,214:33000869,36708679
)
)
g1,214:33000869,36708679
(1,214:33000869,36708679:0,1100884,1108291
(1,214:33000869,36708679:0,0,0
$1,214:33000869,36708679
h1,214:33000869,36708679:0,0,0
$1,214:33000869,36708679
)
g1,214:33000869,36708679
)
g1,214:35522151,36708679
(1,214:35522151,36708679:1,1100884,1108291
)
g1,214:35522152,36708679
)
(1,214:4736287,39179998:30785865,1100884,471814
g1,214:7257569,39179998
(1,214:7257569,39179998:25743300,1100884,471814
k1,214:26409317,39179998:19151748
(1,214:26409317,39179998:0,1100884,471814
[1,214:26409317,39179998:0,1100884,471814
(1,70:26409317,39179998:0,1100884,471814
r1,218:26409317,39179998:0,1572698,471814
)
]
)
(1,214:26409317,39179998:6591553,546132,152916
$1,214:26409317,39179998
(1,214:26409317,39179998:6591553,546132,152916
x1,214:26768168,39179998
(1,214:26768168,39297962:233930,322479,0
x1,214:26969330,39297962
)
g1,214:27176858,39179998
x1,214:27775778,39179998
g1,214:27950538,39179998
x1,214:28331007,39179998
(1,214:28331007,39297962:222426,346600,0
x1,214:28520665,39297962
)
g1,214:28728193,39179998
x1,214:29327113,39179998
g1,214:29501873,39179998
(1,214:29501873,39179998:1237782,539580,117964
(1,214:29501873,39179998:1237782,539580,117964
$1,214:29501873,39179998
x1,214:30246795,39179998
(1,214:30246795,39297962:492860,364089,0
x1,214:30706887,39297962
)
$1,214:30739655,39179998
)
)
x1,214:31240271,39179998
g1,214:31443248,39179998
x1,214:32042168,39179998
g1,214:32216928,39179998
x1,214:32577282,39179998
(1,214:32577282,39297962:423588,346600,0
x1,214:32968102,39297962
)
)
$1,214:33000870,39179998
)
)
g1,214:33000869,39179998
(1,214:33000869,39179998:0,1100884,471814
(1,214:33000869,39179998:0,0,0
$1,214:33000869,39179998
h1,214:33000869,39179998:0,0,0
$1,214:33000869,39179998
)
g1,214:33000869,39179998
)
g1,214:35522151,39179998
(1,214:35522151,39179998:1,1100884,471814
(1,214:35522152,39179998:0,1100884,471814
k1,214:34537539,39179998:-984613
(1,214:34537539,39179998:984613,1100884,471814
(1,214:34537539,39179998:0,1100884,471814
[1,214:34537539,39179998:0,1100884,471814
(1,70:34537539,39179998:0,1100884,471814
r1,218:34537539,39179998:0,1572698,471814
)
]
)
(1,214:34537539,39179998:0,0,0
(1,214:34537539,37410526:0,0,0
)
)
(1,214:34537539,39179998:984613,589824,197393
)
)
)
)
g1,214:35522152,39179998
)
(1,218:4736287,42054406:30785865,589824,197393
k1,216:5655962,42054406:214245
k1,216:7115128,42054406:214244
k1,216:11684409,42054406:222671
k1,216:12711825,42054406:214245
k1,216:16054496,42054406:214244
k1,216:17295821,42054406:214245
k1,216:19905537,42054406:214244
k1,216:20761511,42054406:214245
k1,216:22045304,42054406:214245
k1,216:23932289,42054406:214244
k1,216:25452011,42054406:214245
k1,216:26355169,42054406:214244
k1,216:27211143,42054406:214245
k1,216:30313952,42054406:214244
k1,216:31735146,42054406:222671
k1,217:34109720,42054406:214245
k1,217:35522152,42054406:0
)
(1,218:4736287,43627270:30785865,589824,196608
k1,217:5829157,43627270:215998
k1,217:8398160,43627270:215998
k1,217:9683706,43627270:215998
k1,217:14246314,43627270:215998
k1,217:16986759,43627270:215998
$1,217:16986759,43627270
x1,217:17483100,43627270
x1,217:18601023,43627270
(1,217:18601023,43745234:233930,322479,0
x1,217:18802185,43745234
)
$1,217:18834953,43627270
k1,217:19050951,43627270:215998
k1,217:20764316,43627270:215998
k1,217:22049863,43627270:215999
k1,217:23763228,43627270:215998
k1,217:24664208,43627270:215998
k1,217:26655970,43627270:215998
k1,217:29870633,43627270:215998
$1,217:29870633,43627270
x1,217:30692104,43627270
k1,217:30784291,43627270:92187
x1,217:31395962,43627270
k1,217:31488148,43627270:92186
x1,217:32012067,43627270
(1,217:32012067,43745234:222426,346600,0
x1,217:32201725,43745234
)
k1,217:32452943,43627270:218450
x1,217:33051863,43627270
k1,217:33270313,43627270:218450
x1,217:33670807,43627270
x1,217:33911104,43627270
$1,217:33911104,43627270
k1,217:34453391,43627270:328377
k1,217:35522152,43627270:0
)
(1,218:4736287,45200134:30785865,589824,196608
k1,217:6070073,45200134:260306
$1,217:6070073,45200134
x1,217:6593992,45200134
(1,217:6593992,45318098:222426,346600,0
x1,217:6783650,45318098
)
$1,217:6816418,45200134
k1,217:7076724,45200134:260306
k1,217:8022011,45200134:260305
k1,217:11345470,45200134:260306
k1,217:12675324,45200134:260306
k1,217:15182466,45200134:260306
k1,217:18095407,45200134:260306
k1,217:20075370,45200134:353622
k1,217:22244542,45200134:261288
$1,217:22244542,45200134
x1,217:23066013,45200134
k1,217:23243451,45200134:177438
x1,217:23855122,45200134
k1,217:24032561,45200134:177439
x1,217:24556480,45200134
(1,217:24556480,45318098:222426,346600,0
x1,217:24746138,45318098
)
k1,217:25004051,45200134:225145
x1,217:25602971,45200134
k1,217:25828116,45200134:225145
x1,217:26228610,45200134
x1,217:26468907,45200134
$1,217:26468907,45200134
k1,217:26729213,45200134:260306
k1,217:27506991,45200134:260306
k1,217:28580468,45200134:260306
k1,217:31836293,45200134:260305
k1,217:33016724,45200134:260306
k1,217:35095261,45200134:260306
$1,217:35095261,45200134
x1,217:35495755,45200134
$1,217:35522152,45200134
k1,218:35522152,45200134:0
)
(1,205:4736287,46576436:30785865,550502,135003
(1,205:4736287,46576436:1179650,542436,0
k1,205:5622139,46576436:885852
(1,205:5622139,46576436:293798,542436,0
$1,205:5622139,46576436
(1,205:5622139,46338611:293798,304611,9174
)
$1,205:5915937,46576436
)
)
(1,205:5915937,46576436:0,550502,0
r1,218:5915937,46576436:0,550502,0
)
k1,205:9046928,46576436:196289
k1,205:9983531,46576436:190803
k1,205:11487676,46576436:190803
k1,205:12006159,46576436:190803
k1,205:14345232,46576436:190803
k1,205:15321156,46576436:190803
k1,205:18335250,46576436:190803
k1,205:20167075,46576436:190803
$1,205:20167075,46576436
x1,205:22004893,46576436
x1,205:22344409,46576436
(1,205:22344409,46674739:218188,303558,0
x1,205:22529829,46674739
)
$1,205:22562597,46576436
k1,205:22753400,46576436:190803
k1,205:24000643,46576436:190803
k1,205:28216667,46576436:190803
k1,205:31215688,46576436:190803
k1,205:32899401,46576436:190803
k1,205:35522152,46576436:0
)
(1,205:4736287,47362868:30785865,462029,235932
g1,205:7798785,47362868
g1,205:9382790,47362868
r1,218:11333141,47362868:0,235932,235932
k1,205:35522153,47362868:24189012
g1,205:35522153,47362868
)
]
(1,218:4736287,49328948:30785865,522977,16514
(1,218:4736287,49328948:30785865,522977,16514
k1,218:19743868,49328948:15007581
k1,218:35522152,49328948:15007581
)
)
]
]
]
!18869
}11
!11
{12
[1,229:4736287,49328948:30785865,44592661,0
(1,229:4736287,4736287:0,0,0
[1,229:1,4736287:0,0,0
(1,229:1,1:0,0,0
(1,229:1,4736287:0,0,0
k1,229:1,4736287:4736286
)
g1,229:1,1
)
]
)
[1,229:4736287,4736287:0,0,0
(1,229:4736287,2245674:0,0,0
k1,229:4736287,2245674:65781
)
]
[1,229:4736287,49328948:30785865,44592661,0
[1,229:4736287,49328948:30785865,47017493,0
[1,229:4736287,3097887:30785865,786432,0
(1,229:4736287,3097887:30785865,0,0
h1,229:4736287,3097887:30785865,0,0
)
]
[1,229:4736287,47362868:30785865,42626581,0
(1,218:4736287,5522719:30785865,553648,160431
k1,217:6658655,5522719:206373
k1,217:8426883,5522719:206374
k1,217:9702804,5522719:206373
k1,217:12156013,5522719:206373
k1,217:14196390,5522719:325169
k1,217:16007084,5522719:206373
k1,217:17625889,5522719:206373
k1,217:18945063,5522719:206373
k1,217:21996748,5522719:206374
k1,217:23657184,5522719:206323
k1,217:25895698,5522719:206374
k1,217:29147922,5522719:206373
k1,217:29739647,5522719:206373
k1,217:32898287,5522719:206374
k1,217:34901657,5522719:206373
k1,217:35522152,5522719:0
)
(1,218:4736287,7095583:30785865,553648,161218
k1,217:8593853,7095583:212454
k1,217:10175486,7095583:212455
k1,217:11264812,7095583:212454
k1,217:13963179,7095583:212455
k1,217:15951397,7095583:212454
k1,217:17576283,7095583:212454
k1,217:19350592,7095583:212455
k1,217:19948398,7095583:212454
k1,217:21876848,7095583:212455
k1,217:24142676,7095583:212454
k1,217:27008552,7095583:212454
k1,217:27606359,7095583:212455
k1,217:29534808,7095583:212454
k1,217:32742783,7095583:212455
k1,217:34024785,7095583:212454
k1,217:35522152,7095583:0
)
(1,218:4736287,8668447:30785865,589824,196608
k1,217:5597978,8668447:241196
k1,217:6224526,8668447:241196
k1,217:7492802,8668447:241196
k1,217:9148681,8668447:244233
k1,217:10630867,8668447:241196
k1,217:11560977,8668447:241196
k1,217:13577937,8668447:241196
k1,217:15316500,8668447:241196
$1,217:15316500,8668447
x1,217:15716994,8668447
$1,217:15743391,8668447
k1,217:15984587,8668447:241196
k1,217:17684614,8668447:241196
k1,217:19487664,8668447:241196
k1,217:20370589,8668447:241196
k1,217:21296767,8668447:241196
k1,217:22832065,8668447:336776
k1,217:26520083,8668447:244232
k1,217:27638151,8668447:241196
k1,217:28952827,8668447:241196
$1,217:28952827,8668447
x1,217:29774298,8668447
k1,217:29918014,8668447:143716
x1,217:30529685,8668447
k1,217:30673401,8668447:143716
x1,217:31197320,8668447
(1,217:31197320,8786411:222426,346600,0
x1,217:31386978,8786411
)
k1,217:31638196,8668447:218450
x1,217:32237116,8668447
k1,217:32455566,8668447:218450
x1,217:32856060,8668447
x1,217:33096357,8668447
$1,217:33096357,8668447
k1,217:33554499,8668447:244232
k1,217:35522152,8668447:0
)
(1,218:4736287,10241311:30785865,589824,196608
x1,218:5136781,10241311
k1,217:5419347,10241311:256169
x1,217:6018267,10241311
k1,217:6274436,10241311:256169
x1,217:7485027,10241311
k1,217:7616097,10241311:131070
x1,217:8826688,10241311
k1,217:8957758,10241311:131070
x1,217:9556678,10241311
k1,217:9687748,10241311:131070
x1,217:10286668,10241311
k1,217:10417738,10241311:131070
x1,217:11016658,10241311
k1,217:11147728,10241311:131070
x1,217:11532748,10241311
$1,217:11532748,10241311
k1,217:12030702,10241311:284044
k1,217:12994195,10241311:278511
k1,217:15497521,10241311:278510
k1,217:17551796,10241311:278511
k1,217:19327674,10241311:278511
k1,217:22948486,10241311:408237
k1,217:24350021,10241311:278510
k1,217:27607566,10241311:284045
$1,217:27607566,10241311
x1,217:28429037,10241311
k1,217:28618884,10241311:189847
x1,217:29230555,10241311
k1,217:29420403,10241311:189848
x1,217:29944322,10241311
(1,217:29944322,10359275:222426,346600,0
x1,217:30133980,10359275
)
k1,217:30422916,10241311:256168
x1,217:31021836,10241311
k1,217:31278005,10241311:256169
x1,217:31876925,10241311
$1,217:31876925,10241311
k1,217:32155436,10241311:278511
k1,217:35522152,10241311:0
)
(1,218:4736287,11814175:30785865,553648,161218
k1,217:5441043,11814175:319404
k1,217:8284894,11814175:319404
k1,217:9524424,11814175:319405
k1,217:10913376,11814175:319404
k1,217:12563423,11814175:319404
k1,217:14295259,11814175:319404
k1,217:17610184,11814175:319405
k1,217:18314940,11814175:319404
k1,217:21286979,11814175:319404
k1,217:23444238,11814175:530918
k1,217:24832403,11814175:319404
k1,217:26692427,11814175:319404
k1,217:28081379,11814175:319404
k1,217:30176548,11814175:319405
k1,217:31993319,11814175:319404
k1,217:34837170,11814175:319404
k1,217:35522152,11814175:0
)
(1,218:4736287,13387039:30785865,589824,197393
x1,218:5136781,13387039
k1,217:5381628,13387039:218450
x1,217:5980548,13387039
k1,217:6198998,13387039:218450
x1,217:7195689,13387039
$1,217:7195689,13387039
k1,217:7441215,13387039:245526
k1,217:9186279,13387039:247697
k1,217:10501354,13387039:245527
k1,217:13403447,13387039:245526
k1,217:15577116,13387039:247697
k1,217:19297099,13387039:245526
k1,217:20955058,13387039:245527
k1,217:22976348,13387039:245526
k1,217:24719242,13387039:245527
k1,217:28605162,13387039:245526
k1,217:31592978,13387039:245527
k1,217:32908052,13387039:245526
k1,217:35522152,13387039:0
)
(1,218:4736287,14959903:30785865,553648,160431
g1,217:5613159,14959903
g1,217:7328367,14959903
g1,217:10562176,14959903
g1,217:13300533,14959903
g1,217:14241892,14959903
g1,217:15567817,14959903
g1,217:18480761,14959903
k1,218:35522152,14959903:15415050
g1,218:35522152,14959903
)
(1,220:4736287,16532767:30785865,589824,197393
h1,219:4736287,16532767:1179648,0,0
k1,219:7484408,16532767:242549
k1,219:8860991,16532767:242548
k1,219:12039291,16532767:242549
k1,219:13783138,16532767:242548
k1,219:14945812,16532767:242549
k1,219:19574293,16532767:242549
k1,219:20458570,16532767:242548
k1,219:23589684,16532767:242549
k1,219:24816846,16532767:242548
k1,219:26086475,16532767:242549
k1,219:26714376,16532767:242549
k1,219:27902215,16532767:242548
k1,219:28765259,16532767:242549
k1,219:30783571,16532767:242548
k1,219:32523487,16532767:242549
k1,219:35522152,16532767:0
)
(1,220:4736287,18105631:30785865,589824,196608
x1,220:5557758,18105631
k1,219:5671191,18105631:113433
x1,219:6282862,18105631
k1,219:6396295,18105631:113433
x1,219:6920214,18105631
(1,219:6920214,18223595:222426,346600,0
x1,219:7109872,18223595
)
k1,219:7361090,18105631:218450
x1,219:7960010,18105631
k1,219:8178460,18105631:218450
x1,219:8578954,18105631
x1,219:8819251,18105631
$1,219:8819251,18105631
k1,219:9045638,18105631:226387
k1,219:12630877,18105631:226388
k1,219:14354631,18105631:226387
k1,219:15650567,18105631:226388
k1,219:19193338,18105631:226387
k1,219:21345698,18105631:226388
k1,219:24096532,18105631:226387
$1,219:24096532,18105631
x1,219:26250687,18105631
x1,219:26647539,18105631
(1,219:26647539,18223595:222426,346600,0
x1,219:26837197,18223595
)
$1,219:26869965,18105631
k1,219:27415715,18105631:331840
k1,219:31496405,18105631:226387
$1,219:31496405,18105631
x1,219:31895825,18105631
(1,219:31895825,18223595:336786,364089,0
x1,219:32185886,18223595
)
$1,219:32232611,18105631
k1,219:32458999,18105631:226388
k1,219:35522152,18105631:0
)
(1,220:4736287,19678495:30785865,553648,161218
k1,219:6038801,19678495:232966
k1,219:9458390,19678495:232966
k1,219:10333086,19678495:232967
k1,219:11635600,19678495:232966
k1,219:15549068,19678495:232966
k1,219:16402529,19678495:232966
k1,219:19010520,19678495:232966
k1,219:19628839,19678495:232967
k1,219:22611958,19678495:232966
k1,219:25561260,19678495:232966
k1,219:26863774,19678495:232966
k1,219:30413125,19678495:232967
k1,219:31887081,19678495:232966
k1,219:33189595,19678495:232966
k1,219:35522152,19678495:0
)
(1,220:4736287,21251359:30785865,649479,161218
k1,219:6880409,21251359:218150
k1,219:7740289,21251359:218151
k1,219:9027987,21251359:218150
$1,219:9027987,21251359
x1,219:9428481,21251359
(1,219:9454878,20965969:554939,364089,0
x1,219:9977049,20965969
)
$1,219:10009817,21251359
k1,219:10227967,21251359:218150
k1,219:11858550,21251359:218151
k1,219:14130074,21251359:218150
k1,219:15033207,21251359:218151
k1,219:16813211,21251359:218150
k1,219:17416713,21251359:218150
k1,219:18661944,21251359:218151
k1,219:20299385,21251359:225795
k1,219:22999516,21251359:218151
k1,219:23902648,21251359:218150
k1,219:25190346,21251359:218150
k1,219:28595120,21251359:218151
k1,219:29733395,21251359:218150
k1,219:31021094,21251359:218151
k1,219:33895811,21251359:218150
k1,219:35522152,21251359:0
)
(1,220:4736287,22824223:30785865,553648,161218
k1,219:6129128,22824223:324080
k1,219:7608477,22824223:324080
k1,219:10928077,22824223:324080
k1,219:12321705,22824223:324080
k1,219:15174164,22824223:324080
k1,219:17295241,22824223:324080
k1,219:18261050,22824223:324080
k1,219:21335284,22824223:324081
k1,219:24933281,22824223:324080
k1,219:27973697,22824223:324080
k1,219:29367325,22824223:324080
k1,219:30889927,22824223:324080
k1,219:33443542,22824223:324080
k1,219:34452604,22824223:324080
k1,219:35522152,22824223:0
)
(1,220:4736287,24397087:30785865,553648,161218
k1,219:7111460,24397087:317080
k1,219:9203516,24397087:317079
k1,219:10141091,24397087:317080
k1,219:13431670,24397087:317079
k1,219:14134102,24397087:317080
k1,219:16077522,24397087:317079
k1,219:17853433,24397087:317080
k1,219:20844381,24397087:317079
k1,219:21974632,24397087:317080
k1,219:25312396,24397087:317079
k1,219:26699024,24397087:317080
k1,219:31402035,24397087:317079
k1,219:35522152,24397087:0
)
(1,220:4736287,25969951:30785865,553648,161218
k1,219:7445060,25969951:569678
k1,219:9629545,25969951:351312
k1,219:11031417,25969951:332324
k1,219:14680126,25969951:332325
k1,219:16253440,25969951:332324
k1,219:18918322,25969951:332325
k1,219:21694090,25969951:332324
k1,219:27096542,25969951:332325
k1,219:30317431,25969951:332324
k1,219:32836037,25969951:332325
k1,219:35136800,25969951:332324
k1,219:35522152,25969951:0
)
(1,220:4736287,27542815:30785865,553648,152567
k1,219:7880569,27542815:320205
k1,219:9997771,27542815:320205
k1,219:10959704,27542815:320204
k1,219:12349457,27542815:320205
k1,219:15240508,27542815:320205
k1,219:16181208,27542815:320205
k1,219:16886765,27542815:320205
k1,219:20307862,27542815:533319
k1,219:22129366,27542815:320205
k1,219:26266126,27542815:320205
k1,219:29032921,27542815:320205
k1,219:30765557,27542815:320204
k1,219:32198563,27542815:320205
k1,219:34708981,27542815:320205
k1,219:35522152,27542815:0
)
(1,220:4736287,29115679:30785865,553648,161218
k1,219:6109807,29115679:260719
k1,219:9323577,29115679:260718
k1,219:11146150,29115679:260719
k1,219:14187692,29115679:260718
k1,219:17874895,29115679:260719
k1,219:18777343,29115679:260719
k1,219:21788214,29115679:260718
k1,219:23803463,29115679:260719
k1,219:26780517,29115679:260718
k1,219:28110784,29115679:260719
k1,219:31687886,29115679:260718
k1,219:33189595,29115679:260719
k1,219:35522152,29115679:0
)
(1,220:4736287,30688543:30785865,553648,161218
k1,219:7508347,30688543:328616
k1,219:8793824,30688543:216716
k1,219:11770129,30688543:216715
k1,219:13056393,30688543:216716
k1,219:15777109,30688543:216716
k1,219:16614320,30688543:216716
k1,219:18075958,30688543:216716
k1,219:22109229,30688543:216716
k1,219:23139116,30688543:216716
k1,219:25114294,30688543:216716
k1,219:26829162,30688543:216715
k1,219:27687607,30688543:216716
k1,219:28973871,30688543:216716
k1,219:33169147,30688543:216716
k1,219:35522152,30688543:0
)
(1,220:4736287,32261407:30785865,553648,161218
k1,219:7558839,32261407:255638
k1,219:8883841,32261407:255454
k1,219:13187061,32261407:255454
k1,219:14063009,32261407:255453
k1,219:15388011,32261407:255454
k1,219:16841986,32261407:255453
k1,219:19326975,32261407:255454
k1,219:21062494,32261407:255454
k1,219:22430748,32261407:255453
k1,219:24975506,32261407:255454
k1,219:26622158,32261407:255454
k1,219:28674962,32261407:341528
k1,219:30684158,32261407:255453
k1,219:32009160,32261407:255454
k1,219:35522152,32261407:0
)
(1,220:4736287,33834271:30785865,553648,161218
k1,219:7311502,33834271:260745
k1,219:8089718,33834271:260744
k1,219:8735815,33834271:260745
k1,219:10600880,33834271:260744
k1,219:12658622,33834271:260745
k1,219:14331798,33834271:260744
k1,219:16864545,33834271:260745
k1,219:18194838,33834271:260745
k1,219:20128323,33834271:260744
k1,219:24034180,33834271:260745
k1,219:26314481,33834271:260744
k1,219:28506222,33834271:261837
k1,219:30478242,33834271:260744
k1,219:31256459,33834271:260745
k1,219:32330374,33834271:260744
k1,219:34880423,33834271:260745
k1,219:35522152,33834271:0
)
(1,220:4736287,35407135:30785865,545784,161218
k1,219:6898677,35407135:236418
k1,219:11182861,35407135:236418
k1,219:13601628,35407135:236418
k1,219:14950847,35407135:236418
k1,219:17052682,35407135:236418
k1,219:19740870,35407135:335183
k1,219:22051896,35407135:236418
k1,219:23357861,35407135:236417
k1,219:25520251,35407135:236418
k1,219:30094688,35407135:240410
$1,219:30094688,35407135
x1,219:30494108,35407135
(1,219:30494108,35525099:336786,364089,0
x1,219:30784169,35525099
)
$1,219:30830894,35407135
k1,219:31067312,35407135:236418
k1,219:32458999,35407135:236418
k1,219:35522152,35407135:0
)
(1,220:4736287,36979999:30785865,553648,161218
g1,219:6062212,36979999
g1,219:8376682,36979999
g1,219:10711599,36979999
g1,219:11588471,36979999
g1,219:14818348,36979999
g1,219:15460077,36979999
g1,219:17342795,36979999
g1,219:19058003,36979999
g1,219:21988249,36979999
g1,219:23057797,36979999
g1,219:26064327,36979999
k1,220:35522152,36979999:6240532
g1,220:35522152,36979999
)
(1,222:4736287,40118647:30785865,1366615,585700
r1,229:4736287,40118647:0,1952315,585700
(1,222:4736287,40118647:1625293,1366615,585700
g1,222:6361580,40118647
r1,229:6361580,40118647:0,1952315,585700
g1,222:6361580,40118647
)
r1,229:9799861,40118647:0,1952315,585700
k1,222:35522153,40118647:25722292
g1,222:35522153,40118647
)
(1,226:4736287,42764242:30785865,1214769,520622
r1,229:4736287,42764242:0,1735391,520622
(1,226:4736287,42764242:2207515,1214769,520622
g1,226:6943802,42764242
r1,229:6943802,42764242:0,1735391,520622
g1,226:6943802,42764242
)
g1,226:11205608,42764242
r1,229:14904067,42764242:0,1735391,520622
k1,226:35522151,42764242:20618084
g1,226:35522151,42764242
)
(1,229:4736287,44845534:30785865,589824,197393
h1,227:4736287,44845534:1179648,0,0
k1,227:8319274,44845534:232000
k1,227:8936627,44845534:232001
k1,227:11829913,44845534:232000
k1,227:13131462,44845534:232001
k1,227:16444703,44845534:232000
k1,227:17297199,44845534:232001
k1,227:20279352,44845534:232000
k1,227:23874135,44845534:232000
k1,227:25026261,44845534:232001
k1,227:26327809,44845534:232000
k1,227:29876194,44845534:232001
k1,227:32034166,44845534:232000
k1,227:33768409,44845534:236876
k1,227:35522152,44845534:0
)
(1,229:4736287,46418398:30785865,589824,197393
k1,227:7703054,46418398:288179
k1,227:9232223,46418398:288179
k1,227:10589950,46418398:288179
k1,227:13210686,46418398:288179
k1,227:15424837,46418398:288179
k1,227:17218333,46418398:296129
k1,227:19671559,46418398:288179
k1,227:22638326,46418398:288179
k1,227:24488359,46418398:288179
k1,227:26487814,46418398:288179
k1,227:28491988,46418398:288179
k1,227:30833541,46418398:288179
k1,227:31806702,46418398:288179
k1,227:33806157,46418398:288179
k1,227:35522152,46418398:0
)
]
(1,229:4736287,49328948:30785865,522977,0
(1,229:4736287,49328948:30785865,522977,0
k1,229:19743868,49328948:15007581
k1,229:35522152,49328948:15007581
)
)
]
]
]
!15197
}12
!11
{13
[1,237:4736287,49328948:30785865,44592661,0
(1,237:4736287,4736287:0,0,0
[1,237:1,4736287:0,0,0
(1,237:1,1:0,0,0
(1,237:1,4736287:0,0,0
k1,237:1,4736287:4736286
)
g1,237:1,1
)
]
)
[1,237:4736287,4736287:0,0,0
(1,237:4736287,2245674:0,0,0
k1,237:4736287,2245674:65781
)
]
[1,237:4736287,49328948:30785865,44592661,0
[1,237:4736287,49328948:30785865,47017493,0
[1,237:4736287,3097887:30785865,786432,0
(1,237:4736287,3097887:30785865,0,0
h1,237:4736287,3097887:30785865,0,0
)
]
[1,237:4736287,47362868:30785865,42626581,0
(1,229:4736287,5522719:30785865,553648,161218
k1,227:6507483,5522719:209342
k1,227:9369461,5522719:209343
k1,227:9964155,5522719:209342
k1,227:12420334,5522719:209343
k1,227:14585957,5522719:326158
k1,227:16121223,5522719:209342
k1,227:18812546,5522719:209343
k1,227:20331297,5522719:209342
k1,227:23201925,5522719:209342
k1,227:24480816,5522719:209343
k1,227:27817798,5522719:209342
k1,227:28712123,5522719:209343
k1,227:30697229,5522719:209342
k1,227:32403939,5522719:209343
$1,227:32403939,5522719
x1,227:32804433,5522719
$1,227:32830830,5522719
k1,227:33040172,5522719:209342
k1,227:35522152,5522719:0
)
(1,229:4736287,7095583:30785865,589824,197393
k1,227:5670224,7095583:248955
k1,227:6988727,7095583:248955
k1,227:8650113,7095583:248954
k1,227:9519563,7095583:248955
k1,227:10838066,7095583:248955
k1,227:13333857,7095583:248955
k1,227:14780548,7095583:248955
$1,227:15080179,7095583
x1,227:15480673,7095583
k1,227:15725520,7095583:218450
x1,227:16324440,7095583
k1,227:16542890,7095583:218450
x1,227:17539581,7095583
$1,227:17539581,7095583
k1,227:18088166,7095583:248954
k1,227:19257246,7095583:248955
k1,227:20982334,7095583:248955
k1,227:23461578,7095583:339362
k1,227:25678186,7095583:248955
k1,227:27061176,7095583:248955
k1,227:29864461,7095583:248954
k1,227:32466421,7095583:248955
k1,227:34277230,7095583:248955
k1,227:35522152,7095583:0
)
(1,229:4736287,8668447:30785865,553648,161218
k1,227:7322897,8668447:489982
k1,227:9474174,8668447:318104
k1,228:11880493,8668447:305759
k1,228:12827980,8668447:305758
k1,228:15883892,8668447:305759
k1,228:19552434,8668447:305759
k1,228:22574529,8668447:305759
k1,228:23949836,8668447:305759
k1,228:25454117,8668447:305759
k1,228:27989411,8668447:305759
k1,228:29322249,8668447:305758
k1,228:31318050,8668447:305759
k1,228:33895811,8668447:305759
k1,228:35522152,8668447:0
)
(1,229:4736287,10241311:30785865,589824,197393
k1,228:5695740,10241311:274471
k1,228:7039760,10241311:274472
k1,228:8726663,10241311:274471
k1,228:9621629,10241311:274471
k1,228:12548736,10241311:274472
k1,228:14325097,10241311:278994
$1,228:14325097,10241311
x1,228:14725591,10241311
k1,228:15001274,10241311:249286
x1,228:15600194,10241311
k1,228:15849479,10241311:249285
x1,228:16234499,10241311
$1,228:16234499,10241311
k1,228:17144158,10241311:396119
k1,228:19990067,10241311:278995
k1,228:21334086,10241311:274471
k1,228:22807079,10241311:274471
k1,228:24886413,10241311:274472
k1,228:26979115,10241311:274471
k1,228:27938568,10241311:274471
k1,228:30609297,10241311:274471
k1,228:31525498,10241311:274472
k1,228:32869517,10241311:274471
k1,228:35522152,10241311:0
)
(1,229:4736287,11814175:30785865,553648,161218
k1,228:6611497,11814175:248869
k1,228:10332946,11814175:246992
k1,228:11992370,11814175:246992
k1,228:14635620,11814175:246992
k1,228:18527724,11814175:246992
k1,228:20362522,11814175:246992
k1,228:20994865,11814175:246991
k1,228:23992010,11814175:246992
k1,228:25844110,11814175:246992
k1,228:27652956,11814175:246992
k1,228:30873448,11814175:246992
k1,228:32189988,11814175:246992
k1,228:34063321,11814175:246992
k1,228:35522152,11814175:0
)
(1,229:4736287,13387039:30785865,553648,161218
k1,228:8254872,13387039:327244
k1,228:10615321,13387039:221354
k1,228:11897468,13387039:212599
k1,228:14766634,13387039:212599
k1,228:15620962,13387039:212599
k1,228:18583715,13387039:212600
k1,228:22159097,13387039:212599
k1,228:24886706,13387039:212599
k1,228:25784287,13387039:212599
k1,228:27541439,13387039:212599
k1,228:28674163,13387039:212599
k1,228:30598038,13387039:212599
k1,228:32526632,13387039:212599
k1,228:35522152,13387039:0
)
(1,229:4736287,14959903:30785865,553648,161218
k1,228:5432634,14959903:310995
k1,228:7349972,14959903:505692
k1,228:10328044,14959903:324650
k1,228:11883961,14959903:310995
k1,228:14077675,14959903:310996
k1,228:17174212,14959903:310995
k1,228:19068296,14959903:310996
k1,228:22223816,14959903:310995
k1,228:23947244,14959903:310996
k1,228:25327787,14959903:310995
k1,228:27906067,14959903:310996
k1,228:28837557,14959903:310995
k1,228:30774894,14959903:310996
k1,228:32544720,14959903:310995
k1,228:35522152,14959903:0
)
(1,229:4736287,16532767:30785865,545784,161218
g1,228:6472729,16532767
g1,228:8910668,16532767
g1,228:12504663,16532767
g1,228:17831167,16532767
k1,229:35522152,16532767:14456390
g1,229:35522152,16532767
)
(1,232:4736287,19369753:30785865,1214769,520622
r1,237:4736287,19369753:0,1735391,520622
(1,232:4736287,19369753:2207515,1214769,520622
g1,232:6943802,19369753
r1,237:6943802,19369753:0,1735391,520622
g1,232:6943802,19369753
)
g1,232:10648683,19369753
g1,232:13838845,19369753
g1,232:14988478,19369753
g1,232:17353803,19369753
g1,232:21555054,19369753
g1,232:22911125,19369753
g1,232:29619915,19369753
r1,237:31894408,19369753:0,1735391,520622
k1,232:35522152,19369753:3627744
g1,232:35522152,19369753
)
(1,234:4736287,21451045:30785865,589824,197393
h1,233:4736287,21451045:1179648,0,0
k1,233:8052944,21451045:276311
k1,233:8714606,21451045:276310
k1,233:11652203,21451045:276311
k1,233:15184343,21451045:276311
k1,233:19101048,21451045:276311
k1,233:20297483,21451045:276310
$1,233:20297483,21451045
x1,233:22451638,21451045
x1,233:22848490,21451045
k1,233:23065055,21451045:188348
x1,233:23676726,21451045
k1,233:23865074,21451045:188348
x1,233:24361415,21451045
x1,233:25479338,21451045
$1,233:25479338,21451045
k1,233:25755649,21451045:276311
k1,233:27593813,21451045:276310
k1,233:30758689,21451045:276311
k1,233:32358849,21451045:401637
k1,233:33703921,21451045:276311
k1,233:35522152,21451045:0
)
(1,234:4736287,23023909:30785865,589824,197393
k1,233:5807553,23023909:258095
k1,233:9514152,23023909:258095
k1,233:10841795,23023909:258095
k1,233:13927899,23023909:258094
k1,233:15747848,23023909:258095
k1,233:16391295,23023909:258095
k1,233:18322131,23023909:258095
k1,233:20034337,23023909:258093
k1,233:23809785,23023909:258524
k1,233:27641427,23023909:258095
k1,233:28819647,23023909:258095
$1,233:28819647,23023909
x1,233:30973802,23023909
x1,233:31370654,23023909
k1,233:31574802,23023909:175931
x1,233:32186473,23023909
k1,233:32362404,23023909:175931
x1,233:32858745,23023909
x1,233:33976668,23023909
$1,233:33976668,23023909
k1,233:34234763,23023909:258095
k1,233:35522152,23023909:0
)
(1,234:4736287,24596773:30785865,589824,197393
k1,233:7715346,24596773:326424
k1,233:9765477,24596773:551978
k1,233:12077067,24596773:343937
k1,233:13280363,24596773:326424
k1,233:16752515,24596773:326424
k1,233:19411497,24596773:326425
k1,233:20658046,24596773:326424
k1,233:22396902,24596773:326424
k1,233:24327648,24596773:326425
k1,233:26964033,24596773:343936
k1,233:29794457,24596773:326424
k1,233:31233683,24596773:326425
k1,233:32180602,24596773:326424
k1,233:35522152,24596773:0
)
(1,234:4736287,26169637:30785865,589824,197393
k1,233:8216629,26169637:267767
k1,233:12460678,26169637:265489
k1,233:17721503,26169637:267768
k1,233:19227982,26169637:265489
k1,233:22835021,26169637:265489
k1,233:24704831,26169637:265489
k1,233:27048860,26169637:265489
k1,233:28601738,26169637:265489
k1,233:31823426,26169637:265490
k1,233:33073528,26169637:265489
k1,233:34023999,26169637:265489
k1,233:35522152,26169637:0
)
(1,234:4736287,27742501:30785865,561512,161218
k1,233:6326221,27742501:264010
k1,233:7852453,27742501:264009
k1,233:9528895,27742501:264010
k1,233:10862453,27742501:264010
k1,233:14258035,27742501:264010
k1,233:15549124,27742501:264009
k1,233:17503176,27742501:264010
k1,233:19739558,27742501:264010
k1,233:22023125,27742501:264010
k1,233:25067958,27742501:264009
k1,233:29768231,27742501:264010
k1,233:30549713,27742501:264010
k1,233:34517092,27742501:364734
k1,233:35522152,27742501:0
)
(1,234:4736287,29315365:30785865,589824,161218
g1,233:5613159,29315365
g1,233:6939084,29315365
g1,233:10327033,29315365
g1,233:11610490,29315365
g1,233:15893399,29315365
g1,233:18930600,29315365
g1,233:20748831,29315365
g1,233:22374386,29315365
g1,233:23315745,29315365
g1,233:24641670,29315365
g1,233:25925127,29315365
k1,234:35522152,29315365:7885749
g1,234:35522152,29315365
)
(1,237:4736287,30888229:30785865,589824,197393
h1,235:4736287,30888229:1179648,0,0
k1,235:7463584,30888229:220938
k1,235:10700489,30888229:220938
k1,235:15054127,30888229:220938
k1,235:18227331,30888229:220938
k1,235:19732513,30888229:220938
k1,235:22704390,30888229:220938
k1,235:24337761,30888229:220939
k1,235:25628247,30888229:220938
k1,235:29105014,30888229:220938
k1,235:31100929,30888229:220938
k1,235:31942362,30888229:220938
k1,235:35136800,30888229:220938
k1,235:35522152,30888229:0
)
(1,237:4736287,32461093:30785865,589824,161218
k1,235:5984760,32461093:221393
k1,235:8452989,32461093:221393
k1,235:10299937,32461093:221393
k1,235:11141825,32461093:221393
k1,235:13032027,32461093:221393
k1,235:14794040,32461093:221393
k1,235:16000046,32461093:221393
k1,235:18531975,32461093:221392
k1,235:20271968,32461093:221393
k1,235:22166102,32461093:221393
k1,235:23072477,32461093:221393
k1,235:23679222,32461093:221393
k1,235:24885228,32461093:221393
k1,235:30711522,32461093:221393
k1,235:33589482,32461093:221393
k1,235:34452604,32461093:221393
k1,235:35522152,32461093:0
)
(1,237:4736287,34033957:30785865,553648,161218
k1,235:8247095,34033957:258912
k1,235:9126502,34033957:258912
k1,235:11760439,34033957:258912
k1,235:12404704,34033957:258913
k1,235:15413769,34033957:258912
k1,235:17855030,34033957:258912
k1,235:19183490,34033957:258912
k1,235:21153678,34033957:258912
k1,235:23128585,34033957:258912
k1,235:26383017,34033957:258912
k1,235:27886851,34033957:258912
k1,235:29172843,34033957:258912
k1,235:30933931,34033957:349442
k1,235:32694142,34033957:258912
k1,235:35522152,34033957:0
)
(1,237:4736287,35606821:30785865,589824,197393
k1,235:8329597,35606821:226594
k1,235:8941542,35606821:226593
k1,235:11396884,35606821:226594
k1,235:13912782,35606821:226594
k1,235:15642699,35606821:232550
k1,235:18223084,35606821:226594
k1,235:18835029,35606821:226593
k1,235:20859407,35606821:226594
k1,235:24042198,35606821:226593
k1,235:26750772,35606821:226594
k1,235:27662348,35606821:226594
k1,235:28958489,35606821:226593
k1,235:31841650,35606821:226594
k1,235:35522152,35606821:0
)
(1,237:4736287,37179685:30785865,589824,161218
k1,235:5683032,37179685:326250
k1,235:7635624,37179685:326251
k1,235:8881999,37179685:326250
k1,235:10277798,37179685:326251
k1,235:12936605,37179685:326250
k1,235:15188828,37179685:326251
k1,235:17697427,37179685:326250
k1,235:19093226,37179685:326251
k1,235:23398036,37179685:326250
k1,235:26302497,37179685:551456
k1,235:28233069,37179685:326251
k1,235:29971751,37179685:326250
k1,235:31367550,37179685:326251
k1,235:34880423,37179685:326250
k1,235:35522152,37179685:0
)
(1,237:4736287,38752549:30785865,589824,196607
k1,235:6134711,38752549:328876
k1,235:8967587,38752549:328876
k1,235:10922018,38752549:328876
k1,235:12171019,38752549:328876
k1,235:13569443,38752549:328876
k1,235:19932612,38752549:328876
k1,235:22187460,38752549:328876
k1,235:26328958,38752549:328876
k1,235:27175306,38752549:328876
k1,235:29451388,38752549:328876
k1,235:31150229,38752549:328876
k1,235:33789642,38752549:328876
k1,235:35522152,38752549:0
)
(1,237:4736287,40325413:30785865,589824,161218
k1,235:6963528,40325413:280822
k1,235:7761821,40325413:280821
k1,235:9330819,40325413:280822
k1,235:11045307,40325413:280822
k1,235:12952470,40325413:280822
k1,235:14474281,40325413:280821
k1,235:18721080,40325413:280822
k1,235:19686884,40325413:280822
k1,235:21765490,40325413:280822
k1,235:22666806,40325413:280821
k1,235:24531502,40325413:280822
k1,235:28153874,40325413:280822
k1,235:30638279,40325413:280822
k1,235:31839225,40325413:280821
k1,235:33189595,40325413:280822
k1,235:35522152,40325413:0
)
(1,237:4736287,41898277:30785865,634042,161218
k1,235:6867433,41898277:205174
k1,235:8698947,41898277:205173
k1,235:9589103,41898277:205174
k1,235:10863825,41898277:205174
(1,235:12275471,41898277:589562,634042,0
$1,235:12275471,41898277
(1,235:12275471,41612887:589562,348652,11009
)
$1,235:12865033,41898277
)
k1,235:13189801,41898277:324768
k1,235:15368133,41898277:205174
k1,235:16642855,41898277:205174
k1,235:18774001,41898277:205174
k1,235:23118970,41898277:215414
k1,235:24436945,41898277:205174
k1,235:27470129,41898277:205174
k1,235:30426241,41898277:205173
k1,235:32043847,41898277:205174
k1,235:33318569,41898277:205174
k1,235:35522152,41898277:0
)
(1,237:4736287,43471141:30785865,553648,161218
k1,235:7924167,43471141:188428
k1,235:8733090,43471141:188428
k1,235:11536406,43471141:188429
k1,235:12110186,43471141:188428
k1,235:15048767,43471141:188428
k1,235:15754667,43471141:188428
k1,235:18296886,43471141:188428
k1,235:20199947,43471141:319187
k1,235:22142118,43471141:188428
k1,235:23956101,43471141:188428
k1,235:28085340,43471141:188428
k1,235:28791240,43471141:188428
k1,235:31055063,43471141:188429
k1,235:33579194,43471141:188428
k1,235:34452604,43471141:188428
k1,235:35522152,43471141:0
)
(1,237:4736287,45044005:30785865,553648,161218
k1,235:6572729,45044005:231334
k1,235:8045053,45044005:231334
k1,235:11040696,45044005:231334
k1,235:13945899,45044005:231334
k1,235:16214093,45044005:231335
k1,235:17857859,45044005:231334
k1,235:20036399,45044005:231334
k1,235:22085964,45044005:231334
k1,235:25573127,45044005:231334
k1,235:28008044,45044005:231334
k1,235:31393261,45044005:236343
k1,235:32865585,45044005:231334
k1,235:35522152,45044005:0
)
(1,235:4736287,46463514:30785865,550502,135003
(1,235:4736287,46463514:1179650,542436,0
k1,235:5361109,46463514:624822
(1,235:5361109,46463514:554828,542436,0
$1,235:5361109,46463514
(1,235:5361109,46225689:554828,304611,9174
)
$1,235:5915937,46463514
)
)
(1,235:5915937,46463514:0,550502,0
r1,237:5915937,46463514:0,550502,0
)
k1,235:9078876,46463514:284598
k1,235:9946088,46463514:284597
k1,235:11140981,46463514:284598
k1,235:14760050,46463514:284597
k1,235:15591218,46463514:284598
k1,235:17459820,46463514:284597
k1,235:18270878,46463514:301188
k1,235:19465771,46463514:284598
k1,235:21881599,46463514:284597
k1,235:25010460,46463514:284598
k1,235:27170042,46463514:284597
k1,235:27982860,46463514:284598
k1,235:30253853,46463514:284597
k1,235:32179473,46463514:284598
k1,235:32904473,46463514:284598
k1,235:35194472,46463514:284597
k1,235:35522152,46463514:0
)
(1,235:4736287,47249946:30785865,491520,235932
g1,235:6921257,47249946
r1,237:8395817,47249946:0,235932,235932
k1,235:35522153,47249946:27126336
g1,235:35522153,47249946
)
]
(1,237:4736287,49328948:30785865,522977,0
(1,237:4736287,49328948:30785865,522977,0
k1,237:19743868,49328948:15007581
k1,237:35522152,49328948:15007581
)
)
]
]
]
!15031
}13
!11
{14
[1,246:4736287,49328948:30785865,44592661,16514
(1,246:4736287,4736287:0,0,0
[1,246:1,4736287:0,0,0
(1,246:1,1:0,0,0
(1,246:1,4736287:0,0,0
k1,246:1,4736287:4736286
)
g1,246:1,1
)
]
)
[1,246:4736287,4736287:0,0,0
(1,246:4736287,2245674:0,0,0
k1,246:4736287,2245674:65781
)
]
[1,246:4736287,49328948:30785865,44592661,16514
[1,246:4736287,49328948:30785865,47017493,16514
[1,246:4736287,3097887:30785865,786432,0
(1,246:4736287,3097887:30785865,0,0
h1,246:4736287,3097887:30785865,0,0
)
]
[1,246:4736287,47362868:30785865,42626581,0
(1,237:4736287,5522719:30785865,589824,197393
k1,235:5844716,5522719:295258
k1,235:8993937,5522719:295259
k1,235:10530185,5522719:295258
k1,235:12654684,5522719:295258
k1,235:15314241,5522719:304979
k1,235:18351788,5522719:295258
k1,235:19288775,5522719:295258
k1,235:20397205,5522719:295259
k1,235:23056761,5522719:304978
k1,235:24593010,5522719:295259
k1,235:27241273,5522719:295258
k1,235:29900829,5522719:304978
k1,235:31072960,5522719:295259
k1,235:34452604,5522719:295258
k1,235:35522152,5522719:0
)
(1,237:4736287,7095583:30785865,649479,160431
k1,235:7556963,7095583:274209
k1,235:8451667,7095583:274209
k1,235:10972712,7095583:274209
k1,235:13176040,7095583:274210
k1,235:14135231,7095583:274209
k1,235:15478988,7095583:274209
$1,235:15478988,7095583
x1,235:16249028,7095583
(1,235:16249028,6810193:554939,364089,0
x1,235:16771199,6810193
)
$1,235:16803967,7095583
k1,235:17078176,7095583:274209
k1,235:20603495,7095583:274209
k1,235:22118694,7095583:274209
k1,235:24532785,7095583:274209
k1,235:25620166,7095583:274210
k1,235:29150204,7095583:274209
k1,235:31627996,7095583:274209
k1,235:34901657,7095583:274209
k1,235:35522152,7095583:0
)
(1,237:4736287,8668447:30785865,634042,161218
k1,235:6890782,8668447:207289
(1,235:8474656,8668447:589562,634042,0
$1,235:8474656,8668447
(1,235:8474656,8383057:589562,348652,0
)
$1,235:9064218,8668447
)
k1,235:9389692,8668447:325474
k1,235:13050585,8668447:217107
k1,235:14370676,8668447:207290
k1,235:17709537,8668447:207289
k1,235:20364203,8668447:207289
k1,235:21983925,8668447:207290
k1,236:26050236,8668447:207289
k1,236:31327653,8668447:207290
k1,236:34495072,8668447:207289
k1,236:35522152,8668447:0
)
(1,237:4736287,10241311:30785865,545784,161218
g1,236:8034583,10241311
g1,236:11122902,10241311
g1,236:12064261,10241311
g1,236:12705990,10241311
g1,236:15251671,10241311
g1,236:16149777,10241311
k1,237:35522153,10241311:16954884
g1,237:35522153,10241311
)
(1,238:4736287,13047043:30785865,1214769,520622
r1,246:4736287,13047043:0,1735391,520622
(1,238:4736287,13047043:2207515,1214769,520622
g1,238:6943802,13047043
r1,246:6943802,13047043:0,1735391,520622
g1,238:6943802,13047043
)
g1,238:10943202,13047043
g1,238:14133364,13047043
g1,238:15282997,13047043
g1,238:17648322,13047043
g1,238:21849573,13047043
g1,238:23205644,13047043
g1,238:29914434,13047043
r1,246:32188927,13047043:0,1735391,520622
k1,238:35522152,13047043:3333225
g1,238:35522152,13047043
)
(1,241:4736287,15128335:30785865,553648,161218
h1,240:4736287,15128335:1179648,0,0
k1,240:8386833,15128335:299559
k1,240:9071744,15128335:299559
k1,240:12032590,15128335:299560
k1,240:13401697,15128335:299559
k1,240:15891469,15128335:299559
k1,240:17111153,15128335:299559
k1,240:18523514,15128335:299560
k1,240:21668384,15128335:299559
k1,240:23422013,15128335:299516
k1,240:26139445,15128335:471382
k1,240:27764929,15128335:299560
k1,240:30546468,15128335:299559
k1,240:32155436,15128335:299559
k1,240:35522152,15128335:0
)
(1,241:4736287,16701199:30785865,589824,197393
k1,240:6089137,16701199:283302
k1,240:9628268,16701199:283302
$1,240:9628268,16701199
x1,240:10027688,16701199
(1,240:10027688,16819163:336786,364089,0
x1,240:10317749,16819163
)
$1,240:10364474,16701199
k1,240:10647775,16701199:283301
k1,240:11572806,16701199:283302
k1,240:12925656,16701199:283302
k1,240:16097523,16701199:283302
k1,240:17586079,16701199:290033
k1,240:19623124,16701199:283302
k1,240:20975973,16701199:283301
k1,240:24618913,16701199:283302
k1,240:26211624,16701199:283302
k1,240:29023305,16701199:283302
k1,240:30376154,16701199:283301
k1,240:32071888,16701199:283302
k1,240:34837170,16701199:283302
k1,240:35522152,16701199:0
)
(1,241:4736287,18274063:30785865,553648,161218
g1,240:6062212,18274063
g1,240:7815956,18274063
g1,240:8692828,18274063
g1,240:9334557,18274063
g1,240:10618014,18274063
g1,240:13121227,18274063
k1,241:35522153,18274063:20989280
g1,241:35522153,18274063
)
(1,243:4736287,19846927:30785865,553648,161218
h1,242:4736287,19846927:1179648,0,0
k1,242:9572828,19846927:187941
k1,242:11005691,19846927:187941
k1,242:13076349,19846927:187940
k1,242:16049832,19846927:187941
k1,242:17949049,19846927:187941
k1,242:19271025,19846927:187941
k1,242:22358290,19846927:319024
k1,242:24393091,19846927:201628
k1,242:25650580,19846927:187941
k1,242:29094350,19846927:187941
$1,242:29094350,19846927
x1,242:29493770,19846927
(1,242:29493770,19964891:336786,364089,0
x1,242:29783831,19964891
)
$1,242:29830556,19846927
k1,242:30018496,19846927:187940
k1,242:30891419,19846927:187941
$1,242:30891419,19846927
x1,242:31291913,19846927
k1,242:31536760,19846927:218450
x1,242:32135680,19846927
k1,242:32354130,19846927:218450
x1,242:33564721,19846927
k1,242:33695791,19846927:131070
x1,242:34692482,19846927
$1,242:34692482,19846927
k1,242:34880423,19846927:187941
k1,242:35522152,19846927:0
)
(1,243:4736287,21419791:30785865,553648,161218
k1,242:6054164,21419791:248329
k1,242:8488774,21419791:248329
k1,242:9764183,21419791:248329
k1,242:11770974,21419791:248329
k1,242:13260294,21419791:248330
k1,242:17389665,21419791:248329
k1,242:21901278,21419791:249938
k1,242:25624065,21419791:248330
k1,242:27284826,21419791:248329
k1,242:29633715,21419791:248329
k1,242:30523773,21419791:248329
k1,242:31841650,21419791:248329
k1,242:35522152,21419791:0
)
(1,243:4736287,22992655:30785865,553648,161218
k1,242:5725168,22992655:368386
k1,242:8468578,22992655:368385
k1,242:9222316,22992655:368386
k1,242:12340854,22992655:368385
k1,242:13864509,22992655:368386
k1,242:16714874,22992655:368385
k1,242:18709601,22992655:368386
k1,242:19762968,22992655:368385
k1,242:21200902,22992655:368386
k1,242:22981719,22992655:368385
k1,242:23970600,22992655:368386
k1,242:24724337,22992655:368385
k1,242:26119803,22992655:368386
k1,242:27685925,22992655:368386
k1,242:30073867,22992655:368385
k1,242:31511801,22992655:368386
k1,242:33078708,22992655:368385
k1,242:35522152,22992655:0
)
(1,243:4736287,24565519:30785865,553648,161218
k1,242:8466454,24565519:286381
k1,242:9816383,24565519:280381
k1,242:12920840,24565519:280380
k1,242:14998217,24565519:280380
k1,242:19095153,24565519:280381
k1,242:19996028,24565519:280380
k1,242:21389210,24565519:280381
k1,242:23123679,24565519:280356
k1,242:25504619,24565519:280380
k1,242:26302472,24565519:280381
k1,242:28535335,24565519:413846
k1,242:31388630,24565519:286381
k1,242:32545883,24565519:280381
k1,242:34109720,24565519:280380
k1,242:35522152,24565519:0
)
(1,243:4736287,26138383:30785865,553648,161218
k1,242:6095455,26138383:289620
k1,242:8695612,26138383:289620
k1,242:9605727,26138383:289620
k1,242:12868847,26138383:289620
k1,242:14784808,26138383:289620
k1,242:16533259,26138383:289620
k1,242:19800311,26138383:289620
k1,242:20903102,26138383:289620
k1,242:26262849,26138383:289620
k1,242:28306999,26138383:289620
k1,242:30248126,26138383:289620
k1,242:31393384,26138383:289620
k1,242:35522152,26138383:0
)
(1,243:4736287,27711247:30785865,589824,197393
k1,242:5657016,27711247:279000
k1,242:7005564,27711247:279000
k1,242:8696995,27711247:278999
k1,242:10537849,27711247:279000
k1,242:11202201,27711247:279000
k1,242:12508281,27711247:279000
k1,242:13985017,27711247:279000
$1,242:14284648,27711247
x1,242:14685142,27711247
k1,242:14968541,27711247:257002
x1,242:15567461,27711247
k1,242:15824464,27711247:257003
x1,242:16209484,27711247
$1,242:16209484,27711247
k1,242:17007679,27711247:284655
k1,242:20196478,27711247:279000
k1,242:21887910,27711247:279000
k1,242:23236458,27711247:279000
k1,242:26831842,27711247:279000
k1,242:29036813,27711247:278999
k1,242:31263019,27711247:279000
k1,242:34002765,27711247:279000
k1,242:35522152,27711247:0
)
(1,243:4736287,29284111:30785865,553648,161218
k1,242:5421155,29284111:299516
k1,242:8470825,29284111:299517
k1,242:10225240,29284111:299516
k1,242:11434433,29284111:310301
k1,242:12418932,29284111:299517
k1,242:14996517,29284111:310301
k1,242:16365581,29284111:299516
k1,242:18162465,29284111:299517
k1,242:19082476,29284111:299516
k1,242:22548954,29284111:299516
k1,242:26254508,29284111:299517
k1,242:28012855,29284111:299516
k1,242:30858052,29284111:299516
k1,242:32312838,29284111:299517
k1,242:34409351,29284111:299516
k1,242:35522152,29284111:0
)
(1,243:4736287,30856975:30785865,553648,160431
k1,242:8577947,30856975:312153
k1,242:9403641,30856975:312154
k1,242:10913530,30856975:312153
k1,242:11910665,30856975:312153
k1,242:15025663,30856975:312154
k1,242:19415870,30856975:509165
k1,242:21881062,30856975:326097
k1,242:23262763,30856975:312153
k1,242:25653457,30856975:312154
k1,242:26586105,30856975:312153
k1,242:28357089,30856975:312153
k1,242:31646675,30856975:312154
k1,242:32771999,30856975:312153
k1,242:35522152,30856975:0
)
(1,243:4736287,32429839:30785865,589824,197393
k1,242:8410054,32429839:310984
k1,242:10932484,32429839:310983
k1,242:12484458,32429839:310984
k1,242:13608612,32429839:310983
k1,242:15032397,32429839:310984
k1,242:18577975,32429839:310983
k1,242:19530688,32429839:310984
k1,242:20911220,32429839:310984
k1,242:22891012,32429839:310983
k1,242:24614428,32429839:310984
k1,242:27920931,32429839:310983
k1,242:28617267,32429839:310984
k1,242:29955331,32429839:310984
k1,242:31464050,32429839:310983
$1,242:31763681,32429839
x1,242:32164175,32429839
k1,242:32502079,32429839:311507
x1,242:33100999,32429839
k1,242:33412506,32429839:311507
x1,242:33797526,32429839
$1,242:33797526,32429839
k1,242:34816722,32429839:505656
k1,242:35522152,32429839:0
)
(1,243:4736287,34002703:30785865,553648,161218
k1,242:6638462,34002703:315155
k1,242:8054663,34002703:303400
k1,242:10548275,34002703:303399
k1,242:13504310,34002703:303400
k1,242:15220141,34002703:303399
k1,242:17683870,34002703:303400
k1,242:20190852,34002703:303399
k1,242:20879604,34002703:303400
k1,242:22508927,34002703:303399
k1,242:25562480,34002703:303400
k1,242:29994647,34002703:303399
k1,242:31859901,34002703:303400
k1,242:35136800,34002703:303399
k1,242:35522152,34002703:0
)
(1,243:4736287,35575567:30785865,589824,197393
k1,242:6594134,35575567:231506
k1,242:8284471,35575567:231506
k1,242:11189846,35575567:231506
k1,242:12662341,35575567:231505
k1,242:14391214,35575567:231506
k1,242:15692268,35575567:231506
k1,242:17870193,35575567:231506
k1,242:21789279,35575567:231506
k1,242:24770938,35575567:231506
k1,242:25922569,35575567:231506
k1,242:26839056,35575567:231505
k1,242:28615115,35575567:231506
k1,242:30194566,35575567:231506
k1,242:32142067,35575567:231506
k1,242:35522152,35575567:0
)
(1,243:4736287,37148431:30785865,589824,197393
g1,242:6062212,37148431
g1,242:8565425,37148431
g1,242:11474437,37148431
g1,242:13442877,37148431
k1,243:35522153,37148431:18592236
g1,243:35522153,37148431
)
(1,244:4736287,39954163:30785865,1214769,520622
r1,246:4736287,39954163:0,1735391,520622
(1,244:4736287,39954163:2207515,1214769,520622
g1,244:6943802,39954163
r1,246:6943802,39954163:0,1735391,520622
g1,244:6943802,39954163
)
g1,244:10607396,39954163
g1,244:13146130,39954163
g1,244:14993983,39954163
g1,244:20025575,39954163
r1,246:22977185,39954163:0,1735391,520622
k1,244:35522152,39954163:12544967
g1,244:35522152,39954163
)
(1,246:4736287,42035455:30785865,553648,160431
h1,245:4736287,42035455:1179648,0,0
k1,245:6884011,42035455:262646
k1,245:8391578,42035455:262645
k1,245:11184170,42035455:264213
k1,245:12323688,42035455:262646
k1,245:13916976,42035455:262645
k1,245:17709129,42035455:262646
k1,245:19041323,42035455:262646
k1,245:21849649,42035455:262645
k1,245:23972685,42035455:360642
k1,245:28150970,42035455:264213
k1,245:29290487,42035455:262645
k1,245:32741328,42035455:262646
k1,245:35522152,42035455:0
)
(1,246:4736287,43608319:30785865,553648,161218
k1,245:7287057,43608319:303934
k1,245:9520108,43608319:303933
k1,245:11065032,43608319:303934
k1,245:13487614,43608319:303934
k1,245:15502823,43608319:303933
k1,245:16491739,43608319:303934
k1,245:18271806,43608319:303934
k1,245:22143088,43608319:315823
k1,245:25442541,43608319:303933
k1,245:27692894,43608319:303934
k1,245:28873700,43608319:303934
k1,245:30251113,43608319:303933
k1,245:31624595,43608319:303934
k1,245:35522152,43608319:0
)
(1,246:4736287,45181183:30785865,589824,197393
k1,245:7263471,45181183:280348
k1,245:9472937,45181183:280348
k1,245:10438266,45181183:280347
k1,245:12686267,45181183:280348
k1,245:14036163,45181183:280348
k1,245:17632895,45181183:280348
k1,245:19154232,45181183:280347
k1,245:21767137,45181183:280348
k1,245:24277020,45181183:280348
k1,245:25798358,45181183:280348
k1,245:27148253,45181183:280347
k1,245:31154716,45181183:280348
k1,245:34323629,45181183:280348
k1,245:35522152,45181183:0
)
(1,235:4736287,46576436:30785865,550502,135003
(1,235:4736287,46576436:1179650,542436,0
k1,235:5361109,46576436:624822
(1,235:5361109,46576436:554828,542436,0
$1,235:5361109,46576436
(1,235:5361109,46338611:554828,304611,0
)
$1,235:5915937,46576436
)
)
(1,235:5915937,46576436:0,550502,0
r1,246:5915937,46576436:0,550502,0
)
k1,235:7854563,46576436:233379
k1,235:8780001,46576436:233378
k1,235:9923675,46576436:233379
k1,235:12126411,46576436:233379
k1,235:13634464,46576436:233378
k1,235:17846388,46576436:237165
k1,235:18990061,46576436:233378
k1,235:21937286,46576436:233379
k1,235:22717235,46576436:233379
k1,235:23860908,46576436:233378
k1,235:26225518,46576436:233379
k1,235:28102539,46576436:233378
k1,235:28864138,46576436:233379
k1,235:30007812,46576436:233379
k1,235:31260275,46576436:233378
k1,235:33392887,46576436:233379
k1,235:35522152,46576436:0
)
(1,235:4736287,47362868:30785865,491520,235932
g1,235:6119752,47362868
g1,235:8304722,47362868
g1,235:10070262,47362868
g1,235:11566449,47362868
g1,235:14653195,47362868
g1,235:15199110,47362868
g1,235:16946300,47362868
g1,235:19426838,47362868
g1,235:20976109,47362868
g1,235:23455336,47362868
g1,235:25548556,47362868
r1,246:29535766,47362868:0,235932,235932
k1,235:35522152,47362868:5986386
g1,235:35522152,47362868
)
]
(1,246:4736287,49328948:30785865,522977,16514
(1,246:4736287,49328948:30785865,522977,16514
k1,246:19743868,49328948:15007581
k1,246:35522152,49328948:15007581
)
)
]
]
]
!14514
}14
!11
{15
[1,256:4736287,49328948:30785865,44592661,0
(1,256:4736287,4736287:0,0,0
[1,256:1,4736287:0,0,0
(1,256:1,1:0,0,0
(1,256:1,4736287:0,0,0
k1,256:1,4736287:4736286
)
g1,256:1,1
)
]
)
[1,256:4736287,4736287:0,0,0
(1,256:4736287,2245674:0,0,0
k1,256:4736287,2245674:65781
)
]
[1,256:4736287,49328948:30785865,44592661,0
[1,256:4736287,49328948:30785865,47017493,0
[1,256:4736287,3097887:30785865,786432,0
(1,256:4736287,3097887:30785865,0,0
h1,256:4736287,3097887:30785865,0,0
)
]
[1,256:4736287,47362868:30785865,42626581,0
(1,246:4736287,5522719:30785865,553648,152567
k1,245:6069788,5522719:264740
k1,245:8452390,5522719:264740
k1,245:9786678,5522719:264740
k1,245:11977391,5522719:264741
k1,245:15861291,5522719:264740
k1,245:17881347,5522719:264740
k1,245:19947016,5522719:264740
k1,245:20896738,5522719:264740
k1,245:23172385,5522719:264740
k1,245:24506674,5522719:264741
k1,245:28712225,5522719:264740
k1,245:29597460,5522719:264740
k1,245:32176670,5522719:264740
k1,245:35522152,5522719:0
)
(1,246:4736287,7095583:30785865,553648,161218
k1,245:7180846,7095583:273220
k1,245:8224768,7095583:273219
k1,245:11159274,7095583:273220
k1,245:12502041,7095583:273219
k1,245:14661911,7095583:273220
k1,245:15555626,7095583:273220
k1,245:17073767,7095583:273219
k1,245:19939067,7095583:273220
k1,245:21453276,7095583:273219
k1,245:24477435,7095583:273220
k1,245:26163087,7095583:273220
k1,245:27505854,7095583:273219
k1,245:29020064,7095583:273220
k1,245:32424855,7095583:273219
k1,245:33725155,7095583:273220
k1,245:35522152,7095583:0
)
(1,246:4736287,8668447:30785865,553648,161218
k1,245:6892777,8668447:230518
k1,245:8663915,8668447:230518
k1,245:10092955,8668447:230518
k1,245:11671418,8668447:230518
k1,245:13677375,8668447:333216
k1,245:15409192,8668447:230518
k1,245:18185391,8668447:230518
k1,245:19660831,8668447:230518
k1,245:22847547,8668447:230518
k1,245:24490496,8668447:230517
k1,245:25790562,8668447:230518
k1,245:29427117,8668447:230518
k1,245:32789207,8668447:230518
k1,245:33661454,8668447:230518
k1,245:35522152,8668447:0
)
(1,246:4736287,10241311:30785865,553648,161218
g1,245:5378016,10241311
g1,245:7820674,10241311
g1,245:8868202,10241311
g1,245:11520837,10241311
g1,245:12466128,10241311
g1,245:14780598,10241311
g1,245:16277965,10241311
g1,245:17561422,10241311
g1,245:18930600,10241311
g1,245:20453133,10241311
g1,245:23323610,10241311
g1,245:25376984,10241311
g1,245:26446532,10241311
k1,246:35522152,10241311:6615661
g1,246:35522152,10241311
)
(1,248:4736287,11814175:30785865,553648,161218
h1,247:4736287,11814175:1179648,0,0
k1,247:7159063,11814175:174367
k1,247:9986066,11814175:174368
k1,247:11229981,11814175:174367
k1,247:13077089,11814175:174367
k1,247:15797138,11814175:174368
k1,247:17216427,11814175:174367
k1,247:18310919,11814175:174367
k1,247:19598088,11814175:174368
k1,247:22617766,11814175:174367
k1,247:24246165,11814175:174286
k1,247:27060584,11814175:174367
k1,247:28048123,11814175:174368
k1,247:32633587,11814175:174367
k1,247:35522152,11814175:0
)
(1,248:4736287,13387039:30785865,589824,197393
k1,247:5908871,13387039:187970
k1,247:7852157,13387039:187970
k1,247:9841056,13387039:187970
k1,247:11270016,13387039:187970
k1,247:13533380,13387039:187970
k1,247:16977179,13387039:187970
$1,247:16977179,13387039
x1,247:17376599,13387039
(1,247:17376599,13505003:233930,322479,0
x1,247:17577761,13505003
)
$1,247:17610529,13387039
k1,247:17798499,13387039:187970
k1,247:18628198,13387039:187970
k1,247:20987507,13387039:187970
k1,247:22333622,13387039:319034
k1,247:23847516,13387039:187970
k1,247:25105034,13387039:187970
k1,247:27047534,13387039:187970
k1,247:29288878,13387039:187970
k1,247:32155436,13387039:187970
k1,247:35522152,13387039:0
)
(1,248:4736287,14959903:30785865,545784,161218
k1,247:6187446,14959903:210169
k1,247:9752339,14959903:219411
k1,247:11203498,14959903:210169
k1,247:12483215,14959903:210169
k1,247:14149071,14959903:210170
k1,247:15860539,14959903:210169
k1,247:18295524,14959903:210169
k1,247:20261009,14959903:210169
k1,247:22785648,14959903:210169
k1,247:24784823,14959903:326434
k1,247:26320916,14959903:210169
k1,247:28417735,14959903:210169
k1,247:31378844,14959903:210170
k1,247:33001445,14959903:210169
k1,247:34281162,14959903:210169
k1,247:35522152,14959903:0
)
(1,248:4736287,16532767:30785865,561512,161218
k1,247:8136443,16532767:268584
k1,247:9025522,16532767:268584
$1,247:9025522,16532767
x1,247:9424942,16532767
(1,247:9424942,16650731:233930,322479,0
x1,247:9626104,16650731
)
$1,247:9658872,16532767
k1,247:9927456,16532767:268584
k1,247:11223120,16532767:268584
k1,247:13288701,16532767:268584
k1,247:15483257,16532767:268584
k1,247:17292461,16532767:268584
k1,247:18630593,16532767:268584
k1,247:21213647,16532767:268584
k1,247:23264845,16532767:378457
k1,247:25740064,16532767:271636
k1,247:27078196,16532767:268584
k1,247:31180636,16532767:268584
k1,247:32694142,16532767:268584
k1,247:35522152,16532767:0
)
(1,248:4736287,18105631:30785865,553648,161218
g1,247:6405096,18105631
g1,247:10067510,18105631
g1,247:13455459,18105631
g1,247:14353565,18105631
g1,247:15679490,18105631
g1,247:18781178,18105631
g1,247:20491668,18105631
g1,247:23388097,18105631
g1,247:24671554,18105631
g1,247:27559333,18105631
g1,247:28500692,18105631
g1,247:29548220,18105631
g1,247:32050647,18105631
k1,248:35522152,18105631:643495
g1,248:35522152,18105631
)
(1,250:4736287,19678495:30785865,553648,161218
h1,249:4736287,19678495:1179648,0,0
k1,249:7948792,19678495:193392
k1,249:9003309,19678495:177645
k1,249:10914250,19678495:177645
k1,249:12204697,19678495:177646
k1,249:12767694,19678495:177645
k1,249:14785590,19678495:177645
k1,249:15583731,19678495:177646
k1,249:19282232,19678495:177645
k1,249:21581671,19678495:177645
k1,249:22679442,19678495:177646
k1,249:23926635,19678495:177645
k1,249:25773089,19678495:177645
k1,249:28370604,19678495:193392
k1,249:29237163,19678495:177645
k1,249:32842080,19678495:177646
k1,249:33661454,19678495:177645
k1,249:35522152,19678495:0
)
(1,250:4736287,21251359:30785865,553648,161218
k1,249:5672164,21251359:336615
k1,249:6618307,21251359:240713
k1,249:7928567,21251359:240712
k1,249:9838089,21251359:240713
k1,249:14428545,21251359:243846
k1,249:15546130,21251359:240713
k1,249:18118614,21251359:240713
k1,249:19771759,21251359:240713
k1,249:21082020,21251359:240713
k1,249:23655290,21251359:240713
k1,249:25821975,21251359:240713
k1,249:27217956,21251359:240712
k1,249:28892335,21251359:240713
k1,249:30330784,21251359:240713
k1,249:30956849,21251359:240713
k1,249:33319356,21251359:240713
k1,249:35522152,21251359:0
)
(1,250:4736287,22824223:30785865,589824,161218
k1,249:6456214,22824223:307495
k1,249:7507870,22824223:320274
k1,249:8200717,22824223:307495
k1,249:11849762,22824223:307495
k1,249:13915719,22824223:307495
k1,249:15386347,22824223:307495
k1,249:17234462,22824223:307495
k1,249:18312660,22824223:307495
k1,249:21705328,22824223:307495
k1,249:23531423,22824223:307495
k1,249:25400771,22824223:307494
k1,249:27955102,22824223:307495
k1,249:30191715,22824223:307495
k1,249:31140939,22824223:307495
k1,249:31833786,22824223:307495
k1,249:33895811,22824223:307495
k1,249:35522152,22824223:0
)
(1,250:4736287,24397087:30785865,589824,197393
k1,249:7927586,24397087:235101
k1,249:9147300,24397087:235101
k1,249:10623391,24397087:235101
k1,249:11843105,24397087:235101
k1,249:12698701,24397087:235101
k1,249:14794500,24397087:235101
k1,249:15414952,24397087:235100
k1,249:17725447,24397087:235101
k1,249:19030096,24397087:235101
k1,249:22093207,24397087:235101
k1,249:24086770,24397087:235101
k1,249:26701614,24397087:235101
k1,249:29058509,24397087:235101
k1,249:31282497,24397087:235101
k1,250:35522152,24397087:0
)
(1,250:4736287,25969951:30785865,589824,197393
k1,249:6193619,25969951:294199
k1,249:8028438,25969951:294199
k1,249:8707989,25969951:294199
k1,249:12087361,25969951:294199
k1,249:13900159,25969951:294198
k1,249:17146624,25969951:294199
k1,249:18725067,25969951:294199
k1,249:19704248,25969951:294199
k1,249:21161580,25969951:294199
k1,249:22996399,25969951:294199
k1,249:24061301,25969951:294199
k1,249:27440673,25969951:294199
k1,249:29253472,25969951:294199
k1,249:32499936,25969951:294198
k1,249:34453391,25969951:455302
k1,249:35522152,25969951:0
)
(1,250:4736287,27542815:30785865,553648,7863
g1,249:6276121,27542815
g1,249:7944930,27542815
g1,249:9314108,27542815
g1,249:11457135,27542815
g1,249:12230984,27542815
g1,249:14631175,27542815
g1,249:15572534,27542815
g1,249:17073833,27542815
k1,250:35522152,27542815:16643457
g1,250:35522152,27542815
)
(1,253:4736287,29115679:30785865,553648,160431
h1,252:4736287,29115679:1179648,0,0
k1,252:7490085,29115679:247439
k1,252:9406332,29115679:247438
k1,252:11968241,29115679:247439
k1,252:14914714,29115679:247438
k1,252:16231701,29115679:247439
k1,252:19049986,29115679:247439
k1,252:19917919,29115679:247438
k1,252:21727212,29115679:247439
k1,252:24028025,29115679:247439
k1,252:26628468,29115679:247438
k1,252:29122743,29115679:247439
k1,252:30611171,29115679:247438
k1,252:33125894,29115679:247439
k1,252:35522152,29115679:0
)
(1,253:4736287,30688543:30785865,589824,197393
k1,252:5734451,30688543:292734
k1,252:8983383,30688543:292734
k1,252:10260730,30688543:292734
k1,252:11794454,30688543:292734
k1,252:13071801,30688543:292734
k1,252:13985030,30688543:292734
k1,252:16138462,30688543:292734
k1,252:17039547,30688543:301823
k1,252:18209153,30688543:292734
k1,252:21329897,30688543:292734
k1,252:24511196,30688543:292734
k1,252:25788544,30688543:292734
k1,252:29487315,30688543:292734
k1,252:30593220,30688543:292734
k1,252:32362087,30688543:292734
k1,252:33275316,30688543:292734
k1,252:35522152,30688543:0
)
(1,253:4736287,32261407:30785865,589824,161218
k1,252:7165959,32261407:461233
k1,252:9215878,32261407:296176
k1,252:10581603,32261407:296177
k1,252:13277970,32261407:296176
k1,252:15199701,32261407:296176
k1,252:16416002,32261407:296176
k1,252:17781726,32261407:296176
k1,252:20345186,32261407:296176
k1,252:22888198,32261407:296176
k1,252:23701846,32261407:296176
k1,252:26372261,32261407:296177
k1,252:27353419,32261407:296176
k1,252:28420298,32261407:296176
k1,252:31027011,32261407:296176
k1,252:33065647,32261407:306126
k1,252:34238695,32261407:296176
k1,252:35522152,32261407:0
)
(1,253:4736287,33834271:30785865,545784,161218
g1,252:6405096,33834271
g1,252:7731021,33834271
g1,252:13057525,33834271
g1,252:16470640,33834271
g1,252:17411999,33834271
g1,252:18695456,33834271
g1,252:21219117,33834271
g1,252:23722330,33834271
g1,252:25480006,33834271
g1,252:26763463,33834271
k1,253:35522152,33834271:6144589
g1,253:35522152,33834271
)
(1,256:4736287,35407135:30785865,545784,161218
h1,255:4736287,35407135:1179648,0,0
k1,255:8096147,35407135:319514
k1,255:8801013,35407135:319514
k1,255:11871466,35407135:319514
k1,255:13603412,35407135:319514
k1,255:14992474,35407135:319514
k1,255:17626458,35407135:319514
k1,255:18587701,35407135:319514
k1,255:19976764,35407135:319515
k1,255:23612662,35407135:319514
k1,255:25858148,35407135:319514
k1,255:27204742,35407135:319514
k1,255:29193065,35407135:319514
k1,255:30753569,35407135:319514
k1,255:32741892,35407135:319514
k1,255:34837170,35407135:319514
k1,255:35522152,35407135:0
)
(1,256:4736287,36979999:30785865,545784,161218
k1,255:5874472,36979999:347034
k1,255:8831674,36979999:347034
k1,255:10719329,36979999:347035
k1,255:12824825,36979999:347034
k1,255:13813588,36979999:347034
k1,255:15230170,36979999:347034
k1,255:17909762,36979999:347035
k1,255:20419342,36979999:369698
k1,255:22712795,36979999:347034
k1,255:25007036,36979999:347035
k1,255:26723248,36979999:347034
k1,255:27755264,36979999:347034
k1,255:28487650,36979999:347034
k1,255:31363064,36979999:347035
k1,255:33507095,36979999:347034
k1,255:34495858,36979999:347034
k1,256:35522152,36979999:0
)
(1,256:4736287,38552863:30785865,553648,161218
k1,255:9395036,38552863:337305
k1,255:12924468,38552863:337304
k1,255:15978109,38552863:337305
k1,255:17384961,38552863:337304
k1,255:18920788,38552863:337305
k1,255:21948850,38552863:584618
k1,255:25484574,38552863:337305
k1,255:29499805,38552863:357536
k1,255:31163034,38552863:337305
k1,255:34281162,38552863:337304
k1,255:35522152,38552863:0
)
(1,256:4736287,40125727:30785865,589824,197393
k1,255:7387401,40125727:266652
k1,255:10011200,40125727:269221
k1,255:11154724,40125727:266652
k1,255:12494856,40125727:266652
k1,255:13146860,40125727:266652
k1,255:15681582,40125727:266652
k1,255:19263831,40125727:266652
k1,255:20215465,40125727:266652
k1,255:23562571,40125727:266652
k1,255:24898771,40125727:266652
k1,255:27497980,40125727:266652
k1,255:29690604,40125727:266652
k1,255:30642238,40125727:266652
k1,255:32984284,40125727:266652
k1,255:34320484,40125727:266652
k1,256:35522152,40125727:0
)
(1,256:4736287,41698591:30785865,589824,197393
k1,255:7971339,41698591:239532
k1,255:8831365,41698591:239531
k1,255:12562655,41698591:239532
k1,255:17581335,41698591:239532
k1,255:19321603,41698591:242901
k1,255:22065135,41698591:239532
k1,255:23417467,41698591:239531
k1,255:24277494,41698591:239532
k1,255:28162138,41698591:239532
k1,255:29642660,41698591:239532
k1,255:32321703,41698591:239531
k1,255:34880423,41698591:239532
k1,255:35522152,41698591:0
)
(1,256:4736287,43271455:30785865,634042,161218
k1,255:6095237,43271455:289402
k1,255:9701023,43271455:289402
(1,255:11840905,43271455:589562,634042,0
$1,255:11840905,43271455
(1,255:11840905,42986065:589562,348652,0
)
$1,255:12430467,43271455
)
k1,255:12871379,43271455:440912
k1,255:15021479,43271455:289402
k1,255:16241231,43271455:289403
k1,255:17172362,43271455:289402
k1,255:18531312,43271455:289402
k1,255:21045530,43271455:289402
k1,255:24607276,43271455:289402
k1,255:27647618,43271455:289403
k1,255:29349452,43271455:289402
k1,255:31200708,43271455:289402
k1,255:35522152,43271455:0
)
(1,256:4736287,44844319:30785865,553648,161218
k1,255:8472576,44844319:246104
k1,255:9360409,44844319:246104
k1,255:10719314,44844319:246104
k1,255:12206408,44844319:246104
k1,255:14892024,44844319:246104
k1,255:17157685,44844319:246104
k1,255:20120126,44844319:246105
k1,255:21435778,44844319:246104
k1,255:24998266,44844319:246104
k1,255:26485360,44844319:246104
k1,255:30544086,44844319:246104
k1,255:33019725,44844319:246104
k1,255:35522152,44844319:0
)
(1,255:4736287,46263828:30785865,550502,163839
(1,255:4736287,46263828:1179650,542436,0
k1,255:5361109,46263828:624822
(1,255:5361109,46263828:554828,542436,0
$1,255:5361109,46263828
(1,255:5361109,46026003:554828,304611,0
)
$1,255:5915937,46263828
)
)
(1,255:5915937,46263828:0,550502,0
r1,256:5915937,46263828:0,550502,0
)
k1,255:7077097,46263828:250865
k1,255:9093502,46263828:250865
k1,255:10254661,46263828:250864
k1,255:13054877,46263828:250865
k1,255:16278455,46263828:250865
k1,255:20886671,46263828:356240
k1,255:23215027,46263828:250865
k1,255:25184245,46263828:250864
k1,255:26491550,46263828:250865
k1,255:28819251,46263828:250865
k1,255:30016456,46263828:250865
k1,255:31436483,46263828:250865
k1,255:32970180,46263828:259022
k1,255:35522152,46263828:0
)
(1,255:4736287,47050260:30785865,491520,235932
g1,255:7212237,47050260
g1,255:8376812,47050260
g1,255:10906502,47050260
g1,255:11780097,47050260
g1,255:12580947,47050260
g1,255:13636732,47050260
g1,255:14510327,47050260
g1,255:15311177,47050260
g1,255:16366962,47050260
g1,255:17240557,47050260
g1,255:18041407,47050260
g1,255:19097192,47050260
g1,255:20371867,47050260
g1,255:21245462,47050260
g1,255:22046312,47050260
r1,256:22956607,47050260:0,235932,235932
k1,255:35522152,47050260:12565545
g1,255:35522152,47050260
)
]
(1,256:4736287,49328948:30785865,530842,0
(1,256:4736287,49328948:30785865,530842,0
k1,256:19743868,49328948:15007581
k1,256:35522152,49328948:15007581
)
)
]
]
]
!15651
}15
!11
{16
[1,261:4736287,49328948:30785865,44592661,16514
(1,261:4736287,4736287:0,0,0
[1,261:1,4736287:0,0,0
(1,261:1,1:0,0,0
(1,261:1,4736287:0,0,0
k1,261:1,4736287:4736286
)
g1,261:1,1
)
]
)
[1,261:4736287,4736287:0,0,0
(1,261:4736287,2245674:0,0,0
k1,261:4736287,2245674:65781
)
]
[1,261:4736287,49328948:30785865,44592661,16514
[1,261:4736287,49328948:30785865,47017493,16514
[1,261:4736287,3097887:30785865,786432,0
(1,261:4736287,3097887:30785865,0,0
h1,261:4736287,3097887:30785865,0,0
)
]
[1,261:4736287,47362868:30785865,42626581,0
(1,256:4736287,5522719:30785865,589824,197393
k1,255:7412651,5522719:276173
k1,255:8929814,5522719:276173
k1,255:13592714,5522719:401225
k1,255:15194811,5522719:276173
k1,255:19578518,5522719:276173
k1,255:22682701,5522719:276173
k1,255:23476346,5522719:276173
k1,255:25831845,5522719:276173
k1,255:26749747,5522719:276173
k1,255:29678556,5522719:276174
k1,255:30939342,5522719:276173
k1,255:32456505,5522719:276173
k1,255:33250150,5522719:276173
k1,255:35522152,5522719:0
)
(1,256:4736287,7095583:30785865,589824,197393
k1,255:5705001,7095583:283732
k1,255:7101534,7095583:283732
k1,255:9054075,7095583:283732
k1,255:12165817,7095583:283732
k1,255:13953755,7095583:290571
k1,255:16646512,7095583:423901
k1,255:21354472,7095583:290571
k1,255:22515076,7095583:283732
k1,255:25451443,7095583:283732
k1,255:28858883,7095583:283732
k1,255:31987926,7095583:283732
k1,255:35522152,7095583:0
)
(1,256:4736287,8668447:30785865,589824,197393
k1,255:6691745,8668447:282717
k1,255:10076936,8668447:282717
k1,255:12615901,8668447:282691
k1,255:13583600,8668447:282717
k1,255:15709715,8668447:282718
k1,255:18264434,8668447:282717
k1,255:22192263,8668447:282717
k1,255:23116709,8668447:282717
k1,255:24468975,8668447:282718
k1,255:27084249,8668447:282717
k1,255:29513433,8668447:289302
k1,255:30481133,8668447:282718
k1,255:32839244,8668447:282717
k1,255:34880423,8668447:282717
k1,255:35522152,8668447:0
)
(1,256:4736287,10241311:30785865,634042,161218
k1,255:6008344,10241311:202509
k1,255:9527238,10241311:202510
(1,255:11667120,10241311:589562,634042,0
$1,255:11667120,10241311
(1,255:11667120,9955921:589562,348652,11009
)
$1,255:12256682,10241311
)
k1,255:12580562,10241311:323880
k1,255:13663875,10241311:202509
k1,255:17042547,10241311:213283
k1,255:19105754,10241311:202509
k1,255:20238612,10241311:202509
k1,255:22713124,10241311:202510
k1,255:24328065,10241311:202509
k1,255:25600122,10241311:202509
k1,255:30581779,10241311:202509
k1,255:31404784,10241311:202510
k1,255:32676841,10241311:202509
k1,255:35522152,10241311:0
)
(1,256:4736287,11814175:30785865,561512,161218
k1,255:8798530,11814175:249621
k1,255:10974122,11814175:249620
k1,255:12250823,11814175:249621
k1,255:13934110,11814175:249621
k1,255:16455732,11814175:249620
k1,255:17390335,11814175:249621
k1,255:19398418,11814175:249621
k1,255:20268534,11814175:249621
k1,255:21587702,11814175:249620
k1,255:25153707,11814175:249621
k1,255:27633173,11814175:339584
k1,255:30087728,11814175:250972
k1,255:31214221,11814175:249621
k1,255:32747298,11814175:249620
k1,255:34409351,11814175:249621
k1,255:35522152,11814175:0
)
(1,256:4736287,13387039:30785865,589824,197393
g1,255:6661473,13387039
g1,255:8804500,13387039
g1,255:9578349,13387039
g1,255:11978540,13387039
g1,255:12919899,13387039
g1,255:14421198,13387039
g1,255:18810275,13387039
g1,255:21335508,13387039
g1,255:22703900,13387039
g1,255:25612912,13387039
k1,256:35522152,13387039:8411087
g1,256:35522152,13387039
)
(1,259:4736287,14959903:30785865,553648,160431
h1,258:4736287,14959903:1179648,0,0
k1,258:7502444,14959903:217331
k1,258:11100645,14959903:217330
k1,258:13436624,14959903:217331
k1,258:14338936,14959903:217330
k1,258:15669068,14959903:217331
k1,258:18526450,14959903:217330
k1,258:19261253,14959903:217331
k1,258:20891015,14959903:217330
k1,258:22221147,14959903:217331
k1,258:24752947,14959903:217330
k1,258:26403944,14959903:217331
k1,258:29200771,14959903:217330
k1,258:30038597,14959903:217331
k1,258:32416256,14959903:217330
k1,258:34002765,14959903:217331
k1,258:35522152,14959903:0
)
(1,259:4736287,16532767:30785865,553648,160431
k1,258:6417886,16532767:333654
k1,258:7136892,16532767:333654
k1,258:9717382,16532767:333654
k1,258:11909820,16532767:352973
k1,258:13484465,16532767:333655
k1,258:14507033,16532767:333654
k1,258:15910235,16532767:333654
k1,258:21023037,16532767:333654
k1,258:21977186,16532767:333654
k1,258:24557676,16532767:333654
k1,258:27462176,16532767:333654
k1,258:29592827,16532767:333654
k1,258:30717632,16532767:333654
k1,258:32741328,16532767:333654
k1,258:35522152,16532767:0
)
(1,259:4736287,18105631:30785865,561512,161218
k1,258:6581826,18105631:283685
k1,258:8623973,18105631:283685
k1,258:9528152,18105631:283684
k1,258:10881385,18105631:283685
k1,258:13561328,18105631:283685
k1,258:17815012,18105631:423760
k1,258:19959394,18105631:283684
k1,258:21173428,18105631:283685
k1,258:22098842,18105631:283685
k1,258:23452075,18105631:283685
k1,258:25960576,18105631:283685
k1,258:29516604,18105631:283684
k1,258:32756487,18105631:283685
k1,258:34452604,18105631:283685
k1,258:35522152,18105631:0
)
(1,259:4736287,19678495:30785865,545784,161218
k1,258:7191287,19678495:208164
k1,258:9713920,19678495:208163
k1,258:11145772,19678495:208164
k1,258:13022744,19678495:208163
k1,258:14471898,19678495:208164
k1,258:16348870,19678495:208163
k1,258:18332798,19678495:208164
k1,258:19225943,19678495:208163
k1,258:20225258,19678495:208164
k1,258:23043589,19678495:208163
k1,258:24792373,19678495:208164
k1,258:26070084,19678495:208163
k1,258:28674506,19678495:208164
k1,258:32830195,19678495:325765
k1,258:35522152,19678495:0
)
(1,259:4736287,21251359:30785865,545784,161218
k1,258:6099770,21251359:293935
k1,258:8640541,21251359:293935
k1,258:11248947,21251359:293936
k1,258:12831058,21251359:293935
k1,258:14925922,21251359:293935
k1,258:15904839,21251359:293935
k1,258:17718161,21251359:293935
k1,258:20108725,21251359:293936
k1,258:23744210,21251359:293935
k1,258:26391150,21251359:293935
k1,258:27926075,21251359:293935
k1,258:30646892,21251359:303325
k1,258:31853041,21251359:303325
k1,258:32788705,21251359:293935
k1,258:34837170,21251359:293935
k1,258:35522152,21251359:0
)
(1,259:4736287,22824223:30785865,545784,161218
k1,258:8632935,22824223:319169
k1,258:10197026,22824223:319169
k1,258:13312717,22824223:334867
k1,258:14508758,22824223:319169
k1,258:17908381,22824223:319169
k1,258:19297097,22824223:319168
k1,258:23129258,22824223:319169
k1,258:25762897,22824223:319169
k1,258:26767048,22824223:319169
k1,258:28840747,22824223:319169
k1,258:30743004,22824223:319169
k1,258:35522152,22824223:0
)
(1,259:4736287,24397087:30785865,639284,161218
k1,258:7350589,24397087:342300
k1,258:8377872,24397087:342301
k1,258:10478634,24397087:342300
k1,258:11441429,24397087:342300
k1,258:12853278,24397087:342301
k1,258:15591836,24397087:342300
k1,258:19550151,24397087:342301
k1,258:20534180,24397087:342300
(1,258:23186815,24397087:589562,639284,0
$1,258:23186815,24397087
(1,258:23186815,24111697:589562,353894,0
)
$1,258:23776377,24397087
)
k1,258:24375983,24397087:599606
k1,258:26472026,24397087:342300
k1,258:31157252,24397087:363782
k1,258:34452604,24397087:342300
k1,258:35522152,24397087:0
)
(1,259:4736287,25969951:30785865,553648,160431
k1,258:8506674,25969951:280202
k1,258:9428605,25969951:280202
k1,258:13200565,25969951:280202
k1,258:18259915,25969951:280202
k1,258:21256453,25969951:280202
k1,258:22606204,25969951:280203
k1,258:25133242,25969951:280202
k1,258:27727914,25969951:280202
k1,258:29249106,25969951:280202
k1,258:30598856,25969951:280202
k1,258:34495072,25969951:280202
k1,258:35522152,25969951:0
)
(1,259:4736287,27542815:30785865,553648,161218
k1,258:6352043,27542815:370834
k1,258:10603919,27542815:370834
k1,258:14623314,27542815:399448
k1,258:16191884,27542815:370834
k1,258:17247700,27542815:370834
k1,258:18688083,27542815:370835
k1,258:20685258,27542815:370834
k1,258:23370562,27542815:370834
k1,258:25185588,27542815:399448
k1,258:26625970,27542815:370834
k1,258:30851894,27542815:370834
k1,258:33725155,27542815:370834
k1,258:35522152,27542815:0
)
(1,259:4736287,29115679:30785865,553648,161218
k1,258:7688216,29115679:337829
k1,258:9258495,29115679:244355
k1,258:13357940,29115679:244355
k1,258:14222790,29115679:244355
k1,258:16182354,29115679:244356
k1,258:20133208,29115679:246759
k1,258:21066477,29115679:244355
k1,258:22380381,29115679:244356
k1,258:26198283,29115679:244355
k1,258:27063133,29115679:244355
k1,258:28377036,29115679:244355
k1,258:32237405,29115679:244355
k1,258:34495072,29115679:246760
k1,258:35522152,29115679:0
)
(1,259:4736287,30688543:30785865,589824,161218
k1,258:7203681,30688543:216625
k1,258:9345492,30688543:216625
k1,258:11300418,30688543:328585
k1,258:12842967,30688543:216625
k1,258:15887602,30688543:216625
k1,258:17990876,30688543:216624
k1,258:19020672,30688543:216625
k1,258:20306845,30688543:216625
k1,258:22837940,30688543:216625
k1,258:24551932,30688543:216625
k1,258:28384570,30688543:216624
k1,258:32708729,30688543:216625
k1,258:33442826,30688543:216625
k1,258:35522152,30688543:0
)
(1,259:4736287,32261407:30785865,589824,197393
g1,258:5634393,32261407
g1,258:8543405,32261407
g1,258:9998304,32261407
g1,258:12201100,32261407
g1,258:12974949,32261407
g1,258:14818346,32261407
g1,258:15759705,32261407
g1,258:17128883,32261407
g1,258:19054069,32261407
g1,258:21197096,32261407
g1,258:22950840,32261407
k1,259:35522152,32261407:10302456
g1,259:35522152,32261407
)
(1,261:4736287,33834271:30785865,589824,197393
h1,260:4736287,33834271:1179648,0,0
k1,260:8601025,33834271:385563
k1,260:13654848,33834271:385562
k1,260:14682140,33834271:385563
k1,260:16521685,33834271:385432
k1,260:19007808,33834271:385563
k1,260:25548774,33834271:385562
k1,260:28082870,33834271:385563
k1,260:29398781,33834271:385562
k1,260:34281162,33834271:385563
k1,260:35522152,33834271:0
)
(1,261:4736287,35407135:30785865,561512,161218
k1,260:10161096,35407135:269746
k1,260:12186159,35407135:269746
k1,260:15494677,35407135:269745
k1,260:17005413,35407135:269746
k1,260:21040596,35407135:269746
k1,260:23065659,35407135:269746
k1,260:25510086,35407135:273088
k1,260:28294055,35407135:269746
k1,260:29804790,35407135:269745
k1,260:32213632,35407135:269746
k1,260:34238695,35407135:269746
k1,260:35522152,35407135:0
)
(1,261:4736287,36979999:30785865,589824,197393
k1,260:6262176,36979999:284899
k1,260:9905928,36979999:284900
k1,260:12031865,36979999:284899
k1,260:13836151,36979999:284899
k1,260:16200376,36979999:284899
k1,260:17897708,36979999:284900
k1,260:19936350,36979999:284899
k1,260:23537633,36979999:284899
k1,260:26004881,36979999:284899
k1,260:28419491,36979999:292030
k1,260:30158475,36979999:284871
k1,260:33574946,36979999:284899
k1,260:35522152,36979999:0
)
(1,261:4736287,38552863:30785865,553648,161218
k1,260:5794296,38552863:266858
k1,260:8161714,38552863:266858
k1,260:11020652,38552863:266858
k1,260:12357058,38552863:266858
k1,260:14956473,38552863:266858
k1,260:17149303,38552863:266858
k1,260:19213158,38552863:266858
k1,260:21940761,38552863:266857
k1,260:26507829,38552863:266858
k1,260:28767758,38552863:373279
k1,260:30361327,38552863:266858
k1,260:32942655,38552863:266858
k1,260:35522152,38552863:0
)
(1,255:4736287,39972372:30785865,550502,135003
(1,255:4736287,39972372:1179650,542436,0
k1,255:5361109,39972372:624822
(1,255:5361109,39972372:554828,542436,0
$1,255:5361109,39972372
(1,255:5361109,39734547:554828,304611,9174
)
$1,255:5915937,39972372
)
)
(1,255:5915937,39972372:0,550502,0
r1,261:5915937,39972372:0,550502,0
)
k1,255:6955469,39972372:293077
k1,255:7922256,39972372:293077
k1,255:9636809,39972372:293077
k1,255:12191238,39972372:311787
k1,255:13230115,39972372:293077
k1,255:14657620,39972372:293077
k1,255:17212344,39972372:293077
k1,255:17833101,39972372:293077
k1,255:19876645,39972372:293077
k1,255:22983838,39972372:293077
k1,255:23859530,39972372:293077
k1,255:26157353,39972372:293077
k1,255:29273721,39972372:293077
k1,255:31486052,39972372:311787
k1,255:33275971,39972372:293077
k1,255:33896728,39972372:293077
k1,255:34993932,39972372:293077
k1,255:35522152,39972372:0
)
(1,255:4736287,40758804:30785865,491520,163839
k1,255:7862867,40758804:282317
k1,255:12214970,40758804:282317
k1,255:13662516,40758804:282316
k1,255:15367620,40758804:282317
k1,255:18458155,40758804:282317
k1,255:19326364,40758804:282317
k1,255:20155251,40758804:282317
k1,255:22895823,40758804:282317
k1,255:24653723,40758804:483225
k1,255:25846335,40758804:282317
k1,255:27403327,40758804:282317
k1,255:28816794,40758804:282316
k1,255:30354781,40758804:282317
k1,255:32677889,40758804:282317
k1,255:35522152,40758804:0
)
(1,255:4736287,41545236:30785865,491520,163839
k1,255:6203669,41545236:192707
k1,255:7306671,41545236:192707
k1,255:8154738,41545236:192707
k1,255:10333841,41545236:192707
k1,255:13629022,41545236:192707
k1,255:15096404,41545236:192707
k1,255:16199406,41545236:192707
k1,255:18434870,41545236:192707
k1,255:21637646,41545236:192707
k1,255:23513318,41545236:192707
k1,255:24985805,41545236:197812
k1,255:26088807,41545236:192707
k1,255:28941620,41545236:192707
k1,255:32268914,41545236:192707
k1,255:32989841,41545236:192707
k1,255:35522152,41545236:0
)
(1,255:4736287,42331668:30785865,491520,163839
k1,255:8328587,42331668:331884
k1,255:10704271,42331668:235278
k1,255:11681941,42331668:231870
k1,255:12899472,42331668:231870
k1,255:14041636,42331668:231869
k1,255:15693671,42331668:231870
k1,255:18172115,42331668:231870
k1,255:20119193,42331668:235278
k1,255:21334758,42331668:231870
k1,255:22626345,42331668:231870
k1,255:24132234,42331668:231869
k1,255:25109904,42331668:231870
k1,255:26562054,42331668:231870
k1,255:27707495,42331668:231869
k1,255:28849660,42331668:231870
k1,255:31122321,42331668:231870
k1,255:33323547,42331668:231869
k1,255:34611857,42331668:231870
k1,255:35522152,42331668:0
)
(1,255:4736287,43118100:30785865,454820,235932
g1,255:7375422,43118100
g1,255:9580053,43118100
r1,261:11186340,43118100:0,235932,235932
k1,255:35522152,43118100:24335812
g1,255:35522152,43118100
)
(1,258:4736287,43904534:30785865,550502,163839
(1,258:4736287,43904534:1179650,547024,0
k1,258:5361109,43904534:624822
(1,258:5361109,43904534:554828,547024,0
$1,258:5361109,43904534
(1,258:5361109,43666709:554828,309199,0
)
$1,258:5915937,43904534
)
)
(1,258:5915937,43904534:0,550502,0
r1,261:5915937,43904534:0,550502,0
)
k1,258:7046388,43904534:220156
k1,258:9032083,43904534:220155
k1,258:10162534,43904534:220156
k1,258:12932041,43904534:220156
k1,258:16124909,43904534:220155
k1,258:20671707,43904534:294822
k1,258:22969354,43904534:220156
k1,258:25090533,43904534:220635
k1,258:27387525,43904534:220156
k1,258:28554021,43904534:220156
k1,258:29943338,43904534:220155
k1,258:31438649,43904534:220636
k1,258:34210777,43904534:220156
k1,258:35522152,43904534:0
)
(1,258:4736287,44690966:30785865,491520,163839
k1,258:6119618,44690966:218756
k1,258:7284715,44690966:218757
k1,258:9814926,44690966:218756
k1,258:10689043,44690966:218757
k1,258:11490414,44690966:218756
k1,258:12546851,44690966:218887
k1,258:13420967,44690966:218756
k1,258:14222339,44690966:218757
k1,258:15278775,44690966:218886
k1,258:16152892,44690966:218757
k1,258:16954263,44690966:218756
k1,258:18010700,44690966:218887
k1,258:19285897,44690966:218757
k1,258:20160013,44690966:218756
k1,258:20961384,44690966:218756
k1,258:22272756,44690966:218887
k1,258:23547953,44690966:218757
k1,258:26610972,44690966:218756
k1,258:28704713,44690966:218756
k1,258:30822703,44690966:218757
k1,258:32316265,44690966:218887
k1,258:34173421,44690966:218756
k1,258:35522152,44690966:0
)
(1,258:4736287,45477398:30785865,491520,127139
k1,258:6442731,45477398:195184
k1,258:7991256,45477398:199794
k1,258:8514120,45477398:195184
k1,258:9291918,45477398:195183
k1,258:10470142,45477398:195184
k1,258:13291354,45477398:195184
k1,258:14965708,45477398:199794
k1,258:16143932,45477398:195184
k1,258:16921730,45477398:195183
k1,258:18099954,45477398:195184
k1,258:20921166,45477398:195184
k1,258:22595520,45477398:199794
k1,258:23773744,45477398:195184
k1,258:26594955,45477398:195183
k1,258:27372754,45477398:195184
k1,258:27895618,45477398:195184
k1,258:30057537,45477398:195184
k1,258:31731891,45477398:199794
k1,258:32254754,45477398:195183
k1,258:33032553,45477398:195184
k1,258:33555417,45477398:195184
k1,258:35522152,45477398:0
)
(1,258:4736287,46263830:30785865,491520,126483
k1,258:6412749,46263830:201902
k1,258:6938248,46263830:197819
k1,258:7718683,46263830:197820
k1,258:8244182,46263830:197819
k1,258:10408736,46263830:197819
k1,258:12085198,46263830:201902
k1,258:12610697,46263830:197819
k1,258:13391131,46263830:197819
k1,258:14244311,46263830:197820
k1,258:16408865,46263830:197819
k1,258:18085327,46263830:201902
k1,258:18938506,46263830:197819
k1,258:19718940,46263830:197819
k1,258:20572119,46263830:197819
k1,258:22736673,46263830:197819
k1,258:24413136,46263830:201903
k1,258:25266315,46263830:197819
k1,258:26046749,46263830:197819
k1,258:26899928,46263830:197819
k1,258:29064482,46263830:197819
k1,258:30740945,46263830:201903
k1,258:31594124,46263830:197819
k1,258:32374558,46263830:197819
k1,258:33555417,46263830:197819
k1,258:35522152,46263830:0
)
(1,258:4736287,47050262:30785865,491520,235932
g1,258:6429082,47050262
g1,258:7630357,47050262
g1,258:8431207,47050262
g1,258:9632482,47050262
g1,258:11817452,47050262
g1,258:13510247,47050262
g1,258:14711522,47050262
g1,258:15512372,47050262
g1,258:16713647,47050262
g1,258:18898617,47050262
g1,258:20591412,47050262
g1,258:21866087,47050262
g1,258:24090379,47050262
g1,258:25619989,47050262
g1,258:26821264,47050262
r1,261:29225125,47050262:0,235932,235932
k1,258:35522152,47050262:6297027
g1,258:35522152,47050262
)
]
(1,261:4736287,49328948:30785865,522977,16514
(1,261:4736287,49328948:30785865,522977,16514
k1,261:19743868,49328948:15007581
k1,261:35522152,49328948:15007581
)
)
]
]
]
!17832
}16
!11
{17
[1,272:4736287,49328948:30785865,44592661,16514
(1,272:4736287,4736287:0,0,0
[1,272:1,4736287:0,0,0
(1,272:1,1:0,0,0
(1,272:1,4736287:0,0,0
k1,272:1,4736287:4736286
)
g1,272:1,1
)
]
)
[1,272:4736287,4736287:0,0,0
(1,272:4736287,2245674:0,0,0
k1,272:4736287,2245674:65781
)
]
[1,272:4736287,49328948:30785865,44592661,16514
[1,272:4736287,49328948:30785865,47017493,16514
[1,272:4736287,3097887:30785865,786432,0
(1,272:4736287,3097887:30785865,0,0
h1,272:4736287,3097887:30785865,0,0
)
]
[1,272:4736287,47362868:30785865,42626581,0
(1,261:4736287,5522719:30785865,589824,197393
k1,260:5608642,5522719:251860
k1,260:7272147,5522719:251859
k1,260:9967451,5522719:251860
k1,260:11588489,5522719:251860
k1,260:14535451,5522719:251859
k1,260:15814391,5522719:251860
k1,260:18313087,5522719:251860
k1,260:20494064,5522719:251859
k1,260:21387653,5522719:251860
k1,260:24420337,5522719:251860
k1,260:26388191,5522719:251859
k1,260:28138321,5522719:252763
k1,260:29031910,5522719:251860
k1,260:29669122,5522719:251860
k1,260:31675511,5522719:251859
k1,260:33339803,5522719:251860
k1,260:35522152,5522719:0
)
(1,261:4736287,7095583:30785865,634042,197393
k1,260:6565484,7095583:287790
k1,260:7538256,7095583:287790
k1,260:10029277,7095583:436074
k1,260:13462009,7095583:287790
k1,260:14994720,7095583:287789
k1,260:15799982,7095583:287790
k1,260:17250905,7095583:287790
k1,260:18159190,7095583:287790
k1,260:18832332,7095583:287790
k1,260:21687035,7095583:287789
k1,260:22616554,7095583:287790
k1,260:24017145,7095583:287790
k1,260:27025990,7095583:287790
(1,260:29340460,7095583:589562,634042,0
$1,260:29340460,7095583
(1,260:29340460,6810193:589562,348652,11009
)
$1,260:29930022,7095583
)
k1,260:30225665,7095583:295643
k1,260:31390326,7095583:287789
k1,260:32923038,7095583:287790
k1,260:35136800,7095583:287790
k1,260:35522152,7095583:0
)
(1,261:4736287,8668447:30785865,589824,197393
k1,260:7853095,8668447:288798
k1,260:11654884,8668447:288797
k1,260:14665523,8668447:288798
k1,260:16451687,8668447:288797
k1,260:17125837,8668447:288798
k1,260:20671249,8668447:288797
k1,260:24275644,8668447:288798
k1,260:28071928,8668447:288797
k1,260:31381411,8668447:288798
k1,260:32483379,8668447:288797
k1,260:35522152,8668447:0
)
(1,261:4736287,10241311:30785865,634042,197393
k1,260:6260193,10241311:282916
k1,260:10094637,10241311:282917
(1,260:12449215,10241311:589562,634042,0
$1,260:12449215,10241311
(1,260:12449215,9955921:589562,348652,11009
)
$1,260:13038777,10241311
)
k1,260:13460231,10241311:421454
k1,260:16395783,10241311:282917
k1,260:17663312,10241311:282916
k1,260:18566723,10241311:282916
k1,260:20710338,10241311:282917
k1,260:21378606,10241311:282916
k1,260:23616593,10241311:282917
k1,260:25311941,10241311:282916
k1,260:26664405,10241311:282916
k1,260:29641611,10241311:282890
k1,260:32752538,10241311:282917
k1,260:33552926,10241311:282916
k1,260:35522152,10241311:0
)
(1,261:4736287,11814175:30785865,545784,160431
g1,260:6939083,11814175
g1,260:7712932,11814175
g1,260:9402975,11814175
g1,260:11246372,11814175
g1,260:12187731,11814175
g1,260:13556909,11814175
g1,260:15482095,11814175
k1,261:35522151,11814175:17939496
g1,261:35522151,11814175
)
(1,263:4736287,14952823:30785865,1366615,585700
r1,272:4736287,14952823:0,1952315,585700
(1,263:4736287,14952823:1625293,1366615,585700
g1,263:6361580,14952823
r1,272:6361580,14952823:0,1952315,585700
g1,263:6361580,14952823
)
k1,263:13351508,14952823:274847
k1,263:14483042,14952823:274847
k1,263:22040249,14952823:274846
k1,263:27237112,14952823:274847
k1,263:28512301,14952823:274847
k1,263:31105550,14952823:274847
r1,272:35522152,14952823:0,1952315,585700
k1,263:35522152,14952823:0
k1,263:35522152,14952823:0
)
(1,267:4736287,17305277:30785865,553648,161218
h1,266:4736287,17305277:1179648,0,0
k1,266:7596672,17305277:354026
k1,266:10564797,17305277:354025
k1,266:12356421,17305277:354026
k1,266:13630571,17305277:354025
k1,266:16037971,17305277:354026
k1,266:18042749,17305277:378437
k1,266:19209946,17305277:354026
k1,266:22306292,17305277:378437
k1,266:25633818,17305277:354026
k1,266:26373196,17305277:354026
k1,266:28974057,17305277:354025
k1,266:30953638,17305277:354026
k1,266:34537539,17305277:354025
k1,266:35522152,17305277:0
)
(1,267:4736287,18878141:30785865,589824,161218
k1,266:7272690,18878141:225866
k1,266:9017155,18878141:225865
k1,266:11433234,18878141:225866
k1,266:12300829,18878141:225866
k1,266:13339865,18878141:225865
k1,266:16222298,18878141:225866
k1,266:17089893,18878141:225866
k1,266:18385306,18878141:225865
k1,266:21863068,18878141:225866
k1,266:22709429,18878141:225866
k1,266:26122704,18878141:225866
k1,266:26733921,18878141:225865
k1,266:29709940,18878141:225866
k1,266:31925479,18878141:225866
k1,266:32964515,18878141:225865
k1,266:34174994,18878141:225866
k1,267:35522152,18878141:0
)
(1,267:4736287,20451005:30785865,589824,197393
k1,266:7481361,20451005:241861
k1,266:9781314,20451005:241860
k1,266:10708157,20451005:241861
k1,266:12747802,20451005:241861
k1,266:15646230,20451005:241861
k1,266:17449944,20451005:241860
k1,266:18761353,20451005:241861
k1,266:21659781,20451005:241861
k1,266:24307315,20451005:336997
k1,266:25254606,20451005:241861
k1,266:26741389,20451005:241861
k1,266:29514532,20451005:244764
k1,266:30633264,20451005:241860
k1,266:34452604,20451005:241861
k1,266:35522152,20451005:0
)
(1,267:4736287,22023869:30785865,553648,161218
k1,266:8009123,22023869:277316
k1,266:12294882,22023869:277315
k1,266:14947223,22023869:277316
k1,266:16337339,22023869:277315
k1,266:18804868,22023869:277316
k1,266:19895355,22023869:277316
k1,266:23617242,22023869:277315
k1,266:26166560,22023869:277316
k1,266:30131455,22023869:277315
k1,266:31029266,22023869:277316
k1,266:35522152,22023869:0
)
(1,267:4736287,23596733:30785865,553648,152567
g1,266:5634393,23596733
g1,266:10960897,23596733
g1,266:14374012,23596733
g1,266:15315371,23596733
g1,266:17030579,23596733
k1,267:35522152,23596733:15300232
g1,267:35522152,23596733
)
(1,268:4736287,26433719:30785865,1214769,520622
r1,272:4736287,26433719:0,1735391,520622
(1,268:4736287,26433719:2207515,1214769,520622
g1,268:6943802,26433719
r1,272:6943802,26433719:0,1735391,520622
g1,268:6943802,26433719
)
g1,268:11250566,26433719
g1,268:15352115,26433719
g1,268:16633868,26433719
g1,268:20677308,26433719
g1,268:25180418,26433719
g1,268:27028271,26433719
g1,268:30932251,26433719
r1,272:33188393,26433719:0,1735391,520622
k1,268:35522152,26433719:2333759
g1,268:35522152,26433719
)
(1,270:4736287,28515011:30785865,589824,197393
h1,269:4736287,28515011:1179648,0,0
k1,269:10064452,28515011:353982
k1,269:12215431,28515011:353982
k1,269:14088799,28515011:353981
k1,269:16069122,28515011:353982
k1,269:19173257,28515011:353982
k1,269:21285701,28515011:353982
k1,269:23332893,28515011:378383
k1,269:26279741,28515011:353982
k1,269:27703270,28515011:353981
k1,269:30478676,28515011:353982
k1,269:32565954,28515011:353982
k1,269:35522152,28515011:0
)
(1,270:4736287,30087875:30785865,561512,161218
k1,269:6265337,30087875:373781
k1,269:7687431,30087875:373780
k1,269:8746194,30087875:373781
k1,269:11537466,30087875:373780
k1,269:14628370,30087875:373781
k1,269:16824313,30087875:373780
k1,269:17883076,30087875:373781
k1,269:19844663,30087875:373781
k1,269:21929719,30087875:373780
k1,269:23501236,30087875:373781
k1,269:24559998,30087875:373780
k1,269:27757856,30087875:373781
k1,269:31083304,30087875:694046
k1,269:34837170,30087875:373781
k1,269:35522152,30087875:0
)
(1,270:4736287,31660739:30785865,545784,161218
k1,269:9171993,31660739:241664
k1,269:12027758,31660739:241665
k1,269:14837123,31660739:241664
k1,269:15763770,31660739:241665
k1,269:18808278,31660739:241664
k1,269:22933927,31660739:244607
k1,269:23560944,31660739:241665
k1,269:26395474,31660739:241664
k1,269:28840722,31660739:241665
k1,269:30947803,31660739:241664
k1,269:33375749,31660739:241665
k1,269:35136800,31660739:241664
k1,269:35522152,31660739:0
)
(1,270:4736287,33233603:30785865,589824,197393
k1,269:7264682,33233603:174604
k1,269:9214263,33233603:174604
k1,269:10202039,33233603:174605
k1,269:12536972,33233603:174604
k1,269:14080754,33233603:174604
k1,269:15282438,33233603:174604
k1,269:18045977,33233603:174605
k1,269:19889390,33233603:174604
k1,269:23508566,33233603:174604
k1,269:27538260,33233603:174604
k1,269:30119347,33233603:174605
k1,269:31534941,33233603:174604
k1,269:35522152,33233603:0
)
(1,270:4736287,34806467:30785865,589824,197393
k1,269:6861571,34806467:369967
k1,269:9359622,34806467:369966
k1,269:10371318,34806467:369967
k1,269:11768366,34806467:369967
k1,269:13893649,34806467:369966
k1,269:16638641,34806467:369967
k1,269:18763925,34806467:369967
k1,269:22790014,34806467:369966
k1,269:24915298,34806467:369967
k1,269:27931609,34806467:369967
k1,269:29542565,34806467:369966
k1,269:33467205,34806467:369967
k1,269:35522152,34806467:0
)
(1,270:4736287,36379331:30785865,553648,160431
k1,269:8917236,36379331:266877
k1,269:10058885,36379331:264777
k1,269:11397141,36379331:264776
k1,269:13420380,36379331:264777
k1,269:15182524,36379331:264777
k1,269:16610434,36379331:264777
k1,269:19078794,36379331:264777
k1,269:20028553,36379331:264777
k1,269:21662507,36379331:264776
k1,269:23831236,36379331:264777
k1,269:26033782,36379331:264777
k1,269:27924900,36379331:264777
k1,269:28874659,36379331:264777
k1,269:29524788,36379331:264777
k1,269:32036400,36379331:264776
k1,269:33498913,36379331:264777
k1,269:34452604,36379331:264777
k1,269:35522152,36379331:0
)
(1,270:4736287,37952195:30785865,589824,197393
k1,269:6965426,37952195:324401
k1,269:8209951,37952195:324400
k1,269:15448662,37952195:324401
k1,269:19853590,37952195:545906
k1,269:22102880,37952195:341406
k1,269:23304153,37952195:324401
k1,269:26456563,37952195:324400
k1,269:29669529,37952195:324401
k1,269:30978543,37952195:324400
k1,269:34708981,37952195:324401
k1,269:35522152,37952195:0
)
(1,270:4736287,39525059:30785865,553648,152916
k1,269:8349166,39525059:271329
k1,269:11444572,39525059:271329
k1,269:15091025,39525059:386692
k1,269:16688277,39525059:271328
k1,269:20215435,39525059:271329
k1,269:24127158,39525059:271329
k1,269:25018982,39525059:271329
$1,269:25018982,39525059
x1,269:27173137,39525059
x1,269:27569989,39525059
k1,269:27783158,39525059:184952
x1,269:28394829,39525059
k1,269:28579781,39525059:184952
x1,269:29076122,39525059
x1,269:30194045,39525059
$1,269:30194045,39525059
k1,269:30465374,39525059:271329
k1,269:31763783,39525059:271329
k1,269:34880423,39525059:271329
k1,269:35522152,39525059:0
)
(1,270:4736287,41097923:30785865,545784,7863
g1,269:6853362,41097923
k1,270:35522152,41097923:28069528
g1,270:35522152,41097923
)
(1,260:4736287,42364077:30785865,550502,235932
(1,260:4736287,42364077:1179650,542436,0
k1,260:5361109,42364077:624822
(1,260:5361109,42364077:554828,542436,0
$1,260:5361109,42364077
(1,260:5361109,42126252:554828,304611,9174
)
$1,260:5915937,42364077
)
)
(1,260:5915937,42364077:0,550502,0
r1,272:5915937,42364077:0,550502,0
)
g1,260:7265323,42364077
g1,260:9469954,42364077
g1,260:11329211,42364077
g1,260:12423007,42364077
g1,260:14137429,42364077
g1,260:15520894,42364077
g1,260:17031499,42364077
g1,260:18780655,42364077
g1,260:20327960,42364077
r1,272:22550941,42364077:0,235932,235932
k1,260:35522152,42364077:12971211
g1,260:35522152,42364077
)
(1,260:4736287,43150511:30785865,550502,135003
(1,260:4736287,43150511:1179650,542436,0
k1,260:5361109,43150511:624822
(1,260:5361109,43150511:554828,542436,0
$1,260:5361109,43150511
(1,260:5361109,42912686:554828,304611,9174
)
$1,260:5915937,43150511
)
)
(1,260:5915937,43150511:0,550502,0
r1,272:5915937,43150511:0,550502,0
)
k1,260:9524026,43150511:275583
k1,260:10698434,43150511:264113
k1,260:13256262,43150511:264068
k1,260:16219803,43150511:264113
k1,260:16924318,43150511:264113
k1,260:20064807,43150511:264114
k1,260:21020980,43150511:264113
k1,260:24185062,43150511:264114
k1,260:27438272,43150511:264113
k1,260:28612681,43150511:264114
k1,260:31700085,43150511:264113
k1,260:33474149,43150511:264114
k1,260:34266482,43150511:264113
k1,260:35522152,43150511:0
)
(1,260:4736287,43936943:30785865,491520,163839
k1,260:6845172,43936943:286329
k1,260:8423200,43936943:303353
k1,260:11812003,43936943:286329
k1,260:14356703,43936943:286329
k1,260:16028463,43936943:286329
k1,260:18228443,43936943:286329
k1,260:20158415,43936943:286329
k1,260:20991314,43936943:286329
k1,260:23646114,43936943:286329
k1,260:25848045,43936943:303353
k1,260:27409049,43936943:286329
k1,260:30409879,43936943:286329
k1,260:31606503,43936943:286329
k1,260:33758642,43936943:286329
k1,260:34830092,43936943:286329
k1,260:35522152,43936943:0
)
(1,260:4736287,44723375:30785865,454820,134348
k1,260:7296058,44723375:313197
k1,260:11826365,44723375:575865
k1,260:13268091,44723375:313196
k1,260:16280716,44723375:313197
k1,260:17814193,44723375:313197
k1,260:20790117,44723375:313196
k1,260:23144105,44723375:313197
k1,260:26559776,44723375:313197
k1,260:27455587,44723375:313196
k1,260:29264971,44723375:313197
k1,260:30743398,44723375:313197
k1,260:32348964,44723375:313196
k1,260:34193082,44723375:313197
k1,260:35522152,44723375:0
)
(1,260:4736287,45509807:30785865,491520,163839
k1,260:6970803,45509807:193725
k1,260:8220968,45509807:193725
k1,260:9910880,45509807:193725
k1,260:11269834,45509807:193724
k1,260:12755929,45509807:193725
k1,260:13896649,45509807:193725
k1,260:14963969,45509807:193725
k1,260:16486764,45509807:193725
k1,260:18721280,45509807:193725
k1,260:20194582,45509807:198627
k1,260:21298601,45509807:193724
k1,260:25318973,45509807:193725
k1,260:28119676,45509807:282810
k1,260:28914366,45509807:193725
k1,260:31662999,45509807:198627
k1,260:32916441,45509807:193725
k1,260:35522152,45509807:0
)
(1,260:4736287,46296239:30785865,454820,135003
k1,260:6199545,46296239:291474
k1,260:8443993,46296239:291475
k1,260:11870054,46296239:291474
k1,260:14892413,46296239:291474
k1,260:15768469,46296239:291475
k1,260:20053707,46296239:291474
k1,260:22770013,46296239:291474
k1,260:23644102,46296239:291474
k1,260:26558328,46296239:291475
k1,260:27760097,46296239:291474
k1,260:30037967,46296239:291474
k1,260:32170963,46296239:309784
k1,260:33518878,46296239:291475
k1,260:35085027,46296239:291474
k1,260:35522152,46296239:0
)
(1,260:4736287,47082671:30785865,462029,235932
g1,260:7038567,47082671
g1,260:8458732,47082671
g1,260:9587262,47082671
g1,260:12286690,47082671
g1,260:16574711,47082671
g1,260:17321166,47082671
g1,260:18231461,47082671
g1,260:20490487,47082671
g1,260:22789490,47082671
g1,260:24064165,47082671
g1,260:25192695,47082671
g1,260:27397326,47082671
g1,260:29256583,47082671
g1,260:30350379,47082671
r1,272:33045219,47082671:0,235932,235932
k1,260:35522152,47082671:2476933
g1,260:35522152,47082671
)
]
(1,272:4736287,49328948:30785865,522977,16514
(1,272:4736287,49328948:30785865,522977,16514
k1,272:19743868,49328948:15007581
k1,272:35522152,49328948:15007581
)
)
]
]
]
!14831
}17
!11
{18
[1,279:4736287,49328948:30785865,44592661,16514
(1,279:4736287,4736287:0,0,0
[1,279:1,4736287:0,0,0
(1,279:1,1:0,0,0
(1,279:1,4736287:0,0,0
k1,279:1,4736287:4736286
)
g1,279:1,1
)
]
)
[1,279:4736287,4736287:0,0,0
(1,279:4736287,2245674:0,0,0
k1,279:4736287,2245674:65781
)
]
[1,279:4736287,49328948:30785865,44592661,16514
[1,279:4736287,49328948:30785865,47017493,16514
[1,279:4736287,3097887:30785865,786432,0
(1,279:4736287,3097887:30785865,0,0
h1,279:4736287,3097887:30785865,0,0
)
]
[1,279:4736287,47362868:30785865,42626581,0
(1,272:4736287,5522719:30785865,589824,197393
h1,271:4736287,5522719:1179648,0,0
k1,271:9114646,5522719:242513
k1,271:11582763,5522719:242514
k1,271:12445771,5522719:242513
k1,271:14548982,5522719:242513
k1,271:15176847,5522719:242513
k1,271:17777084,5522719:242514
k1,271:19089145,5522719:242513
k1,271:22463230,5522719:242513
k1,271:23518914,5522719:242513
k1,271:27102978,5522719:242514
k1,271:29857684,5522719:337214
k1,271:31168959,5522719:242514
k1,271:33379125,5522719:242513
k1,272:35522152,5522719:0
)
(1,272:4736287,7095583:30785865,589824,152567
k1,271:6825214,7095583:330465
k1,271:8653046,7095583:330465
k1,271:10146643,7095583:330464
k1,271:12017728,7095583:330465
k1,271:13332806,7095583:330465
k1,271:15973808,7095583:330465
k1,271:17822872,7095583:330464
k1,271:19244118,7095583:330465
k1,271:21628743,7095583:330465
k1,271:22648122,7095583:330465
k1,271:26572581,7095583:330465
k1,271:30780589,7095583:348986
k1,271:32352044,7095583:330465
k1,271:35522152,7095583:0
)
(1,272:4736287,8668447:30785865,639809,161218
k1,271:5740189,8668447:314988
k1,271:9970036,8668447:314988
(1,271:11642777,8668447:589562,639809,0
$1,271:11642777,8668447
(1,271:11642777,8383057:589562,354419,11009
)
$1,271:12232339,8668447
)
k1,271:12750007,8668447:517668
k1,271:14390919,8668447:314988
k1,271:16896120,8668447:314988
k1,271:19863743,8668447:314988
k1,271:21591163,8668447:314988
k1,271:22975699,8668447:314988
k1,271:26971189,8668447:314988
k1,271:27906671,8668447:314987
k1,271:30836546,8668447:314988
k1,271:31536886,8668447:314988
k1,271:34602027,8668447:314988
k1,271:35522152,8668447:0
)
(1,272:4736287,10241311:30785865,553648,161218
k1,271:8629501,10241311:299220
k1,271:12573832,10241311:299219
k1,271:16899584,10241311:299220
k1,271:20158934,10241311:299220
k1,271:21271324,10241311:299219
k1,271:22555157,10241311:299220
k1,271:26448370,10241311:299219
k1,271:28805683,10241311:299220
k1,271:30858646,10241311:299220
k1,271:33810500,10241311:299219
k1,271:34495072,10241311:299220
k1,271:35522152,10241311:0
)
(1,272:4736287,11814175:30785865,553648,161218
k1,271:7246706,11814175:263583
k1,271:9449627,11814175:363456
k1,271:10664793,11814175:263583
k1,271:13865929,11814175:265385
k1,271:15006385,11814175:263584
k1,271:16553425,11814175:263583
k1,271:18229441,11814175:263584
k1,271:19562572,11814175:263583
k1,271:24896283,11814175:263584
k1,271:28316604,11814175:263583
k1,271:29200683,11814175:263584
k1,271:33379125,11814175:263583
k1,272:35522152,11814175:0
)
(1,272:4736287,13387039:30785865,561512,161218
k1,271:6767818,13387039:273069
k1,271:8067967,13387039:273069
k1,271:10741227,13387039:273069
k1,271:12255286,13387039:273069
k1,271:17196616,13387039:273069
k1,271:20250509,13387039:273069
k1,271:22085431,13387039:273068
k1,271:24060431,13387039:391912
k1,271:24910724,13387039:273052
k1,271:27455795,13387039:273069
k1,271:30210844,13387039:273069
k1,271:31639182,13387039:273069
k1,271:32703402,13387039:273069
k1,271:34880423,13387039:273069
k1,271:35522152,13387039:0
)
(1,272:4736287,14959903:30785865,589824,197393
g1,271:7948862,14959903
g1,271:10430842,14959903
g1,271:11307714,14959903
g1,271:13424789,14959903
g1,271:14280428,14959903
g1,271:16483224,14959903
g1,271:17257073,14959903
g1,271:19400100,14959903
g1,271:20469648,14959903
g1,271:21795573,14959903
g1,271:23549317,14959903
g1,271:24426189,14959903
g1,271:28024116,14959903
g1,271:30184445,14959903
k1,272:35522152,14959903:3186029
g1,272:35522152,14959903
)
(1,276:4736287,16532767:30785865,561512,161218
h1,275:4736287,16532767:1179648,0,0
k1,275:6906980,16532767:285615
k1,275:8262142,16532767:285614
k1,275:10772573,16532767:285615
k1,275:14551750,16532767:292924
k1,275:15714236,16532767:285614
k1,275:17288027,16532767:285615
k1,275:20333232,16532767:285615
k1,275:25111732,16532767:285614
k1,275:26039076,16532767:285615
k1,275:31394817,16532767:285614
k1,275:34837170,16532767:285615
k1,275:35522152,16532767:0
)
(1,276:4736287,18105631:30785865,553648,160431
k1,275:6543180,18105631:348062
k1,275:9868673,18105631:348061
k1,275:11029906,18105631:348062
k1,275:13757711,18105631:348062
k1,275:17447322,18105631:348061
k1,275:23057270,18105631:616891
k1,275:25127617,18105631:348061
k1,275:27794081,18105631:348062
k1,275:29661530,18105631:348062
k1,275:32088917,18105631:348061
k1,275:33849411,18105631:348062
k1,275:35522152,18105631:0
)
(1,276:4736287,19678495:30785865,545784,161218
k1,275:9254080,19678495:238816
k1,275:11939853,19678495:242329
k1,275:13658734,19678495:238816
k1,275:14586464,19678495:238816
k1,275:16583742,19678495:238816
k1,275:18191737,19678495:238817
k1,275:19457633,19678495:238816
k1,275:21925564,19678495:242328
k1,275:24268453,19678495:242329
k1,275:25192251,19678495:238816
k1,275:29649068,19678495:242328
k1,275:30914965,19678495:238817
k1,275:32822590,19678495:238816
k1,275:34837170,19678495:238816
k1,275:35522152,19678495:0
)
(1,276:4736287,21251359:30785865,589824,197393
k1,275:5791583,21251359:264145
k1,275:12970038,21251359:264145
k1,275:16389348,21251359:264144
k1,275:18408810,21251359:264145
k1,275:22920844,21251359:266087
k1,275:26255220,21251359:264145
k1,275:27760355,21251359:264145
k1,275:30264258,21251359:264144
k1,275:32283720,21251359:264145
k1,275:33766835,21251359:264145
k1,275:35522152,21251359:0
)
(1,276:4736287,22824223:30785865,553648,160431
k1,275:7185534,22824223:235441
k1,275:8661965,22824223:235441
k1,275:11892140,22824223:235441
k1,275:13882898,22824223:235441
k1,275:16005244,22824223:239628
k1,275:18551222,22824223:235441
k1,275:20027653,22824223:235441
k1,275:22636545,22824223:235440
k1,275:24627303,22824223:235441
k1,275:27387191,22824223:235441
k1,275:29377949,22824223:235441
k1,275:31496108,22824223:235441
k1,275:32972539,22824223:235441
k1,275:35522152,22824223:0
)
(1,276:4736287,24397087:30785865,589824,197393
k1,275:7297216,24397087:505982
k1,275:8121063,24397087:311093
k1,275:9501703,24397087:311092
k1,275:12640018,24397087:311092
k1,275:13571606,24397087:311093
k1,275:16706775,24397087:311092
k1,275:19435359,24397087:311092
k1,275:21226517,24397087:311093
k1,275:23719171,24397087:311092
k1,275:25699073,24397087:311093
k1,275:27122966,24397087:311092
k1,275:29851860,24397087:324771
k1,275:31039825,24397087:311093
k1,275:33340590,24397087:311092
k1,275:35522152,24397087:0
)
(1,276:4736287,25969951:30785865,553648,161218
k1,275:7346864,25969951:363741
k1,275:9211904,25969951:363741
k1,275:11095033,25969951:363742
k1,275:11844126,25969951:363741
k1,275:14561658,25969951:363741
k1,275:17235936,25969951:363741
k1,275:18412848,25969951:363741
k1,275:19846137,25969951:363741
k1,275:25280005,25969951:363741
k1,275:28603877,25969951:363742
k1,275:29588113,25969951:363741
k1,275:31667062,25969951:363741
k1,275:35522152,25969951:0
)
(1,276:4736287,27542815:30785865,553648,160431
k1,275:7774277,27542815:663752
k1,275:9463884,27542815:363683
k1,275:12959138,27542815:363682
k1,275:13964550,27542815:363683
k1,275:16188930,27542815:363682
k1,275:17482962,27542815:363683
k1,275:20499279,27542815:363682
k1,275:22275394,27542815:363683
k1,275:23708624,27542815:363682
k1,275:26665173,27542815:363683
k1,275:28803832,27542815:363682
k1,275:29788010,27542815:363683
k1,275:30537044,27542815:363682
k1,275:33147563,27542815:363683
k1,275:34708981,27542815:363682
k1,275:35522152,27542815:0
)
(1,276:4736287,29115679:30785865,553648,161218
k1,275:10072114,29115679:265700
k1,275:13226378,29115679:265699
k1,275:16084944,29115679:265700
k1,275:17035625,29115679:265699
k1,275:18092476,29115679:265700
k1,275:20284147,29115679:265699
k1,275:21469972,29115679:265700
k1,275:25380783,29115679:265699
k1,275:27661322,29115679:265700
k1,275:30925686,29115679:265699
k1,275:32218466,29115679:265700
k1,275:34409351,29115679:265699
k1,275:35522152,29115679:0
)
(1,276:4736287,30688543:30785865,589824,197393
k1,275:5752857,30688543:245867
k1,275:9254553,30688543:245867
k1,275:10485033,30688543:245867
k1,275:11971889,30688543:245866
k1,275:13718011,30688543:247969
k1,275:15850528,30688543:245867
k1,275:19352224,30688543:245867
k1,275:20582704,30688543:245867
k1,275:22069561,30688543:245867
k1,275:23815683,30688543:247969
k1,275:25302539,30688543:245866
k1,275:29548986,30688543:245867
k1,275:33050682,30688543:245867
k1,275:34281162,30688543:245867
k1,275:35522152,30688543:0
)
(1,276:4736287,32261407:30785865,589824,197393
k1,276:35522152,32261407:29287712
g1,276:35522152,32261407
)
(1,279:4736287,33834271:30785865,589824,197393
h1,277:4736287,33834271:1179648,0,0
k1,277:7607051,33834271:365192
k1,277:10779019,33834271:365192
k1,277:14267919,33834271:365192
k1,277:18562912,33834271:365192
k1,277:20169094,33834271:365192
k1,277:22962002,33834271:365192
k1,277:25082511,33834271:365192
k1,277:28212477,33834271:392396
k1,277:30557118,33834271:365192
k1,277:32163300,33834271:365192
k1,277:35522152,33834271:0
)
(1,279:4736287,35407135:30785865,589824,197393
k1,277:6771868,35407135:194543
k1,277:9717351,35407135:194544
k1,277:11324326,35407135:194543
k1,277:13679199,35407135:194544
k1,277:14900822,35407135:194543
k1,277:16764175,35407135:194544
k1,277:18734482,35407135:194543
k1,277:19614008,35407135:194544
k1,277:21948433,35407135:194543
k1,277:24860100,35407135:194544
k1,277:28092630,35407135:194543
k1,277:28928903,35407135:194544
k1,277:31732828,35407135:194543
k1,277:33981532,35407135:194544
k1,277:35522152,35407135:0
)
(1,279:4736287,36979999:30785865,545784,161218
k1,277:5623299,36979999:245283
k1,277:8054078,36979999:245284
k1,277:10959626,36979999:248981
k1,277:12858635,36979999:247502
k1,277:15906762,36979999:245283
k1,277:19819178,36979999:245283
k1,277:21091542,36979999:245284
k1,277:23005634,36979999:245283
k1,277:25668409,36979999:245283
k1,277:28096041,36979999:245283
k1,277:30527606,36979999:245284
k1,277:34024785,36979999:245283
k1,277:35522152,36979999:0
)
(1,279:4736287,38552863:30785865,634042,197393
(1,277:6712591,38552863:589562,634042,0
$1,277:6712591,38552863
(1,277:6712591,38267473:589562,348652,11009
)
$1,277:7302153,38552863
)
k1,277:7626584,38552863:324431
k1,277:10786942,38552863:204160
k1,277:11975715,38552863:204160
k1,277:13420865,38552863:204160
k1,277:14609638,38552863:204160
k1,277:15434293,38552863:204160
k1,277:17499152,38552863:204161
k1,277:18088664,38552863:204160
k1,277:21052414,38552863:204160
k1,277:22501496,38552863:204160
k1,277:26085741,38552863:204160
k1,277:27103072,38552863:204160
k1,277:29985820,38552863:204160
k1,278:31259529,38552863:204161
k1,278:33238666,38552863:204160
k1,278:34063321,38552863:204160
k1,278:35522152,38552863:0
)
(1,279:4736287,40125727:30785865,553648,160431
k1,278:8005406,40125727:291687
k1,278:9110263,40125727:291686
k1,278:12152103,40125727:291687
k1,278:15447174,40125727:291687
k1,278:17130059,40125727:291687
k1,278:20171898,40125727:291686
k1,278:22783924,40125727:447765
k1,278:25471869,40125727:291687
k1,278:26448538,40125727:291687
k1,278:28494755,40125727:291687
k1,278:31807126,40125727:291686
k1,278:34452604,40125727:291687
k1,278:35522152,40125727:0
)
(1,279:4736287,41698591:30785865,553648,152567
k1,278:7010846,41698591:199165
k1,278:9634434,41698591:184862
k1,278:13754602,41698591:184862
k1,278:14324816,41698591:184862
k1,278:17469808,41698591:184862
k1,278:18296399,41698591:184862
k1,278:21820451,41698591:184862
k1,278:23246303,41698591:184862
k1,278:24928532,41698591:184862
k1,278:28258336,41698591:184862
k1,278:30005052,41698591:184862
k1,278:32078366,41698591:317998
k1,278:35522152,41698591:0
)
(1,271:4736287,43109449:30785865,550502,163839
(1,271:4736287,43109449:1179650,547941,0
k1,271:5361109,43109449:624822
(1,271:5361109,43109449:554828,547941,0
$1,271:5361109,43109449
(1,271:5361109,42871624:554828,310116,9174
)
$1,271:5915937,43109449
)
)
(1,271:5915937,43109449:0,550502,0
r1,279:5915937,43109449:0,550502,0
)
k1,271:7467479,43109449:186427
k1,271:9044388,43109449:192789
k1,271:9777385,43109449:186427
k1,271:11460655,43109449:186428
k1,271:12229697,43109449:186427
k1,271:14186251,43109449:186427
k1,271:15157799,43109449:186427
k1,271:18188489,43109449:186427
k1,271:19397279,43109449:186428
k1,271:20864742,43109449:192788
k1,271:22871760,43109449:186428
k1,271:23642768,43109449:186427
k1,271:25878314,43109449:192789
k1,271:26810541,43109449:186427
k1,271:27910540,43109449:186427
k1,271:30941230,43109449:186427
k1,271:33129783,43109449:186428
k1,271:33900791,43109449:186427
k1,271:35522152,43109449:0
)
(1,271:4736287,43895881:30785865,454820,235932
g1,271:6344541,43895881
g1,271:7254836,43895881
g1,271:8820491,43895881
g1,271:10790503,43895881
g1,271:12320113,43895881
g1,271:13448643,43895881
g1,271:15014298,43895881
r1,279:17363108,43895881:0,235932,235932
k1,271:35522152,43895881:18159044
g1,271:35522152,43895881
)
(1,277:4736287,44682315:30785865,550502,135003
(1,277:4736287,44682315:1179650,542436,0
k1,277:5361109,44682315:624822
(1,277:5361109,44682315:554828,542436,0
$1,277:5361109,44682315
(1,277:5361109,44444490:554828,304611,9174
)
$1,277:5915937,44682315
)
)
(1,277:5915937,44682315:0,550502,0
r1,279:5915937,44682315:0,550502,0
)
k1,277:6585048,44682315:177591
k1,277:8148109,44682315:177630
k1,277:9764911,44682315:177631
k1,277:10470762,44682315:177631
k1,277:13310464,44682315:177630
k1,277:14438367,44682315:177631
k1,277:18023870,44682315:177631
k1,277:19111795,44682315:177630
k1,277:22645525,44682315:177631
k1,277:25134611,44682315:177631
k1,277:30110133,44682315:177631
k1,277:31344203,44682315:177630
k1,277:33862780,44682315:177631
k1,277:35522152,44682315:0
)
(1,277:4736287,45468747:30785865,491520,163839
k1,277:7292964,45468747:169200
k1,277:8518604,45468747:169200
k1,277:10858356,45468747:169200
k1,277:12520467,45468747:169201
k1,277:15422518,45468747:169200
k1,277:16648158,45468747:169200
k1,277:19859539,45468747:169200
k1,277:21521649,45468747:169200
k1,277:24377825,45468747:169200
k1,277:25603465,45468747:169200
k1,277:28002201,45468747:169201
k1,277:29664311,45468747:169200
k1,277:32291766,45468747:169200
k1,277:33517406,45468747:169200
k1,277:35522152,45468747:0
)
(1,277:4736287,46255179:30785865,491520,235932
g1,277:6447432,46255179
g1,277:9047245,46255179
g1,277:10321920,46255179
g1,277:13803192,46255179
g1,277:15514337,46255179
g1,277:18128568,46255179
r1,279:19876413,46255179:0,235932,235932
k1,277:35522152,46255179:15645739
g1,277:35522152,46255179
)
]
(1,279:4736287,49328948:30785865,531628,16514
(1,279:4736287,49328948:30785865,531628,16514
k1,279:19743868,49328948:15007581
k1,279:35522152,49328948:15007581
)
)
]
]
]
!14981
}18
!11
{19
[1,291:4736287,49328948:30785865,44592661,16514
(1,291:4736287,4736287:0,0,0
[1,291:1,4736287:0,0,0
(1,291:1,1:0,0,0
(1,291:1,4736287:0,0,0
k1,291:1,4736287:4736286
)
g1,291:1,1
)
]
)
[1,291:4736287,4736287:0,0,0
(1,291:4736287,2245674:0,0,0
k1,291:4736287,2245674:65781
)
]
[1,291:4736287,49328948:30785865,44592661,16514
[1,291:4736287,49328948:30785865,47017493,16514
[1,291:4736287,3097887:30785865,786432,0
(1,291:4736287,3097887:30785865,0,0
h1,291:4736287,3097887:30785865,0,0
)
]
[1,291:4736287,47362868:30785865,42626581,0
(1,279:4736287,5522719:30785865,589824,197393
k1,278:6854937,5522719:232000
k1,278:7900108,5522719:232000
k1,278:9201656,5522719:232000
k1,278:14589504,5522719:232000
k1,278:16756284,5522719:236876
k1,278:17865156,5522719:232000
k1,278:19555987,5522719:232000
k1,278:20857535,5522719:232000
k1,278:23404005,5522719:232000
k1,278:24941482,5522719:232000
k1,278:25558835,5522719:232001
k1,278:27249666,5522719:232000
k1,278:31549092,5522719:232000
k1,278:33022082,5522719:232000
k1,278:33639434,5522719:232000
k1,278:35522152,5522719:0
)
(1,279:4736287,7095583:30785865,634042,197393
g1,278:9060090,7095583
(1,278:11413095,7095583:589562,634042,0
$1,278:11413095,7095583
(1,278:11413095,6810193:589562,348652,11009
)
$1,278:12002657,7095583
)
k1,279:35522153,7095583:23519496
g1,279:35522153,7095583
)
(1,281:4736287,8668447:30785865,589824,161218
h1,280:4736287,8668447:1179648,0,0
k1,280:7533377,8668447:290731
k1,280:10014321,8668447:290731
k1,280:12752428,8668447:290730
k1,280:14455591,8668447:290731
k1,280:17398957,8668447:290731
k1,280:18075040,8668447:290731
k1,280:20612607,8668447:290731
k1,280:22528892,8668447:290730
k1,280:23440118,8668447:290731
k1,280:25399658,8668447:290731
k1,280:27231009,8668447:290731
k1,280:28506353,8668447:290731
k1,280:31107620,8668447:290730
k1,280:32916951,8668447:290731
k1,280:34362951,8668447:290731
k1,281:35522152,8668447:0
)
(1,281:4736287,10241311:30785865,553648,161218
k1,280:8136665,10241311:276670
k1,280:11069901,10241311:276669
k1,280:12416119,10241311:276670
k1,280:15944684,10241311:276669
k1,280:16841849,10241311:276670
k1,280:20305927,10241311:276669
k1,280:20967949,10241311:276670
k1,280:23994771,10241311:276669
k1,280:26261114,10241311:276670
k1,280:27350954,10241311:276669
k1,280:28012976,10241311:276670
k1,280:31883639,10241311:276669
k1,280:34218402,10241311:276670
k1,280:35136800,10241311:276669
k1,280:35522152,10241311:0
)
(1,281:4736287,11814175:30785865,553648,161218
k1,280:6453208,11814175:258090
k1,280:9064732,11814175:258519
k1,280:11269241,11814175:258090
k1,280:12044804,11814175:258091
k1,280:14014170,11814175:258090
k1,280:16073189,11814175:258090
k1,280:18685071,11814175:258091
k1,280:20483781,11814175:258090
k1,280:21811419,11814175:258090
k1,280:25325339,11814175:258091
k1,280:27358406,11814175:258090
k1,280:28536621,11814175:258090
k1,280:29180064,11814175:258091
k1,280:31320872,11814175:258090
k1,280:34020853,11814175:346976
k1,280:35522152,11814175:0
)
(1,281:4736287,13387039:30785865,553648,161218
k1,280:7300285,13387039:253461
k1,280:10509944,13387039:253461
k1,280:12175837,13387039:253461
k1,280:15681194,13387039:253461
k1,280:17432022,13387039:253461
k1,280:19568201,13387039:253461
k1,280:21752149,13387039:254044
k1,280:24808454,13387039:253461
k1,280:28729048,13387039:253461
k1,280:30779506,13387039:253461
k1,280:31824118,13387039:253461
k1,280:33746388,13387039:253461
k1,280:35522152,13387039:0
)
(1,281:4736287,14959903:30785865,545784,161218
g1,280:5677646,14959903
g1,280:6725174,14959903
g1,280:9505998,14959903
g1,280:10404104,14959903
g1,280:11045833,14959903
g1,280:12761041,14959903
k1,281:35522152,14959903:20408106
g1,281:35522152,14959903
)
(1,283:4736287,16532767:30785865,545784,161218
h1,282:4736287,16532767:1179648,0,0
k1,282:8231785,16532767:283710
k1,282:11517849,16532767:290544
k1,282:12871107,16532767:283710
k1,282:15080789,16532767:283710
k1,282:18209024,16532767:283710
k1,282:19305905,16532767:283710
k1,282:24300343,16532767:283710
k1,282:29654181,16532767:283711
k1,282:33094629,16532767:283710
k1,282:34063321,16532767:283710
k1,282:35522152,16532767:0
)
(1,283:4736287,18105631:30785865,553648,160431
k1,282:7940090,18105631:226371
k1,282:8683933,18105631:226371
k1,282:9552032,18105631:226370
k1,282:10976139,18105631:226371
k1,282:12699877,18105631:226371
k1,282:14039049,18105631:226371
k1,282:17068264,18105631:226371
k1,282:20683370,18105631:226370
k1,282:25872209,18105631:331835
k1,282:29893114,18105631:226370
k1,282:31616852,18105631:226371
k1,282:33596966,18105631:226371
k1,283:35522152,18105631:0
)
(1,283:4736287,19678495:30785865,553648,160431
k1,282:6108517,19678495:216961
k1,282:9593122,19678495:224844
k1,282:10495065,19678495:216961
k1,282:12470488,19678495:216961
k1,282:14056627,19678495:216961
k1,282:15300668,19678495:216961
k1,282:16159358,19678495:216961
k1,282:17445867,19678495:216961
k1,282:19378823,19678495:216961
k1,282:21349527,19678495:216961
k1,282:23320231,19678495:216961
k1,282:26254315,19678495:216961
k1,282:28293439,19678495:216961
k1,282:29537480,19678495:216961
k1,282:32886818,19678495:224844
k1,282:35522152,19678495:0
)
(1,283:4736287,21251359:30785865,553648,7863
g1,282:6062212,21251359
g1,282:7948863,21251359
g1,282:8890222,21251359
g1,282:10605430,21251359
k1,283:35522151,21251359:21725380
g1,283:35522151,21251359
)
(1,284:4736287,24088345:30785865,1214769,520622
r1,291:4736287,24088345:0,1735391,520622
(1,284:4736287,24088345:2207515,1214769,520622
g1,284:6943802,24088345
r1,291:6943802,24088345:0,1735391,520622
g1,284:6943802,24088345
)
g1,284:11250566,24088345
g1,284:15352115,24088345
g1,284:16633868,24088345
g1,284:19097366,24088345
g1,284:22806835,24088345
g1,284:24654688,24088345
g1,284:28558668,24088345
r1,291:31004734,24088345:0,1735391,520622
k1,284:35522152,24088345:4517418
g1,284:35522152,24088345
)
(1,288:4736287,26169637:30785865,553648,160431
h1,287:4736287,26169637:1179648,0,0
k1,287:8047840,26169637:334908
k1,287:9003243,26169637:334908
k1,287:10450953,26169637:334909
k1,287:12976074,26169637:334908
k1,287:13952711,26169637:334908
k1,287:16148317,26169637:334908
k1,287:16868578,26169637:334909
k1,287:18358755,26169637:334908
k1,287:19981839,26169637:334908
k1,287:21107898,26169637:334908
k1,287:24630216,26169637:334909
k1,287:25778295,26169637:334908
k1,287:28316786,26169637:334908
k1,287:31186665,26169637:577430
k1,287:33275316,26169637:334908
k1,287:35522152,26169637:0
)
(1,288:4736287,27742501:30785865,553648,161218
k1,287:6608072,27742501:370486
k1,287:11266186,27742501:370486
k1,287:14293239,27742501:370486
k1,287:15049077,27742501:370486
k1,287:19278585,27742501:370486
k1,287:22473148,27742501:370486
k1,287:26131923,27742501:399014
k1,287:28662738,27742501:370486
k1,287:30980430,27742501:370486
k1,287:33853343,27742501:370486
k1,287:35522152,27742501:0
)
(1,288:4736287,29315365:30785865,589824,197393
k1,287:8574698,29315365:346653
k1,287:10162341,29315365:346653
k1,287:12006361,29315365:346653
k1,287:13940821,29315365:346654
k1,287:14672826,29315365:346653
k1,287:16345403,29315365:346653
k1,287:19442209,29315365:346653
k1,287:21996377,29315365:346653
k1,287:23584020,29315365:346653
k1,287:26683972,29315365:346653
k1,287:29351584,29315365:612665
k1,287:30403667,29315365:346653
k1,287:33768409,29315365:369222
k1,287:35522152,29315365:0
)
(1,288:4736287,30888229:30785865,545784,161218
k1,287:8757563,30888229:376164
k1,287:11636154,30888229:376164
k1,287:15315395,30888229:406111
k1,287:17167691,30888229:376163
k1,287:19491061,30888229:376164
k1,287:22737702,30888229:376164
k1,287:24782675,30888229:376164
k1,287:29844401,30888229:376164
k1,287:32150469,30888229:376164
k1,287:34837170,30888229:376164
k1,287:35522152,30888229:0
)
(1,288:4736287,32461093:30785865,553648,161218
k1,287:7754270,32461093:267830
k1,287:11601656,32461093:270693
k1,287:13349552,32461093:267831
k1,287:14306296,32461093:267830
k1,287:16948364,32461093:267830
k1,287:19869616,32461093:267830
k1,287:23463771,32461093:270693
k1,287:24801149,32461093:267830
k1,287:27469170,32461093:267830
k1,287:28357495,32461093:267830
k1,287:31242289,32461093:270694
k1,287:32195101,32461093:267830
k1,287:33532479,32461093:267830
k1,287:35522152,32461093:0
)
(1,288:4736287,34033957:30785865,589824,197393
k1,287:5737751,34033957:316482
k1,287:7808764,34033957:316483
k1,287:10875399,34033957:316482
k1,287:14152012,34033957:316483
k1,287:18063360,34033957:331509
k1,287:20583425,34033957:316482
k1,287:22140898,34033957:316483
k1,287:24543785,34033957:316482
k1,287:26615585,34033957:316483
k1,287:28839951,34033957:316482
k1,287:30397424,34033957:316483
k1,287:33467205,34033957:316482
k1,287:35522152,34033957:0
)
(1,288:4736287,35606821:30785865,553648,161218
k1,287:5782806,35606821:341089
k1,287:7368817,35606821:341089
k1,287:10084875,35606821:362267
k1,287:11538765,35606821:341089
k1,287:14493954,35606821:341089
k1,287:15648214,35606821:341089
k1,287:18732378,35606821:341089
k1,287:24143594,35606821:341089
k1,287:27641421,35606821:341089
k1,287:28667492,35606821:341089
k1,287:31255417,35606821:341089
k1,287:33097805,35606821:341089
k1,287:34359019,35606821:341089
k1,287:35522152,35606821:0
)
(1,288:4736287,37179685:30785865,553648,160431
g1,287:7581598,37179685
g1,287:11483087,37179685
g1,287:12766544,37179685
g1,287:14311097,37179685
g1,287:15209203,37179685
g1,287:16663316,37179685
g1,287:18417060,37179685
g1,287:19786238,37179685
g1,287:24685710,37179685
g1,287:25562582,37179685
g1,287:26888507,37179685
g1,287:29348467,37179685
k1,288:35522152,37179685:4184798
g1,288:35522152,37179685
)
(1,290:4736287,38752549:30785865,589824,197393
h1,289:4736287,38752549:1179648,0,0
k1,289:6800607,38752549:179242
k1,289:8224771,38752549:179242
k1,289:10947819,38752549:194669
k1,289:12003933,38752549:179242
k1,289:14514946,38752549:179242
k1,289:17479730,38752549:179242
k1,289:19374180,38752549:179242
k1,289:20751944,38752549:179242
k1,289:24939630,38752549:179242
k1,289:26631666,38752549:194669
k1,289:29613752,38752549:179242
k1,289:33460127,38752549:179242
k1,289:35522152,38752549:0
)
(1,290:4736287,40325413:30785865,589824,197393
k1,289:7262539,40325413:322669
k1,289:9963379,40325413:322670
k1,289:11099219,40325413:322669
k1,289:14866461,40325413:322670
k1,289:16258678,40325413:322669
k1,289:20522159,40325413:322670
k1,289:23561164,40325413:322669
k1,289:25342665,40325413:322670
k1,289:28339203,40325413:322669
k1,289:31208340,40325413:322670
k1,289:32771999,40325413:322669
k1,289:35522152,40325413:0
)
(1,290:4736287,41898277:30785865,553648,161218
k1,289:6760113,41898277:333784
k1,289:7505087,41898277:232220
k1,289:10540151,41898277:232220
k1,289:14439503,41898277:232219
k1,289:16340532,41898277:232220
k1,289:17642300,41898277:232220
k1,289:19953060,41898277:232220
k1,289:20805775,41898277:232220
k1,289:22496826,41898277:232220
k1,289:25925218,41898277:237051
k1,289:27034310,41898277:232220
k1,289:29213736,41898277:232220
k1,289:31627518,41898277:232220
k1,289:32929286,41898277:232220
k1,289:35522152,41898277:0
)
(1,290:4736287,43471141:30785865,553648,161218
k1,289:8958542,43471141:281444
k1,289:11956322,43471141:281444
k1,289:13307315,43471141:281445
k1,289:16135226,43471141:281444
k1,289:17037165,43471141:281444
k1,289:17703961,43471141:281444
k1,289:20232242,43471141:281445
k1,289:21711422,43471141:281444
k1,289:23233856,43471141:281444
k1,289:24584848,43471141:281444
k1,289:28546794,43471141:281444
k1,289:29448734,43471141:281445
k1,289:32105203,43471141:281444
k1,289:32771999,43471141:281444
k1,289:35522152,43471141:0
)
(1,290:4736287,45044005:30785865,553648,161218
k1,289:7062045,45044005:336085
k1,289:10632725,45044005:336085
k1,289:12530664,45044005:336085
k1,289:13936297,45044005:336085
k1,289:16925017,45044005:336085
k1,289:18886657,45044005:336085
k1,289:22319710,45044005:336084
k1,289:23725343,45044005:336085
k1,289:27189068,45044005:336085
k1,289:28166882,45044005:336085
k1,289:30449386,45044005:336085
k1,289:31855019,45044005:336085
k1,289:35522152,45044005:0
)
(1,278:4736287,46463514:30785865,550502,163839
(1,278:4736287,46463514:1179650,542436,0
k1,278:5361109,46463514:624822
(1,278:5361109,46463514:554828,542436,0
$1,278:5361109,46463514
(1,278:5361109,46225689:554828,304611,9174
)
$1,278:5915937,46463514
)
)
(1,278:5915937,46463514:0,550502,0
r1,291:5915937,46463514:0,550502,0
)
k1,278:7680017,46463514:302627
k1,278:8913340,46463514:302712
k1,278:10963897,46463514:302712
k1,278:13253005,46463514:302712
k1,278:14686213,46463514:302712
k1,278:15429327,46463514:302712
k1,278:17661419,46463514:302712
k1,278:19824044,46463514:302713
k1,278:22966431,46463514:302712
k1,278:24765985,46463514:302712
k1,278:27146844,46463514:302712
k1,278:28505996,46463514:302712
k1,278:30519853,46463514:302712
k1,278:32682477,46463514:302712
k1,278:35522152,46463514:0
)
(1,278:4736287,47249946:30785865,491520,235932
g1,278:6811812,47249946
g1,278:9290384,47249946
r1,291:12772967,47249946:0,235932,235932
k1,278:35522151,47249946:22749184
g1,278:35522151,47249946
)
]
(1,291:4736287,49328948:30785865,522977,16514
(1,291:4736287,49328948:30785865,522977,16514
k1,291:19743868,49328948:15007581
k1,291:35522152,49328948:15007581
)
)
]
]
]
!13165
}19
!11
{20
[1,295:4736287,49328948:30785865,44592661,16514
(1,295:4736287,4736287:0,0,0
[1,295:1,4736287:0,0,0
(1,295:1,1:0,0,0
(1,295:1,4736287:0,0,0
k1,295:1,4736287:4736286
)
g1,295:1,1
)
]
)
[1,295:4736287,4736287:0,0,0
(1,295:4736287,2245674:0,0,0
k1,295:4736287,2245674:65781
)
]
[1,295:4736287,49328948:30785865,44592661,16514
[1,295:4736287,49328948:30785865,47017493,16514
[1,295:4736287,3097887:30785865,786432,0
(1,295:4736287,3097887:30785865,0,0
h1,295:4736287,3097887:30785865,0,0
)
]
[1,295:4736287,47362868:30785865,42626581,0
(1,290:4736287,5522719:30785865,545784,161218
g1,289:7495091,5522719
k1,290:35522151,5522719:24068948
g1,290:35522151,5522719
)
(1,292:4736287,7095583:30785865,553648,161218
h1,291:4736287,7095583:1179648,0,0
k1,291:6962849,7095583:341484
k1,291:9165031,7095583:341484
k1,291:10127054,7095583:362761
k1,291:11345410,7095583:341484
k1,291:13017537,7095583:341484
k1,291:16936500,7095583:341484
k1,291:19973087,7095583:341484
k1,291:24173593,7095583:341484
k1,291:29585204,7095583:341484
k1,291:32886818,7095583:341484
k1,291:35522152,7095583:0
)
(1,292:4736287,8668447:30785865,553648,161218
k1,291:8430266,8668447:292660
k1,291:11932355,8668447:292660
k1,291:12909997,8668447:292660
k1,291:14272206,8668447:292661
k1,291:16811702,8668447:292660
k1,291:18729917,8668447:292660
k1,291:20891878,8668447:450685
k1,291:25107681,8668447:301731
k1,291:26277213,8668447:292660
k1,291:27643354,8668447:292661
k1,291:29005562,8668447:292660
k1,291:30970963,8668447:292660
k1,291:33596180,8668447:292660
k1,291:35522152,8668447:0
)
(1,292:4736287,10241311:30785865,545784,161218
k1,291:6225242,10241311:333686
k1,291:8017759,10241311:333686
k1,291:9420993,10241311:333686
k1,291:13071063,10241311:333686
k1,291:15330721,10241311:333686
k1,291:16969884,10241311:333686
k1,291:20948682,10241311:333686
k1,291:23935002,10241311:333685
k1,291:24654040,10241311:333686
k1,291:27234562,10241311:333686
k1,291:29193803,10241311:333686
k1,291:32243825,10241311:333686
k1,291:33562124,10241311:333686
k1,291:35136800,10241311:333686
k1,291:35522152,10241311:0
)
(1,292:4736287,11814175:30785865,589824,151780
k1,291:7360585,11814175:313761
k1,291:9421203,11814175:328108
k1,291:12451300,11814175:313761
k1,291:13150414,11814175:313762
k1,291:14705165,11814175:313761
k1,291:15789630,11814175:313762
k1,291:18413928,11814175:313761
k1,291:20474546,11814175:328108
k1,291:23504643,11814175:313761
k1,291:24589108,11814175:313762
k1,291:26143859,11814175:313761
k1,291:27613676,11814175:313762
k1,291:30237974,11814175:313761
k1,291:32298592,11814175:328108
k1,291:33853343,11814175:313761
k1,291:35522152,11814175:0
)
(1,292:4736287,13387039:30785865,589824,161218
k1,291:6475815,13387039:198908
k1,291:7830778,13387039:198908
k1,291:10340223,13387039:198908
k1,291:12395412,13387039:322679
k1,291:13920244,13387039:198908
k1,291:15449795,13387039:198908
k1,291:16847225,13387039:198908
k1,291:19788422,13387039:198908
k1,291:20607825,13387039:198908
k1,291:22667431,13387039:198908
k1,291:23251691,13387039:198908
k1,291:26103233,13387039:198907
k1,291:27714573,13387039:198908
k1,291:30886981,13387039:198908
k1,291:32544720,13387039:198908
k1,291:35522152,13387039:0
)
(1,292:4736287,14959903:30785865,589824,161218
k1,291:5676873,14959903:320091
k1,291:7160097,14959903:320091
k1,291:9020808,14959903:320091
k1,291:10111602,14959903:320091
k1,291:12742230,14959903:320091
k1,291:14580921,14959903:320091
k1,291:16056281,14959903:320091
k1,291:19032938,14959903:320090
k1,291:20422577,14959903:320091
k1,291:24423170,14959903:320091
k1,291:25363756,14959903:320091
k1,291:29628590,14959903:320091
k1,291:30334033,14959903:320091
k1,291:33404277,14959903:320091
k1,291:34537539,14959903:320091
k1,291:35522152,14959903:0
)
(1,292:4736287,16532767:30785865,553648,161218
k1,291:8629645,16532767:299364
k1,291:11372445,16532767:470798
k1,291:16050400,16532767:310111
k1,291:17226636,16532767:299364
k1,291:18809457,16532767:299364
k1,291:20521254,16532767:299365
k1,291:21890166,16532767:299364
k1,291:24782396,16532767:299364
k1,291:27392297,16532767:299364
k1,291:28312156,16532767:299364
k1,291:31264156,16532767:299365
k1,291:31948872,16532767:299364
k1,291:33275316,16532767:299364
k1,291:35522152,16532767:0
)
(1,292:4736287,18105631:30785865,545784,161218
k1,291:6551520,18105631:189678
k1,291:7554368,18105631:189677
k1,291:12814173,18105631:189678
k1,291:16024535,18105631:189677
k1,291:19020203,18105631:189678
k1,291:20621526,18105631:189677
k1,291:22612133,18105631:189678
k1,291:25155602,18105631:189678
k1,291:27099022,18105631:189677
k1,291:28358248,18105631:189678
k1,291:31200560,18105631:189677
k1,291:33015793,18105631:189678
k1,291:35522152,18105631:0
)
(1,292:4736287,19678495:30785865,589824,161218
k1,291:5710755,19678495:203765
k1,291:8225056,19678495:203764
k1,291:10281865,19678495:324299
k1,291:11608655,19678495:203765
k1,291:15457532,19678495:203765
k1,291:17676135,19678495:203764
k1,291:19381199,19678495:203765
k1,291:21425215,19678495:203765
k1,291:23190833,19678495:203764
k1,291:24165301,19678495:203765
k1,291:25054048,19678495:203765
k1,291:26413868,19678495:203765
k1,291:28928169,19678495:203764
k1,291:30874967,19678495:214288
k1,291:32148279,19678495:203764
k1,291:34901657,19678495:203765
k1,291:35522152,19678495:0
)
(1,292:4736287,21251359:30785865,589824,197393
k1,291:7571869,21251359:220695
k1,291:8177917,21251359:220696
k1,291:11148765,21251359:220695
k1,291:14026028,21251359:220696
k1,291:15059894,21251359:220695
k1,291:16650555,21251359:220696
k1,291:20465244,21251359:220695
k1,291:22744032,21251359:220695
k1,291:24252117,21251359:220696
k1,291:27125447,21251359:220695
k1,291:28851432,21251359:227832
k1,291:30976080,21251359:220696
k1,291:32266323,21251359:220695
k1,291:35522152,21251359:0
)
(1,292:4736287,22824223:30785865,589824,197393
k1,291:6741053,22824223:229789
k1,291:8450906,22824223:229788
k1,291:9793496,22824223:229789
k1,291:12847362,22824223:229789
k1,291:13762133,22824223:229789
k1,291:16648488,22824223:229788
k1,291:18119267,22824223:229789
k1,291:21023711,22824223:229789
k1,291:24059489,22824223:229788
k1,291:26689469,22824223:229789
k1,291:28203502,22824223:229789
k1,291:32027285,22824223:229789
k1,291:34534393,22824223:235106
k1,291:35522152,22824223:0
)
(1,292:4736287,24397087:30785865,589824,197393
g1,291:7645299,24397087
g1,291:9185920,24397087
g1,291:11196040,24397087
g1,291:12521965,24397087
g1,291:15025178,24397087
g1,291:16907110,24397087
g1,291:20260456,24397087
g1,291:21672888,24397087
g1,291:24239802,24397087
k1,292:35522152,24397087:9549840
g1,292:35522152,24397087
)
(1,294:4736287,25969951:30785865,545784,160431
h1,293:4736287,25969951:1179648,0,0
k1,293:10556802,25969951:223478
k1,293:11648927,25969951:215253
k1,293:14281672,25969951:215253
k1,293:15866103,25969951:215253
k1,293:17407279,25969951:215252
k1,293:20372685,25969951:215253
k1,293:23283827,25969951:215253
k1,293:27786708,25969951:215253
k1,293:30962091,25969951:215253
k1,293:32674711,25969951:215253
k1,293:33275316,25969951:215253
k1,293:35522152,25969951:0
)
(1,294:4736287,27542815:30785865,589824,161218
k1,293:6632818,27542815:270976
k1,293:9410153,27542815:270976
k1,293:10451832,27542815:270976
k1,293:13033345,27542815:270976
k1,293:15151488,27542815:385633
k1,293:15999705,27542815:270976
k1,293:16788153,27542815:270976
k1,293:19698395,27542815:270976
k1,293:21381803,27542815:270976
k1,293:23325520,27542815:270976
k1,293:26346649,27542815:270976
k1,293:28397321,27542815:270976
k1,293:31000068,27542815:270976
k1,293:31656396,27542815:270976
k1,293:33553713,27542815:270976
k1,293:35522152,27542815:0
)
(1,294:4736287,29115679:30785865,545784,161218
k1,293:7210353,29115679:205996
k1,293:11390485,29115679:325042
k1,293:12719506,29115679:205996
k1,293:15909078,29115679:216072
k1,293:16756803,29115679:205996
k1,293:19625510,29115679:216072
k1,293:20901053,29115679:205995
k1,293:23611049,29115679:205996
k1,293:26085115,29115679:205996
k1,293:29436053,29115679:205996
k1,293:30455219,29115679:205995
k1,293:31730763,29115679:205996
k1,294:35522152,29115679:0
)
(1,294:4736287,30688543:30785865,589824,160431
k1,293:6361360,30688543:298362
k1,293:9466499,30688543:298363
k1,293:10282333,30688543:298362
k1,293:12934486,30688543:298362
k1,293:14003551,30688543:298362
k1,293:16612451,30688543:298363
k1,293:18429413,30688543:298362
k1,293:19369504,30688543:298362
k1,293:21592612,30688543:467792
k1,293:22403729,30688543:298363
k1,293:25504935,30688543:298362
k1,293:29470430,30688543:298362
k1,293:30795872,30688543:298362
k1,293:31479587,30688543:298363
k1,293:34837170,30688543:298362
k1,293:35522152,30688543:0
)
(1,294:4736287,32261407:30785865,545784,161218
k1,293:7610504,32261407:259330
k1,293:8255186,32261407:259330
k1,293:11479317,32261407:260069
k1,293:12615519,32261407:259330
k1,293:15980470,32261407:259331
k1,293:17652232,32261407:259330
k1,293:21556674,32261407:259330
k1,293:22971273,32261407:259330
k1,293:26148267,32261407:259331
k1,293:27887662,32261407:259330
k1,293:32126338,32261407:259330
k1,293:35522152,32261407:0
)
(1,294:4736287,33834271:30785865,589824,197393
k1,293:6354440,33834271:184487
k1,293:8292671,33834271:184488
k1,293:9953291,33834271:184487
k1,293:12277660,33834271:184487
k1,293:16060075,33834271:184488
k1,293:17870903,33834271:184487
k1,293:19514221,33834271:184487
k1,293:23023435,33834271:317873
k1,293:25928191,33834271:184488
k1,293:26925849,33834271:184487
k1,293:29018220,33834271:184487
k1,293:30443698,33834271:184488
k1,293:33167574,33834271:184487
k1,293:35522152,33834271:0
)
(1,294:4736287,35407135:30785865,545784,161218
k1,293:5885945,35407135:272786
k1,293:9496349,35407135:272786
k1,293:10154487,35407135:272786
k1,293:13177426,35407135:272786
k1,293:14755689,35407135:272786
k1,293:15413827,35407135:272786
k1,293:20012775,35407135:272785
k1,293:22553631,35407135:272786
k1,293:25633193,35407135:272786
k1,293:27146969,35407135:272786
k1,293:27805107,35407135:272786
k1,293:32083191,35407135:272786
k1,293:34624047,35407135:272786
k1,294:35522152,35407135:0
)
(1,294:4736287,36979999:30785865,634042,161218
(1,293:7050757,36979999:589562,634042,0
$1,293:7050757,36979999
(1,293:7050757,36694609:589562,348652,11009
)
$1,293:7640319,36979999
)
k1,293:7976448,36979999:336129
k1,293:9541626,36979999:239254
k1,293:11111524,36979999:239255
k1,293:12549301,36979999:239255
k1,293:15530845,36979999:239255
k1,293:16411828,36979999:239254
k1,293:18522791,36979999:239255
k1,293:19339270,36979999:239238
k1,293:20199020,36979999:239255
k1,293:22298972,36979999:239254
k1,293:22923579,36979999:239255
k1,293:25610211,36979999:239255
k1,293:27261898,36979999:239255
k1,293:31146264,36979999:239254
k1,293:34359019,36979999:239255
k1,293:35522152,36979999:0
)
(1,294:4736287,38552863:30785865,589824,160431
k1,293:6568161,38552863:291254
k1,293:7630118,38552863:291254
k1,293:10231910,38552863:291255
k1,293:12041764,38552863:291254
k1,293:13488287,38552863:291254
k1,293:15213207,38552863:291254
k1,293:17515368,38552863:291254
k1,293:18191975,38552863:291255
k1,293:21233382,38552863:291254
k1,293:22166365,38552863:291254
k1,293:22842971,38552863:291254
k1,293:26792707,38552863:291254
k1,293:30195373,38552863:446468
k1,293:34024785,38552863:291254
k1,293:35522152,38552863:0
)
(1,294:4736287,40125727:30785865,589824,161218
k1,293:6287157,40125727:305948
k1,293:8706057,40125727:318340
k1,293:9888877,40125727:305948
k1,293:11478282,40125727:305948
k1,293:13196662,40125727:305948
k1,293:14572158,40125727:305948
k1,293:17145389,40125727:305947
k1,293:18071832,40125727:305948
k1,293:19836611,40125727:305948
k1,293:23119991,40125727:305948
k1,293:26655815,40125727:305948
k1,293:27732466,40125727:305948
k1,293:30348950,40125727:305947
k1,293:32173498,40125727:305948
k1,293:33596180,40125727:305948
k1,293:35522152,40125727:0
)
(1,294:4736287,41698591:30785865,589824,197393
k1,293:7571177,41698591:242024
k1,293:10427302,41698591:242025
k1,293:11482497,41698591:242024
k1,293:14474675,41698591:242025
k1,293:17412588,41698591:242024
k1,293:18296342,41698591:242025
k1,293:22517712,41698591:242024
k1,293:26019498,41698591:242025
k1,293:27545766,41698591:242024
k1,293:31381785,41698591:242025
k1,293:33981532,41698591:242024
k1,293:35522152,41698591:0
)
(1,293:4736287,43154275:30785865,550502,135003
(1,293:4736287,43154275:1179650,542436,0
k1,293:5361109,43154275:624822
(1,293:5361109,43154275:554828,542436,0
$1,293:5361109,43154275
(1,293:5361109,42916450:554828,304611,9174
)
$1,293:5915937,43154275
)
)
(1,293:5915937,43154275:0,550502,0
r1,295:5915937,43154275:0,550502,0
)
k1,293:9937467,43154275:210611
k1,293:12078112,43154275:210610
k1,293:15065483,43154275:210611
k1,293:16151654,43154275:210610
k1,293:17272560,43154275:210611
k1,293:20291269,43154275:287168
k1,293:22468614,43154275:210610
k1,293:23735665,43154275:210611
k1,293:26902163,43154275:212135
k1,293:31450160,43154275:212135
k1,293:34465712,43154275:210611
k1,293:35522152,43154275:0
)
(1,293:4736287,43940707:30785865,462029,135003
k1,293:5958482,43940707:308623
k1,293:8297071,43940707:331221
k1,293:12951701,43940707:331220
k1,293:17816046,43940707:331220
k1,293:20332236,43940707:331220
k1,293:23545730,43940707:331221
k1,293:24912104,43940707:308623
k1,293:27103236,43940707:331220
k1,293:29160360,43940707:308623
k1,293:31825973,43940707:331221
k1,293:33191036,43940707:308623
k1,293:35522152,43940707:0
)
(1,293:4736287,44727139:30785865,462029,135003
k1,293:7573256,44727139:594327
k1,293:9021137,44727139:319351
k1,293:12750326,44727139:319351
k1,293:14999711,44727139:319350
k1,293:18095822,44727139:319351
k1,293:19290734,44727139:319351
k1,293:20520379,44727139:319350
k1,293:23745132,44727139:493212
k1,293:27371149,44727139:344629
k1,293:30035754,44727139:344630
k1,293:32216326,44727139:319350
k1,293:33592117,44727139:319351
k1,293:35522152,44727139:0
)
(1,293:4736287,45513571:30785865,462029,135003
k1,293:8016685,45513571:160229
k1,293:11700046,45513571:145728
k1,293:15285186,45513571:160229
k1,293:18128376,45513571:145728
k1,293:19330544,45513571:145728
k1,293:20971148,45513571:145728
k1,293:22808443,45513571:160229
k1,293:27450596,45513571:145728
k1,293:28652764,45513571:145728
k1,293:30055473,45513571:145728
k1,293:32572377,45513571:160229
k1,293:35522152,45513571:0
)
(1,293:4736287,46300003:30785865,454820,235932
g1,293:6902907,46300003
g1,293:8905687,46300003
g1,293:10180362,46300003
g1,293:11985879,46300003
g1,293:13771735,46300003
g1,293:15046410,46300003
g1,293:16544563,46300003
g1,293:20951859,46300003
g1,293:22226534,46300003
r1,295:25070141,46300003:0,235932,235932
k1,293:35522152,46300003:10452011
g1,293:35522152,46300003
)
]
(1,295:4736287,49328948:30785865,522977,16514
(1,295:4736287,49328948:30785865,522977,16514
k1,295:19743868,49328948:15007581
k1,295:35522152,49328948:15007581
)
)
]
]
]
!14778
}20
!11
{21
[1,301:4736287,49328948:30785865,44592661,16514
(1,301:4736287,4736287:0,0,0
[1,301:1,4736287:0,0,0
(1,301:1,1:0,0,0
(1,301:1,4736287:0,0,0
k1,301:1,4736287:4736286
)
g1,301:1,1
)
]
)
[1,301:4736287,4736287:0,0,0
(1,301:4736287,2245674:0,0,0
k1,301:4736287,2245674:65781
)
]
[1,301:4736287,49328948:30785865,44592661,16514
[1,301:4736287,49328948:30785865,47017493,16514
[1,301:4736287,3097887:30785865,786432,0
(1,301:4736287,3097887:30785865,0,0
h1,301:4736287,3097887:30785865,0,0
)
]
[1,301:4736287,47362868:30785865,42626581,0
(1,294:4736287,5522719:30785865,589824,197393
g1,293:5634393,5522719
g1,293:9549252,5522719
g1,293:11264460,5522719
g1,293:12205819,5522719
g1,293:16056190,5522719
k1,294:35522151,5522719:16894328
g1,294:35522151,5522719
)
(1,296:4736287,7095583:30785865,589824,197393
h1,295:4736287,7095583:1179648,0,0
k1,295:6830741,7095583:209376
k1,295:9996315,7095583:209376
k1,295:11190304,7095583:209376
k1,295:12640670,7095583:209376
k1,295:14057968,7095583:218776
k1,295:15144216,7095583:209376
k1,295:16641768,7095583:209376
k1,295:20428623,7095583:209376
k1,295:21985944,7095583:209376
k1,295:23264868,7095583:209376
k1,295:25506384,7095583:209376
k1,295:26336255,7095583:209376
k1,295:29295784,7095583:209376
k1,295:33656735,7095583:209376
k1,295:35522152,7095583:0
)
(1,296:4736287,8668447:30785865,553648,152567
k1,295:7666689,8668447:341468
k1,295:9505524,8668447:341468
k1,295:10916539,8668447:341467
k1,295:13804474,8668447:341468
k1,295:14766437,8668447:341468
k1,295:16566736,8668447:341468
k1,295:20355185,8668447:597108
k1,295:23599374,8668447:341468
k1,295:26259243,8668447:341467
k1,295:29253346,8668447:341468
k1,295:31007246,8668447:341468
k1,295:35522152,8668447:0
)
(1,296:4736287,10241311:30785865,589824,197393
k1,295:7608719,10241311:237098
k1,295:9686068,10241311:237098
k1,295:11591975,10241311:237098
k1,295:14546196,10241311:237098
k1,295:16605457,10241311:237098
k1,295:18756731,10241311:237098
k1,295:20234819,10241311:237098
k1,295:25915600,10241311:237098
k1,295:27908015,10241311:237098
k1,295:31155499,10241311:240954
k1,295:34281162,10241311:237098
k1,295:35522152,10241311:0
)
(1,296:4736287,11814175:30785865,589824,197393
k1,295:6927452,11814175:308446
k1,295:8991214,11814175:308445
k1,295:12254719,11814175:321463
k1,295:14638559,11814175:308446
k1,295:16187994,11814175:308445
k1,295:20453766,11814175:308446
k1,295:23006755,11814175:498042
k1,295:24438225,11814175:308445
k1,295:27715886,11814175:321463
k1,295:28666061,11814175:308446
k1,295:31640158,11814175:321462
k1,295:33018152,11814175:308446
k1,295:35522152,11814175:0
)
(1,296:4736287,13387039:30785865,589824,161218
k1,295:7181518,13387039:177161
k1,295:9839871,13387039:177160
k1,295:10937157,13387039:177161
k1,295:15629224,13387039:177161
k1,295:17030072,13387039:177160
k1,295:19561024,13387039:177161
k1,295:20508888,13387039:177161
k1,295:22996585,13387039:177160
k1,295:24692346,13387039:177161
k1,295:25511236,13387039:177161
k1,295:27470118,13387039:203566
k1,295:30572921,13387039:193004
k1,295:33254082,13387039:177161
k1,295:35522152,13387039:0
)
(1,296:4736287,14959903:30785865,589824,197393
k1,295:5915175,14959903:258763
k1,295:11287319,14959903:258763
k1,295:14296235,14959903:258763
k1,295:15778686,14959903:258763
k1,295:17471116,14959903:258764
k1,295:18115231,14959903:258763
k1,295:20684531,14959903:258763
k1,295:22766035,14959903:348994
k1,295:24350722,14959903:258763
k1,295:26799698,14959903:258763
k1,295:27700191,14959903:258764
k1,295:30915152,14959903:258763
k1,295:32158528,14959903:258763
k1,295:33658281,14959903:258763
k1,295:34901657,14959903:258763
k1,295:35522152,14959903:0
)
(1,296:4736287,16532767:30785865,589824,160431
k1,295:6876273,16532767:268278
k1,295:7721780,16532767:268266
k1,295:10642693,16532767:268278
k1,295:12323403,16532767:268278
k1,295:13661230,16532767:268279
k1,295:16196792,16532767:268278
k1,295:17085565,16532767:268278
k1,295:17739195,16532767:268278
k1,295:20681342,16532767:268278
k1,295:21570115,16532767:268278
k1,295:23001526,16532767:268278
k1,295:24810424,16532767:268278
k1,295:25849406,16532767:268279
k1,295:28428221,16532767:268278
k1,295:30215099,16532767:268278
k1,295:31638646,16532767:268278
k1,295:33340590,16532767:268278
k1,295:35522152,16532767:0
)
(1,296:4736287,18105631:30785865,553648,152567
k1,295:6080601,18105631:274766
k1,295:9051255,18105631:274765
k1,295:9946516,18105631:274766
k1,295:11034452,18105631:274765
k1,295:16422599,18105631:274766
k1,295:19783663,18105631:397002
k1,295:20763858,18105631:274765
k1,295:23978972,18105631:279363
k1,295:25130610,18105631:274766
k1,295:26688832,18105631:274765
k1,295:28376030,18105631:274766
k1,295:30404538,18105631:274765
k1,295:34324416,18105631:274766
k1,295:35522152,18105631:0
)
(1,296:4736287,19678495:30785865,589824,160431
k1,295:6706925,19678495:301829
k1,295:8549374,19678495:301829
k1,295:9621906,19678495:301829
k1,295:12234272,19678495:301829
k1,295:14279974,19678495:313192
k1,295:16057936,19678495:301829
k1,295:18759956,19678495:301829
k1,295:21072692,19678495:301829
k1,295:25632264,19678495:301829
k1,295:29720179,19678495:478192
k1,295:31347932,19678495:301829
k1,295:34901657,19678495:301829
k1,295:35522152,19678495:0
)
(1,296:4736287,21251359:30785865,553648,161218
g1,295:8937407,21251359
g1,295:13708690,21251359
g1,295:17991599,21251359
g1,295:21208106,21251359
g1,295:22277654,21251359
g1,295:23518644,21251359
g1,295:27369015,21251359
k1,296:35522152,21251359:5881135
g1,296:35522152,21251359
)
(1,297:4736287,24088345:30785865,1214769,520622
r1,301:4736287,24088345:0,1735391,520622
(1,297:4736287,24088345:2207515,1214769,520622
g1,297:6943802,24088345
r1,301:6943802,24088345:0,1735391,520622
g1,297:6943802,24088345
)
g1,297:10133964,24088345
g1,297:11283597,24088345
g1,297:13648922,24088345
g1,297:17850173,24088345
g1,297:19206244,24088345
g1,297:21865171,24088345
g1,297:28290452,24088345
r1,301:32326552,24088345:0,1735391,520622
k1,297:35522152,24088345:3195600
g1,297:35522152,24088345
)
(1,299:4736287,26169637:30785865,553648,152567
h1,298:4736287,26169637:1179648,0,0
k1,298:6976094,26169637:246988
k1,298:8358995,26169637:248866
k1,298:9482855,26169637:246988
k1,298:11249230,26169637:246988
k1,298:13981343,26169637:246988
k1,298:15041502,26169637:246988
k1,298:16358038,26169637:246988
k1,298:21675153,26169637:246988
k1,298:25078879,26169637:246988
k1,298:25946362,26169637:246988
k1,298:29838462,26169637:246988
k1,298:31497882,26169637:246988
k1,298:32814418,26169637:246988
k1,298:34174207,26169637:246988
k1,298:35522152,26169637:0
)
(1,299:4736287,27742501:30785865,589824,197393
k1,298:8415811,27742501:283710
k1,298:11288456,27742501:283711
$1,298:11588087,27742501
x1,298:11988581,27742501
k1,298:12280007,27742501:265029
x1,298:12878927,27742501
k1,298:13143957,27742501:265030
x1,298:14140648,27742501
$1,298:14140648,27742501
k1,298:15078024,27742501:423836
k1,298:16687659,27742501:283711
k1,298:20163497,27742501:283710
k1,298:21067702,27742501:283710
k1,298:23109875,27742501:283711
k1,298:27954104,27742501:283710
k1,298:29757201,27742501:283710
k1,298:32116306,27742501:283711
k1,298:33961084,27742501:283710
k1,298:35522152,27742501:0
)
(1,299:4736287,29315365:30785865,589824,197393
k1,298:8172738,29315365:344200
k1,298:9158668,29315365:344201
k1,298:12309644,29315365:344200
k1,298:14972247,29315365:344201
k1,298:18375604,29315365:366156
k1,298:20699254,29315365:344201
k1,298:22284444,29315365:344200
k1,298:25987497,29315365:344201
k1,298:28087014,29315365:344200
k1,298:31733379,29315365:366157
k1,298:34281162,29315365:344200
k1,298:35522152,29315365:0
)
(1,299:4736287,30888229:30785865,589824,197393
k1,298:7063300,30888229:240608
k1,298:9362009,30888229:243762
k1,298:10291531,30888229:240608
k1,298:11173868,30888229:240608
k1,298:13169007,30888229:240609
k1,298:14094597,30888229:240608
k1,298:16817185,30888229:240608
k1,298:17443145,30888229:240608
k1,298:19352562,30888229:240608
k1,298:22587903,30888229:240608
k1,298:25181516,30888229:240608
k1,298:26042620,30888229:240609
k1,298:27631173,30888229:240608
k1,298:30845281,30888229:240608
k1,298:32544720,30888229:240608
k1,298:35522152,30888229:0
)
(1,299:4736287,32461093:30785865,553648,160431
k1,298:7051627,32461093:193546
k1,298:9922973,32461093:193545
k1,298:15186646,32461093:193546
k1,298:18566798,32461093:206112
k1,298:19402072,32461093:193545
k1,298:20840540,32461093:193546
k1,298:23348555,32461093:193545
k1,298:24418973,32461093:193546
k1,298:26858568,32461093:193545
k1,298:28164915,32461093:193546
k1,298:30998512,32461093:193545
k1,298:31877040,32461093:193546
k1,298:35522152,32461093:0
)
(1,299:4736287,34033957:30785865,589824,197393
k1,298:6406380,34033957:300915
k1,298:8225896,34033957:300916
k1,298:10987557,34033957:300915
k1,298:14038625,34033957:300915
k1,298:16632777,34033957:300916
k1,298:17618674,34033957:300915
k1,298:18989137,34033957:300915
k1,298:22563183,34033957:300916
k1,298:23484593,34033957:300915
k1,298:24855056,34033957:300915
k1,298:27470442,34033957:300916
k1,298:29910452,34033957:300915
$1,298:30210083,34033957
x1,298:30488153,34033957
k1,298:30782503,34033957:294350
x1,298:31381423,34033957
k1,298:31675772,34033957:294349
x1,298:32672463,34033957
$1,298:32672463,34033957
k1,298:33661454,34033957:475451
k1,298:35522152,34033957:0
)
(1,299:4736287,35606821:30785865,561512,160431
k1,298:6012023,35606821:345387
k1,298:6999138,35606821:345386
k1,298:8414073,35606821:345387
k1,298:10984275,35606821:345386
k1,298:14602006,35606821:345387
k1,298:15492300,35606821:345297
k1,298:18498973,35606821:345387
k1,298:21950766,35606821:345386
k1,298:25261002,35606821:345387
k1,298:26526513,35606821:345386
k1,298:27941448,35606821:345387
k1,298:31603219,35606821:345387
k1,298:33189595,35606821:345386
k1,298:35522152,35606821:0
)
(1,299:4736287,37179685:30785865,634042,161218
(1,298:7179731,37179685:589562,634042,0
$1,298:7179731,37179685
(1,298:7179731,36894295:589562,348652,0
)
$1,298:7769293,37179685
)
k1,299:35522153,37179685:27752860
g1,299:35522153,37179685
)
(1,301:4736287,38752549:30785865,553648,161218
h1,300:4736287,38752549:1179648,0,0
k1,300:7299482,38752549:314786
k1,300:8944911,38752549:314786
k1,300:12837176,38752549:314786
k1,300:15847064,38752549:314785
k1,300:20722369,38752549:314786
k1,300:22624961,38752549:314786
k1,300:23325099,38752549:314786
k1,300:24965809,38752549:314786
k1,300:28030748,38752549:314786
k1,300:29907387,38752549:314785
k1,300:33195673,38752549:314786
k1,300:33895811,38752549:314786
k1,300:35522152,38752549:0
)
(1,301:4736287,40325413:30785865,634042,197393
k1,300:7649704,40325413:239548
k1,300:8702422,40325413:239547
k1,300:13498557,40325413:239548
k1,300:14807653,40325413:239548
k1,300:16719942,40325413:239548
k1,300:18413586,40325413:239531
k1,300:21956148,40325413:239547
k1,300:23696429,40325413:242914
k1,300:26824542,40325413:239548
(1,300:28322696,40325413:589562,634042,0
$1,300:28322696,40325413
(1,300:28322696,40040023:589562,348652,0
)
$1,300:28912258,40325413
)
k1,300:29248484,40325413:336226
k1,300:31359740,40325413:239548
k1,300:32176512,40325413:239531
k1,300:33036554,40325413:239547
k1,300:35136800,40325413:239548
k1,300:35522152,40325413:0
)
(1,301:4736287,41898277:30785865,553648,152916
k1,300:7343381,41898277:228137
k1,300:8641065,41898277:228136
k1,300:12125031,41898277:228137
k1,300:15689998,41898277:228136
k1,300:16538630,41898277:228137
$1,300:16538630,41898277
x1,300:18692785,41898277
x1,300:19089637,41898277
k1,300:19234863,41898277:117009
x1,300:19846534,41898277
k1,300:19963544,41898277:117010
x1,300:20459885,41898277
x1,300:21577808,41898277
$1,300:21577808,41898277
k1,300:22124140,41898277:332422
k1,300:23678201,41898277:228137
k1,300:27037909,41898277:228136
k1,300:28293126,41898277:228137
k1,300:30493634,41898277:228136
k1,300:32741328,41898277:228137
k1,300:35522152,41898277:0
)
(1,301:4736287,43471141:30785865,553648,161218
k1,300:9870116,43471141:483656
k1,300:11500477,43471141:303650
k1,300:13994340,43471141:303650
k1,300:16950625,43471141:303650
k1,300:18666707,43471141:303650
k1,300:19890483,43471141:303651
k1,300:23839245,43471141:303650
k1,300:26603641,43471141:303650
k1,300:29282316,43471141:303650
k1,300:29971318,43471141:303650
k1,300:33250849,43471141:315469
k1,300:34624047,43471141:303650
k1,301:35522152,43471141:0
)
(1,298:4736287,44890650:30785865,550502,135003
(1,298:4736287,44890650:1179650,542436,0
k1,298:5361109,44890650:624822
(1,298:5361109,44890650:554828,542436,0
$1,298:5361109,44890650
(1,298:5361109,44652825:554828,304611,0
)
$1,298:5915937,44890650
)
)
(1,298:5915937,44890650:0,550502,0
r1,301:5915937,44890650:0,550502,0
)
k1,298:7063224,44890650:236992
k1,298:8393358,44890650:236993
k1,298:9832280,44890650:236992
k1,298:12110063,44890650:236992
k1,298:15449530,44890650:236993
k1,298:16562083,44890650:236992
k1,298:18408086,44890650:241682
k1,298:19634672,44890650:236992
k1,298:21382925,44890650:236993
k1,298:22202532,44890650:236992
k1,298:23113234,44890650:236992
k1,298:25170817,44890650:236993
k1,298:26464249,44890650:236992
k1,298:28285902,44890650:236992
k1,298:29069465,44890650:236993
k1,298:31277881,44890650:241681
k1,298:32571314,44890650:236993
k1,298:34100676,44890650:236992
k1,298:35522152,44890650:0
)
(1,298:4736287,45677082:30785865,454820,235932
g1,298:6575883,45677082
g1,298:8442348,45677082
g1,298:9971958,45677082
g1,298:11539579,45677082
g1,298:13744210,45677082
r1,301:17520394,45677082:0,235932,235932
k1,298:35522152,45677082:18001758
g1,298:35522152,45677082
)
(1,300:4736287,46463516:30785865,550502,135003
(1,300:4736287,46463516:1179650,542436,0
k1,300:5361109,46463516:624822
(1,300:5361109,46463516:554828,542436,0
$1,300:5361109,46463516
(1,300:5361109,46225691:554828,304611,0
)
$1,300:5915937,46463516
)
)
(1,300:5915937,46463516:0,550502,0
r1,301:5915937,46463516:0,550502,0
)
k1,300:7523661,46463516:242609
k1,300:8968200,46463516:242609
k1,300:10121104,46463516:242609
k1,300:12766264,46463516:242610
k1,300:13449275,46463516:242609
k1,300:14019564,46463516:242609
k1,300:16410443,46463516:242609
k1,300:18894383,46463516:242609
k1,300:21977978,46463516:242609
k1,300:24516314,46463516:242610
k1,300:27861397,46463516:242609
k1,300:29250886,46463516:242609
k1,300:32383633,46463516:242609
k1,300:35522152,46463516:0
)
(1,300:4736287,47249948:30785865,462029,235932
g1,300:6285558,47249948
$1,300:6285558,47249948
x1,300:6522216,47249948
g1,300:6704256,47249948
x1,300:7213982,47249948
g1,300:7396022,47249948
x1,300:8233429,47249948
$1,300:8233429,47249948
r1,301:8415619,47249948:0,235932,235932
k1,300:35522151,47249948:27106532
g1,300:35522151,47249948
)
]
(1,301:4736287,49328948:30785865,522977,16514
(1,301:4736287,49328948:30785865,522977,16514
k1,301:19743868,49328948:15007581
k1,301:35522152,49328948:15007581
)
)
]
]
]
!14768
}21
!11
{22
[1,314:4736287,49328948:30785865,44592661,0
(1,314:4736287,4736287:0,0,0
[1,314:1,4736287:0,0,0
(1,314:1,1:0,0,0
(1,314:1,4736287:0,0,0
k1,314:1,4736287:4736286
)
g1,314:1,1
)
]
)
[1,314:4736287,4736287:0,0,0
(1,314:4736287,2245674:0,0,0
k1,314:4736287,2245674:65781
)
]
[1,314:4736287,49328948:30785865,44592661,0
[1,314:4736287,49328948:30785865,47017493,0
[1,314:4736287,3097887:30785865,786432,0
(1,314:4736287,3097887:30785865,0,0
h1,314:4736287,3097887:30785865,0,0
)
]
[1,314:4736287,47362868:30785865,42626581,0
(1,301:4736287,5522719:30785865,589824,161218
k1,300:6590258,5522719:228416
k1,300:7439170,5522719:228417
k1,300:8052938,5522719:228416
k1,300:9740186,5522719:228417
k1,300:12642471,5522719:228416
k1,300:16100764,5522719:228417
k1,300:17313793,5522719:228416
k1,300:19852746,5522719:228416
k1,300:21599763,5522719:228417
k1,300:22983448,5522719:228416
k1,300:27238397,5522719:228417
k1,300:30123380,5522719:228416
k1,300:31421345,5522719:228417
k1,300:34901657,5522719:228416
k1,300:35522152,5522719:0
)
(1,301:4736287,7095583:30785865,589824,197393
k1,300:7697527,7095583:265351
k1,300:8348230,7095583:265351
k1,300:9939506,7095583:265352
k1,300:12955010,7095583:265351
k1,300:14033532,7095583:265351
k1,300:15283496,7095583:265351
k1,300:19142841,7095583:265351
k1,300:21466286,7095583:265352
k1,300:23019026,7095583:265351
k1,300:27538572,7095583:368758
k1,300:29305222,7095583:265351
k1,300:30088046,7095583:265352
k1,300:30738749,7095583:265351
k1,300:33232848,7095583:265351
k1,300:35522152,7095583:0
)
(1,301:4736287,8668447:30785865,589824,161218
k1,300:6747276,8668447:257246
k1,300:10773892,8668447:257247
k1,300:12100686,8668447:257246
k1,300:15014499,8668447:257246
k1,300:17068743,8668447:257247
k1,300:17843461,8668447:257246
k1,300:19534373,8668447:257246
k1,300:21719068,8668447:344444
k1,300:24147654,8668447:257247
k1,300:25175603,8668447:257246
k1,300:28157836,8668447:257246
k1,300:29484631,8668447:257247
k1,300:34431371,8668447:257246
k1,301:35522152,8668447:0
)
(1,301:4736287,10241311:30785865,589824,197393
k1,300:6949476,10241311:202282
k1,300:8605817,10241311:202228
k1,300:11939671,10241311:202282
k1,300:14028604,10241311:202283
k1,300:15044057,10241311:202282
k1,300:18134904,10241311:202282
k1,300:19657231,10241311:323804
k1,300:20928274,10241311:202282
k1,300:22414014,10241311:202283
k1,300:24028728,10241311:202282
k1,300:28791529,10241311:202282
k1,300:30598132,10241311:202282
k1,300:32126338,10241311:202282
k1,300:35522152,10241311:0
)
(1,301:4736287,11814175:30785865,589824,197393
k1,300:9158217,11814175:293162
k1,300:11013233,11814175:293162
k1,300:11691747,11814175:293162
k1,300:13011990,11814175:293163
k1,300:15551988,11814175:293162
k1,300:17042886,11814175:293162
$1,300:17342517,11814175
x1,300:17743011,11814175
k1,300:18050545,11814175:281137
x1,300:18649465,11814175
k1,300:18930602,11814175:281137
x1,300:19315622,11814175
$1,300:19315622,11814175
k1,300:20131520,11814175:302358
k1,300:21665672,11814175:293162
k1,300:23028382,11814175:293162
k1,300:25914410,11814175:293162
k1,300:28286113,11814175:293163
k1,300:29781730,11814175:293162
k1,300:30995017,11814175:293162
k1,300:31973161,11814175:293162
k1,300:33810876,11814175:293162
k1,300:35522152,11814175:0
)
(1,301:4736287,13387039:30785865,350749,160431
k1,301:35522151,13387039:28855960
g1,301:35522151,13387039
)
(1,303:4736287,14959903:30785865,553648,161218
h1,302:4736287,14959903:1179648,0,0
k1,302:6740485,14959903:311796
k1,302:11612801,14959903:311797
k1,302:13512403,14959903:311796
k1,302:14209551,14959903:311796
k1,302:15847271,14959903:311796
k1,302:18909221,14959903:311797
k1,302:20141142,14959903:311796
k1,302:23773254,14959903:311796
k1,302:24770032,14959903:311796
k1,302:29977853,14959903:325651
k1,302:31765783,14959903:311797
k1,302:34024785,14959903:311796
k1,302:35522152,14959903:0
)
(1,303:4736287,16532767:30785865,553648,161218
k1,302:6529922,16532767:210547
k1,302:9157961,16532767:210547
k1,302:12645571,16532767:210548
k1,302:14683515,16532767:219713
k1,302:16049331,16532767:210547
k1,302:16773419,16532767:210548
k1,302:17501438,16532767:210547
k1,302:19000161,16532767:210547
k1,302:21849974,16532767:210547
k1,302:23472954,16532767:210548
k1,302:25159634,16532767:210547
k1,302:26567917,16532767:210547
k1,302:28493672,16532767:210547
k1,302:29517391,16532767:210548
k1,302:32916133,16532767:210547
k1,302:34196228,16532767:210547
k1,302:35522152,16532767:0
)
(1,303:4736287,18105631:30785865,553648,161218
k1,302:7760993,18105631:274553
k1,302:9276537,18105631:274554
k1,302:11823092,18105631:274553
k1,302:12910817,18105631:274554
k1,302:15778236,18105631:274553
k1,302:17543780,18105631:396366
k1,302:19730762,18105631:279098
k1,302:20882187,18105631:274553
k1,302:23488512,18105631:274554
k1,302:26522655,18105631:274553
k1,302:27866757,18105631:274554
k1,302:29916287,18105631:274553
k1,302:30811336,18105631:274554
k1,302:32544720,18105631:274553
k1,302:35522152,18105631:0
)
(1,303:4736287,19678495:30785865,589824,197393
k1,302:5773798,19678495:224340
k1,302:8958268,19678495:224340
k1,302:9867591,19678495:224341
k1,302:11678951,19678495:224340
k1,302:14496157,19678495:224340
k1,302:18437037,19678495:331157
k1,302:19730139,19678495:224341
k1,302:22782489,19678495:224340
k1,302:25895394,19678495:224340
k1,302:27104348,19678495:224340
k1,302:28141860,19678495:224341
k1,302:31404187,19678495:224340
k1,302:32698075,19678495:224340
k1,302:35522152,19678495:0
)
(1,303:4736287,21251359:30785865,546132,161218
k1,302:6509728,21251359:276074
k1,302:7171153,21251359:276073
k1,302:9971674,21251359:276074
k1,302:13585366,21251359:276074
k1,302:16556542,21251359:276073
k1,302:17517598,21251359:276074
k1,302:18906473,21251359:276074
k1,302:22827658,21251359:276073
k1,302:24690752,21251359:276074
k1,302:26549913,21251359:276073
k1,302:28794426,21251359:276074
k1,302:31820653,21251359:276074
k1,302:32781708,21251359:276073
$1,302:32781708,21251359
x1,302:33182202,21251359
k1,302:33460615,21251359:252016
x1,302:34059535,21251359
k1,302:34311551,21251359:252016
x1,302:35308242,21251359
$1,302:35308242,21251359
k1,302:35522152,21251359:0
)
(1,303:4736287,22824223:30785865,553648,161218
k1,302:6392284,22824223:330073
k1,302:9853928,22824223:330072
k1,302:10825730,22824223:330073
k1,302:13027510,22824223:330072
k1,302:13902506,22824223:329999
k1,302:14853073,22824223:330072
k1,302:17043844,22824223:330073
k1,302:17759268,22824223:330072
k1,302:20536718,22824223:330073
k1,302:22279223,22824223:330073
k1,302:22994647,22824223:330072
k1,302:24351800,22824223:330073
k1,302:26928708,22824223:330072
k1,302:28456517,22824223:330073
k1,302:29903324,22824223:330073
k1,302:34281162,22824223:330072
k1,302:35522152,22824223:0
)
(1,303:4736287,24397087:30785865,553648,161218
k1,302:8286323,24397087:383861
k1,302:11284283,24397087:383860
k1,302:12481315,24397087:383861
k1,302:15179646,24397087:383861
k1,302:18523636,24397087:383860
k1,302:19527992,24397087:383861
k1,302:22329345,24397087:383861
k1,302:26109019,24397087:383860
k1,302:27733870,24397087:383861
k1,302:29144811,24397087:383861
k1,302:31672485,24397087:383860
k1,302:32741328,24397087:383861
k1,302:35522152,24397087:0
)
(1,303:4736287,25969951:30785865,589824,197393
k1,302:9727522,25969951:341062
k1,302:12377835,25969951:254055
k1,302:14822102,25969951:254054
k1,302:16231426,25969951:254055
k1,302:17276632,25969951:254055
k1,302:19434639,25969951:254055
k1,302:20330423,25969951:254055
k1,302:21654025,25969951:254054
k1,302:24753391,25969951:254055
k1,302:26461557,25969951:254053
k1,302:30228603,25969951:254054
k1,302:31770047,25969951:254055
k1,302:34195441,25969951:254055
k1,303:35522152,25969951:0
k1,303:35522152,25969951:0
)
(1,306:4736287,27542815:30785865,553648,161218
h1,304:4736287,27542815:1179648,0,0
k1,304:7185059,27542815:392252
k1,304:8950420,27542815:392251
k1,304:10446188,27542815:426220
k1,304:11951241,27542815:392252
k1,304:14533706,27542815:392252
k1,304:17578592,27542815:392251
k1,304:19383276,27542815:392252
k1,304:22749027,27542815:392251
k1,304:23526631,27542815:392252
k1,304:25545223,27542815:392251
k1,304:27396306,27542815:392252
k1,304:30462426,27542815:392251
k1,304:34495858,27542815:392252
k1,306:35522152,27542815:0
)
(1,306:4736287,29115679:30785865,553648,152567
k1,305:8913043,29115679:364920
k1,305:9962944,29115679:364919
k1,305:12338771,29115679:364920
k1,305:14029614,29115679:364919
k1,305:17790348,29115679:364920
k1,305:19310537,29115679:364920
k1,305:21155521,29115679:364919
k1,305:22633242,29115679:364920
k1,305:24816393,29115679:364920
k1,305:26764400,29115679:364919
k1,305:29785887,29115679:364920
k1,305:30835788,29115679:364919
k1,305:34024785,29115679:364920
k1,305:35522152,29115679:0
)
(1,306:4736287,30688543:30785865,553648,161218
k1,305:6647872,30688543:328497
k1,305:9393861,30688543:328497
k1,305:13443029,30688543:558196
k1,305:15743111,30688543:328497
k1,305:18685708,30688543:328497
k1,305:20490337,30688543:328496
k1,305:21888382,30688543:328497
k1,305:23735479,30688543:328497
k1,305:25476408,30688543:328497
k1,305:26874453,30688543:328497
k1,305:30030173,30688543:328497
k1,305:30979165,30688543:328497
k1,305:34110506,30688543:328497
k1,306:35522152,30688543:0
)
(1,306:4736287,32261407:30785865,589824,197393
k1,305:7565098,32261407:316947
k1,305:8399517,32261407:316947
k1,305:10385273,32261407:316947
k1,305:14595846,32261407:316948
k1,305:15597775,32261407:316947
k1,305:16984270,32261407:316947
k1,305:20574347,32261407:316947
k1,305:21511789,32261407:316947
k1,305:24417670,32261407:316947
k1,305:25119970,32261407:316948
k1,305:28187070,32261407:316947
k1,305:30611655,32261407:316947
k1,305:32169592,32261407:316947
k1,305:35522152,32261407:0
)
(1,306:4736287,33834271:30785865,589824,197393
g1,305:6747981,33834271
g1,305:9742714,33834271
g1,305:11240081,33834271
g1,305:13773966,33834271
g1,305:15785660,33834271
g1,305:18170122,33834271
g1,305:19068228,33834271
g1,305:20351686,33834271
k1,306:35522152,33834271:13115519
g1,306:35522152,33834271
)
(1,308:4736287,36972919:30785865,1366615,585700
r1,314:4736287,36972919:0,1952315,585700
(1,308:4736287,36972919:1625293,1366615,585700
g1,308:6361580,36972919
r1,314:6361580,36972919:0,1952315,585700
g1,308:6361580,36972919
)
r1,314:11509040,36972919:0,1952315,585700
k1,308:35522152,36972919:24013112
g1,308:35522152,36972919
)
(1,314:4736287,39325373:30785865,545784,161218
h1,312:4736287,39325373:1179648,0,0
k1,312:9000262,39325373:196549
k1,312:10694179,39325373:196550
k1,312:13094311,39325373:196549
k1,312:15459841,39325373:196550
k1,312:18265772,39325373:196549
k1,312:19275492,39325373:196549
k1,312:21718878,39325373:196550
k1,312:23642601,39325373:208515
k1,312:25084072,39325373:196549
k1,312:27184574,39325373:196550
k1,312:30444276,39325373:196549
k1,312:31988771,39325373:196550
k1,312:33254868,39325373:196549
k1,312:35522152,39325373:0
)
(1,314:4736287,40898237:30785865,553648,160431
k1,312:5698328,40898237:341546
k1,312:6425227,40898237:341547
k1,312:8225604,40898237:341546
k1,312:11241020,40898237:341547
k1,312:13704360,40898237:341546
k1,312:19116034,40898237:341547
k1,312:22815852,40898237:597344
k1,312:24226159,40898237:341546
k1,312:26963964,40898237:341547
k1,312:27690862,40898237:341546
k1,312:35522152,40898237:0
)
(1,314:4736287,42471101:30785865,589824,161218
k1,312:7057063,42471101:220216
k1,312:8090450,42471101:220216
k1,312:11819726,42471101:220216
k1,312:13109490,42471101:220216
k1,312:16029527,42471101:220216
k1,312:19209873,42471101:220216
k1,312:20050585,42471101:220217
k1,312:23915913,42471101:220216
k1,312:26618109,42471101:220216
k1,312:28507134,42471101:220216
k1,312:30267970,42471101:220216
k1,312:31472799,42471101:220216
k1,312:34003552,42471101:220216
k1,312:35522152,42471101:0
)
(1,314:4736287,44043965:30785865,553648,161218
k1,312:6619385,44043965:321244
k1,312:9593265,44043965:321245
k1,312:12161345,44043965:321244
k1,312:14411707,44043965:321244
k1,312:15374681,44043965:321245
k1,312:16081277,44043965:321244
k1,312:18157051,44043965:321244
k1,312:19890728,44043965:321245
k1,312:21709339,44043965:321244
k1,312:23789045,44043965:321244
k1,312:25907287,44043965:321245
k1,312:27041702,44043965:321244
k1,312:29523275,44043965:321244
k1,312:32497155,44043965:321245
k1,312:33981532,44043965:321244
k1,312:35522152,44043965:0
)
(1,314:4736287,45616829:30785865,589824,160431
k1,312:7210049,45616829:333094
k1,312:9514546,45616829:571987
k1,312:11174351,45616829:333094
k1,312:13697658,45616829:333094
k1,312:15682259,45616829:333094
k1,312:16400705,45616829:333094
k1,312:19326666,45616829:333095
k1,312:21434737,45616829:333094
k1,312:22388326,45616829:333094
k1,312:24180251,45616829:333094
k1,312:27490777,45616829:333094
k1,312:28637042,45616829:333094
k1,312:31720289,45616829:333094
k1,312:34196228,45616829:571987
k1,312:35522152,45616829:0
)
(1,314:4736287,47189693:30785865,553648,161218
k1,312:8306667,47189693:314551
k1,312:10824801,47189693:314551
k1,312:14138804,47189693:314551
k1,312:15073849,47189693:314550
k1,312:18003287,47189693:314551
k1,312:18703190,47189693:314551
k1,312:21767894,47189693:314551
k1,312:22599917,47189693:314551
k1,312:25268259,47189693:314551
k1,312:28994832,47189693:516357
k1,312:31063126,47189693:314551
k1,312:31763029,47189693:314551
k1,312:34324416,47189693:314551
k1,312:35522152,47189693:0
)
]
(1,314:4736287,49328948:30785865,522977,0
(1,314:4736287,49328948:30785865,522977,0
k1,314:19743868,49328948:15007581
k1,314:35522152,49328948:15007581
)
)
]
]
]
!13461
}22
!11
{23
[1,326:4736287,49328948:30785865,44592661,0
(1,326:4736287,4736287:0,0,0
[1,326:1,4736287:0,0,0
(1,326:1,1:0,0,0
(1,326:1,4736287:0,0,0
k1,326:1,4736287:4736286
)
g1,326:1,1
)
]
)
[1,326:4736287,4736287:0,0,0
(1,326:4736287,2245674:0,0,0
k1,326:4736287,2245674:65781
)
]
[1,326:4736287,49328948:30785865,44592661,0
[1,326:4736287,49328948:30785865,47017493,0
[1,326:4736287,3097887:30785865,786432,0
(1,326:4736287,3097887:30785865,0,0
h1,326:4736287,3097887:30785865,0,0
)
]
[1,326:4736287,47362868:30785865,42626581,0
(1,314:4736287,5522719:30785865,553648,161218
k1,312:8215640,5522719:351713
k1,312:8952705,5522719:351713
k1,312:11015694,5522719:351713
k1,312:14109696,5522719:351713
k1,312:16326826,5522719:351713
k1,312:18090971,5522719:351713
k1,312:19922750,5522719:351714
k1,313:21387264,5522719:351713
k1,313:24798198,5522719:351713
k1,313:26647278,5522719:351713
k1,313:28753521,5522719:351713
k1,313:31593746,5522719:375547
k1,313:33190381,5522719:351713
k1,313:35522152,5522719:0
)
(1,314:4736287,7095583:30785865,553648,160431
k1,313:7060209,7095583:287063
k1,313:8078654,7095583:287063
k1,313:9050698,7095583:287062
k1,313:11220479,7095583:287063
k1,313:12919974,7095583:287063
k1,313:14276585,7095583:287063
k1,313:17156513,7095583:287062
k1,313:21384387,7095583:287063
k1,313:24387786,7095583:287063
k1,313:26878432,7095583:287063
k1,313:28406484,7095583:287062
k1,313:31443700,7095583:287063
k1,313:35004680,7095583:287063
k1,313:35522152,7095583:0
)
(1,314:4736287,8668447:30785865,545784,7863
k1,314:35522153,8668447:28513864
g1,314:35522153,8668447
)
(1,316:4736287,10241311:30785865,553648,152567
h1,315:4736287,10241311:1179648,0,0
k1,315:7185796,10241311:201100
k1,315:8675072,10241311:201100
k1,315:10159629,10241311:201100
k1,315:11773160,10241311:201099
k1,315:17044387,10241311:201100
k1,315:20402225,10241311:201100
k1,315:21288307,10241311:201100
k1,315:22948238,10241311:201100
k1,315:26126770,10241311:201100
k1,315:27354949,10241311:201099
k1,315:29224858,10241311:201100
k1,315:32257900,10241311:201100
k1,315:33379125,10241311:201100
k1,316:35522152,10241311:0
)
(1,316:4736287,11814175:30785865,545784,160431
k1,315:6767549,11814175:272800
k1,315:8409527,11814175:272800
k1,315:9709407,11814175:272800
k1,315:11757971,11814175:272800
k1,315:12715753,11814175:272800
k1,315:13779704,11814175:272800
k1,315:21299029,11814175:391105
k1,315:25993323,11814175:276905
k1,315:27378924,11814175:272800
k1,315:29841937,11814175:272800
k1,315:32767372,11814175:272800
k1,315:34452604,11814175:272800
k1,315:35522152,11814175:0
)
(1,316:4736287,13387039:30785865,553648,161218
k1,315:8739577,13387039:322788
k1,315:9682860,13387039:322788
k1,315:12620535,13387039:322788
k1,315:13328676,13387039:322789
k1,315:14977388,13387039:322788
k1,315:18050329,13387039:322788
k1,315:21333247,13387039:322788
k1,315:22344949,13387039:322788
k1,315:23737285,13387039:322788
k1,315:26606540,13387039:322788
k1,315:27549824,13387039:322789
k1,315:28257964,13387039:322788
k1,315:30827588,13387039:322788
k1,315:32348112,13387039:322788
k1,315:35522152,13387039:0
)
(1,316:4736287,14959903:30785865,545784,161218
k1,315:6924087,14959903:283848
k1,315:8452858,14959903:283849
k1,315:11329572,14959903:283848
k1,315:15554231,14959903:283848
k1,315:19376237,14959903:283848
k1,315:21157453,14959903:283849
k1,315:22510849,14959903:283848
k1,315:25447332,14959903:283848
k1,315:27660298,14959903:283848
k1,315:31041116,14959903:283849
k1,315:32394512,14959903:283848
k1,315:35522152,14959903:0
)
(1,316:4736287,16532767:30785865,553648,161218
k1,315:5620598,16532767:242582
k1,315:7809600,16532767:242583
k1,315:9121730,16532767:242582
k1,315:13031445,16532767:242582
k1,315:14194152,16532767:242582
k1,315:16747272,16532767:242583
k1,315:19740007,16532767:242582
k1,315:21762285,16532767:242582
k1,315:23031948,16532767:242583
k1,315:24087701,16532767:242582
k1,315:26384443,16532767:242582
k1,315:29460037,16532767:337238
k1,315:31028543,16532767:242582
k1,315:33175078,16532767:242583
k1,315:33935132,16532767:242582
k1,315:35522152,16532767:0
)
(1,316:4736287,18105631:30785865,553648,161218
k1,315:5737784,18105631:316515
k1,315:7123848,18105631:316516
k1,315:9944363,18105631:316515
k1,315:12528949,18105631:316516
k1,315:15990406,18105631:316515
k1,315:17227047,18105631:316516
k1,315:22058468,18105631:316515
k1,315:23016712,18105631:316515
k1,315:26191599,18105631:522252
k1,315:30046272,18105631:316515
k1,315:31860155,18105631:316516
k1,315:33421592,18105631:316515
k1,315:35522152,18105631:0
)
(1,316:4736287,19678495:30785865,553648,161218
k1,315:5863261,19678495:250102
k1,315:7396819,19678495:250101
k1,315:9059353,19678495:250102
k1,315:12954567,19678495:250102
k1,315:14792475,19678495:250102
k1,315:18438390,19678495:250101
k1,315:19330221,19678495:250102
k1,315:23559669,19678495:250102
k1,315:27069532,19678495:250102
k1,315:28004615,19678495:250101
k1,315:32084641,19678495:250102
k1,315:33768409,19678495:250102
k1,315:35522152,19678495:0
)
(1,316:4736287,21251359:30785865,589824,161218
g1,315:6468797,21251359
g1,315:8992458,21251359
g1,315:9634187,21251359
g1,315:11516119,21251359
g1,315:14126287,21251359
g1,315:15923284,21251359
g1,315:16950364,21251359
g1,315:19517278,21251359
k1,316:35522152,21251359:14272364
g1,316:35522152,21251359
)
(1,320:4736287,22824223:30785865,553648,161218
h1,318:4736287,22824223:1179648,0,0
k1,318:8827618,22824223:398246
k1,318:10074363,22824223:369873
k1,318:14021714,22824223:369872
k1,318:15461135,22824223:369873
k1,318:20901134,22824223:369872
k1,318:24427744,22824223:369872
k1,318:25418112,22824223:369873
k1,318:29433096,22824223:369872
k1,318:32391903,22824223:369873
k1,318:35136800,22824223:369872
k1,318:35522152,22824223:0
)
(1,320:4736287,24397087:30785865,553648,161218
k1,318:8045557,24397087:345208
k1,318:9629770,24397087:257502
k1,318:12077484,24397087:257501
k1,318:14987620,24397087:257501
k1,318:16657553,24397087:257501
k1,318:19888554,24397087:257501
k1,318:20531407,24397087:257501
k1,318:22415250,24397087:257502
k1,318:24131582,24397087:257501
k1,318:27062952,24397087:257501
k1,318:30961633,24397087:257501
k1,319:35522152,24397087:0
)
(1,320:4736287,25969951:30785865,553648,7863
k1,319:5742304,25969951:321035
k1,319:8074245,25969951:321034
k1,319:8780632,25969951:321035
k1,319:10427591,25969951:321035
k1,319:13498778,25969951:321034
k1,319:14975082,25969951:321035
k1,319:16776182,25969951:321035
k1,319:18210017,25969951:321034
k1,319:20349283,25969951:321035
k1,319:22253406,25969951:321035
k1,319:25231007,25969951:321034
k1,319:26237024,25969951:321035
k1,319:29382136,25969951:321035
k1,319:31200537,25969951:321034
k1,319:33104660,25969951:321035
k1,319:35522152,25969951:0
)
(1,320:4736287,27542815:30785865,553648,161218
k1,319:8651645,27542815:424386
k1,319:10967679,27542815:283894
k1,319:14253972,27542815:290773
k1,319:15351037,27542815:283894
k1,319:16704479,27542815:283894
k1,319:20068827,27542815:283894
k1,319:23138262,27542815:283893
k1,319:24299028,27542815:283894
k1,319:25866379,27542815:283894
k1,319:27177353,27542815:283894
k1,319:28102976,27542815:283894
k1,319:29584605,27542815:283893
k1,319:31365866,27542815:283894
k1,319:32719308,27542815:283894
k1,319:35522152,27542815:0
)
(1,320:4736287,29115679:30785865,553648,161218
k1,319:8685959,29115679:282539
k1,319:11221088,29115679:289079
k1,319:14978083,29115679:282538
k1,319:16673054,29115679:282539
k1,319:19758436,29115679:282538
k1,319:23708108,29115679:282539
k1,319:25145916,29115679:282539
k1,319:26219605,29115679:282538
k1,319:26887496,29115679:282539
k1,319:30576071,29115679:282538
k1,319:34837170,29115679:282539
k1,319:35522152,29115679:0
)
(1,320:4736287,30688543:30785865,545784,152567
k1,320:35522151,30688543:24941888
g1,320:35522151,30688543
)
]
(1,326:4736287,49328948:30785865,522977,0
(1,326:4736287,49328948:30785865,522977,0
k1,326:19743868,49328948:15007581
k1,326:35522152,49328948:15007581
)
)
]
]
]
!7913
}23
Input:157:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.bbl
!127
{24
[157,66:4736287,49328948:30785865,44592661,16514
(157,66:4736287,4736287:0,0,0
[157,66:1,4736287:0,0,0
(157,66:1,1:0,0,0
(157,66:1,4736287:0,0,0
k157,66:1,4736287:4736286
)
g157,66:1,1
)
]
)
[157,66:4736287,4736287:0,0,0
(157,66:4736287,2245674:0,0,0
k157,66:4736287,2245674:65781
)
]
[157,66:4736287,49328948:30785865,44592661,16514
[157,66:4736287,49328948:30785865,47017493,16514
[157,66:4736287,3097887:30785865,786432,0
(157,66:4736287,3097887:30785865,0,0
h157,66:4736287,3097887:30785865,0,0
)
]
[157,66:4736287,47362868:30785865,42626581,0
(157,5:4736287,6102902:30785865,1366615,585700
r157,66:4736287,6102902:0,1952315,585700
k157,5:4736287,6102902:0
r157,66:9902621,6102902:0,1952315,585700
k157,5:35522153,6102902:25619532
g157,5:35522153,6102902
)
(157,12:5522719,8455356:29999433,550502,152567
(157,8:5522719,8455356:-786432,0,0
g157,8:4736287,8455356
g157,8:3163423,8455356
g157,8:2770207,8455356
(157,8:2770207,8455356:1572864,0,0
g157,8:2770207,8455356
g157,8:2770207,8455356
(157,8:2770207,8455356:0,0,0
(157,8:2770207,6882492:0,0,0
)
)
k157,8:4343071,8455356:1572864
)
g157,8:4736287,8455356
)
k157,9:8236644,8455356:288569
k157,9:11648921,8455356:288569
k157,9:16092197,8455356:286983
k157,9:19213494,8455356:288569
k157,9:20913695,8455356:286983
k157,9:23497847,8455356:286984
k157,9:27276838,8455356:249484
k157,9:29281638,8455356:249484
k157,9:31930526,8455356:249484
k157,10:34324416,8455356:250863
k157,12:35522152,8455356:0
)
(157,12:5522719,10028220:29999433,589824,197393
g157,10:8132887,10028220
g157,10:9630254,10028220
g157,10:15794308,10028220
g157,10:18626250,10028220
g157,10:19530647,10028220
g157,10:22981511,10028220
g157,11:27040287,10028220
g157,11:29651242,10028220
k157,12:35522152,10028220:2959539
g157,12:35522152,10028220
)
(157,18:5522719,12256444:29999433,561512,161218
(157,14:5522719,12256444:-786432,0,0
g157,14:4736287,12256444
g157,14:3163423,12256444
g157,14:2770207,12256444
(157,14:2770207,12256444:1572864,0,0
g157,14:2770207,12256444
g157,14:2770207,12256444
(157,14:2770207,12256444:0,0,0
(157,14:2770207,10683580:0,0,0
)
)
k157,14:4343071,12256444:1572864
)
g157,14:4736287,12256444
)
k157,15:8261603,12256444:313528
k157,15:11698839,12256444:313528
k157,15:13877205,12256444:309804
k157,15:15706188,12256444:313528
k157,15:17429211,12256444:309805
k157,15:20027532,12256444:309804
k157,15:24158237,12256444:269324
k157,15:26182876,12256444:269323
k157,15:28473330,12256444:269324
k157,15:30264490,12256444:272560
k157,16:34238695,12256444:269324
k157,18:35522152,12256444:0
)
(157,18:5522719,13829308:29999433,589824,197393
g157,16:9655419,13829308
g157,16:11152786,13829308
g157,16:12617909,13829308
g157,16:16254371,13829308
g157,16:17827235,13829308
g157,16:20659177,13829308
g157,16:21563574,13829308
g157,16:24698293,13829308
g157,17:26923896,13829308
k157,18:35522152,13829308:5301533
g157,18:35522152,13829308
)
(157,24:5522719,16057532:29999433,561512,161218
(157,20:5522719,16057532:-786432,0,0
g157,20:4736287,16057532
g157,20:3163423,16057532
g157,20:2770207,16057532
(157,20:2770207,16057532:1572864,0,0
g157,20:2770207,16057532
g157,20:2770207,16057532
(157,20:2770207,16057532:0,0,0
(157,20:2770207,14484668:0,0,0
)
)
k157,20:4343071,16057532:1572864
)
g157,20:4736287,16057532
)
k157,21:7018398,16057532:384451
k157,21:10758554,16057532:384451
k157,21:12538315,16057532:366543
k157,21:15184724,16057532:366543
k157,21:17626739,16057532:318648
k157,21:19700703,16057532:318648
k157,21:20959861,16057532:318585
k157,21:22733408,16057532:318648
k157,21:23865227,16057532:318648
k157,21:25253423,16057532:318648
k157,21:28546357,16057532:318648
k157,21:32805816,16057532:318648
k157,22:35522152,16057532:0
)
(157,24:5522719,17630396:29999433,553648,160431
k157,22:8273636,17630396:247704
k157,22:9762329,17630396:247703
k157,22:12170362,17630396:247704
k157,22:16504366,17630396:247703
k157,22:18382344,17630396:247704
k157,22:19271777,17630396:247704
k157,22:22835077,17630396:247703
k157,22:26573753,17630396:247704
k157,23:29396383,17630396:265939
k157,23:30291468,17630396:265939
k157,23:34017708,17630396:265939
k157,24:35522152,17630396:0
)
(157,24:5522719,19203260:29999433,589824,197393
g157,23:8352302,19203260
g157,23:10577905,19203260
k157,24:35522152,19203260:22032876
g157,24:35522152,19203260
)
(157,30:5522719,21431484:29999433,553648,161218
(157,26:5522719,21431484:-786432,0,0
g157,26:4736287,21431484
g157,26:3163423,21431484
g157,26:2770207,21431484
(157,26:2770207,21431484:1572864,0,0
g157,26:2770207,21431484
g157,26:2770207,21431484
(157,26:2770207,21431484:0,0,0
(157,26:2770207,19858620:0,0,0
)
)
k157,26:4343071,21431484:1572864
)
g157,26:4736287,21431484
)
k157,27:8225518,21431484:327774
k157,27:12605776,21431484:327774
k157,27:14340195,21431484:321201
k157,27:17717471,21431484:321201
k157,27:18619034,21431484:321176
k157,27:21289018,21431484:279231
k157,27:23323565,21431484:279231
k157,27:26853906,21431484:279231
k157,27:28160217,21431484:279231
k157,27:29594718,21431484:279232
k157,27:32034278,21431484:279231
k157,27:33126680,21431484:279231
k157,28:35522152,21431484:0
)
(157,30:5522719,23004348:29999433,589824,197393
k157,28:7097949,23004348:249306
k157,28:9122232,23004348:249306
k157,28:9992032,23004348:249305
k157,28:12488174,23004348:249306
k157,28:14666598,23004348:249306
k157,28:15729075,23004348:249306
k157,28:18678202,23004348:249306
k157,28:20168497,23004348:249305
k157,28:22707107,23004348:249306
k157,28:25523327,23004348:249306
k157,29:27915925,23004348:267659
k157,29:31762213,23004348:250720
k157,29:33980745,23004348:249306
k157,30:35522152,23004348:0
)
(157,30:5522719,24577212:29999433,522977,16514
k157,30:35522152,24577212:28629468
g157,30:35522152,24577212
)
(157,38:5522719,26805436:29999433,553648,158072
(157,33:5522719,26805436:-786432,0,0
g157,33:4736287,26805436
g157,33:3163423,26805436
g157,33:2770207,26805436
(157,33:2770207,26805436:1572864,0,0
g157,33:2770207,26805436
g157,33:2770207,26805436
(157,33:2770207,26805436:0,0,0
(157,33:2770207,25232572:0,0,0
)
)
k157,33:4343071,26805436:1572864
)
g157,33:4736287,26805436
)
k157,34:8688795,26805436:290880
k157,34:12754549,26805436:290880
k157,34:14554371,26805436:289872
k157,34:21136706,26805436:290879
k157,34:22839796,26805436:289872
k157,34:26176306,26805436:289872
k157,34:31268791,26805436:251996
k157,35:33276102,26805436:251995
k157,35:35522152,26805436:0
)
(157,38:5522719,28378300:29999433,553648,161218
k157,35:6698448,28378300:251671
k157,35:8961812,28378300:251671
k157,35:10886224,28378300:251671
k157,35:13157453,28378300:251672
k157,35:14478672,28378300:251671
k157,35:16893549,28378300:339483
k157,35:21274775,28378300:251671
k157,35:22211428,28378300:251671
k157,35:26764250,28378300:252612
k157,36:28064236,28378300:251672
k157,36:31226647,28378300:252612
k157,36:32719308,28378300:251671
k157,36:35522152,28378300:0
)
(157,38:5522719,29951164:29999433,589824,197393
g157,36:7815168,29951164
g157,36:9811132,29951164
g157,36:12160991,29951164
g157,36:15366488,29951164
g157,36:18445369,29951164
g157,36:20862862,29951164
g157,36:21333149,29951164
k157,38:35522152,29951164:11834425
g157,38:35522152,29951164
)
(157,44:5522719,32179388:29999433,553648,158072
(157,40:5522719,32179388:-786432,0,0
g157,40:4736287,32179388
g157,40:3163423,32179388
g157,40:2770207,32179388
(157,40:2770207,32179388:1572864,0,0
g157,40:2770207,32179388
g157,40:2770207,32179388
(157,40:2770207,32179388:0,0,0
(157,40:2770207,30606524:0,0,0
)
)
k157,40:4343071,32179388:1572864
)
g157,40:4736287,32179388
)
k157,41:8020076,32179388:291415
k157,41:11435199,32179388:291415
k157,41:13138958,32179388:290541
k157,41:15598478,32179388:290540
k157,41:21335632,32179388:252577
k157,41:23343525,32179388:252577
k157,41:27675325,32179388:252577
k157,41:29564467,32179388:252577
k157,41:30437539,32179388:252577
k157,41:31759664,32179388:252577
k157,42:34121517,32179388:339936
k157,44:35522152,32179388:0
)
(157,44:5522719,33752252:29999433,589824,197393
g157,42:7661028,33752252
g157,42:9479259,33752252
g157,42:10805184,33752252
g157,42:13675661,33752252
g157,42:17363241,33752252
g157,42:20539640,33752252
g157,42:23371582,33752252
g157,42:24275979,33752252
g157,43:27294305,33752252
g157,43:30822240,33752252
k157,44:35522152,33752252:2345334
g157,44:35522152,33752252
)
(157,50:5522719,35980476:29999433,550502,158072
(157,46:5522719,35980476:-786432,0,0
g157,46:4736287,35980476
g157,46:3163423,35980476
g157,46:2770207,35980476
(157,46:2770207,35980476:1572864,0,0
g157,46:2770207,35980476
g157,46:2770207,35980476
(157,46:2770207,35980476:0,0,0
(157,46:2770207,34407612:0,0,0
)
)
k157,46:4343071,35980476:1572864
)
g157,46:4736287,35980476
)
k157,47:7476262,35980476:226538
k157,47:10741782,35980476:209445
k157,47:11836749,35980476:209445
k157,47:14334711,35980476:209445
k157,47:15100077,35980476:209359
k157,47:18473130,35980476:226538
k157,47:20095793,35980476:209445
k157,47:23226833,35980476:209445
k157,47:24744028,35980476:209359
k157,47:27376628,35980476:182078
k157,47:29314021,35980476:182077
k157,47:31356797,35980476:182078
k157,47:33335871,35980476:182077
k157,48:35522152,35980476:0
)
(157,50:5522719,37553340:29999433,553648,161218
k157,48:6682866,37553340:283275
k157,48:8596415,37553340:283275
k157,48:12050584,37553340:283275
k157,48:20165149,37553340:283275
k157,48:24445915,37553340:422530
k157,48:27306736,37553340:304130
k157,49:28240011,37553340:304129
k157,49:31719753,37553340:304129
k157,49:35522152,37553340:0
)
(157,50:5522719,39126204:29999433,589824,197393
g157,49:8133674,39126204
k157,50:35522153,39126204:24477108
g157,50:35522153,39126204
)
(157,54:5522719,41354428:29999433,561512,160431
(157,51:5522719,41354428:-786432,0,0
g157,51:4736287,41354428
g157,51:3163423,41354428
g157,51:2770207,41354428
(157,51:2770207,41354428:1572864,0,0
g157,51:2770207,41354428
g157,51:2770207,41354428
(157,51:2770207,41354428:0,0,0
(157,51:2770207,39781564:0,0,0
)
)
k157,51:4343071,41354428:1572864
)
g157,51:4736287,41354428
)
k157,52:8260570,41354428:347098
k157,52:10662451,41354428:292670
k157,52:12710437,41354428:292670
k157,52:14393519,41354428:292670
k157,52:15755738,41354428:292671
k157,52:19621169,41354428:292670
k157,52:20534334,41354428:292670
k157,52:23815446,41354428:292670
k157,52:25349107,41354428:292671
k157,52:30486985,41354428:292670
k157,53:34017708,41354428:314216
k157,54:35522152,41354428:0
)
(157,54:5522719,42927292:29999433,589824,197393
g157,53:7842693,42927292
g157,53:10643178,42927292
g157,53:12868781,42927292
k157,54:35522152,42927292:18971296
g157,54:35522152,42927292
)
(157,60:5522719,45155516:29999433,553648,158072
(157,56:5522719,45155516:-786432,0,0
g157,56:4736287,45155516
g157,56:3163423,45155516
g157,56:2770207,45155516
(157,56:2770207,45155516:1572864,0,0
g157,56:2770207,45155516
g157,56:2770207,45155516
(157,56:2770207,45155516:0,0,0
(157,56:2770207,43582652:0,0,0
)
)
k157,56:4343071,45155516:1572864
)
g157,56:4736287,45155516
)
k157,57:7154276,45155516:303273
k157,57:11203326,45155516:303274
k157,57:12918145,45155516:301601
k157,57:14729696,45155516:301601
k157,57:21283345,45155516:262193
k157,57:23300853,45155516:262192
k157,57:25809095,45155516:262192
k157,57:27312277,45155516:262192
k157,57:31727617,45155516:262192
k157,58:35522152,45155516:0
)
(157,60:5522719,46728380:29999433,589824,197393
k157,58:7891723,46728380:179577
k157,58:8756282,46728380:179577
k157,58:11288864,46728380:179577
k157,58:12157356,46728380:179578
k157,58:12722285,46728380:179577
k157,58:15234419,46728380:179577
k157,58:19247852,46728380:179577
k157,58:21997341,46728380:192798
k157,58:22819284,46728380:192797
k157,59:25755157,46728380:192798
k157,59:26537778,46728380:192797
k157,59:29305922,46728380:194938
k157,59:31840077,46728380:179577
k157,60:35522152,46728380:0
k157,60:35522152,46728380:0
)
]
(157,66:4736287,49328948:30785865,522977,16514
(157,66:4736287,49328948:30785865,522977,16514
k157,66:19743868,49328948:15007581
k157,66:35522152,49328948:15007581
)
)
]
]
]
!11942
}24
!11
{25
[157,120:4736287,49328948:30785865,44592661,0
(157,120:4736287,4736287:0,0,0
[157,120:1,4736287:0,0,0
(157,120:1,1:0,0,0
(157,120:1,4736287:0,0,0
k157,120:1,4736287:4736286
)
g157,120:1,1
)
]
)
[157,120:4736287,4736287:0,0,0
(157,120:4736287,2245674:0,0,0
k157,120:4736287,2245674:65781
)
]
[157,120:4736287,49328948:30785865,44592661,0
[157,120:4736287,49328948:30785865,47017493,0
[157,120:4736287,3097887:30785865,786432,0
(157,120:4736287,3097887:30785865,0,0
h157,120:4736287,3097887:30785865,0,0
)
]
[157,120:4736287,47362868:30785865,42626581,0
(157,66:5522719,5522719:29999433,550502,157285
(157,62:5522719,5522719:-786432,0,0
g157,62:4736287,5522719
g157,62:3163423,5522719
g157,62:2770207,5522719
(157,62:2770207,5522719:1572864,0,0
g157,62:2770207,5522719
g157,62:2770207,5522719
(157,62:2770207,5522719:0,0,0
(157,62:2770207,3949855:0,0,0
)
)
k157,62:4343071,5522719:1572864
)
g157,62:4736287,5522719
)
k157,63:7721253,5522719:279640
k157,63:11450970,5522719:279640
k157,63:12183709,5522719:275822
k157,63:15808159,5522719:275822
k157,63:19633821,5522719:279640
k157,63:21565082,5522719:275822
k157,63:22445651,5522719:275803
k157,63:24832929,5522719:279640
k157,63:26521969,5522719:275822
k157,63:29619509,5522719:275822
k157,63:30436377,5522719:275803
k157,63:33766836,5522719:239781
k157,64:35522152,5522719:0
)
(157,66:5522719,7095583:29999433,553648,160431
k157,64:9114426,7095583:368122
k157,64:11927976,7095583:396058
k157,64:17975336,7095583:396059
k157,64:19584448,7095583:368122
k157,64:22702723,7095583:368122
k157,64:26903915,7095583:368122
k157,64:28596750,7095583:395222
k157,65:31322171,7095583:395223
k157,65:32346539,7095583:395222
k157,65:35522152,7095583:0
)
(157,66:5522719,8668447:29999433,589824,197393
g157,65:8391624,8668447
g157,65:10617227,8668447
k157,66:35522152,8668447:21222850
g157,66:35522152,8668447
)
(157,71:5522719,10896671:29999433,553648,160431
(157,68:5522719,10896671:-786432,0,0
g157,68:4736287,10896671
g157,68:3163423,10896671
g157,68:2770207,10896671
(157,68:2770207,10896671:1572864,0,0
g157,68:2770207,10896671
g157,68:2770207,10896671
(157,68:2770207,10896671:0,0,0
(157,68:2770207,9323807:0,0,0
)
)
k157,68:4343071,10896671:1572864
)
g157,68:4736287,10896671
)
k157,69:7777623,10896671:237706
k157,69:11317558,10896671:237707
k157,69:12954181,10896671:223405
k157,69:16063004,10896671:223404
k157,69:19715160,10896671:194214
k157,69:21664689,10896671:194213
k157,69:26719052,10896671:194213
k157,69:28953271,10896671:194214
k157,70:32719308,10896671:206646
k157,70:35522152,10896671:0
)
(157,71:5522719,12469535:29999433,553648,161218
g157,70:9446229,12469535
g157,70:10943596,12469535
g157,70:12269521,12469535
g157,70:15607139,12469535
g157,70:17104506,12469535
g157,70:17981378,12469535
k157,71:35522152,12469535:14498855
g157,71:35522152,12469535
)
(157,77:5522719,14697759:29999433,550502,158072
(157,73:5522719,14697759:-786432,0,0
g157,73:4736287,14697759
g157,73:3163423,14697759
g157,73:2770207,14697759
(157,73:2770207,14697759:1572864,0,0
g157,73:2770207,14697759
g157,73:2770207,14697759
(157,73:2770207,14697759:0,0,0
(157,73:2770207,13124895:0,0,0
)
)
k157,73:4343071,14697759:1572864
)
g157,73:4736287,14697759
)
k157,74:8468700,14697759:237509
k157,74:11618171,14697759:223157
k157,74:12544399,14697759:223158
k157,74:15436707,14697759:223158
k157,74:16328260,14697759:223086
k157,74:19862491,14697759:237508
k157,74:22580998,14697759:223158
k157,74:27086474,14697759:237509
k157,74:28722849,14697759:223157
k157,74:31386306,14697759:223158
k157,75:35522152,14697759:0
)
(157,77:5522719,16270623:29999433,553648,161218
k157,75:7452174,16270623:174139
k157,75:13801378,16270623:174140
k157,75:15216507,16270623:174139
k157,75:18044069,16270623:174140
k157,75:20892077,16270623:174139
k157,75:23122699,16270623:300718
k157,75:26323029,16270623:174140
k157,76:28059022,16270623:174139
k157,76:29302710,16270623:174140
k157,76:32090949,16270623:174139
k157,76:35522152,16270623:0
)
(157,77:5522719,17843487:29999433,553648,160431
g157,76:8431731,17843487
g157,76:10861019,17843487
g157,76:14724759,17843487
k157,77:35522151,17843487:18636276
g157,77:35522151,17843487
)
(157,82:5522719,20071711:29999433,561512,161218
(157,79:5522719,20071711:-786432,0,0
g157,79:4736287,20071711
g157,79:3163423,20071711
g157,79:2770207,20071711
(157,79:2770207,20071711:1572864,0,0
g157,79:2770207,20071711
g157,79:2770207,20071711
(157,79:2770207,20071711:0,0,0
(157,79:2770207,18498847:0,0,0
)
)
k157,79:4343071,20071711:1572864
)
g157,79:4736287,20071711
)
k157,80:9070119,20071711:433916
k157,80:11274293,20071711:433916
k157,80:13093626,20071711:406115
k157,80:15597942,20071711:406115
k157,80:19013358,20071711:353050
k157,80:21121723,20071711:353049
k157,80:24319297,20071711:353049
k157,80:26758540,20071711:377218
k157,80:28330559,20071711:353049
k157,80:31060782,20071711:377218
k157,80:32654821,20071711:353049
k157,81:35522152,20071711:0
)
(157,82:5522719,21644575:29999433,589824,197393
g157,81:10478814,21644575
g157,81:12051678,21644575
g157,81:15543436,21644575
g157,81:19092604,21644575
g157,81:21893089,21644575
g157,81:24118692,21644575
k157,82:35522152,21644575:9262792
g157,82:35522152,21644575
)
(157,88:5522719,23872799:29999433,676332,158072
(157,84:5522719,23872799:-786432,0,0
g157,84:4736287,23872799
g157,84:3163423,23872799
g157,84:2770207,23872799
(157,84:2770207,23872799:1572864,0,0
g157,84:2770207,23872799
g157,84:2770207,23872799
(157,84:2770207,23872799:0,0,0
(157,84:2770207,22299935:0,0,0
)
)
k157,84:4343071,23872799:1572864
)
g157,84:4736287,23872799
)
k157,85:7906861,23872799:452665
k157,85:10963310,23872799:421115
k157,85:12399801,23872799:452665
k157,85:15109432,23872799:421114
k157,85:18975998,23872799:452665
k157,85:21052551,23872799:421114
k157,85:25386259,23872799:452666
k157,85:27220591,23872799:421114
k157,85:30369838,23872799:421114
k157,86:33766836,23872799:366089
k157,86:35522152,23872799:0
)
(157,88:5522719,25445663:29999433,553648,160431
g157,86:9051440,25445663
g157,86:11242440,25445663
g157,86:12739807,25445663
g157,86:14857669,25445663
g157,86:17531538,25445663
g157,86:22655143,25445663
g157,87:25125326,25445663
g157,87:28204207,25445663
k157,88:35522152,25445663:5156829
g157,88:35522152,25445663
)
(157,94:5522719,27673887:29999433,561512,158072
(157,90:5522719,27673887:-786432,0,0
g157,90:4736287,27673887
g157,90:3163423,27673887
g157,90:2770207,27673887
(157,90:2770207,27673887:1572864,0,0
g157,90:2770207,27673887
g157,90:2770207,27673887
(157,90:2770207,27673887:0,0,0
(157,90:2770207,26101023:0,0,0
)
)
k157,90:4343071,27673887:1572864
)
g157,90:4736287,27673887
)
k157,91:8581671,27673887:382724
k157,91:11988227,27673887:382725
k157,91:15300149,27673887:365161
k157,91:19250916,27673887:382725
k157,91:21029295,27673887:365161
k157,91:24341218,27673887:365162
k157,91:27407774,27673887:365162
k157,91:29894201,27673887:317447
k157,91:31966965,27673887:317448
k157,92:34837170,27673887:317447
k157,92:35522152,27673887:0
)
(157,94:5522719,29246751:29999433,561512,161218
k157,92:8128973,29246751:253249
k157,92:10607825,29246751:253249
k157,92:12619535,29246751:253248
k157,92:14113774,29246751:253249
k157,92:18947990,29246751:253249
k157,92:22781864,29246751:253249
k157,92:24276103,29246751:253249
k157,92:25577666,29246751:253249
k157,92:28526803,29246751:253248
k157,93:29421781,29246751:253249
k157,93:32198690,29246751:253249
k157,93:35522152,29246751:0
)
(157,94:5522719,30819615:29999433,553648,160431
g157,93:8275231,30819615
g157,93:9769452,30819615
g157,93:13318620,30819615
g157,93:17102145,30819615
g157,93:18343135,30819615
k157,94:35522152,30819615:14267646
g157,94:35522152,30819615
)
(157,100:5522719,33047839:29999433,550502,158072
(157,96:5522719,33047839:-786432,0,0
g157,96:4736287,33047839
g157,96:3163423,33047839
g157,96:2770207,33047839
(157,96:2770207,33047839:1572864,0,0
g157,96:2770207,33047839
g157,96:2770207,33047839
(157,96:2770207,33047839:0,0,0
(157,96:2770207,31474975:0,0,0
)
)
k157,96:4343071,33047839:1572864
)
g157,96:4736287,33047839
)
k157,97:8225715,33047839:217084
k157,97:11438319,33047839:217084
k157,97:14364080,33047839:197628
k157,97:17243236,33047839:217084
k157,97:20049458,33047839:197627
k157,97:24293074,33047839:217084
k157,97:25903919,33047839:197627
k157,97:28405005,33047839:197627
k157,97:30396613,33047839:171804
k157,97:32323733,33047839:171804
k157,98:35522152,33047839:0
)
(157,100:5522719,34620703:29999433,561512,161218
k157,98:8866189,34620703:297619
k157,98:10404798,34620703:297619
k157,98:12927233,34620703:297619
k157,98:17245178,34620703:424320
k157,98:20568987,34620703:297619
k157,98:22428460,34620703:297619
k157,98:24972915,34620703:297619
k157,98:27242120,34620703:297620
k157,99:30778156,34620703:319529
k157,99:34371602,34620703:319529
k157,100:35522152,34620703:0
)
(157,100:5522719,36193567:29999433,589824,197393
g157,99:7447905,36193567
g157,99:10058860,36193567
k157,100:35522151,36193567:22551920
g157,100:35522151,36193567
)
(157,106:5522719,38421791:29999433,553648,161218
(157,102:5522719,38421791:-786432,0,0
g157,102:4736287,38421791
g157,102:3163423,38421791
g157,102:2770207,38421791
(157,102:2770207,38421791:1572864,0,0
g157,102:2770207,38421791
g157,102:2770207,38421791
(157,102:2770207,38421791:0,0,0
(157,102:2770207,36848927:0,0,0
)
)
k157,102:4343071,38421791:1572864
)
g157,102:4736287,38421791
)
k157,103:9009308,38421791:335356
k157,103:12361979,38421791:327267
k157,103:13646558,38421791:335356
k157,103:15387044,38421791:327268
k157,103:19577265,38421791:327267
k157,103:20682313,38421791:327267
k157,103:25106595,38421791:284504
k157,103:27146416,38421791:284505
k157,103:29120176,38421791:284504
k157,103:32660510,38421791:284505
k157,104:34901657,38421791:284504
k157,104:35522152,38421791:0
)
(157,106:5522719,39994655:29999433,589824,197393
g157,104:9780462,39994655
g157,104:11353326,39994655
g157,104:14845084,39994655
g157,104:18394252,39994655
g157,104:21194737,39994655
g157,105:23420340,39994655
k157,106:35522152,39994655:8419737
g157,106:35522152,39994655
)
(157,112:5522719,42222879:29999433,553648,157285
(157,108:5522719,42222879:-786432,0,0
g157,108:4736287,42222879
g157,108:3163423,42222879
g157,108:2770207,42222879
(157,108:2770207,42222879:1572864,0,0
g157,108:2770207,42222879
g157,108:2770207,42222879
(157,108:2770207,42222879:0,0,0
(157,108:2770207,40650015:0,0,0
)
)
k157,108:4343071,42222879:1572864
)
g157,108:4736287,42222879
)
k157,109:8791091,42222879:426993
k157,109:12336287,42222879:426993
k157,109:14150081,42222879:400576
k157,109:16830524,42222879:400577
k157,109:18562424,42222879:400471
k157,109:23217946,42222879:348234
k157,109:25321497,42222879:348235
k157,110:34024785,42222879:348234
k157,110:35522152,42222879:0
)
(157,112:5522719,43795743:29999433,589824,197393
g157,110:8538686,43795743
g157,110:10292430,43795743
g157,110:13461751,43795743
g157,110:16293693,43795743
g157,110:17198090,43795743
g157,111:22191148,43795743
g157,111:24802103,43795743
k157,112:35522152,43795743:7808678
g157,112:35522152,43795743
)
]
(157,120:4736287,49328948:30785865,530842,0
(157,120:4736287,49328948:30785865,530842,0
k157,120:19743868,49328948:15007581
k157,120:35522152,49328948:15007581
)
)
]
]
]
!11183
}25
!11
{26
[157,172:4736287,49328948:30785865,44592661,16514
(157,172:4736287,4736287:0,0,0
[157,172:1,4736287:0,0,0
(157,172:1,1:0,0,0
(157,172:1,4736287:0,0,0
k157,172:1,4736287:4736286
)
g157,172:1,1
)
]
)
[157,172:4736287,4736287:0,0,0
(157,172:4736287,2245674:0,0,0
k157,172:4736287,2245674:65781
)
]
[157,172:4736287,49328948:30785865,44592661,16514
[157,172:4736287,49328948:30785865,47017493,16514
[157,172:4736287,3097887:30785865,786432,0
(157,172:4736287,3097887:30785865,0,0
h157,172:4736287,3097887:30785865,0,0
)
]
[157,172:4736287,47362868:30785865,42626581,0
(157,118:5522719,5522719:29999433,553648,161218
(157,114:5522719,5522719:-786432,0,0
g157,114:4736287,5522719
g157,114:3163423,5522719
g157,114:2770207,5522719
(157,114:2770207,5522719:1572864,0,0
g157,114:2770207,5522719
g157,114:2770207,5522719
(157,114:2770207,5522719:0,0,0
(157,114:2770207,3949855:0,0,0
)
)
k157,114:4343071,5522719:1572864
)
g157,114:4736287,5522719
)
k157,115:7263641,5522719:358374
k157,115:10156686,5522719:358375
k157,115:11887275,5522719:345682
k157,115:15083882,5522719:358374
k157,115:16842782,5522719:345682
k157,115:20035348,5522719:345682
k157,115:23106461,5522719:300513
k157,115:25162290,5522719:300513
k157,115:30493609,5522719:300513
k157,115:32035112,5522719:300513
k157,116:35522152,5522719:0
)
(157,118:5522719,7095583:29999433,553648,160431
k157,116:8148447,7095583:290025
k157,116:9058968,7095583:290026
k157,116:13927600,7095583:290025
k157,116:17439207,7095583:409133
k157,116:19204578,7095583:290025
k157,116:22339128,7095583:290025
k157,116:24191008,7095583:290026
k157,116:25550581,7095583:290025
k157,116:27573902,7095583:290025
k157,117:30688005,7095583:290026
k157,117:32296994,7095583:311376
k157,117:35522152,7095583:0
)
(157,118:5522719,8668447:29999433,589824,197393
g157,117:8187151,8668447
g157,117:9091548,8668447
g157,117:12943493,8668447
g157,117:15554448,8668447
k157,118:35522152,8668447:16285629
g157,118:35522152,8668447
)
(157,125:5522719,10896671:29999433,676332,158072
(157,120:5522719,10896671:-786432,0,0
g157,120:4736287,10896671
g157,120:3163423,10896671
g157,120:2770207,10896671
(157,120:2770207,10896671:1572864,0,0
g157,120:2770207,10896671
g157,120:2770207,10896671
(157,120:2770207,10896671:0,0,0
(157,120:2770207,9323807:0,0,0
)
)
k157,120:4343071,10896671:1572864
)
g157,120:4736287,10896671
)
k157,121:8461935,10896671:311747
k157,121:11308352,10896671:311747
k157,121:13272170,10896671:308379
k157,121:17464959,10896671:311747
k157,121:21265884,10896671:308380
k157,121:22277334,10896671:308380
k157,121:27733132,10896671:311746
k157,121:29454730,10896671:308380
k157,121:32491243,10896671:308380
k157,122:35522152,10896671:0
)
(157,125:5522719,12469535:29999433,553648,160431
k157,122:7558887,12469535:280852
k157,122:9528995,12469535:280852
k157,122:11766490,12469535:280852
k157,122:12667837,12469535:280852
k157,122:15344161,12469535:280852
k157,122:16438184,12469535:280852
k157,122:20141588,12469535:280852
k157,122:21663430,12469535:280852
k157,122:25435254,12469535:280852
k157,122:27716789,12469535:280852
k157,123:30653256,12469535:390786
k157,123:33960298,12469535:280852
k157,123:35522152,12469535:0
)
(157,125:5522719,14042399:29999433,589824,197393
g157,123:8456897,14042399
g157,123:12150768,14042399
g157,123:15642526,14042399
g157,123:19191694,14042399
g157,123:21992179,14042399
g157,124:24988485,14042399
k157,125:35522152,14042399:6851592
g157,125:35522152,14042399
)
(157,132:5522719,16270623:29999433,676332,158072
(157,127:5522719,16270623:-786432,0,0
g157,127:4736287,16270623
g157,127:3163423,16270623
g157,127:2770207,16270623
(157,127:2770207,16270623:1572864,0,0
g157,127:2770207,16270623
g157,127:2770207,16270623
(157,127:2770207,16270623:0,0,0
(157,127:2770207,14697759:0,0,0
)
)
k157,127:4343071,16270623:1572864
)
g157,127:4736287,16270623
)
k157,128:8739758,16270623:589570
k157,128:11863999,16270623:589571
k157,128:14050077,16270623:530639
k157,128:18520689,16270623:589570
k157,128:21779461,16270623:530639
k157,128:25399940,16270623:589570
k157,128:27343797,16270623:530639
k157,128:30070154,16270623:530639
k157,129:33766836,16270623:461301
k157,129:35522152,16270623:0
)
(157,132:5522719,17843487:29999433,553648,152567
k157,129:8792719,17843487:297287
k157,129:11400543,17843487:297287
k157,129:12930638,17843487:289105
k157,129:14824064,17843487:289105
k157,129:19659755,17843487:407292
k157,129:22975050,17843487:289105
k157,129:24826009,17843487:289105
k157,130:29954817,17843487:289105
k157,130:31742075,17843487:289105
k157,130:32844351,17843487:289105
k157,130:35522152,17843487:0
)
(157,132:5522719,19416351:29999433,589824,197393
g157,130:8025932,19416351
g157,130:11089085,19416351
g157,130:12661949,19416351
g157,130:16162358,19416351
g157,130:18994300,19416351
g157,131:19898697,19416351
g157,131:23957473,19416351
g157,131:26568428,19416351
k157,132:35522152,19416351:6042353
g157,132:35522152,19416351
)
(157,138:5522719,21644575:29999433,553648,160431
(157,134:5522719,21644575:-786432,0,0
g157,134:4736287,21644575
g157,134:3163423,21644575
g157,134:2770207,21644575
(157,134:2770207,21644575:1572864,0,0
g157,134:2770207,21644575
g157,134:2770207,21644575
(157,134:2770207,21644575:0,0,0
(157,134:2770207,20071711:0,0,0
)
)
k157,134:4343071,21644575:1572864
)
g157,134:4736287,21644575
)
k157,135:8762636,21644575:224737
k157,135:11802800,21644575:224737
k157,135:13858896,21644575:207194
k157,135:16877826,21644575:224737
k157,135:18498237,21644575:207193
k157,135:21174828,21644575:207194
k157,135:23765362,21644575:180120
k157,135:25700798,21644575:180120
k157,135:27976759,21644575:180120
k157,135:30588837,21644575:195372
k157,135:32501467,21644575:180120
k157,136:35522152,21644575:0
)
(157,138:5522719,23217439:29999433,561512,152567
k157,136:7162233,23217439:313590
k157,136:9432466,23217439:313590
k157,136:10366550,23217439:313589
k157,136:12352881,23217439:313590
k157,136:15879046,23217439:313590
k157,136:17005807,23217439:313590
k157,136:22571190,23217439:313590
k157,136:26076121,23217439:313590
k157,136:27031439,23217439:313589
k157,136:29227747,23217439:313590
k157,137:33524615,23217439:313590
k157,137:35522152,23217439:0
)
(157,138:5522719,24790303:29999433,545784,160431
g157,137:8403419,24790303
k157,138:35522153,24790303:25125128
g157,138:35522153,24790303
)
(157,143:5522719,27018527:29999433,548930,160431
(157,139:5522719,27018527:-786432,0,0
g157,139:4736287,27018527
g157,139:3163423,27018527
g157,139:2770207,27018527
(157,139:2770207,27018527:1572864,0,0
g157,139:2770207,27018527
g157,139:2770207,27018527
(157,139:2770207,27018527:0,0,0
(157,139:2770207,25445663:0,0,0
)
)
k157,139:4343071,27018527:1572864
)
g157,139:4736287,27018527
)
k157,140:7880726,27018527:306206
k157,140:9776017,27018527:264231
k157,140:11795564,27018527:264231
k157,140:14412801,27018527:264232
k157,140:16945102,27018527:264231
k157,140:19271359,27018527:264232
k157,140:22338434,27018527:264231
k157,140:23843655,27018527:264231
k157,140:26675588,27018527:264232
k157,141:31881758,27018527:264231
k157,141:35522152,27018527:0
)
(157,143:5522719,28591391:29999433,589824,197393
g157,141:8354661,28591391
g157,141:9259058,28591391
g157,141:12277384,28591391
g157,141:15805319,28591391
g157,142:18416274,28591391
k157,143:35522152,28591391:14194507
g157,143:35522152,28591391
)
(157,149:5522719,30819615:29999433,553648,157285
(157,145:5522719,30819615:-786432,0,0
g157,145:4736287,30819615
g157,145:3163423,30819615
g157,145:2770207,30819615
(157,145:2770207,30819615:1572864,0,0
g157,145:2770207,30819615
g157,145:2770207,30819615
(157,145:2770207,30819615:0,0,0
(157,145:2770207,29246751:0,0,0
)
)
k157,145:4343071,30819615:1572864
)
g157,145:4736287,30819615
)
k157,146:7056054,30819615:475584
k157,146:8803340,30819615:439450
k157,146:11834042,30819615:475584
k157,146:15559991,30819615:439450
k157,146:17896273,30819615:475584
k157,146:19748941,30819615:439450
k157,146:21579589,30819615:439450
k157,146:24108589,30819615:439450
k157,146:26006072,30819615:382028
k157,146:28143416,30819615:382028
k157,146:32316046,30819615:382028
k157,146:33318569,30819615:382028
k157,146:35522152,30819615:0
)
(157,149:5522719,32392479:29999433,553648,160431
k157,147:9841966,32392479:272268
k157,147:10927405,32392479:272268
k157,147:13296301,32392479:272268
k157,147:17509380,32392479:272268
k157,147:19561344,32392479:272268
k157,147:20475341,32392479:272268
k157,147:23293290,32392479:272268
k157,147:26178871,32392479:272267
k157,147:29471038,32392479:272268
k157,148:33597993,32392479:292312
k157,148:34519451,32392479:292312
k157,148:35522152,32392479:0
)
(157,149:5522719,33965343:29999433,589824,197393
g157,148:8670020,33965343
g157,148:11935286,33965343
g157,148:12839683,33965343
g157,148:16101804,33965343
g157,148:19098110,33965343
k157,149:35522152,33965343:12741967
g157,149:35522152,33965343
)
(157,155:5522719,36193567:29999433,550502,160431
(157,151:5522719,36193567:-786432,0,0
g157,151:4736287,36193567
g157,151:3163423,36193567
g157,151:2770207,36193567
(157,151:2770207,36193567:1572864,0,0
g157,151:2770207,36193567
g157,151:2770207,36193567
(157,151:2770207,36193567:0,0,0
(157,151:2770207,34620703:0,0,0
)
)
k157,151:4343071,36193567:1572864
)
g157,151:4736287,36193567
)
k157,152:8731761,36193567:284301
k157,152:12136625,36193567:284302
k157,152:13831492,36193567:281649
k157,152:18076758,36193567:281649
k157,152:20992328,36193567:244847
k157,152:22992490,36193567:244846
k157,152:25636741,36193567:244847
k157,152:28122866,36193567:247153
k157,152:30314132,36193567:244847
k157,153:32816039,36193567:244847
k157,155:35522152,36193567:0
)
(157,155:5522719,37766431:29999433,589824,197393
g157,153:7020086,37766431
g157,153:8517453,37766431
g157,153:15055849,37766431
g157,153:16628713,37766431
g157,153:19234162,37766431
g157,153:20138559,37766431
g157,153:23589423,37766431
g157,154:26458328,37766431
g157,154:28683931,37766431
k157,155:35522152,37766431:3156146
g157,155:35522152,37766431
)
(157,161:5522719,39994655:29999433,553648,160431
(157,157:5522719,39994655:-786432,0,0
g157,157:4736287,39994655
g157,157:3163423,39994655
g157,157:2770207,39994655
(157,157:2770207,39994655:1572864,0,0
g157,157:2770207,39994655
g157,157:2770207,39994655
(157,157:2770207,39994655:0,0,0
(157,157:2770207,38421791:0,0,0
)
)
k157,157:4343071,39994655:1572864
)
g157,157:4736287,39994655
)
k157,158:6350592,39994655:532961
k157,158:12360796,39994655:592474
k157,158:16441096,39994655:592474
k157,158:18387275,39994655:532961
k157,158:21472994,39994655:532961
k157,158:27899043,39994655:463321
k157,158:30117679,39994655:463320
k157,158:33917831,39994655:463321
k157,159:35522152,39994655:0
)
(157,161:5522719,41567519:29999433,561512,161218
k157,159:8011042,41567519:409783
k157,159:11895282,41567519:409783
k157,159:13802432,41567519:409783
k157,159:18922943,41567519:409783
k157,159:22649110,41567519:409783
k157,159:25607719,41567519:409783
k157,160:29264177,41567519:439951
k157,160:32978044,41567519:439950
k157,160:35522152,41567519:0
)
(157,161:5522719,43140383:29999433,589824,197393
g157,160:8133674,43140383
k157,161:35522153,43140383:24477108
g157,161:35522153,43140383
)
(157,167:5522719,45368607:29999433,561512,157285
(157,163:5522719,45368607:-786432,0,0
g157,163:4736287,45368607
g157,163:3163423,45368607
g157,163:2770207,45368607
(157,163:2770207,45368607:1572864,0,0
g157,163:2770207,45368607
g157,163:2770207,45368607
(157,163:2770207,45368607:0,0,0
(157,163:2770207,43795743:0,0,0
)
)
k157,163:4343071,45368607:1572864
)
g157,163:4736287,45368607
)
k157,164:7517319,45368607:266022
k157,164:10064635,45368607:258799
k157,164:11314483,45368607:266022
k157,164:12986500,45368607:258799
k157,164:15657286,45368607:258799
k157,164:19867907,45368607:224983
k157,164:21848206,45368607:224983
k157,164:23441580,45368607:224982
k157,164:27104057,45368607:224983
k157,164:29424881,45368607:224983
k157,164:30270359,45368607:224983
k157,165:35522152,45368607:0
)
(157,167:5522719,46941471:29999433,589824,197393
g157,165:8046380,46941471
g157,165:10227943,46941471
g157,165:13554551,46941471
g157,165:18162257,46941471
g157,165:20994199,46941471
g157,165:21898596,46941471
g157,166:24916922,46941471
g157,166:28444857,46941471
g157,166:30670460,46941471
k157,167:35522152,46941471:1940321
g157,167:35522152,46941471
)
]
(157,172:4736287,49328948:30785865,522977,16514
(157,172:4736287,49328948:30785865,522977,16514
k157,172:19743868,49328948:15007581
k157,172:35522152,49328948:15007581
)
)
]
]
]
!12438
}26
!11
{27
[157,234:4736287,49328948:30785865,44592661,16514
(157,234:4736287,4736287:0,0,0
[157,234:1,4736287:0,0,0
(157,234:1,1:0,0,0
(157,234:1,4736287:0,0,0
k157,234:1,4736287:4736286
)
g157,234:1,1
)
]
)
[157,234:4736287,4736287:0,0,0
(157,234:4736287,2245674:0,0,0
k157,234:4736287,2245674:65781
)
]
[157,234:4736287,49328948:30785865,44592661,16514
[157,234:4736287,49328948:30785865,47017493,16514
[157,234:4736287,3097887:30785865,786432,0
(157,234:4736287,3097887:30785865,0,0
h157,234:4736287,3097887:30785865,0,0
)
]
[157,234:4736287,47362868:30785865,42626581,0
(157,172:5522719,5522719:29999433,561512,158072
(157,169:5522719,5522719:-786432,0,0
g157,169:4736287,5522719
g157,169:3163423,5522719
g157,169:2770207,5522719
(157,169:2770207,5522719:1572864,0,0
g157,169:2770207,5522719
g157,169:2770207,5522719
(157,169:2770207,5522719:0,0,0
(157,169:2770207,3949855:0,0,0
)
)
k157,169:4343071,5522719:1572864
)
g157,169:4736287,5522719
)
k157,170:7771266,5522719:519969
k157,170:10534740,5522719:474957
k157,170:12038534,5522719:519968
k157,170:13926710,5522719:474958
k157,170:16592667,5522719:474957
k157,170:17805297,5522719:474957
k157,170:21834207,5522719:412896
k157,170:24002419,5522719:412896
k157,170:26575644,5522719:412896
k157,170:30250659,5522719:412895
k157,170:33280801,5522719:412896
k157,170:34314192,5522719:412896
k157,172:35522152,5522719:0
)
(157,172:5522719,7095583:29999433,589824,197393
g157,171:11130766,7095583
g157,171:14622524,7095583
g157,171:18171692,7095583
g157,171:20972177,7095583
g157,171:23197780,7095583
k157,172:35522152,7095583:9413001
g157,172:35522152,7095583
)
(157,177:5522719,9323807:29999433,561512,152567
(157,173:5522719,9323807:-786432,0,0
g157,173:4736287,9323807
g157,173:3163423,9323807
g157,173:2770207,9323807
(157,173:2770207,9323807:1572864,0,0
g157,173:2770207,9323807
g157,173:2770207,9323807
(157,173:2770207,9323807:0,0,0
(157,173:2770207,7750943:0,0,0
)
)
k157,173:4343071,9323807:1572864
)
g157,173:4736287,9323807
)
k157,174:7863821,9323807:465462
k157,174:11023306,9323807:431352
k157,174:12558282,9323807:374989
k157,174:14688586,9323807:374988
k157,174:16752831,9323807:374989
k157,174:19698666,9323807:374989
k157,174:20694149,9323807:374988
k157,174:22138686,9323807:374989
k157,174:28481120,9323807:374988
k157,174:30973971,9323807:374989
k157,175:34517092,9323807:579059
k157,175:35522152,9323807:0
)
(157,177:5522719,10896671:29999433,589824,197393
k157,175:8397687,10896671:234916
k157,175:9253098,10896671:234916
k157,175:10557561,10896671:234915
k157,175:13941351,10896671:234916
k157,175:14796762,10896671:234916
k157,175:20939355,10896671:234916
k157,175:23748255,10896671:252209
k157,175:24629611,10896671:252210
k157,176:26750383,10896671:252210
k157,176:30791990,10896671:239208
k157,176:32996132,10896671:234916
k157,177:35522152,10896671:0
k157,177:35522152,10896671:0
)
(157,183:5522719,13124895:29999433,550502,160431
(157,179:5522719,13124895:-786432,0,0
g157,179:4736287,13124895
g157,179:3163423,13124895
g157,179:2770207,13124895
(157,179:2770207,13124895:1572864,0,0
g157,179:2770207,13124895
g157,179:2770207,13124895
(157,179:2770207,13124895:0,0,0
(157,179:2770207,11552031:0,0,0
)
)
k157,179:4343071,13124895:1572864
)
g157,179:4736287,13124895
)
k157,180:7707828,13124895:309469
k157,180:10742519,13124895:306558
k157,180:12209064,13124895:306558
k157,180:13928840,13124895:306558
k157,180:16548295,13124895:306558
k157,180:17523308,13124895:306546
k157,180:22308648,13124895:266501
k157,180:24330465,13124895:266501
k157,180:28030528,13124895:266501
k157,180:32180602,13124895:269032
k157,181:35522152,13124895:0
)
(157,183:5522719,14697759:29999433,589824,197393
g157,181:8196588,14697759
g157,181:9693955,14697759
g157,181:15580399,14697759
g157,181:19156306,14697759
g157,181:21761755,14697759
g157,181:22666152,14697759
g157,181:25361254,14697759
g157,181:26855475,14697759
g157,182:29588327,14697759
g157,182:31813930,14697759
k157,183:35522152,14697759:796851
g157,183:35522152,14697759
)
(157,188:5522719,16925983:29999433,561512,161218
(157,185:5522719,16925983:-786432,0,0
g157,185:4736287,16925983
g157,185:3163423,16925983
g157,185:2770207,16925983
(157,185:2770207,16925983:1572864,0,0
g157,185:2770207,16925983
g157,185:2770207,16925983
(157,185:2770207,16925983:0,0,0
(157,185:2770207,15353119:0,0,0
)
)
k157,185:4343071,16925983:1572864
)
g157,185:4736287,16925983
)
k157,186:8515200,16925983:335914
k157,186:11896180,16925983:335915
k157,186:13637111,16925983:327713
k157,186:15763395,16925983:327714
k157,186:20412199,16925983:284893
k157,186:22452407,16925983:284892
k157,186:25560591,16925983:284893
k157,186:28031765,16925983:284893
k157,186:31226456,16925983:284892
k157,187:34335426,16925983:284893
k157,188:35522152,16925983:0
)
(157,188:5522719,18498847:29999433,589824,197393
g157,187:9248834,18498847
g157,187:12740592,18498847
g157,187:16289760,18498847
g157,187:19090245,18498847
g157,187:21315848,18498847
k157,188:35522152,18498847:11294933
g157,188:35522152,18498847
)
(157,194:5522719,20727071:29999433,553648,161218
(157,190:5522719,20727071:-786432,0,0
g157,190:4736287,20727071
g157,190:3163423,20727071
g157,190:2770207,20727071
(157,190:2770207,20727071:1572864,0,0
g157,190:2770207,20727071
g157,190:2770207,20727071
(157,190:2770207,20727071:0,0,0
(157,190:2770207,19154207:0,0,0
)
)
k157,190:4343071,20727071:1572864
)
g157,190:4736287,20727071
)
k157,191:8246317,20727071:290377
k157,191:11094170,20727071:290376
k157,191:12796631,20727071:289243
k157,191:15167560,20727071:289243
k157,191:18963458,20727071:251449
k157,191:20970222,20727071:251448
k157,191:24863638,20727071:251449
k157,191:27788956,20727071:251449
k157,191:31302367,20727071:339371
k157,192:34068039,20727071:251449
k157,194:35522152,20727071:0
)
(157,194:5522719,22299935:29999433,589824,197393
k157,192:7145182,22299935:249353
k157,192:8635526,22299935:249354
k157,192:12971180,22299935:249353
k157,192:16579385,22299935:249354
k157,192:18965736,22299935:267703
k157,192:21873498,22299935:267710
k157,192:25071455,22299935:267711
k157,192:25928989,22299935:267710
k157,193:28526897,22299935:267710
k157,193:31548257,22299935:250759
k157,193:33766836,22299935:249353
k157,194:35522152,22299935:0
k157,194:35522152,22299935:0
)
(157,199:5522719,24528159:29999433,553648,161218
(157,196:5522719,24528159:-786432,0,0
g157,196:4736287,24528159
g157,196:3163423,24528159
g157,196:2770207,24528159
(157,196:2770207,24528159:1572864,0,0
g157,196:2770207,24528159
g157,196:2770207,24528159
(157,196:2770207,24528159:0,0,0
(157,196:2770207,22955295:0,0,0
)
)
k157,196:4343071,24528159:1572864
)
g157,196:4736287,24528159
)
k157,197:7782362,24528159:472083
k157,197:11669089,24528159:436650
k157,197:13011708,24528159:436649
k157,197:14196254,24528159:436649
k157,197:15498332,24528159:379593
k157,197:17633242,24528159:379594
k157,197:24187899,24528159:379593
k157,197:25808483,24528159:379594
k157,197:29679048,24528159:379593
k157,197:32754531,24528159:379594
k157,198:34459682,24528159:407538
k157,198:35522152,24528159:0
)
(157,199:5522719,26101023:29999433,589824,197393
g157,198:8354661,26101023
g157,198:9259058,26101023
g157,198:12808226,26101023
g157,198:15876884,26101023
g157,198:16741959,26101023
g157,198:19286854,26101023
g157,198:21127105,26101023
k157,199:35522152,26101023:12639731
g157,199:35522152,26101023
)
(157,205:5522719,28329247:29999433,553648,152567
(157,201:5522719,28329247:-786432,0,0
g157,201:4736287,28329247
g157,201:3163423,28329247
g157,201:2770207,28329247
(157,201:2770207,28329247:1572864,0,0
g157,201:2770207,28329247
g157,201:2770207,28329247
(157,201:2770207,28329247:0,0,0
(157,201:2770207,26756383:0,0,0
)
)
k157,201:4343071,28329247:1572864
)
g157,201:4736287,28329247
)
k157,202:8770051,28329247:281697
k157,202:11046141,28329247:281698
k157,202:13406220,28329247:278393
k157,202:16744778,28329247:281697
k157,202:18763546,28329247:278394
k157,202:21844941,28329247:281697
k157,202:23536553,28329247:278394
k157,202:26103463,28329247:278393
k157,202:30840726,28329247:242017
k157,202:32838059,28329247:242017
k157,205:35522152,28329247:0
)
(157,205:5522719,29902111:29999433,589824,197393
g157,203:7918191,29902111
g157,203:11840128,29902111
g157,203:12738234,29902111
g157,203:19094964,29902111
g157,203:21926906,29902111
g157,203:22831303,29902111
g157,203:25977031,29902111
g157,204:29828976,29902111
g157,204:32054579,29902111
k157,205:35522152,29902111:1326905
g157,205:35522152,29902111
)
(157,211:5522719,32130335:29999433,553648,152567
(157,207:5522719,32130335:-786432,0,0
g157,207:4736287,32130335
g157,207:3163423,32130335
g157,207:2770207,32130335
(157,207:2770207,32130335:1572864,0,0
g157,207:2770207,32130335
g157,207:2770207,32130335
(157,207:2770207,32130335:0,0,0
(157,207:2770207,30557471:0,0,0
)
)
k157,207:4343071,32130335:1572864
)
g157,207:4736287,32130335
)
k157,208:11741022,32130335:296470
k157,208:15300710,32130335:257460
k157,208:17706704,32130335:257461
k157,208:26319218,32130335:257460
k157,208:28074046,32130335:257461
k157,209:31306578,32130335:257460
k157,209:32205768,32130335:257461
k157,209:35522152,32130335:0
)
(157,211:5522719,33703199:29999433,589824,197393
g157,209:8431731,33703199
g157,209:11263673,33703199
g157,209:12168070,33703199
g157,209:17161128,33703199
g157,210:19772083,33703199
k157,211:35522152,33703199:12838698
g157,211:35522152,33703199
)
(157,216:5522719,35931423:29999433,553648,152567
(157,212:5522719,35931423:-786432,0,0
g157,212:4736287,35931423
g157,212:3163423,35931423
g157,212:2770207,35931423
(157,212:2770207,35931423:1572864,0,0
g157,212:2770207,35931423
g157,212:2770207,35931423
(157,212:2770207,35931423:0,0,0
(157,212:2770207,34358559:0,0,0
)
)
k157,212:4343071,35931423:1572864
)
g157,212:4736287,35931423
)
k157,213:11679148,35931423:234596
k157,213:15172210,35931423:190834
k157,213:17472254,35931423:190833
k157,213:26178574,35931423:190834
k157,213:27866775,35931423:190834
k157,214:31181316,35931423:190833
k157,214:32013879,35931423:190834
k157,214:35522152,35931423:0
)
(157,216:5522719,37504287:29999433,589824,197393
g157,214:8688108,37504287
g157,214:11520050,37504287
g157,214:12424447,37504287
g157,214:17417505,37504287
g157,215:20028460,37504287
k157,216:35522152,37504287:12582321
g157,216:35522152,37504287
)
(157,222:5522719,39732511:29999433,548930,161218
(157,218:5522719,39732511:-786432,0,0
g157,218:4736287,39732511
g157,218:3163423,39732511
g157,218:2770207,39732511
(157,218:2770207,39732511:1572864,0,0
g157,218:2770207,39732511
g157,218:2770207,39732511
(157,218:2770207,39732511:0,0,0
(157,218:2770207,38159647:0,0,0
)
)
k157,218:4343071,39732511:1572864
)
g157,218:4736287,39732511
)
k157,219:8513485,39732511:368015
k157,219:11788474,39732511:353394
k157,219:13105712,39732511:368015
k157,219:14872325,39732511:353395
k157,219:17863412,39732511:353394
k157,219:19122777,39732511:353395
k157,219:22088921,39732511:307217
k157,219:24151455,39732511:307218
k157,219:26297350,39732511:307217
k157,219:29630758,39732511:307218
k157,219:30751146,39732511:307217
k157,220:34549336,39732511:307218
k157,222:35522152,39732511:0
)
(157,222:5522719,41305375:29999433,553648,161218
k157,220:8254652,41305375:335675
k157,220:12850036,41305375:500432
k157,220:15688924,41305375:335675
k157,220:18538035,41305375:335674
k157,220:19943258,41305375:335675
k157,220:21347614,41305375:335595
k157,220:24035507,41305375:335675
k157,220:25693507,41305375:360387
k157,221:28384092,41305375:360387
k157,221:29373624,41305375:360386
k157,221:32909624,41305375:360387
k157,221:35522152,41305375:0
)
(157,222:5522719,42878239:29999433,589824,197393
g157,221:7748322,42878239
k157,222:35522153,42878239:24091756
g157,222:35522153,42878239
)
(157,228:5522719,45106463:29999433,553648,160431
(157,224:5522719,45106463:-786432,0,0
g157,224:4736287,45106463
g157,224:3163423,45106463
g157,224:2770207,45106463
(157,224:2770207,45106463:1572864,0,0
g157,224:2770207,45106463
g157,224:2770207,45106463
(157,224:2770207,45106463:0,0,0
(157,224:2770207,43533599:0,0,0
)
)
k157,224:4343071,45106463:1572864
)
g157,224:4736287,45106463
)
k157,225:10038642,45106463:352552
k157,225:12520066,45106463:352552
k157,225:14455188,45106463:341024
k157,225:15287686,45106463:340978
k157,225:18610592,45106463:352552
k157,225:20364834,45106463:341024
k157,225:23047066,45106463:341024
k157,225:26880114,45106463:296463
k157,225:28931894,45106463:296464
k157,225:31196010,45106463:296463
k157,225:33806944,45106463:296464
k157,226:35522152,45106463:0
)
(157,228:5522719,46679327:29999433,589824,197393
g157,226:7661814,46679327
g157,226:9980216,46679327
g157,226:11862934,46679327
g157,226:14181336,46679327
g157,226:16919693,46679327
g157,226:19525142,46679327
g157,226:20429539,46679327
g157,226:24293279,46679327
g157,226:25787500,46679327
g157,227:29305211,46679327
g157,227:31530814,46679327
k157,228:35522152,46679327:1079967
g157,228:35522152,46679327
)
]
(157,234:4736287,49328948:30785865,522977,16514
(157,234:4736287,49328948:30785865,522977,16514
k157,234:19743868,49328948:15007581
k157,234:35522152,49328948:15007581
)
)
]
]
]
!13050
}27
!11
{28
[157,289:4736287,49328948:30785865,44592661,16514
(157,289:4736287,4736287:0,0,0
[157,289:1,4736287:0,0,0
(157,289:1,1:0,0,0
(157,289:1,4736287:0,0,0
k157,289:1,4736287:4736286
)
g157,289:1,1
)
]
)
[157,289:4736287,4736287:0,0,0
(157,289:4736287,2245674:0,0,0
k157,289:4736287,2245674:65781
)
]
[157,289:4736287,49328948:30785865,44592661,16514
[157,289:4736287,49328948:30785865,47017493,16514
[157,289:4736287,3097887:30785865,786432,0
(157,289:4736287,3097887:30785865,0,0
h157,289:4736287,3097887:30785865,0,0
)
]
[157,289:4736287,47362868:30785865,42626581,0
(157,234:5522719,5522719:29999433,553648,160431
(157,230:5522719,5522719:-786432,0,0
g157,230:4736287,5522719
g157,230:3163423,5522719
g157,230:2770207,5522719
(157,230:2770207,5522719:1572864,0,0
g157,230:2770207,5522719
g157,230:2770207,5522719
(157,230:2770207,5522719:0,0,0
(157,230:2770207,3949855:0,0,0
)
)
k157,230:4343071,5522719:1572864
)
g157,230:4736287,5522719
)
k157,231:8398082,5522719:247894
k157,231:10908541,5522719:247894
k157,231:12557898,5522719:236139
k157,231:14892238,5522719:236139
k157,231:18859025,5522719:205283
k157,231:20819625,5522719:205284
k157,231:23431391,5522719:205284
k157,231:24278404,5522719:205284
k157,231:25712876,5522719:215502
k157,231:28549562,5522719:205284
k157,231:29396574,5522719:205283
k157,232:31390189,5522719:324806
k157,232:32921396,5522719:205283
k157,232:34901657,5522719:205284
k157,232:35522152,5522719:0
)
(157,234:5522719,7095583:29999433,589824,197393
k157,232:8287606,7095583:197186
k157,232:10837797,7095583:197186
k157,232:13203962,7095583:197185
k157,232:14214319,7095583:197186
k157,232:17364557,7095583:197186
k157,232:18802733,7095583:197186
k157,232:21866464,7095583:197186
k157,233:24634857,7095583:211702
k157,233:25475706,7095583:211703
k157,233:28126920,7095583:211702
k157,233:31814333,7095583:209024
k157,233:33980745,7095583:197186
k157,234:35522152,7095583:0
)
(157,234:5522719,8668447:29999433,530842,16514
k157,234:35522152,8668447:28629468
g157,234:35522152,8668447
)
(157,240:5522719,10870675:29999433,548930,160431
(157,236:5522719,10870675:-786432,0,0
g157,236:4736287,10870675
g157,236:3163423,10870675
g157,236:2770207,10870675
(157,236:2770207,10870675:1572864,0,0
g157,236:2770207,10870675
g157,236:2770207,10870675
(157,236:2770207,10870675:0,0,0
(157,236:2770207,9297811:0,0,0
)
)
k157,236:4343071,10870675:1572864
)
g157,236:4736287,10870675
)
k157,237:8425912,10870675:275724
k157,237:10964202,10870675:275725
k157,237:13333330,10870675:270927
k157,237:17370559,10870675:275725
k157,237:19054704,10870675:270927
k157,237:21428551,10870675:270928
k157,237:24105175,10870675:270928
k157,237:26713366,10870675:235526
k157,237:28704209,10870675:235527
k157,237:30628991,10870675:235526
k157,237:32982379,10870675:235526
k157,238:33902888,10870675:235527
k157,238:35522152,10870675:0
)
(157,240:5522719,12443539:29999433,553648,161218
k157,238:8318844,12443539:421887
k157,238:9927828,12443539:283060
k157,238:13323587,12443539:283061
k157,238:18213567,12443539:283061
k157,238:19117122,12443539:283060
k157,238:22287961,12443539:283061
k157,238:23640569,12443539:283060
k157,238:26843652,12443539:283061
k157,239:29477749,12443539:303899
k157,239:30410794,12443539:303899
k157,239:34303182,12443539:303899
k157,239:35522152,12443539:0
)
(157,240:5522719,14016403:29999433,589824,197393
g157,239:9040430,14016403
g157,239:11266033,14016403
k157,240:35522152,14016403:21344748
g157,240:35522152,14016403
)
(157,245:5522719,16218631:29999433,550502,158072
(157,242:5522719,16218631:-786432,0,0
g157,242:4736287,16218631
g157,242:3163423,16218631
g157,242:2770207,16218631
(157,242:2770207,16218631:1572864,0,0
g157,242:2770207,16218631
g157,242:2770207,16218631
(157,242:2770207,16218631:0,0,0
(157,242:2770207,14645767:0,0,0
)
)
k157,242:4343071,16218631:1572864
)
g157,242:4736287,16218631
)
k157,243:9837596,16218631:226217
k157,243:13390421,16218631:226218
k157,243:15887981,16218631:209043
k157,243:19866266,16218631:226218
k157,243:21488527,16218631:209043
k157,243:24494910,16218631:209044
k157,243:25195388,16218631:208958
k157,243:27969982,16218631:181728
k157,243:29907027,16218631:181729
k157,244:35522152,16218631:0
)
(157,245:5522719,17791495:29999433,545784,160431
g157,244:8739226,17791495
g157,244:10236593,17791495
g157,244:13295814,17791495
k157,245:35522153,17791495:18088920
g157,245:35522153,17791495
)
(157,251:5522719,19993723:29999433,550502,158072
(157,247:5522719,19993723:-786432,0,0
g157,247:4736287,19993723
g157,247:3163423,19993723
g157,247:2770207,19993723
(157,247:2770207,19993723:1572864,0,0
g157,247:2770207,19993723
g157,247:2770207,19993723
(157,247:2770207,19993723:0,0,0
(157,247:2770207,18420859:0,0,0
)
)
k157,247:4343071,19993723:1572864
)
g157,247:4736287,19993723
)
k157,248:10314507,19993723:703128
k157,248:14344243,19993723:703129
k157,248:17254245,19993723:621485
k157,248:21709440,19993723:703128
k157,248:23744143,19993723:621485
k157,248:27162967,19993723:621485
k157,248:28522125,19993723:621485
k157,248:31655268,19993723:540277
k157,248:33950861,19993723:540277
k157,251:35522152,19993723:0
)
(157,251:5522719,21566587:29999433,553648,160431
k157,249:10260395,21566587:416232
k157,249:13797188,21566587:416231
k157,249:15454410,21566587:416232
k157,249:18940873,21566587:416232
k157,249:23708433,21566587:416231
k157,249:25452920,21566587:446874
k157,249:27640168,21566587:446874
k157,250:30643733,21566587:446874
k157,250:31719753,21566587:446874
k157,250:35522152,21566587:0
)
(157,251:5522719,23139451:29999433,589824,197393
g157,250:7748322,23139451
k157,251:35522153,23139451:24862460
g157,251:35522153,23139451
)
(157,257:5522719,25341679:29999433,553648,160431
(157,253:5522719,25341679:-786432,0,0
g157,253:4736287,25341679
g157,253:3163423,25341679
g157,253:2770207,25341679
(157,253:2770207,25341679:1572864,0,0
g157,253:2770207,25341679
g157,253:2770207,25341679
(157,253:2770207,25341679:0,0,0
(157,253:2770207,23768815:0,0,0
)
)
k157,253:4343071,25341679:1572864
)
g157,253:4736287,25341679
)
k157,254:7485910,25341679:264498
k157,254:9652001,25341679:264498
k157,254:11322113,25341679:256894
k157,254:15866636,25341679:256895
k157,254:19238050,25341679:223327
k157,254:21216693,25341679:223327
k157,254:24873582,25341679:223327
k157,254:29198471,25341679:229937
k157,255:32912770,25341679:223327
k157,255:35522152,25341679:0
)
(157,257:5522719,26914543:29999433,589824,197393
g157,255:7020086,26914543
g157,255:13558482,26914543
g157,255:16390424,26914543
g157,255:17294821,26914543
g157,255:20313147,26914543
g157,255:23841082,26914543
g157,256:26452037,26914543
k157,257:35522152,26914543:6158744
g157,257:35522152,26914543
)
(157,264:5522719,29116772:29999433,548930,161218
(157,259:5522719,29116772:-786432,0,0
g157,259:4736287,29116772
g157,259:3163423,29116772
g157,259:2770207,29116772
(157,259:2770207,29116772:1572864,0,0
g157,259:2770207,29116772
g157,259:2770207,29116772
(157,259:2770207,29116772:0,0,0
(157,259:2770207,27543908:0,0,0
)
)
k157,259:4343071,29116772:1572864
)
g157,259:4736287,29116772
)
k157,260:8129076,29116772:343792
k157,260:10830252,29116772:334016
k157,260:12580184,29116772:343792
k157,260:15694236,29116772:334015
k157,260:16903551,29116772:334016
k157,260:19849647,29116772:343792
k157,260:21596881,29116772:334016
k157,260:24209977,29116772:334016
k157,260:25119661,29116772:334016
k157,260:29418476,29116772:290371
k157,260:31464163,29116772:290371
k157,261:35522152,29116772:0
)
(157,264:5522719,30689636:29999433,553648,161218
k157,261:6855412,30689636:263145
k157,261:9075201,30689636:263146
k157,261:9958841,30689636:263145
k157,261:13451862,30689636:263145
k157,261:16131714,30689636:263146
k157,261:17208030,30689636:263145
k157,261:19471858,30689636:263145
k157,261:22917814,30689636:264838
k157,261:25925726,30689636:264837
k157,261:27429861,30689636:263145
k157,262:32495962,30689636:355373
k157,262:35522152,30689636:0
)
(157,264:5522719,32262500:29999433,589824,197393
g157,262:7340950,32262500
g157,262:7982679,32262500
g157,262:10528360,32262500
g157,262:11405232,32262500
g157,262:14175832,32262500
g157,262:17334930,32262500
g157,262:20826688,32262500
g157,263:24375856,32262500
g157,263:27176341,32262500
g157,263:29401944,32262500
k157,264:35522152,32262500:3208837
g157,264:35522152,32262500
)
(157,268:5522719,34464728:29999433,553648,160431
(157,265:5522719,34464728:-786432,0,0
g157,265:4736287,34464728
g157,265:3163423,34464728
g157,265:2770207,34464728
(157,265:2770207,34464728:1572864,0,0
g157,265:2770207,34464728
g157,265:2770207,34464728
(157,265:2770207,34464728:0,0,0
(157,265:2770207,32891864:0,0,0
)
)
k157,265:4343071,34464728:1572864
)
g157,265:4736287,34464728
)
k157,266:8405691,34464728:386837
k157,266:11185957,34464728:320307
k157,266:13261580,34464728:320307
k157,266:15549540,34464728:320307
k157,266:16387320,34464728:320308
k157,266:18632813,34464728:320307
k157,266:22808210,34464728:320307
k157,266:23770246,34464728:320307
k157,266:25160102,34464728:320308
k157,266:26485405,34464728:320243
k157,266:30655493,34464728:533626
k157,267:32296994,34464728:343888
k157,267:35522152,34464728:0
)
(157,268:5522719,36037592:29999433,589824,197393
g157,267:8354661,36037592
g157,267:9259058,36037592
g157,267:13317834,36037592
g157,267:15928789,36037592
k157,268:35522152,36037592:16681992
g157,268:35522152,36037592
)
(157,273:5522719,38239820:29999433,553648,160431
(157,269:5522719,38239820:-786432,0,0
g157,269:4736287,38239820
g157,269:3163423,38239820
g157,269:2770207,38239820
(157,269:2770207,38239820:1572864,0,0
g157,269:2770207,38239820
g157,269:2770207,38239820
(157,269:2770207,38239820:0,0,0
(157,269:2770207,36666956:0,0,0
)
)
k157,269:4343071,38239820:1572864
)
g157,269:4736287,38239820
)
k157,270:9193537,38239820:265567
k157,270:12437140,38239820:224490
k157,270:14416945,38239820:224489
k157,270:20566413,38239820:224489
k157,270:22031892,38239820:224489
k157,270:25059225,38239820:224489
k157,270:29266160,38239820:325893
k157,271:32335174,38239820:224489
k157,271:34121517,38239820:224489
k157,273:35522152,38239820:0
)
(157,273:5522719,39812684:29999433,589824,197393
g157,271:7704282,39812684
g157,271:12422874,39812684
g157,271:15254816,39812684
g157,271:16159213,39812684
g157,271:20217989,39812684
g157,272:22828944,39812684
k157,273:35522152,39812684:9781837
g157,273:35522152,39812684
)
(157,279:5522719,42014912:29999433,553648,158072
(157,275:5522719,42014912:-786432,0,0
g157,275:4736287,42014912
g157,275:3163423,42014912
g157,275:2770207,42014912
(157,275:2770207,42014912:1572864,0,0
g157,275:2770207,42014912
g157,275:2770207,42014912
(157,275:2770207,42014912:0,0,0
(157,275:2770207,40442048:0,0,0
)
)
k157,275:4343071,42014912:1572864
)
g157,275:4736287,42014912
)
k157,276:7013099,42014912:353986
k157,276:11778181,42014912:353985
k157,276:13533570,42014912:342171
k157,276:18146067,42014912:342171
k157,276:20292430,42014912:297461
k157,276:22345207,42014912:297461
k157,276:24331923,42014912:297460
k157,276:26707924,42014912:297461
k157,276:27625879,42014912:297460
k157,276:30276345,42014912:297461
k157,276:31386977,42014912:297461
k157,277:34121517,42014912:424003
k157,279:35522152,42014912:0
)
(157,279:5522719,43587776:29999433,553648,161218
g157,277:7661028,43587776
g157,277:9479259,43587776
g157,277:11982472,43587776
g157,277:13740148,43587776
g157,277:14638254,43587776
g157,277:18681301,43587776
g157,277:21513243,43587776
g157,277:22417640,43587776
g157,277:24817830,43587776
g157,278:28876606,43587776
g157,278:30117596,43587776
k157,279:35522152,43587776:2878536
g157,279:35522152,43587776
)
(157,284:5522719,45790004:29999433,545784,160431
(157,280:5522719,45790004:-786432,0,0
g157,280:4736287,45790004
g157,280:3163423,45790004
g157,280:2770207,45790004
(157,280:2770207,45790004:1572864,0,0
g157,280:2770207,45790004
g157,280:2770207,45790004
(157,280:2770207,45790004:0,0,0
(157,280:2770207,44217140:0,0,0
)
)
k157,280:4343071,45790004:1572864
)
g157,280:4736287,45790004
)
k157,281:8237363,45790004:304230
k157,281:10659950,45790004:302366
k157,281:12008083,45790004:262857
k157,281:14026257,45790004:262858
k157,281:19904239,45790004:262857
k157,281:23252269,45790004:262857
k157,281:24756116,45790004:262857
k157,281:26088522,45790004:262858
k157,281:30266238,45790004:262857
k157,282:32882886,45790004:262857
k157,282:35522152,45790004:0
)
(157,284:5522719,47362868:29999433,589824,197393
g157,282:6784156,47362868
g157,282:9954264,47362868
g157,282:13740934,47362868
g157,282:16572876,47362868
g157,282:17477273,47362868
g157,282:21026441,47362868
g157,282:24810753,47362868
g157,283:27036356,47362868
k157,284:35522152,47362868:6345128
g157,284:35522152,47362868
)
]
(157,289:4736287,49328948:30785865,531628,16514
(157,289:4736287,49328948:30785865,531628,16514
k157,289:19743868,49328948:15007581
k157,289:35522152,49328948:15007581
)
)
]
]
]
!12816
}28
!11
{29
[157,342:4736287,49328948:30785865,44592661,16514
(157,342:4736287,4736287:0,0,0
[157,342:1,4736287:0,0,0
(157,342:1,1:0,0,0
(157,342:1,4736287:0,0,0
k157,342:1,4736287:4736286
)
g157,342:1,1
)
]
)
[157,342:4736287,4736287:0,0,0
(157,342:4736287,2245674:0,0,0
k157,342:4736287,2245674:65781
)
]
[157,342:4736287,49328948:30785865,44592661,16514
[157,342:4736287,49328948:30785865,47017493,16514
[157,342:4736287,3097887:30785865,786432,0
(157,342:4736287,3097887:30785865,0,0
h157,342:4736287,3097887:30785865,0,0
)
]
[157,342:4736287,47362868:30785865,42626581,0
(157,289:5522719,5522719:29999433,553648,160431
(157,286:5522719,5522719:-786432,0,0
g157,286:4736287,5522719
g157,286:3163423,5522719
g157,286:2770207,5522719
(157,286:2770207,5522719:1572864,0,0
g157,286:2770207,5522719
g157,286:2770207,5522719
(157,286:2770207,5522719:0,0,0
(157,286:2770207,3949855:0,0,0
)
)
k157,286:4343071,5522719:1572864
)
g157,286:4736287,5522719
)
k157,287:8564660,5522719:269768
k157,287:12740636,5522719:269768
k157,287:14417336,5522719:263482
k157,287:16563536,5522719:263482
k157,287:19552966,5522719:229054
k157,287:21537336,5522719:229054
k157,287:24268817,5522719:229054
k157,287:26918509,5522719:229054
k157,287:29721116,5522719:245916
k157,288:30596178,5522719:245916
k157,288:33585170,5522719:245917
k157,289:35522152,5522719:0
)
(157,289:5522719,7095583:29999433,589824,197393
g157,288:7388923,7095583
g157,288:9999878,7095583
k157,289:35522153,7095583:22610904
g157,289:35522153,7095583
)
(157,296:5522719,9323807:29999433,550502,157285
(157,291:5522719,9323807:-786432,0,0
g157,291:4736287,9323807
g157,291:3163423,9323807
g157,291:2770207,9323807
(157,291:2770207,9323807:1572864,0,0
g157,291:2770207,9323807
g157,291:2770207,9323807
(157,291:2770207,9323807:0,0,0
(157,291:2770207,7750943:0,0,0
)
)
k157,291:4343071,9323807:1572864
)
g157,291:4736287,9323807
)
k157,292:7409303,9323807:259456
k157,292:10008394,9323807:259456
k157,292:12352467,9323807:250591
k157,292:16861015,9323807:259456
k157,292:20207003,9323807:250592
k157,292:24480408,9323807:259456
k157,292:26144218,9323807:250592
k157,292:28074628,9323807:250591
k157,292:31859732,9323807:217848
k157,292:33832896,9323807:217848
k157,293:35522152,9323807:0
)
(157,296:5522719,10896671:29999433,553648,161218
k157,293:8148470,10896671:365545
k157,293:9134509,10896671:365544
k157,293:12014277,10896671:365545
k157,293:14404883,10896671:365544
k157,293:15583599,10896671:365545
k157,293:18755134,10896671:365545
k157,293:20361668,10896671:365544
k157,293:22566678,10896671:365545
k157,293:26703542,10896671:560171
k157,293:30095277,10896671:365545
k157,293:32022675,10896671:365544
k157,294:33457768,10896671:365545
k157,294:35522152,10896671:0
)
(157,296:5522719,12469535:29999433,589824,197393
g157,294:8788771,12469535
g157,294:11965170,12469535
g157,294:15456928,12469535
g157,294:19006096,12469535
g157,294:21806581,12469535
g157,295:24417536,12469535
k157,296:35522152,12469535:7422541
g157,296:35522152,12469535
)
(157,300:5522719,14697759:29999433,553648,161218
(157,297:5522719,14697759:-786432,0,0
g157,297:4736287,14697759
g157,297:3163423,14697759
g157,297:2770207,14697759
(157,297:2770207,14697759:1572864,0,0
g157,297:2770207,14697759
g157,297:2770207,14697759
(157,297:2770207,14697759:0,0,0
(157,297:2770207,13124895:0,0,0
)
)
k157,297:4343071,14697759:1572864
)
g157,297:4736287,14697759
)
k157,298:8207679,14697759:511262
k157,298:10685196,14697759:406841
k157,298:12847353,14697759:406841
k157,298:15221847,14697759:406841
k157,298:18307276,14697759:406841
k157,298:19355845,14697759:406840
k157,298:20832234,14697759:406841
k157,298:22976303,14697759:406841
k157,298:26849985,14697759:793228
k157,298:28584389,14697759:436791
k157,298:31577872,14697759:436792
k157,299:32643810,14697759:436792
k157,299:35522152,14697759:0
)
(157,300:5522719,16270623:29999433,589824,197393
g157,299:7748322,16270623
k157,300:35522153,16270623:24091756
g157,300:35522153,16270623
)
(157,305:5522719,18498847:29999433,553648,161218
(157,302:5522719,18498847:-786432,0,0
g157,302:4736287,18498847
g157,302:3163423,18498847
g157,302:2770207,18498847
(157,302:2770207,18498847:1572864,0,0
g157,302:2770207,18498847
g157,302:2770207,18498847
(157,302:2770207,18498847:0,0,0
(157,302:2770207,16925983:0,0,0
)
)
k157,302:4343071,18498847:1572864
)
g157,302:4736287,18498847
)
k157,303:9314034,18498847:273604
k157,303:13133660,18498847:273604
k157,303:14815155,18498847:268277
k157,303:18362854,18498847:268277
k157,303:20870437,18498847:233222
k157,303:22858976,18498847:233223
k157,303:25338248,18498847:233222
k157,303:31512483,18498847:330259
k157,304:34708981,18498847:233222
k157,304:35522152,18498847:0
)
(157,305:5522719,20071711:29999433,589824,197393
g157,304:8431469,20071711
g157,304:11263411,20071711
g157,304:12167808,20071711
g157,304:14311621,20071711
g157,304:18370397,20071711
g157,304:21023819,20071711
k157,305:35522152,20071711:10731324
g157,305:35522152,20071711
)
(157,311:5522719,22299935:29999433,548930,157285
(157,307:5522719,22299935:-786432,0,0
g157,307:4736287,22299935
g157,307:3163423,22299935
g157,307:2770207,22299935
(157,307:2770207,22299935:1572864,0,0
g157,307:2770207,22299935
g157,307:2770207,22299935
(157,307:2770207,22299935:0,0,0
(157,307:2770207,20727071:0,0,0
)
)
k157,307:4343071,22299935:1572864
)
g157,307:4736287,22299935
)
k157,308:8418937,22299935:348178
k157,308:10790962,22299935:337525
k157,308:13133532,22299935:348178
k157,308:16199190,22299935:337525
k157,308:19137875,22299935:348178
k157,308:20888618,22299935:337525
k157,308:22964944,22299935:337525
k157,308:27822031,22299935:293422
k157,308:29870768,22299935:293421
k157,308:33640220,22299935:293422
k157,311:35522152,22299935:0
)
(157,311:5522719,23872799:29999433,589824,197393
k157,309:7130582,23872799:277220
k157,309:8648792,23872799:277220
k157,309:11027851,23872799:282431
k157,309:13282654,23872799:282431
k157,309:14800864,23872799:277220
k157,309:17773188,23872799:277221
k157,309:21631033,23872799:277220
k157,309:25173519,23872799:277220
k157,309:27783296,23872799:277220
k157,309:28702245,23872799:277220
k157,310:32038686,23872799:277220
k157,310:34893006,23872799:297629
k157,310:35522152,23872799:0
)
(157,311:5522719,25445663:29999433,589824,197393
g157,310:9417130,25445663
g157,310:10911351,25445663
g157,310:17124165,25445663
g157,310:18964416,25445663
k157,311:35522152,25445663:14802420
g157,311:35522152,25445663
)
(157,316:5522719,27673887:29999433,553648,152567
(157,313:5522719,27673887:-786432,0,0
g157,313:4736287,27673887
g157,313:3163423,27673887
g157,313:2770207,27673887
(157,313:2770207,27673887:1572864,0,0
g157,313:2770207,27673887
g157,313:2770207,27673887
(157,313:2770207,27673887:0,0,0
(157,313:2770207,26101023:0,0,0
)
)
k157,313:4343071,27673887:1572864
)
g157,313:4736287,27673887
)
k157,314:7921168,27673887:395407
k157,314:10363657,27673887:395406
k157,314:12152183,27673887:375308
k157,314:14486493,27673887:375308
k157,314:19249810,27673887:326267
k157,314:21331393,27673887:326267
k157,314:25015726,27673887:326268
k157,314:26647470,27673887:326267
k157,315:32603805,27673887:326268
k157,315:34171062,27673887:326267
k157,316:35522152,27673887:0
)
(157,316:5522719,29246751:29999433,545784,161218
g157,315:10335683,29246751
g157,315:12805080,29246751
g157,315:15906768,29246751
k157,316:35522153,29246751:17422812
g157,316:35522153,29246751
)
(157,323:5522719,31474975:29999433,548930,158072
(157,318:5522719,31474975:-786432,0,0
g157,318:4736287,31474975
g157,318:3163423,31474975
g157,318:2770207,31474975
(157,318:2770207,31474975:1572864,0,0
g157,318:2770207,31474975
g157,318:2770207,31474975
(157,318:2770207,31474975:0,0,0
(157,318:2770207,29902111:0,0,0
)
)
k157,318:4343071,31474975:1572864
)
g157,318:4736287,31474975
)
k157,319:7144496,31474975:489315
k157,319:12376783,31474975:489315
k157,319:17433349,31474975:450434
k157,319:20396779,31474975:489315
k157,319:24363351,31474975:450434
k157,319:27057821,31474975:489315
k157,319:31759707,31474975:450434
k157,319:34108934,31474975:489315
k157,319:35522152,31474975:0
)
(157,323:5522719,33047839:29999433,553648,158072
k157,320:9734156,33047839:396455
k157,320:11299350,33047839:344651
k157,320:13399317,33047839:344651
k157,320:15433224,33047839:344651
k157,320:18173347,33047839:344651
k157,320:22619241,33047839:344651
k157,320:23605621,33047839:344651
k157,320:26388998,33047839:344651
k157,320:30589457,33047839:518384
k157,320:33960298,33047839:344651
k157,321:35522152,33047839:0
)
(157,323:5522719,34620703:29999433,589824,197393
g157,321:6848644,34620703
g157,321:10527573,34620703
g157,321:13179422,34620703
g157,321:16189098,34620703
g157,321:18574347,34620703
g157,321:21307198,34620703
g157,321:24856366,34620703
g157,321:27656851,34620703
g157,322:29882454,34620703
k157,323:35522152,34620703:3113678
g157,323:35522152,34620703
)
(157,328:5522719,36848927:29999433,553648,161218
(157,324:5522719,36848927:-786432,0,0
g157,324:4736287,36848927
g157,324:3163423,36848927
g157,324:2770207,36848927
(157,324:2770207,36848927:1572864,0,0
g157,324:2770207,36848927
g157,324:2770207,36848927
(157,324:2770207,36848927:0,0,0
(157,324:2770207,35276063:0,0,0
)
)
k157,324:4343071,36848927:1572864
)
g157,324:4736287,36848927
)
k157,325:8316147,36848927:405034
k157,325:11527450,36848927:332962
k157,325:13615729,36848927:332963
k157,325:18006681,36848927:332963
k157,325:19409191,36848927:332962
k157,325:21517131,36848927:332963
k157,325:22470589,36848927:332963
k157,325:25156556,36848927:332962
k157,325:26302690,36848927:332963
k157,325:28732281,36848927:332963
k157,325:30306233,36848927:332962
k157,326:33763690,36848927:332963
k157,326:35522152,36848927:0
)
(157,328:5522719,38421791:29999433,553648,161218
k157,326:7970032,38421791:200477
k157,326:10099626,38421791:200476
k157,326:10989017,38421791:200477
k157,326:12002664,38421791:200476
k157,326:15609178,38421791:200477
k157,326:17910214,38421791:200476
k157,326:18731186,38421791:200477
k157,326:21906734,38421791:200476
k157,326:22748940,38421791:200477
k157,327:25772708,38421791:200477
k157,327:28544634,38421791:215235
k157,327:29389016,38421791:215236
k157,327:32043763,38421791:215235
k157,327:35522152,38421791:0
)
(157,328:5522719,39994655:29999433,589824,197393
g157,327:7748322,39994655
k157,328:35522153,39994655:24862460
g157,328:35522153,39994655
)
(157,334:5522719,42222879:29999433,553648,161218
(157,330:5522719,42222879:-786432,0,0
g157,330:4736287,42222879
g157,330:3163423,42222879
g157,330:2770207,42222879
(157,330:2770207,42222879:1572864,0,0
g157,330:2770207,42222879
g157,330:2770207,42222879
(157,330:2770207,42222879:0,0,0
(157,330:2770207,40650015:0,0,0
)
)
k157,330:4343071,42222879:1572864
)
g157,330:4736287,42222879
)
k157,331:7567174,42222879:332392
k157,331:11212018,42222879:332392
k157,331:12950132,42222879:324896
k157,331:15690947,42222879:324896
k157,331:19254384,42222879:282443
k157,331:21292143,42222879:282443
k157,331:27499565,42222879:282443
k157,331:29022998,42222879:282443
k157,331:31979310,42222879:282443
k157,332:34303182,42222879:393968
k157,334:35522152,42222879:0
)
(157,334:5522719,43795743:29999433,589824,197393
g157,332:7661028,43795743
g157,332:9479259,43795743
g157,332:10805184,43795743
g157,332:13739362,43795743
g157,332:16648374,43795743
g157,332:18221238,43795743
g157,332:21770406,43795743
g157,332:24797384,43795743
g157,333:28179042,43795743
k157,334:35522152,43795743:3661035
g157,334:35522152,43795743
)
]
(157,342:4736287,49328948:30785865,522977,16514
(157,342:4736287,49328948:30785865,522977,16514
k157,342:19743868,49328948:15007581
k157,342:35522152,49328948:15007581
)
)
]
]
]
!11613
}29
!11
{30
[157,399:4736287,49328948:30785865,44592661,16514
(157,399:4736287,4736287:0,0,0
[157,399:1,4736287:0,0,0
(157,399:1,1:0,0,0
(157,399:1,4736287:0,0,0
k157,399:1,4736287:4736286
)
g157,399:1,1
)
]
)
[157,399:4736287,4736287:0,0,0
(157,399:4736287,2245674:0,0,0
k157,399:4736287,2245674:65781
)
]
[157,399:4736287,49328948:30785865,44592661,16514
[157,399:4736287,49328948:30785865,47017493,16514
[157,399:4736287,3097887:30785865,786432,0
(157,399:4736287,3097887:30785865,0,0
h157,399:4736287,3097887:30785865,0,0
)
]
[157,399:4736287,47362868:30785865,42626581,0
(157,340:5522719,5522719:29999433,676332,161218
(157,336:5522719,5522719:-786432,0,0
g157,336:4736287,5522719
g157,336:3163423,5522719
g157,336:2770207,5522719
(157,336:2770207,5522719:1572864,0,0
g157,336:2770207,5522719
g157,336:2770207,5522719
(157,336:2770207,5522719:0,0,0
(157,336:2770207,3949855:0,0,0
)
)
k157,336:4343071,5522719:1572864
)
g157,336:4736287,5522719
)
k157,337:9086337,5522719:469008
k157,337:11456937,5522719:469007
k157,337:14619259,5522719:434189
k157,337:18119175,5522719:469007
k157,337:19966582,5522719:434189
k157,337:22689287,5522719:434188
k157,337:26480642,5522719:377454
k157,337:28613413,5522719:377455
k157,337:32445663,5522719:377454
k157,338:34901657,5522719:377454
k157,338:35522152,5522719:0
)
(157,340:5522719,7095583:29999433,589824,197393
k157,338:7984411,7095583:214856
k157,338:10402850,7095583:214856
k157,338:11430876,7095583:214855
k157,338:16057616,7095583:214856
k157,338:20122057,7095583:214856
k157,338:21650343,7095583:230673
k157,338:24211215,7095583:230674
k157,338:25071034,7095583:230673
k157,339:28575624,7095583:230673
k157,339:31411312,7095583:223160
k157,339:33595394,7095583:214856
k157,340:35522152,7095583:0
)
(157,340:5522719,8668447:29999433,531628,16514
k157,340:35522151,8668447:28244116
g157,340:35522151,8668447
)
(157,346:5522719,10896671:29999433,553648,157285
(157,342:5522719,10896671:-786432,0,0
g157,342:4736287,10896671
g157,342:3163423,10896671
g157,342:2770207,10896671
(157,342:2770207,10896671:1572864,0,0
g157,342:2770207,10896671
g157,342:2770207,10896671
(157,342:2770207,10896671:0,0,0
(157,342:2770207,9323807:0,0,0
)
)
k157,342:4343071,10896671:1572864
)
g157,342:4736287,10896671
)
k157,343:8173372,10896671:252035
k157,343:12871108,10896671:252036
k157,343:15017949,10896671:241316
k157,343:17773984,10896671:252035
k157,343:19428518,10896671:241316
k157,343:21919816,10896671:241316
k157,343:25990196,10896671:209785
k157,343:27955296,10896671:209784
k157,343:31641110,10896671:209784
k157,344:35522152,10896671:0
)
(157,346:5522719,12469535:29999433,553648,160431
g157,344:6399591,12469535
g157,344:11398153,12469535
g157,344:12895520,12469535
g157,344:14221445,12469535
g157,344:19750062,12469535
g157,344:21628848,12469535
g157,344:22533245,12469535
g157,345:26908166,12469535
g157,345:29987047,12469535
k157,346:35522152,12469535:3373989
g157,346:35522152,12469535
)
(157,352:5522719,14697759:29999433,553648,161218
(157,348:5522719,14697759:-786432,0,0
g157,348:4736287,14697759
g157,348:3163423,14697759
g157,348:2770207,14697759
(157,348:2770207,14697759:1572864,0,0
g157,348:2770207,14697759
g157,348:2770207,14697759
(157,348:2770207,14697759:0,0,0
(157,348:2770207,13124895:0,0,0
)
)
k157,348:4343071,14697759:1572864
)
g157,348:4736287,14697759
)
k157,349:8493728,14697759:267256
k157,349:10959062,14697759:267256
k157,349:12632622,14697759:260342
k157,349:16348545,14697759:260341
k157,349:18923942,14697759:226324
k157,349:20905582,14697759:226324
k157,349:24972054,14697759:226324
k157,349:25840107,14697759:226324
k157,349:28919606,14697759:226324
k157,349:29830912,14697759:226324
k157,350:33504954,14697759:226324
k157,350:35522152,14697759:0
)
(157,352:5522719,16270623:29999433,561512,160431
k157,350:7558409,16270623:255994
k157,350:11820392,16270623:251180
k157,350:13576015,16270623:251179
k157,350:15483516,16270623:255994
k157,350:19986243,16270623:255994
k157,350:21840171,16270623:251180
k157,350:24298865,16270623:251179
k157,351:27037530,16270623:251180
k157,351:29541838,16270623:251180
k157,351:33269024,16270623:354965
k157,351:35522152,16270623:0
)
(157,352:5522719,17843487:29999433,561512,7863
g157,351:8619688,17843487
g157,351:11148067,17843487
k157,352:35522151,17843487:21338456
g157,352:35522151,17843487
)
(157,358:5522719,20071711:29999433,553648,152567
(157,354:5522719,20071711:-786432,0,0
g157,354:4736287,20071711
g157,354:3163423,20071711
g157,354:2770207,20071711
(157,354:2770207,20071711:1572864,0,0
g157,354:2770207,20071711
g157,354:2770207,20071711
(157,354:2770207,20071711:0,0,0
(157,354:2770207,18498847:0,0,0
)
)
k157,354:4343071,20071711:1572864
)
g157,354:4736287,20071711
)
k157,355:8344414,20071711:330278
k157,355:10749305,20071711:323205
k157,355:11850290,20071711:323204
k157,355:13586713,20071711:323205
k157,355:16638051,20071711:323205
k157,355:20991168,20071711:280972
k157,355:23027457,20071711:280973
k157,355:29483494,20071711:280973
k157,355:31005456,20071711:280972
k157,356:34110506,20071711:280973
k157,358:35522152,20071711:0
)
(157,358:5522719,21644575:29999433,589824,197393
g157,356:8290960,21644575
g157,356:9189066,21644575
g157,356:12953716,21644575
g157,356:15785658,21644575
g157,356:16690055,21644575
g157,356:20269107,21644575
g157,356:23403826,21644575
g157,357:25629429,21644575
k157,358:35522152,21644575:6981352
g157,358:35522152,21644575
)
(157,364:5522719,23872799:29999433,553648,160431
(157,360:5522719,23872799:-786432,0,0
g157,360:4736287,23872799
g157,360:3163423,23872799
g157,360:2770207,23872799
(157,360:2770207,23872799:1572864,0,0
g157,360:2770207,23872799
g157,360:2770207,23872799
(157,360:2770207,23872799:0,0,0
(157,360:2770207,22299935:0,0,0
)
)
k157,360:4343071,23872799:1572864
)
g157,360:4736287,23872799
)
k157,361:8080267,23872799:304420
k157,361:11435256,23872799:304419
k157,361:14017640,23872799:302518
k157,361:17543286,23872799:304420
k157,361:19259022,23872799:302518
k157,361:20940155,23872799:302518
k157,361:21882035,23872799:302511
k157,361:23523847,23872799:302518
k157,361:25899979,23872799:262989
k157,361:27918285,23872799:262990
k157,361:30973108,23872799:262989
k157,362:33443612,23872799:262989
k157,362:35522152,23872799:0
)
(157,364:5522719,25445663:29999433,589824,197393
g157,362:6399591,25445663
g157,362:9308603,25445663
g157,362:9950332,25445663
g157,362:12859344,25445663
g157,362:14432208,25445663
g157,362:17981376,25445663
g157,362:21008354,25445663
g157,363:24390012,25445663
k157,364:35522152,25445663:7450065
g157,364:35522152,25445663
)
(157,369:5522719,27673887:29999433,553648,152567
(157,365:5522719,27673887:-786432,0,0
g157,365:4736287,27673887
g157,365:3163423,27673887
g157,365:2770207,27673887
(157,365:2770207,27673887:1572864,0,0
g157,365:2770207,27673887
g157,365:2770207,27673887
(157,365:2770207,27673887:0,0,0
(157,365:2770207,26101023:0,0,0
)
)
k157,365:4343071,27673887:1572864
)
g157,365:4736287,27673887
)
k157,366:8683268,27673887:277489
k157,366:12697159,27673887:237444
k157,366:14689919,27673887:237444
k157,366:16616619,27673887:237444
k157,366:20640732,27673887:237443
k157,366:21498671,27673887:237444
k157,366:27366182,27673887:237444
k157,366:28523751,27673887:237444
k157,366:30964778,27673887:237444
k157,367:35522152,27673887:0
)
(157,369:5522719,29246751:29999433,589824,197393
g157,367:7020086,29246751
g157,367:10463872,29246751
g157,367:13069321,29246751
g157,367:13973718,29246751
g157,367:16668820,29246751
g157,367:18163041,29246751
g157,367:20895893,29246751
g157,368:23121496,29246751
k157,369:35522152,29246751:10645340
g157,369:35522152,29246751
)
(157,375:5522719,31474975:29999433,553648,152567
(157,371:5522719,31474975:-786432,0,0
g157,371:4736287,31474975
g157,371:3163423,31474975
g157,371:2770207,31474975
(157,371:2770207,31474975:1572864,0,0
g157,371:2770207,31474975
g157,371:2770207,31474975
(157,371:2770207,31474975:0,0,0
(157,371:2770207,29902111:0,0,0
)
)
k157,371:4343071,31474975:1572864
)
g157,371:4736287,31474975
)
k157,372:7345146,31474975:277088
k157,372:9848099,31474975:272632
k157,372:11206006,31474975:272631
k157,372:12891856,31474975:272632
k157,372:15453005,31474975:272632
k157,372:16340605,31474975:272610
k157,372:20438994,31474975:237008
k157,372:22431318,31474975:237008
k157,372:24357582,31474975:237008
k157,372:26862660,31474975:237008
k157,372:30141587,31474975:237008
k157,373:33338725,31474975:237008
k157,373:34196228,31474975:237008
k157,373:35522152,31474975:0
)
(157,375:5522719,33047839:29999433,589824,197393
g157,373:7922123,33047839
g157,373:9494987,33047839
g157,373:12100436,33047839
g157,373:13004833,33047839
g157,373:16455697,33047839
g157,373:19324602,33047839
g157,374:21550205,33047839
k157,375:35522152,33047839:11060576
g157,375:35522152,33047839
)
(157,380:5522719,35276063:29999433,553648,152567
(157,377:5522719,35276063:-786432,0,0
g157,377:4736287,35276063
g157,377:3163423,35276063
g157,377:2770207,35276063
(157,377:2770207,35276063:1572864,0,0
g157,377:2770207,35276063
g157,377:2770207,35276063
(157,377:2770207,35276063:0,0,0
(157,377:2770207,33703199:0,0,0
)
)
k157,377:4343071,35276063:1572864
)
g157,377:4736287,35276063
)
k157,378:9568744,35276063:395407
k157,378:12169305,35276063:395406
k157,378:13957831,35276063:375308
k157,378:16134068,35276063:375308
k157,378:19249810,35276063:326268
k157,378:21331393,35276063:326267
k157,378:25015726,35276063:326268
k157,378:26647470,35276063:326267
k157,379:32603805,35276063:326268
k157,379:34171062,35276063:326267
k157,380:35522152,35276063:0
)
(157,380:5522719,36848927:29999433,545784,160431
g157,379:10335683,36848927
g157,379:12805866,36848927
g157,379:15884747,36848927
k157,380:35522151,36848927:17476288
g157,380:35522151,36848927
)
(157,386:5522719,39077151:29999433,553648,157285
(157,382:5522719,39077151:-786432,0,0
g157,382:4736287,39077151
g157,382:3163423,39077151
g157,382:2770207,39077151
(157,382:2770207,39077151:1572864,0,0
g157,382:2770207,39077151
g157,382:2770207,39077151
(157,382:2770207,39077151:0,0,0
(157,382:2770207,37504287:0,0,0
)
)
k157,382:4343071,39077151:1572864
)
g157,382:4736287,39077151
)
k157,383:7547800,39077151:386943
k157,383:10644470,39077151:368537
k157,383:12098282,39077151:368536
k157,383:13880037,39077151:368537
k157,383:16559898,39077151:368537
k157,383:19816030,39077151:320381
k157,383:21891727,39077151:320381
k157,383:23901364,39077151:320381
k157,383:25380946,39077151:320381
k157,383:26321823,39077151:320382
k157,383:28802533,39077151:320381
k157,384:34046806,39077151:469844
k157,384:35522152,39077151:0
)
(157,386:5522719,40650015:29999433,553648,161218
k157,384:8543323,40650015:176079
k157,384:9532574,40650015:176080
k157,384:11933469,40650015:176079
k157,384:15599733,40650015:176079
k157,384:16417542,40650015:176080
k157,384:19396465,40650015:176079
k157,384:23709963,40650015:176079
k157,385:27006198,40650015:189042
k157,385:30469158,40650015:189043
k157,385:33205405,40650015:192139
k157,385:34366097,40650015:176079
k157,386:35522152,40650015:0
)
(157,386:5522719,42222879:29999433,522977,16514
k157,386:35522152,42222879:29014820
g157,386:35522152,42222879
)
(157,392:5522719,44451103:29999433,550502,161218
(157,388:5522719,44451103:-786432,0,0
g157,388:4736287,44451103
g157,388:3163423,44451103
g157,388:2770207,44451103
(157,388:2770207,44451103:1572864,0,0
g157,388:2770207,44451103
g157,388:2770207,44451103
(157,388:2770207,44451103:0,0,0
(157,388:2770207,42878239:0,0,0
)
)
k157,388:4343071,44451103:1572864
)
g157,388:4736287,44451103
)
k157,389:8452669,44451103:311131
k157,389:11473747,44451103:307887
k157,389:12667156,44451103:307887
k157,389:15263560,44451103:307887
k157,389:16239901,44451103:307874
k157,389:18845841,44451103:311131
k157,389:20566946,44451103:307887
k157,389:23163350,44451103:307887
k157,389:27065896,44451103:267657
k157,389:29088868,44451103:267656
k157,389:32440911,44451103:267657
k157,390:35522152,44451103:0
)
(157,392:5522719,46023967:29999433,589824,197393
g157,390:7020086,46023967
g157,390:13376816,46023967
g157,390:14949680,46023967
g157,390:17781622,46023967
g157,390:18686019,46023967
g157,390:21820738,46023967
g157,391:24046341,46023967
k157,392:35522152,46023967:8949791
g157,392:35522152,46023967
)
]
(157,399:4736287,49328948:30785865,522977,16514
(157,399:4736287,49328948:30785865,522977,16514
k157,399:19743868,49328948:15007581
k157,399:35522152,49328948:15007581
)
)
]
]
]
!12368
}30
!11
{31
[1,332:4736287,49328948:30785865,44592661,16514
(1,332:4736287,4736287:0,0,0
[1,332:1,4736287:0,0,0
(1,332:1,1:0,0,0
(1,332:1,4736287:0,0,0
k1,332:1,4736287:4736286
)
g1,332:1,1
)
]
)
[1,332:4736287,4736287:0,0,0
(1,332:4736287,2245674:0,0,0
k1,332:4736287,2245674:65781
)
]
[1,332:4736287,49328948:30785865,44592661,16514
[1,332:4736287,49328948:30785865,47017493,16514
[1,332:4736287,3097887:30785865,786432,0
(1,332:4736287,3097887:30785865,0,0
h1,332:4736287,3097887:30785865,0,0
)
]
[1,332:4736287,47362868:30785865,42626581,0
(157,399:5522719,5522719:29999433,553648,152567
(157,394:5522719,5522719:-786432,0,0
g157,394:4736287,5522719
g157,394:3163423,5522719
g157,394:2770207,5522719
(157,394:2770207,5522719:1572864,0,0
g157,394:2770207,5522719
g157,394:2770207,5522719
(157,394:2770207,5522719:0,0,0
(157,394:2770207,3949855:0,0,0
)
)
k157,394:4343071,5522719:1572864
)
g157,394:4736287,5522719
)
k157,395:9308900,5522719:330599
k157,395:13189393,5522719:323461
k157,395:14315016,5522719:323462
k157,395:15991928,5522719:323462
k157,395:17844213,5522719:323461
k157,395:21636686,5522719:330599
k157,395:23373366,5522719:323462
k157,395:26128475,5522719:323461
k157,395:29436648,5522719:281196
k157,395:31473160,5522719:281196
k157,395:33443612,5522719:281196
k157,396:35522152,5522719:0
)
(157,399:5522719,7095583:29999433,553648,161218
k157,396:6457685,7095583:314471
k157,396:9788124,7095583:314472
k157,396:15044534,7095583:314471
k157,396:18529114,7095583:314472
k157,396:20234783,7095583:314471
k157,396:21618803,7095583:314472
k157,396:24683427,7095583:314471
k157,396:27002150,7095583:458025
k157,396:30342812,7095583:314472
k157,397:32219137,7095583:314471
k157,397:35522152,7095583:0
)
(157,399:5522719,8668447:29999433,589824,197393
k157,397:10095424,8668447:246542
k157,397:13473537,8668447:246541
k157,397:15111277,8668447:246542
k157,397:16128521,8668447:246541
k157,397:18561344,8668447:246542
k157,397:20123648,8668447:264691
k157,397:23613498,8668447:264692
k157,398:26434880,8668447:264691
k157,398:27328718,8668447:264692
k157,398:31379625,8668447:248508
k157,398:33980745,8668447:246542
k157,399:35522152,8668447:0
)
(157,399:5522719,10241311:29999433,531628,16514
k157,399:35522152,10241311:28629468
g157,399:35522152,10241311
)
(157,404:5522719,12469535:29999433,553648,161218
(157,401:5522719,12469535:-786432,0,0
g157,401:4736287,12469535
g157,401:3163423,12469535
g157,401:2770207,12469535
(157,401:2770207,12469535:1572864,0,0
g157,401:2770207,12469535
g157,401:2770207,12469535
(157,401:2770207,12469535:0,0,0
(157,401:2770207,10896671:0,0,0
)
)
k157,401:4343071,12469535:1572864
)
g157,401:4736287,12469535
)
k157,402:7440860,12469535:430212
k157,402:11396647,12469535:430212
k157,402:13213017,12469535:403152
k157,402:16382050,12469535:403152
k157,402:20413811,12469535:350473
k157,402:22519600,12469535:350473
k157,402:24559329,12469535:350473
k157,402:29060591,12469535:350474
k157,402:32792722,12469535:350473
k157,403:33763690,12469535:350473
k157,403:35522152,12469535:0
)
(157,404:5522719,14042399:29999433,589824,197393
g157,403:10809902,14042399
g157,403:12424447,14042399
g157,403:15224932,14042399
g157,403:17450535,14042399
k157,404:35522152,14042399:14389542
g157,404:35522152,14042399
)
(157,409:5522719,16270623:29999433,553648,161218
(157,406:5522719,16270623:-786432,0,0
g157,406:4736287,16270623
g157,406:3163423,16270623
g157,406:2770207,16270623
(157,406:2770207,16270623:1572864,0,0
g157,406:2770207,16270623
g157,406:2770207,16270623
(157,406:2770207,16270623:0,0,0
(157,406:2770207,14697759:0,0,0
)
)
k157,406:4343071,16270623:1572864
)
g157,406:4736287,16270623
)
k157,407:8300814,16270623:403857
k157,407:11613683,16270623:403857
k157,407:13408969,16270623:382068
k157,407:16519170,16270623:382068
k157,407:18061225,16270623:382068
k157,407:21255195,16270623:332144
k157,407:23342655,16270623:332144
k157,407:25931859,16270623:332144
k157,407:30546913,16270623:332145
k157,407:32120047,16270623:332144
k157,408:35522152,16270623:0
)
(157,409:5522719,17843487:29999433,589824,197393
g157,408:8795849,17843487
g157,408:11627791,17843487
g157,408:12532188,17843487
g157,408:15550514,17843487
g157,408:19078449,17843487
g157,408:21304052,17843487
k157,409:35522152,17843487:11306729
g157,409:35522152,17843487
)
(157,415:5522719,20071711:29999433,553648,161218
(157,411:5522719,20071711:-786432,0,0
g157,411:4736287,20071711
g157,411:3163423,20071711
g157,411:2770207,20071711
(157,411:2770207,20071711:1572864,0,0
g157,411:2770207,20071711
g157,411:2770207,20071711
(157,411:2770207,20071711:0,0,0
(157,411:2770207,18498847:0,0,0
)
)
k157,411:4343071,20071711:1572864
)
g157,411:4736287,20071711
)
k157,412:6695155,20071711:238155
k157,412:9764464,20071711:238154
k157,412:11401647,20071711:223965
k157,412:13830767,20071711:223965
k157,412:17882917,20071711:194701
k157,412:19832933,20071711:194700
k157,412:24085622,20071711:194700
k157,412:27125634,20071711:194701
k157,412:30636718,20071711:194700
k157,413:32909959,20071711:194701
k157,413:33746388,20071711:194700
k157,413:35522152,20071711:0
)
(157,415:5522719,21644575:29999433,589824,197393
g157,413:8097498,21644575
g157,413:9851242,21644575
g157,413:14818347,21644575
g157,413:18391108,21644575
g157,413:21196311,21644575
g157,413:24028253,21644575
g157,414:24932650,21644575
g157,414:29925708,21644575
g157,414:32536663,21644575
k157,415:35522152,21644575:74118
g157,415:35522152,21644575
)
(157,419:5522719,23872799:29999433,553648,161218
(157,416:5522719,23872799:-786432,0,0
g157,416:4736287,23872799
g157,416:3163423,23872799
g157,416:2770207,23872799
(157,416:2770207,23872799:1572864,0,0
g157,416:2770207,23872799
g157,416:2770207,23872799
(157,416:2770207,23872799:0,0,0
(157,416:2770207,22299935:0,0,0
)
)
k157,416:4343071,23872799:1572864
)
g157,416:4736287,23872799
)
k157,417:7871078,23872799:423960
k157,417:10367430,23872799:398151
k157,417:11490550,23872799:346125
k157,417:13591992,23872799:346126
k157,417:19992071,23872799:346125
k157,417:21579187,23872799:346126
k157,417:24599182,23872799:346126
k157,417:26661302,23872799:346125
k157,417:27649157,23872799:346126
k157,417:30769648,23872799:521333
k157,418:33960298,23872799:346125
k157,418:35522152,23872799:0
)
(157,419:5522719,25445663:29999433,589824,197393
g157,418:7576093,25445663
g157,418:9800909,25445663
g157,418:13899007,25445663
g157,418:16895313,25445663
k157,419:35522152,25445663:15715468
g157,419:35522152,25445663
)
(157,423:5522719,27673887:29999433,545784,161218
(157,420:5522719,27673887:-786432,0,0
g157,420:4736287,27673887
g157,420:3163423,27673887
g157,420:2770207,27673887
(157,420:2770207,27673887:1572864,0,0
g157,420:2770207,27673887
g157,420:2770207,27673887
(157,420:2770207,27673887:0,0,0
(157,420:2770207,26101023:0,0,0
)
)
k157,420:4343071,27673887:1572864
)
g157,420:4736287,27673887
)
k157,421:6439244,27673887:296817
k157,421:10390030,27673887:257701
k157,421:12403048,27673887:257702
k157,421:17763121,27673887:257702
k157,421:20122169,27673887:257702
k157,421:22305056,27673887:257701
k157,421:25365602,27673887:257702
k157,421:29591129,27673887:344485
k157,421:30234183,27673887:257702
k157,422:35522152,27673887:0
)
(157,423:5522719,29246751:29999433,545784,151780
g157,422:10194125,29246751
g157,422:13743293,29246751
g157,422:16543778,29246751
k157,423:35522152,29246751:16067003
g157,423:35522152,29246751
)
]
(1,332:4736287,49328948:30785865,522977,16514
(1,332:4736287,49328948:30785865,522977,16514
k1,332:19743868,49328948:15007581
k1,332:35522152,49328948:15007581
)
)
]
]
]
!7521
}31
!10
{32
[1,407:4736287,49328948:30785865,44592661,16514
(1,407:4736287,4736287:0,0,0
[1,407:1,4736287:0,0,0
(1,407:1,1:0,0,0
(1,407:1,4736287:0,0,0
k1,407:1,4736287:4736286
)
g1,407:1,1
)
]
)
[1,407:4736287,4736287:0,0,0
(1,407:4736287,2245674:0,0,0
k1,407:4736287,2245674:65781
)
]
[1,407:4736287,49328948:30785865,44592661,16514
[1,407:4736287,49328948:30785865,47017493,16514
[1,407:4736287,3097887:30785865,786432,0
(1,407:4736287,3097887:30785865,0,0
h1,407:4736287,3097887:30785865,0,0
)
]
[1,407:4736287,47362868:30785865,42626581,0
(1,333:4736287,6102902:30785865,1366615,585700
r1,407:4736287,6102902:0,1952315,585700
k1,333:4736287,6102902:0
r1,407:7793935,6102902:0,1952315,585700
k1,333:35522151,6102902:27728216
g1,333:35522151,6102902
)
(1,407:4736287,8455356:30785865,0,39382171
k1,407:5648710,8455356:912423
k1,342:5648710,8455356:0
(1,339:5648710,8455356:0,0,0
g1,339:5648710,8455356
g1,339:5648710,8455356
g1,339:5255494,8455356
(1,339:5255494,8455356:0,0,0
)
g1,339:5648710,8455356
)
[1,406:5648710,8455356:28961019,0,39382171
(1,398:5648710,9556240:28961019,1100884,471814
h1,398:5648710,9556240:0,0,0
g1,398:5648710,9556240
[1,398:5648710,9556240:28961019,1100884,471814
(1,398:5648710,9556240:28961019,1100884,471814
k1,398:9227043,9556240:3578333
h1,398:9227043,9556240:0,0,0
g1,398:11344118,9556240
g1,398:12285215,9556240
r1,407:12285215,9556240:0,1572698,471814
g1,398:12285215,9556240
g1,398:16299951,9556240
g1,398:19645433,9556240
g1,398:20821935,9556240
g1,398:24586585,9556240
g1,398:26083952,9556240
g1,398:28886796,9556240
r1,407:31031396,9556240:0,471814,471814
g1,398:31031396,9556240
k1,398:34609729,9556240:3578333
)
]
g1,398:34609729,9556240
g1,398:34609729,9556240
)
(1,398:5648710,26119527:28961019,15436113,15108433
(1,398:5648710,26119527:28961019,15436113,15108433
$1,398:5648710,26119527
[1,398:5648710,26119527:28961019,15436113,15108433
(1,352:5648710,11916918:28961019,950272,622592
g1,349:5648710,11916918
(1,349:5648710,11916918:13355583,950272,622592
r1,407:5648710,11916918:0,786432,235932
k1,349:18611077,11916918:12962367
g1,349:19004293,11916918
)
g1,349:19004293,11916918
(1,350:19004293,11916918:4609803,950272,622592
g1,349:19397509,11916918
k1,349:19815628,11916918:418119
g1,349:19815629,11916918
(1,349:19815629,11916918:2987132,557056,229376
$1,349:19815629,11916918
[1,349:19815629,11916918:2987132,557056,229376
(1,349:19815629,11910362:2987132,550500,235932
g1,349:19815629,11910362
(1,349:19815629,11910362:2987132,550500,235932
r1,407:19815629,11910362:0,786432,235932
g1,349:19815629,11910362
g1,349:19815630,11910362
g1,349:22802761,11910362
)
g1,349:22802761,11910362
)
]
$1,349:22802761,11916918
)
k1,350:23220880,11916918:418119
g1,350:23614096,11916918
)
g1,350:23614096,11916918
(1,351:23614096,11916918:4282123,950272,622592
g1,350:24007312,11916918
k1,350:24670864,11916918:663552
g1,350:24670865,11916918
(1,350:24670865,11916918:2168587,557056,229376
$1,350:24670865,11916918
[1,350:24670865,11916918:2168587,557056,229376
(1,350:24670865,11910362:2168587,550500,235932
g1,350:24670865,11910362
(1,350:24670865,11910362:2168587,550500,235932
r1,407:24670865,11910362:0,786432,235932
g1,350:24670865,11910362
g1,350:24670866,11910362
g1,350:26839452,11910362
)
g1,350:26839452,11910362
)
]
$1,350:26839452,11916918
)
k1,351:27503003,11916918:663551
g1,351:27896219,11916918
)
g1,351:27896219,11916918
(1,352:27896219,11916918:6713510,950272,622592
g1,351:28289435,11916918
g1,351:28289435,11916918
g1,351:28289436,11916918
(1,351:28289436,11916918:6320293,950272,622592
$1,351:28289436,11916918
[1,351:28289436,11916918:6320293,950272,622592
(1,351:28289436,11517146:6320293,550500,235932
g1,351:28289436,11517146
(1,351:28289436,11517146:6320293,550500,235932
r1,407:28289436,11517146:0,786432,235932
k1,351:30024502,11517146:1735066
g1,351:30024503,11517146
k1,351:34609729,11517146:1735065
)
g1,351:34609729,11517146
)
(1,351:28289436,12303578:6320293,550500,235932
g1,351:28289436,12303578
(1,351:28289436,12303578:6320293,550500,235932
r1,407:28289436,12303578:0,786432,235932
g1,351:28289436,12303578
g1,351:28289437,12303578
g1,351:31749738,12303578
g1,351:32186208,12303578
g1,351:34609729,12303578
)
g1,351:34609729,12303578
)
]
$1,351:34609729,11916918
)
g1,352:34609729,11916918
)
g1,352:34609729,11916918
)
(1,354:5648710,13655624:28961019,550500,235932
g1,353:5648710,13655624
(1,353:5648710,13655624:13355583,550500,235932
r1,407:5648710,13655624:0,786432,235932
g1,353:5648711,13655624
g1,353:9325936,13655624
k1,353:18611077,13655624:4499702
g1,353:19004293,13655624
)
g1,353:19004293,13655624
(1,353:19004293,13655624:4609803,550500,235932
g1,353:19397509,13655624
k1,353:21309195,13655624:1911686
k1,353:23220880,13655624:1911685
g1,353:23614096,13655624
)
g1,353:23614096,13655624
(1,353:23614096,13655624:4282123,550500,235932
g1,353:24007312,13655624
k1,353:25755158,13655624:1747846
k1,353:27503003,13655624:1747845
g1,353:27896219,13655624
)
g1,353:27896219,13655624
(1,354:27896219,13655624:6713510,550500,235932
g1,353:28289435,13655624
k1,353:31449582,13655624:3160147
k1,354:34609729,13655624:3160147
)
g1,354:34609729,13655624
)
(1,355:5648710,14442056:28961019,550500,235932
g1,354:5648710,14442056
(1,354:5648710,14442056:13355583,550500,235932
r1,407:5648710,14442056:0,786432,235932
g1,354:5648711,14442056
g1,354:5866946,14442056
g1,354:6085181,14442056
g1,354:8544092,14442056
g1,354:9708667,14442056
g1,354:11748148,14442056
k1,354:18611077,14442056:4018666
g1,354:19004293,14442056
)
g1,354:19004293,14442056
(1,354:19004293,14442056:4609803,550500,235932
g1,354:19397509,14442056
k1,354:20398899,14442056:1001390
g1,354:20398900,14442056
k1,354:23220880,14442056:1001390
g1,354:23614096,14442056
)
g1,354:23614096,14442056
(1,354:23614096,14442056:4282123,550500,235932
g1,354:24007312,14442056
k1,354:24844862,14442056:837550
g1,354:24844863,14442056
k1,354:27503003,14442056:837550
g1,354:27896219,14442056
)
g1,354:27896219,14442056
(1,355:27896219,14442056:6713510,550500,235932
g1,354:28289435,14442056
k1,354:30211607,14442056:1922172
g1,354:30211608,14442056
k1,355:34609729,14442056:1922171
)
g1,355:34609729,14442056
)
(1,356:5648710,15228488:28961019,550500,235932
g1,355:5648710,15228488
(1,355:5648710,15228488:13355583,550500,235932
r1,407:5648710,15228488:0,786432,235932
k1,355:18611077,15228488:12962367
g1,355:19004293,15228488
)
g1,355:19004293,15228488
(1,355:19004293,15228488:4609803,550500,235932
g1,355:19397509,15228488
k1,355:20143964,15228488:746455
g1,355:20143965,15228488
k1,355:23220880,15228488:746455
g1,355:23614096,15228488
)
g1,355:23614096,15228488
(1,355:23614096,15228488:4282123,550500,235932
g1,355:24007312,15228488
k1,355:24589927,15228488:582615
g1,355:24589928,15228488
k1,355:27503003,15228488:582615
g1,355:27896219,15228488
)
g1,355:27896219,15228488
(1,356:27896219,15228488:6713510,550500,235932
g1,355:28289435,15228488
k1,355:30520937,15228488:2231502
g1,355:30520938,15228488
k1,356:34609729,15228488:2231501
)
g1,356:34609729,15228488
)
(1,357:5648710,16014920:28961019,550500,235932
g1,356:5648710,16014920
(1,356:5648710,16014920:13355583,550500,235932
r1,407:5648710,16014920:0,786432,235932
g1,356:5648711,16014920
g1,356:5866946,16014920
g1,356:6085181,16014920
g1,356:7513866,16014920
g1,356:8278671,16014920
k1,356:18611077,16014920:8547861
g1,356:19004293,16014920
)
g1,356:19004293,16014920
(1,356:19004293,16014920:4609803,550500,235932
g1,356:19397509,16014920
k1,356:20562739,16014920:1165230
g1,356:20562740,16014920
k1,356:23220880,16014920:1165230
g1,356:23614096,16014920
)
g1,356:23614096,16014920
(1,356:23614096,16014920:4282123,550500,235932
g1,356:24007312,16014920
k1,356:25008702,16014920:1001390
g1,356:25008703,16014920
k1,356:27503003,16014920:1001390
g1,356:27896219,16014920
)
g1,356:27896219,16014920
(1,357:27896219,16014920:6713510,550500,235932
g1,356:28289435,16014920
k1,356:30594009,16014920:2304574
g1,356:30594010,16014920
k1,357:34609729,16014920:2304574
)
g1,357:34609729,16014920
)
(1,358:5648710,16801352:28961019,550500,235932
g1,357:5648710,16801352
(1,357:5648710,16801352:13355583,550500,235932
r1,407:5648710,16801352:0,786432,235932
k1,357:18611077,16801352:12962367
g1,357:19004293,16801352
)
g1,357:19004293,16801352
(1,357:19004293,16801352:4609803,550500,235932
g1,357:19397509,16801352
k1,357:20307804,16801352:910295
g1,357:20307805,16801352
k1,357:23220880,16801352:910295
g1,357:23614096,16801352
)
g1,357:23614096,16801352
(1,357:23614096,16801352:4282123,550500,235932
g1,357:24007312,16801352
k1,357:24753767,16801352:746455
g1,357:24753768,16801352
k1,357:27503003,16801352:746455
g1,357:27896219,16801352
)
g1,357:27896219,16801352
(1,358:27896219,16801352:6713510,550500,235932
g1,357:28289435,16801352
k1,357:30520937,16801352:2231502
g1,357:30520938,16801352
k1,358:34609729,16801352:2231501
)
g1,358:34609729,16801352
)
(1,359:5648710,17587784:28961019,550500,235932
g1,358:5648710,17587784
(1,358:5648710,17587784:13355583,550500,235932
r1,407:5648710,17587784:0,786432,235932
g1,358:5648711,17587784
g1,358:5866946,17587784
g1,358:6085181,17587784
k1,358:18611077,17587784:10523116
g1,358:19004293,17587784
)
g1,358:19004293,17587784
(1,358:19004293,17587784:4609803,550500,235932
g1,358:19397509,17587784
k1,358:20562739,17587784:1165230
g1,358:20562740,17587784
k1,358:23220880,17587784:1165230
g1,358:23614096,17587784
)
g1,358:23614096,17587784
(1,358:23614096,17587784:4282123,550500,235932
g1,358:24007312,17587784
k1,358:25008702,17587784:1001390
g1,358:25008703,17587784
k1,358:27503003,17587784:1001390
g1,358:27896219,17587784
)
g1,358:27896219,17587784
(1,359:27896219,17587784:6713510,550500,235932
g1,358:28289435,17587784
k1,358:30211607,17587784:1922172
g1,358:30211608,17587784
k1,359:34609729,17587784:1922171
)
g1,359:34609729,17587784
)
(1,366:5648710,18374216:28961019,550500,235932
g1,359:5648710,18374216
(1,359:5648710,18374216:13355583,550500,235932
r1,407:5648710,18374216:0,786432,235932
k1,359:18611077,18374216:12962367
g1,359:19004293,18374216
)
g1,359:19004293,18374216
(1,359:19004293,18374216:4609803,550500,235932
g1,359:19397509,18374216
k1,359:20307804,18374216:910295
g1,359:20307805,18374216
k1,359:23220880,18374216:910295
g1,359:23614096,18374216
)
g1,359:23614096,18374216
(1,359:23614096,18374216:4282123,550500,235932
g1,359:24007312,18374216
k1,359:24753767,18374216:746455
g1,359:24753768,18374216
k1,359:27503003,18374216:746455
g1,359:27896219,18374216
)
g1,359:27896219,18374216
(1,366:27896219,18374216:6713510,550500,235932
g1,359:28289435,18374216
k1,359:30520937,18374216:2231502
g1,359:30520938,18374216
k1,366:34609729,18374216:2231501
)
g1,366:34609729,18374216
)
(1,367:5648710,19160648:28961019,550500,235932
g1,366:5648710,19160648
(1,366:5648710,19160648:13355583,550500,235932
r1,407:5648710,19160648:0,786432,235932
g1,366:5648711,19160648
g1,366:5866946,19160648
g1,366:6085181,19160648
k1,366:18611077,19160648:9694741
g1,366:19004293,19160648
)
g1,366:19004293,19160648
(1,366:19004293,19160648:4609803,550500,235932
g1,366:19397509,19160648
k1,366:20562739,19160648:1165230
g1,366:20562740,19160648
k1,366:23220880,19160648:1165230
g1,366:23614096,19160648
)
g1,366:23614096,19160648
(1,366:23614096,19160648:4282123,550500,235932
g1,366:24007312,19160648
k1,366:25008702,19160648:1001390
g1,366:25008703,19160648
k1,366:27503003,19160648:1001390
g1,366:27896219,19160648
)
g1,366:27896219,19160648
(1,367:27896219,19160648:6713510,550500,235932
g1,366:28289435,19160648
k1,366:30594009,19160648:2304574
g1,366:30594010,19160648
k1,367:34609729,19160648:2304574
)
g1,367:34609729,19160648
)
(1,368:5648710,19947080:28961019,550500,235932
g1,367:5648710,19947080
(1,367:5648710,19947080:13355583,550500,235932
r1,407:5648710,19947080:0,786432,235932
k1,367:18611077,19947080:12962367
g1,367:19004293,19947080
)
g1,367:19004293,19947080
(1,367:19004293,19947080:4609803,550500,235932
g1,367:19397509,19947080
k1,367:20307804,19947080:910295
g1,367:20307805,19947080
k1,367:23220880,19947080:910295
g1,367:23614096,19947080
)
g1,367:23614096,19947080
(1,367:23614096,19947080:4282123,550500,235932
g1,367:24007312,19947080
k1,367:24753767,19947080:746455
g1,367:24753768,19947080
k1,367:27503003,19947080:746455
g1,367:27896219,19947080
)
g1,367:27896219,19947080
(1,368:27896219,19947080:6713510,550500,235932
g1,367:28289435,19947080
k1,367:30411819,19947080:2122384
g1,367:30411820,19947080
g1,367:32487345,19947080
k1,368:34609729,19947080:2122384
)
g1,368:34609729,19947080
)
(1,369:5648710,20733512:28961019,550500,235932
g1,368:5648710,20733512
(1,368:5648710,20733512:13355583,550500,235932
r1,407:5648710,20733512:0,786432,235932
g1,368:5648711,20733512
g1,368:5866946,20733512
g1,368:6085181,20733512
g1,368:9274818,20733512
g1,368:11865456,20733512
g1,368:12885196,20733512
g1,368:14596341,20733512
k1,368:18611077,20733512:2467431
g1,368:19004293,20733512
)
g1,368:19004293,20733512
(1,368:19004293,20733512:4609803,550500,235932
g1,368:19397509,20733512
k1,368:20235059,20733512:837550
g1,368:20235060,20733512
k1,368:23220880,20733512:837550
g1,368:23614096,20733512
)
g1,368:23614096,20733512
(1,368:23614096,20733512:4282123,550500,235932
g1,368:24007312,20733512
k1,368:24681022,20733512:673710
g1,368:24681023,20733512
k1,368:27503003,20733512:673710
g1,368:27896219,20733512
)
g1,368:27896219,20733512
(1,369:27896219,20733512:6713510,550500,235932
g1,368:28289435,20733512
k1,368:30594009,20733512:2304574
g1,368:30594010,20733512
k1,369:34609729,20733512:2304574
)
g1,369:34609729,20733512
)
(1,370:5648710,21519944:28961019,550500,235932
g1,369:5648710,21519944
(1,369:5648710,21519944:13355583,550500,235932
r1,407:5648710,21519944:0,786432,235932
k1,369:18611077,21519944:12962367
g1,369:19004293,21519944
)
g1,369:19004293,21519944
(1,369:19004293,21519944:4609803,550500,235932
g1,369:19397509,21519944
k1,369:19980124,21519944:582615
g1,369:19980125,21519944
k1,369:23220880,21519944:582615
g1,369:23614096,21519944
)
g1,369:23614096,21519944
(1,369:23614096,21519944:4282123,550500,235932
g1,369:24007312,21519944
k1,369:24426087,21519944:418775
g1,369:24426088,21519944
k1,369:27503003,21519944:418775
g1,369:27896219,21519944
)
g1,369:27896219,21519944
(1,370:27896219,21519944:6713510,550500,235932
g1,369:28289435,21519944
k1,369:30357097,21519944:2067662
g1,369:30357098,21519944
k1,370:34609729,21519944:2067661
)
g1,370:34609729,21519944
)
(1,371:5648710,22306376:28961019,550500,235932
g1,370:5648710,22306376
(1,370:5648710,22306376:13355583,550500,235932
r1,407:5648710,22306376:0,786432,235932
g1,370:5648711,22306376
g1,370:5866946,22306376
g1,370:6085181,22306376
g1,370:9274818,22306376
g1,370:11495178,22306376
g1,370:12514918,22306376
g1,370:14226063,22306376
k1,370:18611077,22306376:2837709
g1,370:19004293,22306376
)
g1,370:19004293,22306376
(1,370:19004293,22306376:4609803,550500,235932
g1,370:19397509,22306376
k1,370:20235059,22306376:837550
g1,370:20235060,22306376
k1,370:23220880,22306376:837550
g1,370:23614096,22306376
)
g1,370:23614096,22306376
(1,370:23614096,22306376:4282123,550500,235932
g1,370:24007312,22306376
k1,370:24681022,22306376:673710
g1,370:24681023,22306376
k1,370:27503003,22306376:673710
g1,370:27896219,22306376
)
g1,370:27896219,22306376
(1,371:27896219,22306376:6713510,550500,235932
g1,370:28289435,22306376
k1,370:30594009,22306376:2304574
g1,370:30594010,22306376
k1,371:34609729,22306376:2304574
)
g1,371:34609729,22306376
)
(1,372:5648710,23092808:28961019,550500,235932
g1,371:5648710,23092808
(1,371:5648710,23092808:13355583,550500,235932
r1,407:5648710,23092808:0,786432,235932
k1,371:18611077,23092808:12962367
g1,371:19004293,23092808
)
g1,371:19004293,23092808
(1,371:19004293,23092808:4609803,550500,235932
g1,371:19397509,23092808
k1,371:19980124,23092808:582615
g1,371:19980125,23092808
k1,371:23220880,23092808:582615
g1,371:23614096,23092808
)
g1,371:23614096,23092808
(1,371:23614096,23092808:4282123,550500,235932
g1,371:24007312,23092808
k1,371:24426087,23092808:418775
g1,371:24426088,23092808
k1,371:27503003,23092808:418775
g1,371:27896219,23092808
)
g1,371:27896219,23092808
(1,372:27896219,23092808:6713510,550500,235932
g1,371:28289435,23092808
k1,371:30357097,23092808:2067662
g1,371:30357098,23092808
k1,372:34609729,23092808:2067661
)
g1,372:34609729,23092808
)
(1,373:5648710,23879240:28961019,550500,235932
g1,372:5648710,23879240
(1,372:5648710,23879240:13355583,550500,235932
r1,407:5648710,23879240:0,786432,235932
g1,372:5648711,23879240
g1,372:5866946,23879240
g1,372:6085181,23879240
g1,372:9274818,23879240
g1,372:11368038,23879240
g1,372:12387778,23879240
g1,372:14098923,23879240
k1,372:18611077,23879240:2964849
g1,372:19004293,23879240
)
g1,372:19004293,23879240
(1,372:19004293,23879240:4609803,550500,235932
g1,372:19397509,23879240
k1,372:19980124,23879240:582615
g1,372:19980125,23879240
k1,372:23220880,23879240:582615
g1,372:23614096,23879240
)
g1,372:23614096,23879240
(1,372:23614096,23879240:4282123,550500,235932
g1,372:24007312,23879240
k1,372:24426087,23879240:418775
g1,372:24426088,23879240
k1,372:27503003,23879240:418775
g1,372:27896219,23879240
)
g1,372:27896219,23879240
(1,373:27896219,23879240:6713510,550500,235932
g1,372:28289435,23879240
k1,372:30375447,23879240:2086012
g1,372:30375448,23879240
k1,373:34609729,23879240:2086011
)
g1,373:34609729,23879240
)
(1,374:5648710,24665672:28961019,550500,235932
g1,373:5648710,24665672
(1,373:5648710,24665672:13355583,550500,235932
r1,407:5648710,24665672:0,786432,235932
k1,373:18611077,24665672:12962367
g1,373:19004293,24665672
)
g1,373:19004293,24665672
(1,373:19004293,24665672:4609803,550500,235932
g1,373:19397509,24665672
k1,373:19561349,24665672:163840
g1,373:19561350,24665672
k1,373:23220880,24665672:163840
g1,373:23614096,24665672
)
g1,373:23614096,24665672
(1,373:23614096,24665672:4282123,550500,235932
g1,373:24007312,24665672
g1,373:24007312,24665672
g1,373:24007313,24665672
g1,373:27503003,24665672
g1,373:27896219,24665672
)
g1,373:27896219,24665672
(1,374:27896219,24665672:6713510,550500,235932
g1,373:28289435,24665672
k1,373:30193257,24665672:1903822
g1,373:30193258,24665672
k1,374:34609729,24665672:1903821
)
g1,374:34609729,24665672
)
(1,375:5648710,25452104:28961019,550500,235932
g1,374:5648710,25452104
(1,374:5648710,25452104:13355583,550500,235932
r1,407:5648710,25452104:0,786432,235932
g1,374:5648711,25452104
g1,374:5866946,25452104
g1,374:6085181,25452104
g1,374:9274818,25452104
g1,374:11879219,25452104
g1,374:13745684,25452104
g1,374:14765424,25452104
g1,374:16476569,25452104
k1,374:18611077,25452104:587203
g1,374:19004293,25452104
)
g1,374:19004293,25452104
(1,374:19004293,25452104:4609803,550500,235932
g1,374:19397509,25452104
k1,374:19980124,25452104:582615
g1,374:19980125,25452104
k1,374:23220880,25452104:582615
g1,374:23614096,25452104
)
g1,374:23614096,25452104
(1,374:23614096,25452104:4282123,550500,235932
g1,374:24007312,25452104
k1,374:24426087,25452104:418775
g1,374:24426088,25452104
k1,374:27503003,25452104:418775
g1,374:27896219,25452104
)
g1,374:27896219,25452104
(1,375:27896219,25452104:6713510,550500,235932
g1,374:28289435,25452104
k1,374:30539287,25452104:2249852
g1,374:30539288,25452104
k1,375:34609729,25452104:2249851
)
g1,375:34609729,25452104
)
(1,376:5648710,26238536:28961019,550500,235932
g1,375:5648710,26238536
(1,375:5648710,26238536:13355583,550500,235932
r1,407:5648710,26238536:0,786432,235932
k1,375:18611077,26238536:12962367
g1,375:19004293,26238536
)
g1,375:19004293,26238536
(1,375:19004293,26238536:4609803,550500,235932
g1,375:19397509,26238536
k1,375:19725189,26238536:327680
g1,375:19725190,26238536
k1,375:23220880,26238536:327680
g1,375:23614096,26238536
)
g1,375:23614096,26238536
(1,375:23614096,26238536:4282123,550500,235932
g1,375:24007312,26238536
k1,375:24171152,26238536:163840
g1,375:24171153,26238536
k1,375:27503003,26238536:163840
g1,375:27896219,26238536
)
g1,375:27896219,26238536
(1,376:27896219,26238536:6713510,550500,235932
g1,375:28289435,26238536
k1,375:30357097,26238536:2067662
g1,375:30357098,26238536
k1,376:34609729,26238536:2067661
)
g1,376:34609729,26238536
)
(1,378:5648710,27420186:28961019,550500,235932
g1,377:5648710,27420186
(1,377:5648710,27420186:13355583,550500,235932
r1,407:5648710,27420186:0,786432,235932
g1,377:5648711,27420186
g1,377:8276705,27420186
g1,377:11391631,27420186
g1,377:12411371,27420186
g1,377:14122516,27420186
k1,377:18611077,27420186:2941256
g1,377:19004293,27420186
)
g1,377:19004293,27420186
(1,377:19004293,27420186:4609803,550500,235932
g1,377:19397509,27420186
k1,377:21309195,27420186:1911686
k1,377:23220880,27420186:1911685
g1,377:23614096,27420186
)
g1,377:23614096,27420186
(1,377:23614096,27420186:4282123,550500,235932
g1,377:24007312,27420186
k1,377:25755158,27420186:1747846
k1,377:27503003,27420186:1747845
g1,377:27896219,27420186
)
g1,377:27896219,27420186
(1,378:27896219,27420186:6713510,550500,235932
g1,377:28289435,27420186
k1,377:31449582,27420186:3160147
k1,378:34609729,27420186:3160147
)
g1,378:34609729,27420186
)
(1,379:5648710,28206618:28961019,550500,235932
g1,378:5648710,28206618
(1,378:5648710,28206618:13355583,550500,235932
r1,407:5648710,28206618:0,786432,235932
g1,378:5648711,28206618
g1,378:5866946,28206618
g1,378:6085181,28206618
g1,378:8544092,28206618
g1,378:10928947,28206618
g1,378:11675402,28206618
g1,378:13807288,28206618
k1,378:18611077,28206618:3418358
g1,378:19004293,28206618
)
g1,378:19004293,28206618
(1,378:19004293,28206618:4609803,550500,235932
g1,378:19397509,28206618
k1,378:19816284,28206618:418775
g1,378:19816285,28206618
k1,378:23220880,28206618:418775
g1,378:23614096,28206618
)
g1,378:23614096,28206618
(1,378:23614096,28206618:4282123,550500,235932
g1,378:24007312,28206618
k1,378:25008702,28206618:1001390
g1,378:25008703,28206618
k1,378:27503003,28206618:1001390
g1,378:27896219,28206618
)
g1,378:27896219,28206618
(1,379:27896219,28206618:6713510,550500,235932
g1,378:28289435,28206618
k1,378:29465152,28206618:1175717
g1,378:29465153,28206618
k1,379:34609729,28206618:1175716
)
g1,379:34609729,28206618
)
(1,382:5648710,28993050:28961019,550500,235932
g1,379:5648710,28993050
(1,379:5648710,28993050:13355583,550500,235932
r1,407:5648710,28993050:0,786432,235932
k1,379:18611077,28993050:12962367
g1,379:19004293,28993050
)
g1,379:19004293,28993050
(1,379:19004293,28993050:4609803,550500,235932
g1,379:19397509,28993050
g1,379:19397509,28993050
g1,379:19397510,28993050
g1,379:23220880,28993050
g1,379:23614096,28993050
)
g1,379:23614096,28993050
(1,379:23614096,28993050:4282123,550500,235932
g1,379:24007312,28993050
k1,379:24753767,28993050:746455
g1,379:24753768,28993050
k1,379:27503003,28993050:746455
g1,379:27896219,28993050
)
g1,379:27896219,28993050
(1,382:27896219,28993050:6713510,550500,235932
g1,379:28289435,28993050
k1,379:30193257,28993050:1903822
g1,379:30193258,28993050
k1,382:34609729,28993050:1903821
)
g1,382:34609729,28993050
)
(1,383:5648710,29779482:28961019,550500,235932
g1,382:5648710,29779482
(1,382:5648710,29779482:13355583,550500,235932
r1,407:5648710,29779482:0,786432,235932
g1,382:5648711,29779482
g1,382:5866946,29779482
g1,382:6085181,29779482
g1,382:8544092,29779482
g1,382:10928947,29779482
g1,382:11675402,29779482
g1,382:13807288,29779482
k1,382:18611077,29779482:3418358
g1,382:19004293,29779482
)
g1,382:19004293,29779482
(1,382:19004293,29779482:4609803,550500,235932
g1,382:19397509,29779482
k1,382:19816284,29779482:418775
g1,382:19816285,29779482
k1,382:23220880,29779482:418775
g1,382:23614096,29779482
)
g1,382:23614096,29779482
(1,382:23614096,29779482:4282123,550500,235932
g1,382:24007312,29779482
k1,382:25008702,29779482:1001390
g1,382:25008703,29779482
k1,382:27503003,29779482:1001390
g1,382:27896219,29779482
)
g1,382:27896219,29779482
(1,383:27896219,29779482:6713510,550500,235932
g1,382:28289435,29779482
k1,382:29465152,29779482:1175717
g1,382:29465153,29779482
k1,383:34609729,29779482:1175716
)
g1,383:34609729,29779482
)
(1,383:5648710,30565914:28961019,550500,235932
g1,383:5648710,30565914
(1,383:5648710,30565914:13355583,550500,235932
r1,407:5648710,30565914:0,786432,235932
g1,383:5648711,30565914
g1,383:5866946,30565914
g1,383:6085181,30565914
g1,383:9968845,30565914
g1,383:10769695,30565914
g1,383:11934925,30565914
k1,383:18611077,30565914:5547622
g1,383:19004293,30565914
)
g1,383:19004293,30565914
(1,383:19004293,30565914:4609803,550500,235932
g1,383:19397509,30565914
k1,383:19561349,30565914:163840
g1,383:19561350,30565914
k1,383:23220880,30565914:163840
g1,383:23614096,30565914
)
g1,383:23614096,30565914
(1,383:23614096,30565914:4282123,550500,235932
g1,383:24007312,30565914
k1,383:24753767,30565914:746455
g1,383:24753768,30565914
k1,383:27503003,30565914:746455
g1,383:27896219,30565914
)
g1,383:27896219,30565914
(1,383:27896219,30565914:6713510,550500,235932
g1,383:28289435,30565914
k1,383:30357097,30565914:2067662
g1,383:30357098,30565914
k1,383:34609729,30565914:2067661
)
g1,383:34609729,30565914
)
(1,384:5648710,31352346:28961019,550500,235932
g1,383:5648710,31352346
(1,384:5648710,31352346:13355583,550500,235932
r1,407:5648710,31352346:0,786432,235932
k1,384:18611077,31352346:12962367
g1,384:19004293,31352346
)
g1,384:19004293,31352346
)
(1,385:5648710,32138778:28961019,550500,235932
g1,384:5648710,32138778
(1,384:5648710,32138778:13355583,550500,235932
r1,407:5648710,32138778:0,786432,235932
g1,384:5648711,32138778
g1,384:5866946,32138778
g1,384:6085181,32138778
g1,384:6958776,32138778
g1,384:9991127,32138778
g1,384:10737582,32138778
g1,384:12869468,32138778
k1,384:18611077,32138778:4097966
g1,384:19004293,32138778
)
g1,384:19004293,32138778
(1,384:19004293,32138778:4609803,550500,235932
g1,384:19397509,32138778
k1,384:19980124,32138778:582615
g1,384:19980125,32138778
k1,384:23220880,32138778:582615
g1,384:23614096,32138778
)
g1,384:23614096,32138778
(1,384:23614096,32138778:4282123,550500,235932
g1,384:24007312,32138778
k1,384:25008702,32138778:1001390
g1,384:25008703,32138778
k1,384:27503003,32138778:1001390
g1,384:27896219,32138778
)
g1,384:27896219,32138778
(1,385:27896219,32138778:6713510,550500,235932
g1,384:28289435,32138778
k1,384:31449582,32138778:3160147
k1,385:34609729,32138778:3160147
)
g1,385:34609729,32138778
)
(1,386:5648710,32925210:28961019,550500,235932
g1,385:5648710,32925210
(1,385:5648710,32925210:13355583,550500,235932
r1,407:5648710,32925210:0,786432,235932
g1,385:5648711,32925210
g1,385:5866946,32925210
g1,385:6085181,32925210
g1,385:6958776,32925210
g1,385:9991127,32925210
g1,385:10737582,32925210
g1,385:12869468,32925210
k1,385:18611077,32925210:4097966
g1,385:19004293,32925210
)
g1,385:19004293,32925210
(1,385:19004293,32925210:4609803,550500,235932
g1,385:19397509,32925210
k1,385:19980124,32925210:582615
g1,385:19980125,32925210
k1,385:23220880,32925210:582615
g1,385:23614096,32925210
)
g1,385:23614096,32925210
(1,385:23614096,32925210:4282123,550500,235932
g1,385:24007312,32925210
k1,385:25008702,32925210:1001390
g1,385:25008703,32925210
k1,385:27503003,32925210:1001390
g1,385:27896219,32925210
)
g1,385:27896219,32925210
(1,386:27896219,32925210:6713510,550500,235932
g1,385:28289435,32925210
k1,385:31449582,32925210:3160147
k1,386:34609729,32925210:3160147
)
g1,386:34609729,32925210
)
(1,387:5648710,33711642:28961019,550500,235932
g1,386:5648710,33711642
(1,386:5648710,33711642:13355583,550500,235932
r1,407:5648710,33711642:0,786432,235932
g1,386:5648711,33711642
g1,386:5866946,33711642
g1,386:6085181,33711642
g1,386:6958776,33711642
g1,386:9991127,33711642
g1,386:10737582,33711642
g1,386:12869468,33711642
k1,386:18611077,33711642:4097966
g1,386:19004293,33711642
)
g1,386:19004293,33711642
(1,386:19004293,33711642:4609803,550500,235932
g1,386:19397509,33711642
k1,386:19980124,33711642:582615
g1,386:19980125,33711642
k1,386:23220880,33711642:582615
g1,386:23614096,33711642
)
g1,386:23614096,33711642
(1,386:23614096,33711642:4282123,550500,235932
g1,386:24007312,33711642
k1,386:25008702,33711642:1001390
g1,386:25008703,33711642
k1,386:27503003,33711642:1001390
g1,386:27896219,33711642
)
g1,386:27896219,33711642
(1,387:27896219,33711642:6713510,550500,235932
g1,386:28289435,33711642
k1,386:31449582,33711642:3160147
k1,387:34609729,33711642:3160147
)
g1,387:34609729,33711642
)
(1,388:5648710,34498074:28961019,550500,235932
g1,387:5648710,34498074
(1,387:5648710,34498074:13355583,550500,235932
r1,407:5648710,34498074:0,786432,235932
g1,387:5648711,34498074
g1,387:5866946,34498074
g1,387:6085181,34498074
g1,387:6958776,34498074
g1,387:9991127,34498074
g1,387:10737582,34498074
g1,387:12869468,34498074
k1,387:18611077,34498074:4097966
g1,387:19004293,34498074
)
g1,387:19004293,34498074
(1,387:19004293,34498074:4609803,550500,235932
g1,387:19397509,34498074
k1,387:19980124,34498074:582615
g1,387:19980125,34498074
k1,387:23220880,34498074:582615
g1,387:23614096,34498074
)
g1,387:23614096,34498074
(1,387:23614096,34498074:4282123,550500,235932
g1,387:24007312,34498074
k1,387:25008702,34498074:1001390
g1,387:25008703,34498074
k1,387:27503003,34498074:1001390
g1,387:27896219,34498074
)
g1,387:27896219,34498074
(1,388:27896219,34498074:6713510,550500,235932
g1,387:28289435,34498074
k1,387:31449582,34498074:3160147
k1,388:34609729,34498074:3160147
)
g1,388:34609729,34498074
)
(1,389:5648710,35284506:28961019,550500,235932
g1,388:5648710,35284506
(1,388:5648710,35284506:13355583,550500,235932
r1,407:5648710,35284506:0,786432,235932
g1,388:5648711,35284506
g1,388:5866946,35284506
g1,388:6085181,35284506
g1,388:6958776,35284506
g1,388:9991127,35284506
g1,388:10737582,35284506
g1,388:12869468,35284506
k1,388:18611077,35284506:4097966
g1,388:19004293,35284506
)
g1,388:19004293,35284506
(1,388:19004293,35284506:4609803,550500,235932
g1,388:19397509,35284506
k1,388:19816284,35284506:418775
g1,388:19816285,35284506
k1,388:23220880,35284506:418775
g1,388:23614096,35284506
)
g1,388:23614096,35284506
(1,388:23614096,35284506:4282123,550500,235932
g1,388:24007312,35284506
k1,388:25008702,35284506:1001390
g1,388:25008703,35284506
k1,388:27503003,35284506:1001390
g1,388:27896219,35284506
)
g1,388:27896219,35284506
(1,389:27896219,35284506:6713510,550500,235932
g1,388:28289435,35284506
k1,388:31449582,35284506:3160147
k1,389:34609729,35284506:3160147
)
g1,389:34609729,35284506
)
(1,391:5648710,36466156:28961019,550500,235932
g1,390:5648710,36466156
(1,390:5648710,36466156:13355583,550500,235932
r1,407:5648710,36466156:0,786432,235932
g1,390:5648711,36466156
g1,390:9123430,36466156
g1,390:12534142,36466156
k1,390:18611077,36466156:6076935
g1,390:19004293,36466156
)
g1,390:19004293,36466156
(1,390:19004293,36466156:4609803,550500,235932
g1,390:19397509,36466156
k1,390:21309195,36466156:1911686
k1,390:23220880,36466156:1911685
g1,390:23614096,36466156
)
g1,390:23614096,36466156
(1,390:23614096,36466156:4282123,550500,235932
g1,390:24007312,36466156
k1,390:25755158,36466156:1747846
k1,390:27503003,36466156:1747845
g1,390:27896219,36466156
)
g1,390:27896219,36466156
(1,391:27896219,36466156:6713510,550500,235932
g1,390:28289435,36466156
k1,390:31449582,36466156:3160147
k1,391:34609729,36466156:3160147
)
g1,391:34609729,36466156
)
(1,392:5648710,37252588:28961019,550500,235932
g1,391:5648710,37252588
(1,391:5648710,37252588:13355583,550500,235932
r1,407:5648710,37252588:0,786432,235932
g1,391:5648711,37252588
g1,391:5866946,37252588
g1,391:6085181,37252588
g1,391:7650836,37252588
g1,391:8196751,37252588
g1,391:10755932,37252588
g1,391:11556782,37252588
g1,391:12978258,37252588
g1,391:14946304,37252588
g1,391:17078190,37252588
g1,391:18611077,37252588
g1,391:19004293,37252588
)
g1,391:19004293,37252588
(1,391:19004293,37252588:4609803,550500,235932
g1,391:19397509,37252588
k1,391:20562739,37252588:1165230
g1,391:20562740,37252588
k1,391:23220880,37252588:1165230
g1,391:23614096,37252588
)
g1,391:23614096,37252588
(1,391:23614096,37252588:4282123,550500,235932
g1,391:24007312,37252588
k1,391:25008702,37252588:1001390
g1,391:25008703,37252588
k1,391:27503003,37252588:1001390
g1,391:27896219,37252588
)
g1,391:27896219,37252588
(1,392:27896219,37252588:6713510,550500,235932
g1,391:28289435,37252588
k1,391:30703127,37252588:2413692
g1,391:30703128,37252588
k1,392:34609729,37252588:2413691
)
g1,392:34609729,37252588
)
(1,393:5648710,38039020:28961019,550500,235932
g1,392:5648710,38039020
(1,392:5648710,38039020:13355583,550500,235932
r1,407:5648710,38039020:0,786432,235932
k1,392:18611077,38039020:12962367
g1,392:19004293,38039020
)
g1,392:19004293,38039020
(1,392:19004293,38039020:4609803,550500,235932
g1,392:19397509,38039020
k1,392:20307804,38039020:910295
g1,392:20307805,38039020
k1,392:23220880,38039020:910295
g1,392:23614096,38039020
)
g1,392:23614096,38039020
(1,392:23614096,38039020:4282123,550500,235932
g1,392:24007312,38039020
k1,392:24753767,38039020:746455
g1,392:24753768,38039020
k1,392:27503003,38039020:746455
g1,392:27896219,38039020
)
g1,392:27896219,38039020
(1,393:27896219,38039020:6713510,550500,235932
g1,392:28289435,38039020
k1,392:30520937,38039020:2231502
g1,392:30520938,38039020
k1,393:34609729,38039020:2231501
)
g1,393:34609729,38039020
)
(1,394:5648710,38825452:28961019,550500,235932
g1,393:5648710,38825452
(1,393:5648710,38825452:13355583,550500,235932
r1,407:5648710,38825452:0,786432,235932
g1,393:5648711,38825452
g1,393:5866946,38825452
g1,393:6085181,38825452
g1,393:7650836,38825452
g1,393:8196751,38825452
g1,393:10755932,38825452
g1,393:11556782,38825452
g1,393:12978258,38825452
g1,393:14946304,38825452
g1,393:17078190,38825452
g1,393:18611077,38825452
g1,393:19004293,38825452
)
g1,393:19004293,38825452
(1,393:19004293,38825452:4609803,550500,235932
g1,393:19397509,38825452
k1,393:20562739,38825452:1165230
g1,393:20562740,38825452
k1,393:23220880,38825452:1165230
g1,393:23614096,38825452
)
g1,393:23614096,38825452
(1,393:23614096,38825452:4282123,550500,235932
g1,393:24007312,38825452
k1,393:25008702,38825452:1001390
g1,393:25008703,38825452
k1,393:27503003,38825452:1001390
g1,393:27896219,38825452
)
g1,393:27896219,38825452
(1,394:27896219,38825452:6713510,550500,235932
g1,393:28289435,38825452
k1,393:30703127,38825452:2413692
g1,393:30703128,38825452
k1,394:34609729,38825452:2413691
)
g1,394:34609729,38825452
)
(1,395:5648710,39611884:28961019,550500,235932
g1,394:5648710,39611884
(1,394:5648710,39611884:13355583,550500,235932
r1,407:5648710,39611884:0,786432,235932
k1,394:18611077,39611884:12962367
g1,394:19004293,39611884
)
g1,394:19004293,39611884
(1,394:19004293,39611884:4609803,550500,235932
g1,394:19397509,39611884
k1,394:20307804,39611884:910295
g1,394:20307805,39611884
k1,394:23220880,39611884:910295
g1,394:23614096,39611884
)
g1,394:23614096,39611884
(1,394:23614096,39611884:4282123,550500,235932
g1,394:24007312,39611884
k1,394:24753767,39611884:746455
g1,394:24753768,39611884
k1,394:27503003,39611884:746455
g1,394:27896219,39611884
)
g1,394:27896219,39611884
(1,395:27896219,39611884:6713510,550500,235932
g1,394:28289435,39611884
k1,394:30520937,39611884:2231502
g1,394:30520938,39611884
k1,395:34609729,39611884:2231501
)
g1,395:34609729,39611884
)
(1,397:5648710,40793534:28961019,550500,235932
g1,396:5648710,40793534
(1,396:5648710,40793534:13355583,550500,235932
r1,407:5648710,40793534:0,786432,235932
g1,396:5648711,40793534
g1,396:6412861,40793534
g1,396:7159316,40793534
k1,396:18611077,40793534:8349287
g1,396:19004293,40793534
)
g1,396:19004293,40793534
(1,396:19004293,40793534:4609803,550500,235932
g1,396:19397509,40793534
k1,396:20562739,40793534:1165230
g1,396:20562740,40793534
k1,396:23220880,40793534:1165230
g1,396:23614096,40793534
)
g1,396:23614096,40793534
(1,396:23614096,40793534:4282123,550500,235932
g1,396:24007312,40793534
k1,396:24426087,40793534:418775
g1,396:24426088,40793534
k1,396:27503003,40793534:418775
g1,396:27896219,40793534
)
g1,396:27896219,40793534
(1,397:27896219,40793534:6713510,550500,235932
g1,396:28289435,40793534
k1,396:31449582,40793534:3160147
k1,397:34609729,40793534:3160147
)
g1,397:34609729,40793534
)
]
$1,398:34609729,26119527
)
)
(1,405:5648710,41817784:28961019,442368,146865
h1,401:5648710,41817784:0,0,0
k1,401:7394574,41817784:313771
k1,401:8662885,41817784:224322
k1,401:10709173,41817784:224322
k1,401:11341064,41817784:224323
k1,401:14064470,41817784:224322
k1,401:14827892,41817784:224323
k1,401:17921708,41817784:224322
k1,401:19223639,41817784:224322
k1,401:21486984,41817784:224323
k1,401:22897047,41817784:229825
k1,401:23424539,41817784:224322
k1,401:25000149,41817784:224323
k1,401:26842948,41817784:224322
k1,401:27909539,41817784:224322
k1,401:32194800,41817784:224323
k1,401:33767460,41817784:224322
k1,401:34609729,41817784:0
)
(1,405:5648710,42407608:28961019,415826,121503
k1,401:6760698,42407608:236099
k1,401:8057301,42407608:236099
k1,401:8596570,42407608:236099
k1,401:11301617,42407608:371113
k1,401:14155355,42407608:236099
k1,401:14799022,42407608:236099
k1,401:16921378,42407608:236099
k1,401:17699524,42407608:236098
k1,401:19686811,42407608:236099
k1,401:21964291,42407608:236099
k1,401:23496823,42407608:236099
k1,401:25889263,42407608:371113
k1,401:28873942,42407608:236099
k1,401:31304186,42407608:236099
k1,401:31947853,42407608:236099
k1,401:34609729,42407608:0
)
(1,405:5648710,42997432:28961019,415826,121503
k1,401:6396090,42997432:205332
k1,401:7443690,42997432:205331
k1,401:8729580,42997432:205332
k1,401:9423286,42997432:205332
k1,401:10925050,42997432:205331
k1,401:13152464,42997432:206087
k1,401:15523040,42997432:205332
k1,401:17750454,42997432:206087
k1,401:18932535,42997432:205332
k1,401:22227955,42997432:205332
k1,401:24528093,42997432:278811
k1,401:27482004,42997432:205331
k1,401:29539973,42997432:205332
k1,401:30152873,42997432:205332
k1,401:33020080,42997432:205331
k1,401:33767460,42997432:205332
k1,401:34609729,42997432:0
)
(1,405:5648710,43587256:28961019,442368,146865
k1,401:6897878,43587256:168610
k1,401:7554863,43587256:168611
k1,401:8364022,43587256:168610
k1,401:10385269,43587256:168610
k1,401:12155841,43587256:168610
k1,401:14177679,43587256:168611
k1,401:16715864,43587256:175350
k1,401:18859796,43587256:168611
k1,401:21056473,43587256:175350
k1,401:22759216,43587256:168611
k1,401:24955893,43587256:175350
k1,401:26977140,43587256:168610
k1,401:28376124,43587256:168611
k1,401:30759185,43587256:175350
k1,401:32824332,43587256:175351
k1,401:34609729,43587256:0
)
(1,405:5648710,44177080:28961019,442368,146865
k1,401:8777355,44177080:244995
k1,401:11166949,44177080:244994
k1,401:12380156,44177080:236458
k1,401:14612858,44177080:244995
k1,401:17125446,44177080:236457
k1,401:20569957,44177080:236458
k1,401:22836279,44177080:244995
k1,401:25080498,44177080:236458
k1,401:27346819,44177080:244994
k1,401:28560026,44177080:236458
k1,401:30179032,44177080:236458
k1,401:32352472,44177080:236458
k1,401:34609729,44177080:0
)
(1,405:5648710,44766904:28961019,415826,121503
k1,401:8357947,44766904:199536
k1,401:10327546,44766904:199537
k1,401:12617694,44766904:268821
k1,401:15565811,44766904:199537
k1,401:17500019,44766904:199536
k1,401:18107123,44766904:199536
k1,401:20968536,44766904:199537
k1,401:21710120,44766904:199536
k1,401:22751926,44766904:199537
k1,401:24032020,44766904:199536
k1,401:24719930,44766904:199536
k1,401:25897985,44766904:199537
k1,401:27819772,44766904:200091
k1,401:29805295,44766904:199536
k1,401:31827353,44766904:200092
k1,401:33003638,44766904:199536
k1,401:34609729,44766904:0
)
(1,405:5648710,45356728:28961019,422314,121503
k1,401:6719757,45356728:155050
k1,401:8359984,45356728:155050
k1,401:9626851,45356728:155049
k1,401:11228592,45356728:253993
k1,401:14132222,45356728:155050
k1,401:15786605,45356728:155050
k1,401:17228061,45356728:155050
k1,401:17790678,45356728:155049
k1,401:19831985,45356728:155050
k1,401:20529083,45356728:155050
k1,401:21526402,45356728:155050
k1,401:22762009,45356728:155049
k1,401:23405433,45356728:155050
k1,401:25346470,45356728:155050
k1,401:27393675,45356728:155050
k1,401:28525473,45356728:155049
k1,401:30554246,45356728:253993
k1,401:31402929,45356728:155050
k1,401:33328041,45356728:155050
k1,401:34609729,45356728:0
)
(1,405:5648710,45946552:28961019,409338,120913
k1,401:8361213,45946552:201032
k1,401:9372074,45946552:201033
k1,401:12167742,45946552:201032
k1,401:14898530,45946552:201033
k1,401:17106398,45946552:201287
k1,401:17997525,45946552:201033
k1,401:19663680,45946552:201032
k1,401:20706982,45946552:201033
k1,401:24416287,45946552:201032
k1,401:26621541,45946552:201032
k1,401:27799323,45946552:201033
k1,401:28744713,45946552:201032
k1,401:31052008,45946552:201033
k1,401:33211846,45946552:201032
k1,401:34609729,45946552:0
)
(1,405:5648710,46536376:28961019,415826,121503
k1,401:6399864,46536376:212055
k1,401:7218258,46536376:212055
k1,401:10248125,46536376:298982
k1,401:12534079,46536376:214492
k1,401:15111405,46536376:214491
k1,401:17229259,46536376:214492
k1,401:18418063,46536376:212055
k1,401:20400180,46536376:212055
k1,401:21893923,46536376:212055
k1,401:24109610,46536376:212055
k1,401:25131494,46536376:212056
k1,401:27586650,46536376:212055
k1,401:28977763,46536376:212055
k1,401:30258570,46536376:212046
k1,401:31447374,46536376:212055
k1,401:34104250,46536376:212055
k1,401:34609729,46536376:0
)
(1,405:5648710,47126200:28961019,442368,146865
k1,401:7096672,47126200:235284
k1,401:8527529,47126200:235284
k1,401:9301912,47126200:235284
k1,401:10732768,47126200:235283
$1,401:10732768,47126200
x1,401:11204260,47126200
$1,401:11204260,47126200
k1,401:11439544,47126200:235284
k1,401:13056196,47126200:235284
k1,401:14924197,47126200:368668
k1,401:17586016,47126200:235283
k1,401:20502640,47126200:235284
k1,401:21243403,47126200:235284
k1,401:24711498,47126200:243527
k1,401:25923531,47126200:235284
k1,401:28487440,47126200:235284
k1,401:30245650,47126200:235284
k1,401:30986412,47126200:235283
k1,401:33700220,47126200:368668
k1,402:34609729,47126200:0
)
(1,405:5648710,47716024:28961019,442368,121503
k1,402:8518009,47716024:187959
k1,402:9245066,47716024:187958
k1,402:10275294,47716024:187959
k1,402:10766422,47716024:187958
k1,402:12909648,47716024:187959
k1,402:14448225,47716024:190829
k1,403:15242523,47716024:187959
k1,403:18111821,47716024:187958
k1,403:18838879,47716024:187959
k1,403:19869106,47716024:187958
k1,403:20360235,47716024:187959
k1,403:22503461,47716024:187959
k1,403:24042038,47716024:190829
k1,403:25206745,47716024:187958
k1,404:25697874,47716024:187959
k1,404:28567173,47716024:187959
k1,404:29294230,47716024:187958
k1,404:30324458,47716024:187959
k1,404:31118755,47716024:187958
k1,404:33261981,47716024:187959
k1,405:34609729,47716024:0
k1,405:34609729,47716024:0
)
]
g1,407:34609729,8455356
k1,407:35522152,8455356:912423
)
]
(1,407:4736287,49328948:30785865,522977,16514
(1,407:4736287,49328948:30785865,522977,16514
k1,407:19743868,49328948:15007581
k1,407:35522152,49328948:15007581
)
)
]
]
]
!42687
}32
!11
{33
[1,456:4736287,49328948:30785865,44592661,16514
(1,456:4736287,4736287:0,0,0
[1,456:1,4736287:0,0,0
(1,456:1,1:0,0,0
(1,456:1,4736287:0,0,0
k1,456:1,4736287:4736286
)
g1,456:1,1
)
]
)
[1,456:4736287,4736287:0,0,0
(1,456:4736287,2245674:0,0,0
k1,456:4736287,2245674:65781
)
]
[1,456:4736287,49328948:30785865,44592661,16514
[1,456:4736287,49328948:30785865,47017493,16514
[1,456:4736287,3097887:30785865,786432,0
(1,456:4736287,3097887:30785865,0,0
h1,456:4736287,3097887:30785865,0,0
)
]
[1,456:4736287,47362868:30785865,42626581,0
(1,452:4736287,5588255:30785865,0,23434113
k1,452:8002763,5588255:3266476
k1,415:8002763,5588255:0
(1,412:8002763,5588255:0,0,0
g1,412:8002763,5588255
g1,412:8002763,5588255
g1,412:7609547,5588255
(1,412:7609547,5588255:0,0,0
)
g1,412:8002763,5588255
)
[1,451:8002763,5588255:24252914,0,23434113
(1,440:8002763,6689139:24252914,1100884,471814
h1,440:8002763,6689139:0,0,0
g1,440:8002763,6689139
[1,440:8002763,6689139:24252914,1100884,471814
(1,440:8002763,6689139:24252914,1100884,471814
k1,440:10500277,6689139:2497514
h1,440:10500277,6689139:0,0,0
g1,440:12617352,6689139
g1,440:13558449,6689139
r1,456:13558449,6689139:0,1572698,471814
g1,440:13558449,6689139
g1,440:15140750,6689139
g1,440:17353770,6689139
g1,440:18230642,6689139
g1,440:20159760,6689139
g1,440:23628712,6689139
g1,440:24698260,6689139
g1,440:27821968,6689139
r1,456:29758164,6689139:0,471814,471814
g1,440:29758164,6689139
k1,440:32255677,6689139:2497513
)
]
g1,440:32255677,6689139
g1,440:32255677,6689139
)
(1,440:8002763,13807376:24252914,5991063,5663383
(1,440:8002763,13807376:24252914,5991063,5663383
$1,440:8002763,13807376
[1,440:8002763,13807376:24252914,5991063,5663383
(1,422:8002763,8650045:24252914,550500,235932
g1,421:8002763,8650045
(1,421:8002763,8650045:8152025,550500,235932
r1,456:8002763,8650045:0,786432,235932
g1,421:8002764,8650045
g1,421:11307089,8650045
k1,421:15761572,8650045:1903166
g1,421:16154788,8650045
)
g1,421:16154788,8650045
(1,422:16154788,8650045:3262383,550500,235932
r1,456:16154788,8650045:0,786432,235932
g1,421:16548004,8650045
k1,421:21492041,8650045:4944037
g1,421:21492042,8650045
g1,421:23931948,8650045
g1,421:24477863,8650045
k1,421:31862461,8650045:4944037
g1,421:32255677,8650045
h1,421:32255677,8650045:0,0,0
)
g1,440:19417171,8650045
h1,440:19417171,8650045:3262383,0,0
g1,440:22679554,8650045
h1,440:22679554,8650045:3444573,0,0
g1,440:26124127,8650045
h1,440:26124127,8650045:3262383,0,0
g1,440:29386510,8650045
h1,440:29386510,8650045:2869167,0,0
g1,422:32255677,8650045
)
(1,422:8002763,9045147:24252914,23592,0
g1,422:8002763,9045147
h1,422:8002763,9045147:8152025,23592,0
g1,422:16154788,9045147
(1,422:16154788,9045147:3262383,23592,0
g1,422:16548004,9045147
g1,422:32255677,9045147
g1,422:32255677,9045147
)
g1,440:19417171,9045147
h1,440:19417171,9045147:3262383,0,0
g1,440:22679554,9045147
h1,440:22679554,9045147:3444573,0,0
g1,440:26124127,9045147
h1,440:26124127,9045147:3262383,0,0
g1,440:29386510,9045147
h1,440:29386510,9045147:2869167,0,0
g1,422:32255677,9045147
)
(1,425:8002763,9815963:24252914,550500,235932
g1,423:8002763,9815963
(1,423:8002763,9815963:8152025,550500,235932
r1,456:8002763,9815963:0,786432,235932
k1,423:15761572,9815963:7758809
g1,423:16154788,9815963
)
g1,423:16154788,9815963
(1,423:16154788,9815963:3262383,550500,235932
r1,456:16154788,9815963:0,786432,235932
g1,423:16548004,9815963
k1,423:17367204,9815963:819200
g1,423:17367205,9815963
k1,423:19023955,9815963:819200
g1,423:19417171,9815963
h1,423:19417171,9815963:0,0,0
)
g1,423:19417171,9815963
(1,423:19417171,9815963:3262383,550500,235932
r1,456:19417171,9815963:0,786432,235932
g1,423:19810387,9815963
k1,423:20629587,9815963:819200
g1,423:20629588,9815963
k1,423:22286338,9815963:819200
g1,423:22679554,9815963
h1,423:22679554,9815963:0,0,0
)
g1,423:22679554,9815963
(1,424:22679554,9815963:3444573,550500,235932
r1,456:22679554,9815963:0,786432,235932
g1,423:23072770,9815963
k1,423:23983065,9815963:910295
g1,423:23983066,9815963
k1,423:25730911,9815963:910295
g1,423:26124127,9815963
h1,423:26124127,9815963:0,0,0
)
g1,424:26124127,9815963
(1,424:26124127,9815963:3262383,550500,235932
r1,456:26124127,9815963:0,786432,235932
g1,424:26517343,9815963
k1,424:27336543,9815963:819200
g1,424:27336544,9815963
k1,424:28993294,9815963:819200
g1,424:29386510,9815963
h1,424:29386510,9815963:0,0,0
)
g1,424:29386510,9815963
(1,425:29386510,9815963:2869167,550500,235932
r1,456:29386510,9815963:0,786432,235932
g1,424:29779726,9815963
k1,424:30402318,9815963:622592
g1,424:30402319,9815963
k1,424:31862461,9815963:622592
g1,424:32255677,9815963
h1,424:32255677,9815963:0,0,0
)
g1,425:32255677,9815963
)
(1,428:8002763,11168009:24252914,550500,235932
g1,427:8002763,11168009
(1,427:8002763,11168009:8152025,550500,235932
r1,456:8002763,11168009:0,786432,235932
g1,427:8002764,11168009
$1,427:8002764,11168009
x1,427:9840582,11168009
x1,427:10180098,11168009
g1,427:10349243,11168009
x1,427:10858969,11168009
g1,427:11004601,11168009
x1,427:11425351,11168009
x1,427:12377900,11168009
$1,427:12377900,11168009
k1,427:15761572,11168009:3383672
g1,427:16154788,11168009
)
g1,427:16154788,11168009
(1,427:16154788,11168009:3262383,550500,235932
g1,427:16548004,11168009
g1,427:16548004,11168009
g1,427:16548005,11168009
g1,427:19023955,11168009
g1,427:19417171,11168009
)
g1,427:19417171,11168009
(1,427:19417171,11168009:3262383,550500,235932
g1,427:19810387,11168009
g1,427:19810387,11168009
g1,427:19810388,11168009
g1,427:22286338,11168009
g1,427:22679554,11168009
)
g1,427:22679554,11168009
(1,427:22679554,11168009:3444573,550500,235932
g1,427:23072770,11168009
k1,427:23163865,11168009:91095
g1,427:23163866,11168009
k1,427:25730911,11168009:91095
g1,427:26124127,11168009
)
g1,427:26124127,11168009
(1,427:26124127,11168009:3262383,550500,235932
g1,427:26517343,11168009
g1,427:26517343,11168009
g1,427:26517344,11168009
g1,427:28993294,11168009
g1,427:29386510,11168009
)
g1,427:29386510,11168009
(1,428:29386510,11168009:2869167,550500,235932
g1,427:29779726,11168009
g1,427:29779726,11168009
g1,427:29779727,11168009
g1,428:32255677,11168009
)
g1,428:32255677,11168009
)
(1,429:8002763,11954441:24252914,550500,235932
g1,428:8002763,11954441
(1,428:8002763,11954441:8152025,550500,235932
r1,456:8002763,11954441:0,786432,235932
k1,428:15761572,11954441:7758809
g1,428:16154788,11954441
)
g1,428:16154788,11954441
(1,428:16154788,11954441:3262383,550500,235932
g1,428:16548004,11954441
k1,428:16784589,11954441:236585
g1,428:16784590,11954441
k1,428:19023955,11954441:236585
g1,428:19417171,11954441
)
g1,428:19417171,11954441
(1,428:19417171,11954441:3262383,550500,235932
g1,428:19810387,11954441
k1,428:20046972,11954441:236585
g1,428:20046973,11954441
k1,428:22286338,11954441:236585
g1,428:22679554,11954441
)
g1,428:22679554,11954441
(1,428:22679554,11954441:3444573,550500,235932
g1,428:23072770,11954441
k1,428:23400450,11954441:327680
g1,428:23400451,11954441
k1,428:25730911,11954441:327680
g1,428:26124127,11954441
)
g1,428:26124127,11954441
(1,428:26124127,11954441:3262383,550500,235932
g1,428:26517343,11954441
k1,428:26753928,11954441:236585
g1,428:26753929,11954441
k1,428:28993294,11954441:236585
g1,428:29386510,11954441
)
g1,428:29386510,11954441
(1,429:29386510,11954441:2869167,550500,235932
g1,428:29779726,11954441
k1,428:30016311,11954441:236585
g1,428:30016312,11954441
k1,429:32255677,11954441:236585
)
g1,429:32255677,11954441
)
(1,431:8002763,13136091:24252914,550500,235932
g1,430:8002763,13136091
(1,430:8002763,13136091:8152025,550500,235932
r1,456:8002763,13136091:0,786432,235932
g1,430:8002764,13136091
g1,430:10581606,13136091
k1,430:15761572,13136091:3651011
g1,430:16154788,13136091
)
g1,430:16154788,13136091
(1,430:16154788,13136091:3262383,550500,235932
g1,430:16548004,13136091
k1,430:17785980,13136091:1237976
k1,430:19023955,13136091:1237975
g1,430:19417171,13136091
)
g1,430:19417171,13136091
(1,430:19417171,13136091:3262383,550500,235932
g1,430:19810387,13136091
k1,430:21048363,13136091:1237976
k1,430:22286338,13136091:1237975
g1,430:22679554,13136091
)
g1,430:22679554,13136091
(1,430:22679554,13136091:3444573,550500,235932
g1,430:23072770,13136091
k1,430:23655385,13136091:582615
g1,430:23655386,13136091
k1,430:25730911,13136091:582615
g1,430:26124127,13136091
)
g1,430:26124127,13136091
(1,430:26124127,13136091:3262383,550500,235932
g1,430:26517343,13136091
k1,430:27755319,13136091:1237976
k1,430:28993294,13136091:1237975
g1,430:29386510,13136091
)
g1,430:29386510,13136091
(1,431:29386510,13136091:2869167,550500,235932
g1,430:29779726,13136091
k1,430:31017702,13136091:1237976
k1,431:32255677,13136091:1237975
)
g1,431:32255677,13136091
)
(1,432:8002763,13922523:24252914,550500,235932
g1,431:8002763,13922523
(1,431:8002763,13922523:8152025,550500,235932
r1,456:8002763,13922523:0,786432,235932
g1,431:8002764,13922523
g1,431:8766914,13922523
g1,431:9513369,13922523
k1,431:15761572,13922523:3145729
g1,431:16154788,13922523
)
g1,431:16154788,13922523
(1,431:16154788,13922523:3262383,550500,235932
g1,431:16548004,13922523
k1,431:17785980,13922523:1237976
k1,431:19023955,13922523:1237975
g1,431:19417171,13922523
)
g1,431:19417171,13922523
(1,431:19417171,13922523:3262383,550500,235932
g1,431:19810387,13922523
k1,431:21048363,13922523:1237976
k1,431:22286338,13922523:1237975
g1,431:22679554,13922523
)
g1,431:22679554,13922523
(1,431:22679554,13922523:3444573,550500,235932
g1,431:23072770,13922523
g1,431:23072770,13922523
g1,431:23072771,13922523
g1,431:25730911,13922523
g1,431:26124127,13922523
)
g1,431:26124127,13922523
(1,431:26124127,13922523:3262383,550500,235932
g1,431:26517343,13922523
k1,431:27755319,13922523:1237976
k1,431:28993294,13922523:1237975
g1,431:29386510,13922523
)
g1,431:29386510,13922523
(1,432:29386510,13922523:2869167,550500,235932
g1,431:29779726,13922523
k1,431:31017702,13922523:1237976
k1,432:32255677,13922523:1237975
)
g1,432:32255677,13922523
)
(1,433:8002763,14708955:24252914,550500,235932
g1,432:8002763,14708955
(1,432:8002763,14708955:8152025,550500,235932
r1,456:8002763,14708955:0,786432,235932
g1,432:8002764,14708955
g1,432:8766914,14708955
g1,432:9513369,14708955
k1,432:15761572,14708955:1466041
g1,432:16154788,14708955
)
g1,432:16154788,14708955
(1,432:16154788,14708955:3262383,550500,235932
g1,432:16548004,14708955
k1,432:17785980,14708955:1237976
k1,432:19023955,14708955:1237975
g1,432:19417171,14708955
)
g1,432:19417171,14708955
(1,432:19417171,14708955:3262383,550500,235932
g1,432:19810387,14708955
k1,432:21048363,14708955:1237976
k1,432:22286338,14708955:1237975
g1,432:22679554,14708955
)
g1,432:22679554,14708955
(1,432:22679554,14708955:3444573,550500,235932
g1,432:23072770,14708955
g1,432:23072770,14708955
g1,432:23072771,14708955
g1,432:25730911,14708955
g1,432:26124127,14708955
)
g1,432:26124127,14708955
(1,432:26124127,14708955:3262383,550500,235932
g1,432:26517343,14708955
k1,432:27755319,14708955:1237976
k1,432:28993294,14708955:1237975
g1,432:29386510,14708955
)
g1,432:29386510,14708955
(1,433:29386510,14708955:2869167,550500,235932
g1,432:29779726,14708955
k1,432:31017702,14708955:1237976
k1,433:32255677,14708955:1237975
)
g1,433:32255677,14708955
)
(1,435:8002763,15890605:24252914,550500,235932
g1,434:8002763,15890605
(1,434:8002763,15890605:8152025,550500,235932
r1,456:8002763,15890605:0,786432,235932
g1,434:8002764,15890605
g1,434:9744056,15890605
g1,434:11200266,15890605
k1,434:15761572,15890605:2316698
g1,434:16154788,15890605
)
g1,434:16154788,15890605
(1,434:16154788,15890605:3262383,550500,235932
g1,434:16548004,15890605
k1,434:17512912,15890605:964908
g1,434:17512913,15890605
$1,434:17512913,15890605
(1,434:17512913,15890605:546135,491519,163840
(1,434:17512913,15425299:546135,26213,629146
x1,434:18059048,15425299
)
)
$1,434:18059048,15890605
k1,434:19023955,15890605:964907
g1,434:19417171,15890605
)
g1,434:19417171,15890605
(1,434:19417171,15890605:3262383,550500,235932
g1,434:19810387,15890605
k1,434:20775295,15890605:964908
g1,434:20775296,15890605
$1,434:20775296,15890605
(1,434:20775296,15890605:546135,491519,163840
(1,434:20775296,15425299:546135,26213,629146
x1,434:21321431,15425299
)
)
$1,434:21321431,15890605
k1,434:22286338,15890605:964907
g1,434:22679554,15890605
)
g1,434:22679554,15890605
(1,434:22679554,15890605:3444573,550500,235932
g1,434:23072770,15890605
k1,434:24128773,15890605:1056003
g1,434:24128774,15890605
$1,434:24128774,15890605
(1,434:24128774,15890605:546135,491519,163840
(1,434:24128774,15425299:546135,26213,629146
x1,434:24674909,15425299
)
)
$1,434:24674909,15890605
k1,434:25730911,15890605:1056002
g1,434:26124127,15890605
)
g1,434:26124127,15890605
(1,434:26124127,15890605:3262383,550500,235932
g1,434:26517343,15890605
k1,434:27482251,15890605:964908
g1,434:27482252,15890605
$1,434:27482252,15890605
(1,434:27482252,15890605:546135,491519,163840
(1,434:27482252,15425299:546135,26213,629146
x1,434:28028387,15425299
)
)
$1,434:28028387,15890605
k1,434:28993294,15890605:964907
g1,434:29386510,15890605
)
g1,434:29386510,15890605
(1,435:29386510,15890605:2869167,550500,235932
g1,434:29779726,15890605
k1,434:30744634,15890605:964908
g1,434:30744635,15890605
$1,434:30744635,15890605
(1,434:30744635,15890605:546135,491519,163840
(1,434:30744635,15425299:546135,26213,629146
x1,434:31290770,15425299
)
)
$1,434:31290770,15890605
k1,435:32255677,15890605:964907
)
g1,435:32255677,15890605
)
(1,436:8002763,16677037:24252914,550500,235932
g1,435:8002763,16677037
(1,435:8002763,16677037:8152025,550500,235932
r1,456:8002763,16677037:0,786432,235932
g1,435:8002764,16677037
g1,435:9533685,16677037
g1,435:11117690,16677037
k1,435:15761572,16677037:3133932
g1,435:16154788,16677037
)
g1,435:16154788,16677037
(1,435:16154788,16677037:3262383,550500,235932
g1,435:16548004,16677037
k1,435:17785980,16677037:1237976
k1,435:19023955,16677037:1237975
g1,435:19417171,16677037
)
g1,435:19417171,16677037
(1,435:19417171,16677037:3262383,550500,235932
g1,435:19810387,16677037
k1,435:20775295,16677037:964908
g1,435:20775296,16677037
$1,435:20775296,16677037
(1,435:20775296,16677037:546135,491519,163840
(1,435:20775296,16211731:546135,26213,629146
x1,435:21321431,16211731
)
)
$1,435:21321431,16677037
k1,435:22286338,16677037:964907
g1,435:22679554,16677037
)
g1,435:22679554,16677037
(1,435:22679554,16677037:3444573,550500,235932
g1,435:23072770,16677037
k1,435:24128773,16677037:1056003
g1,435:24128774,16677037
$1,435:24128774,16677037
(1,435:24128774,16677037:546135,491519,163840
(1,435:24128774,16211731:546135,26213,629146
x1,435:24674909,16211731
)
)
$1,435:24674909,16677037
k1,435:25730911,16677037:1056002
g1,435:26124127,16677037
)
g1,435:26124127,16677037
(1,435:26124127,16677037:3262383,550500,235932
g1,435:26517343,16677037
k1,435:27482251,16677037:964908
g1,435:27482252,16677037
$1,435:27482252,16677037
(1,435:27482252,16677037:546135,491519,163840
(1,435:27482252,16211731:546135,26213,629146
x1,435:28028387,16211731
)
)
$1,435:28028387,16677037
k1,435:28993294,16677037:964907
g1,435:29386510,16677037
)
g1,435:29386510,16677037
(1,436:29386510,16677037:2869167,550500,235932
g1,435:29779726,16677037
k1,435:30744634,16677037:964908
g1,435:30744635,16677037
$1,435:30744635,16677037
(1,435:30744635,16677037:546135,491519,163840
(1,435:30744635,16211731:546135,26213,629146
x1,435:31290770,16211731
)
)
$1,435:31290770,16677037
k1,436:32255677,16677037:964907
)
g1,436:32255677,16677037
)
(1,437:8002763,17463469:24252914,550500,235932
g1,436:8002763,17463469
(1,436:8002763,17463469:8152025,550500,235932
r1,456:8002763,17463469:0,786432,235932
g1,436:8002764,17463469
g1,436:9331179,17463469
k1,436:15761572,17463469:4920443
g1,436:16154788,17463469
)
g1,436:16154788,17463469
(1,436:16154788,17463469:3262383,550500,235932
g1,436:16548004,17463469
k1,436:17785980,17463469:1237976
k1,436:19023955,17463469:1237975
g1,436:19417171,17463469
)
g1,436:19417171,17463469
(1,436:19417171,17463469:3262383,550500,235932
g1,436:19810387,17463469
k1,436:21048363,17463469:1237976
k1,436:22286338,17463469:1237975
g1,436:22679554,17463469
)
g1,436:22679554,17463469
(1,436:22679554,17463469:3444573,550500,235932
g1,436:23072770,17463469
k1,436:24128773,17463469:1056003
g1,436:24128774,17463469
$1,436:24128774,17463469
(1,436:24128774,17463469:546135,491519,163840
(1,436:24128774,16998163:546135,26213,629146
x1,436:24674909,16998163
)
)
$1,436:24674909,17463469
k1,436:25730911,17463469:1056002
g1,436:26124127,17463469
)
g1,436:26124127,17463469
(1,436:26124127,17463469:3262383,550500,235932
g1,436:26517343,17463469
k1,436:27482251,17463469:964908
g1,436:27482252,17463469
$1,436:27482252,17463469
(1,436:27482252,17463469:546135,491519,163840
(1,436:27482252,16998163:546135,26213,629146
x1,436:28028387,16998163
)
)
$1,436:28028387,17463469
k1,436:28993294,17463469:964907
g1,436:29386510,17463469
)
g1,436:29386510,17463469
(1,437:29386510,17463469:2869167,550500,235932
g1,436:29779726,17463469
k1,436:30744634,17463469:964908
g1,436:30744635,17463469
$1,436:30744635,17463469
(1,436:30744635,17463469:546135,491519,163840
(1,436:30744635,16998163:546135,26213,629146
x1,436:31290770,16998163
)
)
$1,436:31290770,17463469
k1,437:32255677,17463469:964907
)
g1,437:32255677,17463469
)
(1,438:8002763,18249901:24252914,550500,235932
g1,437:8002763,18249901
(1,437:8002763,18249901:8152025,550500,235932
r1,456:8002763,18249901:0,786432,235932
g1,437:8002764,18249901
g1,437:11691786,18249901
g1,437:15761572,18249901
g1,437:16154788,18249901
)
g1,437:16154788,18249901
(1,437:16154788,18249901:3262383,550500,235932
g1,437:16548004,18249901
k1,437:17785980,18249901:1237976
k1,437:19023955,18249901:1237975
g1,437:19417171,18249901
)
g1,437:19417171,18249901
(1,437:19417171,18249901:3262383,550500,235932
g1,437:19810387,18249901
k1,437:21048363,18249901:1237976
k1,437:22286338,18249901:1237975
g1,437:22679554,18249901
)
g1,437:22679554,18249901
(1,437:22679554,18249901:3444573,550500,235932
g1,437:23072770,18249901
k1,437:24401841,18249901:1329071
k1,437:25730911,18249901:1329070
g1,437:26124127,18249901
)
g1,437:26124127,18249901
(1,437:26124127,18249901:3262383,550500,235932
g1,437:26517343,18249901
k1,437:27482251,18249901:964908
g1,437:27482252,18249901
$1,437:27482252,18249901
(1,437:27482252,18249901:546135,491519,163840
(1,437:27482252,17784595:546135,26213,629146
x1,437:28028387,17784595
)
)
$1,437:28028387,18249901
k1,437:28993294,18249901:964907
g1,437:29386510,18249901
)
g1,437:29386510,18249901
(1,438:29386510,18249901:2869167,550500,235932
g1,437:29779726,18249901
k1,437:31017702,18249901:1237976
k1,438:32255677,18249901:1237975
)
g1,438:32255677,18249901
)
(1,439:8002763,19036333:24252914,550500,235932
g1,438:8002763,19036333
(1,438:8002763,19036333:8152025,550500,235932
r1,456:8002763,19036333:0,786432,235932
g1,438:8002764,19036333
g1,438:11192401,19036333
g1,438:12776406,19036333
k1,438:15761572,19036333:1475216
g1,438:16154788,19036333
)
g1,438:16154788,19036333
(1,438:16154788,19036333:3262383,550500,235932
g1,438:16548004,19036333
k1,438:17785980,19036333:1237976
k1,438:19023955,19036333:1237975
g1,438:19417171,19036333
)
g1,438:19417171,19036333
(1,438:19417171,19036333:3262383,550500,235932
g1,438:19810387,19036333
k1,438:21048363,19036333:1237976
k1,438:22286338,19036333:1237975
g1,438:22679554,19036333
)
g1,438:22679554,19036333
(1,438:22679554,19036333:3444573,550500,235932
g1,438:23072770,19036333
k1,438:24401841,19036333:1329071
k1,438:25730911,19036333:1329070
g1,438:26124127,19036333
)
g1,438:26124127,19036333
(1,438:26124127,19036333:3262383,550500,235932
g1,438:26517343,19036333
k1,438:27755319,19036333:1237976
k1,438:28993294,19036333:1237975
g1,438:29386510,19036333
)
g1,438:29386510,19036333
(1,439:29386510,19036333:2869167,550500,235932
g1,438:29779726,19036333
k1,438:30744634,19036333:964908
g1,438:30744635,19036333
$1,438:30744635,19036333
(1,438:30744635,19036333:546135,491519,163840
(1,438:30744635,18571027:546135,26213,629146
x1,438:31290770,18571027
)
)
$1,438:31290770,19036333
k1,439:32255677,19036333:964907
)
g1,439:32255677,19036333
)
]
$1,440:32255677,13807376
)
)
(1,450:8002763,20060583:24252914,442368,146865
h1,443:8002763,20060583:0,0,0
k1,443:9704306,20060583:269450
k1,443:11088032,20060583:201719
k1,443:12603879,20060583:201719
k1,443:14681237,20060583:201718
k1,443:17749501,20060583:201719
k1,443:18439594,20060583:201719
$1,443:18439594,20060583
x1,443:20138718,20060583
x1,443:20454107,20060583
k1,443:20608800,20060583:133531
x1,443:21080292,20060583
k1,443:21213823,20060583:133531
x1,443:21600870,20060583
x1,443:22479821,20060583
$1,443:22479821,20060583
k1,443:22681539,20060583:201718
k1,443:24368435,20060583:201719
k1,443:25210113,20060583:201719
k1,443:27685603,20060583:201718
k1,443:28831159,20060583:201837
k1,443:30565241,20060583:201719
k1,443:32255677,20060583:0
)
(1,450:8002763,20650407:24252914,415826,121503
k1,443:8943814,20650407:215567
k1,443:10001649,20650407:215566
k1,443:11615689,20650407:215567
k1,443:12319629,20650407:215566
k1,443:13343845,20650407:215567
k1,443:15329473,20650407:215566
k1,443:16727047,20650407:215567
k1,443:17582572,20650407:215566
k1,443:20021186,20650407:215567
k1,443:20725126,20650407:215566
k1,443:23178652,20650407:309516
k1,443:24438207,20650407:215566
k1,443:26475740,20650407:215567
k1,443:27098874,20650407:215566
k1,443:29813525,20650407:215567
k1,443:30568190,20650407:215566
k1,450:32255677,20650407:0
)
(1,450:8002763,21240231:24252914,442368,146865
k1,443:9552980,21240231:165900
k1,443:10796489,21240231:165900
k1,443:13001411,21240231:165900
k1,443:14354832,21240231:173183
k1,443:14823902,21240231:165900
k1,443:16341089,21240231:165900
k1,443:18125466,21240231:165900
k1,443:19133635,21240231:165900
k1,443:23360474,21240231:165901
k1,443:24874712,21240231:165900
k1,443:25882881,21240231:165900
k1,443:26924670,21240231:165900
k1,443:28151074,21240231:165900
k1,443:28620144,21240231:165900
k1,443:31211688,21240231:257610
k1,444:32255677,21240231:0
)
(1,450:8002763,21830055:24252914,409338,121503
k1,444:10458631,21830055:232821
k1,444:12764683,21830055:232821
k1,444:13405071,21830055:232820
k1,444:13941062,21830055:232821
k1,444:16159820,21830055:232821
k1,444:18465872,21830055:232821
k1,444:21326949,21830055:232821
k1,444:23683136,21830055:232820
k1,444:24219127,21830055:232821
k1,444:27082563,21830055:232821
$1,444:27082563,21830055
x1,444:27289997,21830055
$1,444:27289997,21830055
k1,444:27522818,21830055:232821
k1,444:28816142,21830055:232820
k1,444:29352133,21830055:232821
k1,444:31750198,21830055:232821
k1,444:32255677,21830055:0
)
(1,450:8002763,22419879:24252914,415826,121503
k1,444:8517137,22419879:211204
k1,444:10109118,22419879:211203
k1,444:11432730,22419879:211204
$1,444:11432730,22419879
x1,444:11651637,22419879
$1,444:11651637,22419879
k1,444:12116754,22419879:296427
k1,445:13371947,22419879:211204
k1,445:15675257,22419879:211204
k1,445:17300859,22419879:211204
k1,445:17919630,22419879:211203
k1,445:18973103,22419879:211204
k1,445:22082702,22419879:211204
k1,445:22782279,22419879:211203
k1,445:24862635,22419879:211204
k1,445:25377009,22419879:211204
k1,445:27753457,22419879:211204
k1,445:28690144,22419879:211203
k1,445:30738650,22419879:211204
k1,445:32255677,22419879:0
)
(1,450:8002763,23009703:24252914,442368,146865
k1,445:8763399,23009703:255157
k1,445:9860824,23009703:255156
k1,445:11228389,23009703:255157
k1,445:12748129,23009703:255157
k1,445:14621762,23009703:255156
k1,445:15180089,23009703:255157
k1,445:17205307,23009703:255156
k1,445:18745411,23009703:428286
k1,445:21088545,23009703:255157
k1,445:22118731,23009703:255157
k1,445:24499613,23009703:255156
k1,445:25057940,23009703:255157
k1,445:27299033,23009703:255156
k1,445:29627421,23009703:255157
k1,445:32255677,23009703:0
)
(1,450:8002763,23599527:24252914,415826,121503
k1,445:8546942,23599527:241009
k1,445:11418567,23599527:241010
k1,445:12067144,23599527:241009
k1,445:14043415,23599527:241009
k1,445:14823523,23599527:241009
k1,445:15906802,23599527:241010
k1,445:18759552,23599527:241009
k1,445:20517588,23599527:241009
$1,445:20517588,23599527
x1,445:22216712,23599527
x1,445:22532101,23599527
$1,445:22553263,23599527
k1,445:22794273,23599527:241010
k1,445:24012031,23599527:241009
k1,445:24556210,23599527:241009
k1,445:26783156,23599527:241009
k1,445:27749650,23599527:241010
k1,445:28832928,23599527:241009
k1,445:32255677,23599527:0
)
(1,450:8002763,24189351:24252914,442368,146865
k1,445:9926247,24189351:237177
$1,445:9926247,24189351
x1,445:10313294,24189351
x1,445:11192245,24189351
$1,445:11192245,24189351
k1,445:11735282,24189351:374347
k1,445:14060436,24189351:237177
k1,445:15072642,24189351:237177
k1,445:18460069,24189351:237177
k1,445:20822972,24189351:237177
k1,445:23284964,24189351:237176
k1,445:24634549,24189351:237177
k1,445:26134539,24189351:237177
k1,445:28076048,24189351:374347
k1,445:30401202,24189351:237177
k1,445:31413408,24189351:237177
k1,450:32255677,24189351:0
)
(1,450:8002763,24779175:24252914,442368,146865
k1,445:10737349,24779175:224295
k1,445:13087370,24779175:224295
k1,445:15942280,24779175:224295
k1,445:18137767,24779175:224295
k1,445:19237951,24779175:224295
k1,445:20438995,24779175:224295
k1,445:21306787,24779175:224294
k1,445:24041963,24779175:224295
k1,445:25793831,24779175:335701
k1,446:28106103,24779175:224295
k1,446:29105427,24779175:224295
k1,446:32255677,24779175:0
)
(1,450:8002763,25368999:24252914,442368,147455
k1,446:10342840,25368999:214351
k1,446:13691516,25368999:214351
k1,446:17919470,25368999:293828
k1,446:18436991,25368999:214351
k1,446:19395699,25368999:214350
k1,446:20098424,25368999:214351
k1,446:22673251,25368999:214351
k1,446:24976759,25368999:214351
k1,446:28987807,25368999:214351
k1,446:29690532,25368999:214351
k1,446:32255677,25368999:0
)
(1,450:8002763,25958823:24252914,415826,121503
k1,446:8545663,25958823:239730
k1,446:10771330,25958823:239730
k1,446:13639316,25958823:239730
k1,446:15741627,25958823:249084
k1,446:16284527,25958823:239730
k1,446:18510194,25958823:239730
k1,446:19475408,25958823:239730
k1,446:21147231,25958823:239730
k1,446:24039907,25958823:249085
k1,446:25526524,25958823:239729
k1,446:28396869,25958823:239730
k1,446:31008789,25958823:249085
k1,446:32255677,25958823:0
)
(1,450:8002763,26548647:24252914,409338,113835
k1,446:10850571,26548647:217193
k1,446:13092811,26548647:220913
k1,446:14286752,26548647:217192
k1,446:15750833,26548647:217193
k1,446:18598641,26548647:217193
k1,446:20816396,26548647:314393
k1,446:22296992,26548647:217193
k1,446:23626003,26548647:217193
k1,446:25193892,26548647:217192
k1,446:28009260,26548647:217193
k1,446:29036280,26548647:217192
k1,446:31750198,26548647:217193
k1,446:32255677,26548647:0
)
(1,450:8002763,27138471:24252914,442368,146865
k1,446:9068558,27138471:223526
k1,446:10404492,27138471:223526
k1,446:11892602,27138471:223527
k1,446:13734605,27138471:223526
k1,446:14800400,27138471:223526
k1,446:19084864,27138471:223526
k1,446:20699357,27138471:333395
k1,446:23010860,27138471:223526
k1,446:24009415,27138471:223526
k1,446:26309122,27138471:223526
k1,446:27258133,27138471:223527
k1,446:30112274,27138471:223526
k1,446:31598613,27138471:223526
k1,450:32255677,27138471:0
)
(1,450:8002763,27728295:24252914,415826,114425
k1,446:9633880,27728295:263315
k1,446:12243432,27728295:183016
k1,446:13949374,27728295:183016
k1,446:14942218,27728295:183016
k1,446:17488069,27728295:183016
k1,446:18210183,27728295:183015
k1,446:19235468,27728295:183016
k1,446:22049099,27728295:183016
k1,446:23411173,27728295:183016
k1,446:24570938,27728295:183016
k1,446:26997055,27728295:183016
k1,446:27685550,27728295:183016
k1,446:29910537,27728295:183016
k1,446:32255677,27728295:0
)
(1,450:8002763,28318119:24252914,442368,121503
k1,447:9126768,28318119:214496
k1,447:12022603,28318119:214495
k1,447:12776198,28318119:214496
k1,447:13832962,28318119:214495
k1,447:14350628,28318119:214496
k1,447:16520390,28318119:214495
k1,447:18085680,28318119:217542
k1,448:18906515,28318119:214496
k1,448:21802350,28318119:214495
k1,448:22555945,28318119:214496
k1,448:23612709,28318119:214495
k1,448:24130375,28318119:214496
k1,448:26300137,28318119:214495
k1,448:27865427,28318119:217542
k1,448:29056671,28318119:214495
k1,449:29574337,28318119:214496
k1,449:32255677,28318119:0
)
(1,450:8002763,28907943:24252914,409338,114425
g1,449:8744172,28907943
g1,449:9788751,28907943
g1,449:10597400,28907943
g1,449:12754977,28907943
k1,450:32255677,28907943:18152952
g1,450:32255677,28907943
)
]
g1,452:32255677,5588255
k1,452:35522152,5588255:3266475
)
]
(1,456:4736287,49328948:30785865,522977,16514
(1,456:4736287,49328948:30785865,522977,16514
k1,456:19743868,49328948:15007581
k1,456:35522152,49328948:15007581
)
)
]
]
]
!28641
}33
!11
{34
[1,504:4736287,49328948:30785865,44592661,16514
(1,504:4736287,4736287:0,0,0
[1,504:1,4736287:0,0,0
(1,504:1,1:0,0,0
(1,504:1,4736287:0,0,0
k1,504:1,4736287:4736286
)
g1,504:1,1
)
]
)
[1,504:4736287,4736287:0,0,0
(1,504:4736287,2245674:0,0,0
k1,504:4736287,2245674:65781
)
]
[1,504:4736287,49328948:30785865,44592661,16514
[1,504:4736287,49328948:30785865,47017493,16514
[1,504:4736287,3097887:30785865,786432,0
(1,504:4736287,3097887:30785865,0,0
h1,504:4736287,3097887:30785865,0,0
)
]
[1,504:4736287,47362868:30785865,42626581,0
(1,501:4736287,5588255:30785865,0,0
k1,501:20129219,5588255:15392932
k1,464:20129219,5588255:0
(1,458:20129219,5588255:0,0,0
g1,458:20129219,5588255
g1,458:20129219,5588255
g1,458:19736003,5588255
(1,458:19736003,5588255:0,0,0
)
g1,458:20129219,5588255
)
k1,501:35522151,5588255:15392932
)
(1,501:4736287,7161119:30785865,0,19507029
g1,501:4736287,7161119
[1,498:4736287,7161119:34114118,0,19507029
(1,483:4736287,8262003:34114118,1100884,471814
h1,483:4736287,8262003:0,0,0
g1,483:4736287,8262003
[1,483:4736287,8262003:34114118,1100884,471814
(1,483:4736287,8262003:34114118,1100884,471814
k1,483:17063481,8262003:12327194
h1,483:17063481,8262003:0,0,0
g1,483:19180556,8262003
g1,483:20121653,8262003
r1,504:20121653,8262003:0,1572698,471814
g1,483:20121653,8262003
g1,483:24166273,8262003
r1,504:26523210,8262003:0,471814,471814
g1,483:26523210,8262003
k1,483:38850404,8262003:12327194
)
]
g1,483:38850405,8262003
g1,483:38850405,8262003
)
(1,483:4736287,14002983:34114118,4613806,4286126
(1,483:4736287,14002983:34114118,4613806,4286126
$1,483:4736287,14002983
[1,483:4736287,14002983:34114118,4613806,4286126
(1,471:4736287,10222909:34114118,550500,235932
g1,470:4736287,10222909
(1,470:4736287,10222909:6248859,550500,235932
r1,504:4736287,10222909:0,786432,235932
g1,470:4736288,10222909
g1,470:8040613,10222909
g1,470:10591930,10222909
g1,470:10985146,10222909
)
g1,470:10985146,10222909
(1,471:10985146,10222909:3444573,550500,235932
r1,504:10985146,10222909:0,786432,235932
g1,470:11378362,10222909
k1,470:22204584,10222909:10826222
g1,470:22204585,10222909
g1,470:24644491,10222909
g1,470:25190406,10222909
k1,470:38457189,10222909:10826222
g1,470:38850405,10222909
h1,470:38850405,10222909:0,0,0
)
g1,483:14429719,10222909
h1,483:14429719,10222909:3444573,0,0
g1,483:17874292,10222909
h1,483:17874292,10222909:3571713,0,0
g1,483:21446005,10222909
h1,483:21446005,10222909:3444573,0,0
g1,483:24890578,10222909
h1,483:24890578,10222909:3517318,0,0
g1,483:28407896,10222909
h1,483:28407896,10222909:3481273,0,0
g1,483:31889169,10222909
h1,483:31889169,10222909:3909879,0,0
g1,483:35799048,10222909
h1,483:35799048,10222909:3051357,0,0
g1,471:38850405,10222909
)
(1,471:4736287,10618011:34114118,23592,0
g1,471:4736287,10618011
h1,471:4736287,10618011:6248859,23592,0
g1,471:10985146,10618011
(1,471:10985146,10618011:3444573,23592,0
g1,471:11378362,10618011
g1,471:38850406,10618011
g1,471:38850406,10618011
)
g1,483:14429719,10618011
h1,483:14429719,10618011:3444573,0,0
g1,483:17874292,10618011
h1,483:17874292,10618011:3571713,0,0
g1,483:21446005,10618011
h1,483:21446005,10618011:3444573,0,0
g1,483:24890578,10618011
h1,483:24890578,10618011:3517318,0,0
g1,483:28407896,10618011
h1,483:28407896,10618011:3481273,0,0
g1,483:31889169,10618011
h1,483:31889169,10618011:3909879,0,0
g1,483:35799048,10618011
h1,483:35799048,10618011:3051357,0,0
g1,471:38850405,10618011
)
(1,473:4736287,11388827:34114118,550500,235932
g1,472:4736287,11388827
(1,472:4736287,11388827:6248859,550500,235932
r1,504:4736287,11388827:0,786432,235932
k1,472:10591930,11388827:5855643
g1,472:10985146,11388827
)
g1,472:10985146,11388827
(1,472:10985146,11388827:3444573,550500,235932
g1,472:11378362,11388827
k1,472:12288657,11388827:910295
g1,472:12288658,11388827
k1,472:14036503,11388827:910295
g1,472:14429719,11388827
)
g1,472:14429719,11388827
(1,472:14429719,11388827:3444573,550500,235932
g1,472:14822935,11388827
k1,472:15733230,11388827:910295
g1,472:15733231,11388827
k1,472:17481076,11388827:910295
g1,472:17874292,11388827
)
g1,472:17874292,11388827
(1,472:17874292,11388827:3571713,550500,235932
g1,472:18267508,11388827
k1,472:19241373,11388827:973865
g1,472:19241374,11388827
k1,472:21052789,11388827:973865
g1,472:21446005,11388827
)
g1,472:21446005,11388827
(1,472:21446005,11388827:3444573,550500,235932
g1,472:21839221,11388827
k1,472:22749516,11388827:910295
g1,472:22749517,11388827
k1,472:24497362,11388827:910295
g1,472:24890578,11388827
)
g1,472:24890578,11388827
(1,472:24890578,11388827:3517318,550500,235932
g1,472:25283794,11388827
k1,472:26230462,11388827:946668
g1,472:26230463,11388827
k1,472:28014680,11388827:946667
g1,472:28407896,11388827
)
g1,472:28407896,11388827
(1,472:28407896,11388827:3481273,550500,235932
g1,472:28801112,11388827
k1,472:29729757,11388827:928645
g1,472:29729758,11388827
k1,472:31495953,11388827:928645
g1,472:31889169,11388827
)
g1,472:31889169,11388827
(1,472:31889169,11388827:3909879,550500,235932
g1,472:32282385,11388827
k1,472:33425333,11388827:1142948
g1,472:33425334,11388827
k1,472:35405832,11388827:1142948
g1,472:35799048,11388827
)
g1,472:35799048,11388827
(1,473:35799048,11388827:3051357,550500,235932
g1,472:36192264,11388827
k1,472:37102559,11388827:910295
g1,472:37102560,11388827
k1,473:38850405,11388827:910295
)
g1,473:38850405,11388827
)
(1,474:4736287,12175259:34114118,550500,235932
g1,473:4736287,12175259
(1,473:4736287,12175259:6248859,550500,235932
r1,504:4736287,12175259:0,786432,235932
k1,473:10591930,12175259:5855643
g1,473:10985146,12175259
)
g1,473:10985146,12175259
(1,473:10985146,12175259:3444573,550500,235932
g1,473:11378362,12175259
k1,473:11806312,12175259:427950
g1,473:11806313,12175259
k1,473:14036503,12175259:427950
g1,473:14429719,12175259
)
g1,473:14429719,12175259
(1,473:14429719,12175259:3444573,550500,235932
g1,473:14822935,12175259
k1,473:15250885,12175259:427950
g1,473:15250886,12175259
k1,473:17481076,12175259:427950
g1,473:17874292,12175259
)
g1,473:17874292,12175259
(1,473:17874292,12175259:3571713,550500,235932
g1,473:18267508,12175259
k1,473:18575855,12175259:308347
g1,473:18575856,12175259
k1,473:21052789,12175259:308347
g1,473:21446005,12175259
)
g1,473:21446005,12175259
(1,473:21446005,12175259:3444573,550500,235932
g1,473:21839221,12175259
k1,473:22089896,12175259:250675
g1,473:22089897,12175259
k1,473:24497362,12175259:250675
g1,473:24890578,12175259
)
g1,473:24890578,12175259
(1,473:24890578,12175259:3517318,550500,235932
g1,473:25283794,12175259
k1,473:26153457,12175259:869663
g1,473:26153458,12175259
k1,473:28014680,12175259:869662
g1,473:28407896,12175259
)
g1,473:28407896,12175259
(1,473:28407896,12175259:3481273,550500,235932
g1,473:28801112,12175259
k1,473:29743192,12175259:942080
g1,473:29743193,12175259
k1,473:31495953,12175259:942080
g1,473:31889169,12175259
)
g1,473:31889169,12175259
(1,473:31889169,12175259:3909879,550500,235932
g1,473:32282385,12175259
g1,473:32282385,12175259
g1,473:32282386,12175259
g1,473:35405832,12175259
g1,473:35799048,12175259
)
g1,473:35799048,12175259
(1,474:35799048,12175259:3051357,550500,235932
g1,473:36192264,12175259
k1,473:36374454,12175259:182190
g1,473:36374455,12175259
k1,474:38850405,12175259:182190
)
g1,474:38850405,12175259
)
(1,475:4736287,12961691:34114118,550500,235932
g1,474:4736287,12961691
(1,474:4736287,12961691:6248859,550500,235932
r1,504:4736287,12961691:0,786432,235932
k1,474:10591930,12961691:5855643
g1,474:10985146,12961691
)
g1,474:10985146,12961691
(1,474:10985146,12961691:3444573,550500,235932
g1,474:11378362,12961691
k1,474:11888232,12961691:509870
g1,474:11888233,12961691
g1,474:12689083,12961691
k1,474:14036503,12961691:509870
g1,474:14429719,12961691
)
g1,474:14429719,12961691
(1,474:14429719,12961691:3444573,550500,235932
g1,474:14822935,12961691
k1,474:15168965,12961691:346030
g1,474:15168966,12961691
g1,474:15969816,12961691
k1,474:17481076,12961691:346030
g1,474:17874292,12961691
)
g1,474:17874292,12961691
(1,474:17874292,12961691:3571713,550500,235932
g1,474:18267508,12961691
k1,474:18589618,12961691:322110
g1,474:18589619,12961691
k1,474:21052789,12961691:322109
g1,474:21446005,12961691
)
g1,474:21446005,12961691
(1,474:21446005,12961691:3444573,550500,235932
g1,474:21839221,12961691
k1,474:22097761,12961691:258540
g1,474:22097762,12961691
k1,474:24497362,12961691:258539
g1,474:24890578,12961691
)
g1,474:24890578,12961691
(1,474:24890578,12961691:3517318,550500,235932
g1,474:25283794,12961691
g1,474:25283794,12961691
g1,474:25283795,12961691
g1,474:28014680,12961691
g1,474:28407896,12961691
)
g1,474:28407896,12961691
(1,474:28407896,12961691:3481273,550500,235932
g1,474:28801112,12961691
g1,474:28801112,12961691
g1,474:28801113,12961691
g1,474:31495953,12961691
g1,474:31889169,12961691
)
g1,474:31889169,12961691
(1,474:31889169,12961691:3909879,550500,235932
g1,474:32282385,12961691
k1,474:33348328,12961691:1065943
g1,474:33348329,12961691
k1,474:35405832,12961691:1065943
g1,474:35799048,12961691
)
g1,474:35799048,12961691
(1,475:35799048,12961691:3051357,550500,235932
g1,474:36192264,12961691
k1,474:36318421,12961691:126157
g1,474:36318422,12961691
k1,475:38850405,12961691:126156
)
g1,475:38850405,12961691
)
(1,476:4736287,13748123:34114118,550500,235932
g1,475:4736287,13748123
(1,475:4736287,13748123:6248859,550500,235932
r1,504:4736287,13748123:0,786432,235932
k1,475:10591930,13748123:5855643
g1,475:10985146,13748123
)
g1,475:10985146,13748123
(1,475:10985146,13748123:3444573,550500,235932
g1,475:11378362,13748123
k1,475:12707433,13748123:1329071
k1,475:14036503,13748123:1329070
g1,475:14429719,13748123
)
g1,475:14429719,13748123
(1,475:14429719,13748123:3444573,550500,235932
g1,475:14822935,13748123
k1,475:16152006,13748123:1329071
k1,475:17481076,13748123:1329070
g1,475:17874292,13748123
)
g1,475:17874292,13748123
(1,475:17874292,13748123:3571713,550500,235932
g1,475:18267508,13748123
k1,475:19660149,13748123:1392641
k1,475:21052789,13748123:1392640
g1,475:21446005,13748123
)
g1,475:21446005,13748123
(1,475:21446005,13748123:3444573,550500,235932
g1,475:21839221,13748123
k1,475:23168292,13748123:1329071
k1,475:24497362,13748123:1329070
g1,475:24890578,13748123
)
g1,475:24890578,13748123
(1,475:24890578,13748123:3517318,550500,235932
g1,475:25283794,13748123
k1,475:26649237,13748123:1365443
k1,475:28014680,13748123:1365443
g1,475:28407896,13748123
)
g1,475:28407896,13748123
(1,475:28407896,13748123:3481273,550500,235932
g1,475:28801112,13748123
k1,475:30148533,13748123:1347421
k1,475:31495953,13748123:1347420
g1,475:31889169,13748123
)
g1,475:31889169,13748123
(1,475:31889169,13748123:3909879,550500,235932
g1,475:32282385,13748123
k1,475:32478666,13748123:196281
g1,475:32478667,13748123
k1,475:35405832,13748123:196280
g1,475:35799048,13748123
)
g1,475:35799048,13748123
(1,476:35799048,13748123:3051357,550500,235932
g1,475:36192264,13748123
k1,475:37521335,13748123:1329071
k1,476:38850405,13748123:1329070
)
g1,476:38850405,13748123
)
(1,478:4736287,15100169:34114118,550500,235932
g1,477:4736287,15100169
(1,477:4736287,15100169:6248859,550500,235932
r1,504:4736287,15100169:0,786432,235932
g1,477:4736288,15100169
$1,477:4736288,15100169
x1,477:6574106,15100169
x1,477:6913622,15100169
g1,477:7082767,15100169
x1,477:7592493,15100169
g1,477:7738125,15100169
x1,477:8158875,15100169
x1,477:9111424,15100169
$1,477:9111424,15100169
k1,477:10591930,15100169:1480506
g1,477:10985146,15100169
)
g1,477:10985146,15100169
(1,477:10985146,15100169:3444573,550500,235932
g1,477:11378362,15100169
k1,477:11469457,15100169:91095
g1,477:11469458,15100169
k1,477:14036503,15100169:91095
g1,477:14429719,15100169
)
g1,477:14429719,15100169
(1,477:14429719,15100169:3444573,550500,235932
g1,477:14822935,15100169
k1,477:14914030,15100169:91095
g1,477:14914031,15100169
k1,477:17481076,15100169:91095
g1,477:17874292,15100169
)
g1,477:17874292,15100169
(1,477:17874292,15100169:3571713,550500,235932
g1,477:18267508,15100169
k1,477:18422173,15100169:154665
g1,477:18422174,15100169
k1,477:21052789,15100169:154665
g1,477:21446005,15100169
)
g1,477:21446005,15100169
(1,477:21446005,15100169:3444573,550500,235932
g1,477:21839221,15100169
k1,477:21930316,15100169:91095
g1,477:21930317,15100169
k1,477:24497362,15100169:91095
g1,477:24890578,15100169
)
g1,477:24890578,15100169
(1,477:24890578,15100169:3517318,550500,235932
g1,477:25283794,15100169
k1,477:25411262,15100169:127468
g1,477:25411263,15100169
k1,477:28014680,15100169:127467
g1,477:28407896,15100169
)
g1,477:28407896,15100169
(1,477:28407896,15100169:3481273,550500,235932
g1,477:28801112,15100169
k1,477:28910557,15100169:109445
g1,477:28910558,15100169
k1,477:31495953,15100169:109445
g1,477:31889169,15100169
)
g1,477:31889169,15100169
(1,477:31889169,15100169:3909879,550500,235932
g1,477:32282385,15100169
k1,477:32606133,15100169:323748
g1,477:32606134,15100169
k1,477:35405832,15100169:323748
g1,477:35799048,15100169
)
g1,477:35799048,15100169
(1,478:35799048,15100169:3051357,550500,235932
g1,477:36192264,15100169
k1,477:36283359,15100169:91095
g1,477:36283360,15100169
k1,478:38850405,15100169:91095
)
g1,478:38850405,15100169
)
(1,479:4736287,15886601:34114118,550500,235932
g1,478:4736287,15886601
(1,478:4736287,15886601:6248859,550500,235932
r1,504:4736287,15886601:0,786432,235932
k1,478:10591930,15886601:5855643
g1,478:10985146,15886601
)
g1,478:10985146,15886601
(1,478:10985146,15886601:3444573,550500,235932
g1,478:11378362,15886601
k1,478:11778787,15886601:400425
g1,478:11778788,15886601
k1,478:14036503,15886601:400425
g1,478:14429719,15886601
)
g1,478:14429719,15886601
(1,478:14429719,15886601:3444573,550500,235932
g1,478:14822935,15886601
k1,478:15223360,15886601:400425
g1,478:15223361,15886601
k1,478:17481076,15886601:400425
g1,478:17874292,15886601
)
g1,478:17874292,15886601
(1,478:17874292,15886601:3571713,550500,235932
g1,478:18267508,15886601
k1,478:18731503,15886601:463995
g1,478:18731504,15886601
k1,478:21052789,15886601:463995
g1,478:21446005,15886601
)
g1,478:21446005,15886601
(1,478:21446005,15886601:3444573,550500,235932
g1,478:21839221,15886601
k1,478:22239646,15886601:400425
g1,478:22239647,15886601
k1,478:24497362,15886601:400425
g1,478:24890578,15886601
)
g1,478:24890578,15886601
(1,478:24890578,15886601:3517318,550500,235932
g1,478:25283794,15886601
k1,478:25720592,15886601:436798
g1,478:25720593,15886601
k1,478:28014680,15886601:436797
g1,478:28407896,15886601
)
g1,478:28407896,15886601
(1,478:28407896,15886601:3481273,550500,235932
g1,478:28801112,15886601
k1,478:29219887,15886601:418775
g1,478:29219888,15886601
k1,478:31495953,15886601:418775
g1,478:31889169,15886601
)
g1,478:31889169,15886601
(1,478:31889169,15886601:3909879,550500,235932
g1,478:32282385,15886601
k1,478:32915463,15886601:633078
g1,478:32915464,15886601
k1,478:35405832,15886601:633078
g1,478:35799048,15886601
)
g1,478:35799048,15886601
(1,479:35799048,15886601:3051357,550500,235932
g1,478:36192264,15886601
k1,478:36592689,15886601:400425
g1,478:36592690,15886601
k1,479:38850405,15886601:400425
)
g1,479:38850405,15886601
)
(1,481:4736287,17068251:34114118,550500,235932
g1,480:4736287,17068251
(1,480:4736287,17068251:6248859,550500,235932
r1,504:4736287,17068251:0,786432,235932
g1,480:4736288,17068251
g1,480:5500438,17068251
g1,480:6246893,17068251
k1,480:10591930,17068251:1242563
g1,480:10985146,17068251
)
g1,480:10985146,17068251
(1,480:10985146,17068251:3444573,550500,235932
g1,480:11378362,17068251
k1,480:11633297,17068251:254935
g1,480:11633298,17068251
k1,480:14036503,17068251:254935
g1,480:14429719,17068251
)
g1,480:14429719,17068251
(1,480:14429719,17068251:3444573,550500,235932
g1,480:14822935,17068251
g1,480:14822935,17068251
g1,480:14822936,17068251
g1,480:17481076,17068251
g1,480:17874292,17068251
)
g1,480:17874292,17068251
(1,480:17874292,17068251:3571713,550500,235932
g1,480:18267508,17068251
k1,480:18586013,17068251:318505
g1,480:18586014,17068251
k1,480:21052789,17068251:318505
g1,480:21446005,17068251
)
g1,480:21446005,17068251
(1,480:21446005,17068251:3444573,550500,235932
g1,480:21839221,17068251
k1,480:22094156,17068251:254935
g1,480:22094157,17068251
k1,480:24497362,17068251:254935
g1,480:24890578,17068251
)
g1,480:24890578,17068251
(1,480:24890578,17068251:3517318,550500,235932
g1,480:25283794,17068251
k1,480:25320167,17068251:36373
g1,480:25320168,17068251
k1,480:28014680,17068251:36372
g1,480:28407896,17068251
)
g1,480:28407896,17068251
(1,480:28407896,17068251:3481273,550500,235932
g1,480:28801112,17068251
k1,480:29238237,17068251:437125
g1,480:29238238,17068251
k1,480:31495953,17068251:437125
g1,480:31889169,17068251
)
g1,480:31889169,17068251
(1,480:31889169,17068251:3909879,550500,235932
g1,480:32282385,17068251
k1,480:32515038,17068251:232653
g1,480:32515039,17068251
k1,480:35405832,17068251:232653
g1,480:35799048,17068251
)
g1,480:35799048,17068251
(1,481:35799048,17068251:3051357,550500,235932
g1,480:36192264,17068251
g1,480:36192264,17068251
g1,480:36192265,17068251
g1,481:38850405,17068251
)
g1,481:38850405,17068251
)
(1,482:4736287,17854683:34114118,550500,235932
g1,481:4736287,17854683
(1,481:4736287,17854683:6248859,550500,235932
r1,504:4736287,17854683:0,786432,235932
g1,481:4736288,17854683
g1,481:5500438,17854683
g1,481:6246893,17854683
k1,481:10591930,17854683:822477
g1,481:10985146,17854683
)
g1,481:10985146,17854683
(1,481:10985146,17854683:3444573,550500,235932
g1,481:11378362,17854683
g1,481:11378362,17854683
g1,481:11378363,17854683
g1,481:14036503,17854683
g1,481:14429719,17854683
)
g1,481:14429719,17854683
(1,481:14429719,17854683:3444573,550500,235932
g1,481:14822935,17854683
g1,481:14822935,17854683
g1,481:14822936,17854683
g1,481:17481076,17854683
g1,481:17874292,17854683
)
g1,481:17874292,17854683
(1,481:17874292,17854683:3571713,550500,235932
g1,481:18267508,17854683
g1,481:18267508,17854683
g1,481:18267509,17854683
g1,481:21052789,17854683
g1,481:21446005,17854683
)
g1,481:21446005,17854683
(1,481:21446005,17854683:3444573,550500,235932
g1,481:21839221,17854683
g1,481:21839221,17854683
g1,481:21839222,17854683
g1,481:24497362,17854683
g1,481:24890578,17854683
)
g1,481:24890578,17854683
(1,481:24890578,17854683:3517318,550500,235932
g1,481:25283794,17854683
k1,481:25320167,17854683:36373
g1,481:25320168,17854683
k1,481:28014680,17854683:36372
g1,481:28407896,17854683
)
g1,481:28407896,17854683
(1,481:28407896,17854683:3481273,550500,235932
g1,481:28801112,17854683
k1,481:29074397,17854683:273285
g1,481:29074398,17854683
k1,481:31495953,17854683:273285
g1,481:31889169,17854683
)
g1,481:31889169,17854683
(1,481:31889169,17854683:3909879,550500,235932
g1,481:32282385,17854683
k1,481:32515038,17854683:232653
g1,481:32515039,17854683
k1,481:35405832,17854683:232653
g1,481:35799048,17854683
)
g1,481:35799048,17854683
(1,482:35799048,17854683:3051357,550500,235932
g1,481:36192264,17854683
g1,481:36192264,17854683
g1,481:36192265,17854683
g1,482:38850405,17854683
)
g1,482:38850405,17854683
)
]
$1,483:38850405,14002983
)
)
(1,497:4736287,18878933:34114118,442368,146865
h1,486:4736287,18878933:0,0,0
k1,486:6471640,18878933:303260
k1,486:7872714,18878933:219067
k1,486:9405909,18878933:219067
k1,486:11500616,18878933:219067
k1,486:14586228,18878933:219067
k1,486:15293669,18878933:219067
$1,486:15293669,18878933
x1,486:16992793,18878933
x1,486:17308182,18878933
k1,486:17475214,18878933:145870
x1,486:17946706,18878933
k1,486:18092576,18878933:145870
x1,486:18479623,18878933
x1,486:19358574,18878933
$1,486:19358574,18878933
k1,486:19577641,18878933:219067
k1,486:21281885,18878933:219067
k1,486:22140911,18878933:219067
k1,486:24633750,18878933:219067
k1,486:25800726,18878933:223257
k1,486:27552156,18878933:219067
k1,486:29461659,18878933:219067
k1,486:30406210,18878933:219067
k1,486:31467546,18878933:219067
k1,486:33085086,18878933:219067
k1,486:33792527,18878933:219067
k1,486:34820243,18878933:219067
k1,486:36809372,18878933:219067
k1,486:38210446,18878933:219067
k1,486:38850405,18878933:0
)
(1,497:4736287,19468757:34114118,442368,146865
k1,486:7191134,19468757:231800
k1,486:7911307,19468757:231799
k1,486:10413532,19468757:358215
k1,486:11689321,19468757:231800
k1,486:13743087,19468757:231800
k1,486:14382454,19468757:231799
k1,486:17113338,19468757:231800
k1,486:17884237,19468757:231800
k1,486:20985530,19468757:231799
k1,486:22294939,19468757:231800
k1,486:24565761,19468757:231800
k1,486:25985170,19468757:239171
k1,486:26520140,19468757:231800
k1,486:28103227,19468757:231800
k1,486:29953503,19468757:231799
k1,486:31027572,19468757:231800
k1,486:35320310,19468757:231800
k1,486:36900447,19468757:231799
k1,486:37974516,19468757:231800
k1,486:38850405,19468757:0
)
(1,497:4736287,20058581:34114118,409338,121503
k1,486:6027305,20058581:230514
k1,486:6560988,20058581:230513
k1,486:9249280,20058581:354358
k1,486:10523782,20058581:230513
k1,486:12977343,20058581:230514
k1,486:15281088,20058581:230514
k1,486:15919169,20058581:230513
k1,486:16452853,20058581:230514
k1,486:18669304,20058581:230514
k1,486:20973049,20058581:230514
k1,486:23831818,20058581:230513
k1,486:26185699,20058581:230514
k1,486:26719383,20058581:230514
k1,486:29580511,20058581:230513
$1,486:29580511,20058581
x1,486:29787945,20058581
$1,486:29787945,20058581
k1,486:30018459,20058581:230514
k1,486:31309477,20058581:230514
k1,486:31843161,20058581:230514
k1,486:34238918,20058581:230513
k1,486:34974911,20058581:230514
k1,486:35508595,20058581:230514
k1,486:37119886,20058581:230513
k1,486:38462808,20058581:230514
$1,486:38462808,20058581
x1,486:38681715,20058581
$1,486:38681715,20058581
k1,486:38850405,20058581:0
)
(1,497:4736287,20648405:34114118,422314,121503
k1,486:6017224,20648405:236948
k1,486:8346279,20648405:236949
k1,486:9997625,20648405:236948
k1,486:10642142,20648405:236949
k1,486:11721359,20648405:236948
k1,486:14856703,20648405:236949
k1,486:15582025,20648405:236948
k1,486:17688126,20648405:236949
k1,486:18228244,20648405:236948
k1,486:20630437,20648405:236949
k1,486:21592869,20648405:236948
k1,486:23667120,20648405:236949
k1,486:25421095,20648405:236948
k1,486:26163522,20648405:236948
k1,486:27242740,20648405:236949
k1,486:28592096,20648405:236948
k1,486:30093628,20648405:236949
k1,486:31949053,20648405:236948
k1,486:32489172,20648405:236949
k1,486:34496182,20648405:236948
k1,486:35981662,20648405:373662
k1,486:37010744,20648405:236948
k1,497:38850405,20648405:0
)
(1,497:4736287,21238229:34114118,442368,146865
k1,486:6813556,21238229:221093
k1,486:8921496,21238229:221093
k1,486:9984858,21238229:221093
k1,486:11522439,21238229:221094
k1,486:14341707,21238229:221093
k1,486:15539549,21238229:221093
k1,486:17023455,21238229:221093
k1,486:18881899,21238229:221093
k1,486:20739164,21238229:221093
k1,486:21465736,21238229:221093
k1,486:23774806,21238229:221093
k1,486:24770929,21238229:221094
k1,486:25480396,21238229:221093
k1,486:27166612,21238229:221093
k1,486:27964567,21238229:326095
k1,486:30273637,21238229:221093
k1,486:31269759,21238229:221093
k1,486:32467602,21238229:221094
k1,486:33463724,21238229:221093
k1,486:35560457,21238229:221093
k1,486:36623819,21238229:221093
k1,486:38850405,21238229:0
)
(1,497:4736287,21828053:34114118,442368,146865
k1,486:6314246,21828053:193642
k1,486:8699084,21828053:193642
k1,486:11385912,21828053:193642
k1,486:12067928,21828053:193642
k1,486:13932541,21828053:193642
k1,486:17455740,21828053:193642
k1,486:18862060,21828053:193642
k1,486:19358872,21828053:193642
k1,486:21980820,21828053:193642
k1,486:23370035,21828053:193642
k1,486:25887584,21828053:193642
k1,486:27092184,21828053:193642
k1,486:27826105,21828053:193642
k1,486:28935744,21828053:193642
k1,486:30342064,21828053:193642
k1,486:31142045,21828053:193642
k1,486:33763993,21828053:193642
k1,486:35153208,21828053:193642
k1,486:37670757,21828053:193642
k1,486:38850405,21828053:0
)
(1,497:4736287,22417877:34114118,442368,146865
k1,487:7005167,22417877:180903
k1,487:7961100,22417877:180904
k1,487:9270336,22417877:180903
k1,487:11576966,22417877:180904
k1,487:13459511,22417877:180903
k1,487:14700918,22417877:180903
k1,487:16887224,22417877:180904
k1,487:19247839,22417877:262611
k1,488:21516719,22417877:180903
k1,488:22472651,22417877:180903
k1,488:23781888,22417877:180904
k1,488:26088517,22417877:180903
k1,488:27971063,22417877:180904
k1,488:29212470,22417877:180903
k1,488:31389337,22417877:180903
k1,488:33749952,22417877:262611
k1,489:36018833,22417877:180904
k1,489:36974765,22417877:180903
k1,489:38850405,22417877:0
)
(1,497:4736287,23007701:34114118,415826,121503
k1,489:5776668,23007701:198112
k1,489:8201366,23007701:198112
k1,489:9884655,23007701:198112
k1,489:10722726,23007701:198112
k1,489:14156024,23007701:198113
k1,489:15196405,23007701:198112
k1,489:17939018,23007701:198112
k1,489:21006624,23007701:198112
k1,489:21743835,23007701:198112
k1,489:23575170,23007701:198112
k1,489:24615551,23007701:198112
k1,489:27917907,23007701:198112
k1,489:28604393,23007701:198112
k1,489:29678394,23007701:198112
k1,489:30853256,23007701:198113
k1,489:32973015,23007701:198112
k1,489:34760703,23007701:198112
k1,489:35447189,23007701:198112
k1,489:37533328,23007701:198112
k1,489:38850405,23007701:0
)
(1,497:4736287,23597525:34114118,442368,146865
k1,490:7010380,23597525:186116
k1,490:7971526,23597525:186117
k1,490:10033282,23597525:186116
k1,490:11061667,23597525:186116
k1,490:13474369,23597525:186116
k1,490:14299855,23597525:186117
k1,490:16642957,23597525:186116
k1,490:19612453,23597525:186116
k1,490:21116827,23597525:186117
k1,490:23744814,23597525:186116
k1,490:25707464,23597525:186100
k1,490:26432679,23597525:186116
k1,490:29082491,23597525:186117
k1,490:29571777,23597525:186116
k1,490:32760097,23597525:186116
k1,490:34463240,23597525:186116
k1,490:35828415,23597525:186117
k1,490:37804647,23597525:186116
k1,497:38850405,23597525:0
)
(1,497:4736287,24187349:34114118,442368,146865
k1,490:7057583,24187349:232729
k1,490:11055748,24187349:232728
k1,490:11830525,24187349:232729
k1,490:13447570,24187349:232728
k1,490:14185778,24187349:232729
k1,490:15260775,24187349:232728
k1,490:18105245,24187349:232729
k1,490:20151964,24187349:361002
k1,491:22472669,24187349:232728
k1,491:23480427,24187349:232729
k1,491:25588795,24187349:232728
k1,491:26663793,24187349:232729
k1,491:29123107,24187349:232728
k1,491:30841013,24187349:232729
k1,491:31713700,24187349:232728
k1,491:35181614,24187349:232729
k1,491:36256612,24187349:232729
k1,491:38311306,24187349:232728
k1,491:38850405,24187349:0
)
(1,497:4736287,24777173:34114118,442368,146865
k1,491:6318097,24777173:201622
k1,491:7870416,24777173:201622
k1,491:11837475,24777173:201622
k1,491:13829212,24777173:201621
k1,491:14569933,24777173:201622
k1,491:15919942,24777173:201622
k1,491:16609938,24777173:201622
k1,491:17653829,24777173:201622
k1,491:19743478,24777173:201622
k1,491:22792181,24777173:201622
k1,491:23499281,24777173:201621
k1,491:25856775,24777173:269517
k1,492:28146374,24777173:201622
k1,492:29123025,24777173:201622
k1,492:31200287,24777173:201622
k1,492:32244178,24777173:201622
k1,492:34672385,24777173:201621
k1,492:36359184,24777173:201622
k1,492:37200765,24777173:201622
k1,492:37705557,24777173:201622
k1,497:38850405,24777173:0
)
(1,497:4736287,25366997:34114118,442368,146865
k1,492:6034090,25366997:216656
k1,492:9016430,25366997:216655
k1,492:11376507,25366997:216656
k1,492:12772220,25366997:216655
k1,492:13831145,25366997:216656
k1,492:16612946,25366997:216656
k1,492:19443111,25366997:216655
k1,492:22253208,25366997:216641
k1,492:24849214,25366997:216656
k1,492:25705239,25366997:216656
k1,492:28312451,25366997:216655
k1,492:29505856,25366997:216656
k1,492:32518278,25366997:216656
k1,492:34684287,25366997:312782
k1,493:37327479,25366997:216656
k1,493:38850405,25366997:0
)
(1,497:4736287,25956821:34114118,442368,121503
k1,493:5788595,25956821:242480
k1,493:8393910,25956821:242480
k1,493:9175489,25956821:242480
k1,493:10260238,25956821:242480
k1,493:13133333,25956821:242480
k1,493:14554871,25956821:242480
k1,493:15774100,25956821:242480
k1,493:18259681,25956821:242480
k1,493:19007640,25956821:242480
k1,493:22622464,25956821:390256
k1,494:23774453,25956821:242480
k1,494:26698273,25956821:242480
k1,494:27479852,25956821:242480
k1,494:28564601,25956821:242480
k1,494:29110251,25956821:242480
k1,494:31307998,25956821:242480
k1,494:32908268,25956821:252522
k1,495:33757087,25956821:242480
k1,495:36680907,25956821:242480
k1,495:37462486,25956821:242480
k1,495:38547235,25956821:242480
k1,495:38850405,25956821:0
)
(1,497:4736287,26546645:34114118,442368,121503
g1,495:6893864,26546645
g1,495:8443922,26546645
g1,495:9622981,26546645
g1,496:10128461,26546645
g1,496:13012111,26546645
g1,496:13753520,26546645
g1,496:14798099,26546645
g1,496:15606748,26546645
g1,496:17764325,26546645
k1,497:38850405,26546645:19738332
g1,497:38850405,26546645
)
]
g1,501:38850405,7161119
g1,501:38850405,7161119
)
]
(1,504:4736287,49328948:30785865,522977,16514
(1,504:4736287,49328948:30785865,522977,16514
k1,504:19743868,49328948:15007581
k1,504:35522152,49328948:15007581
)
)
]
]
]
!28952
}34
!11
{35
[1,555:4736287,49328948:30785865,44592661,16514
(1,555:4736287,4736287:0,0,0
[1,555:1,4736287:0,0,0
(1,555:1,1:0,0,0
(1,555:1,4736287:0,0,0
k1,555:1,4736287:4736286
)
g1,555:1,1
)
]
)
[1,555:4736287,4736287:0,0,0
(1,555:4736287,2245674:0,0,0
k1,555:4736287,2245674:65781
)
]
[1,555:4736287,49328948:30785865,44592661,16514
[1,555:4736287,49328948:30785865,47017493,16514
[1,555:4736287,3097887:30785865,786432,0
(1,555:4736287,3097887:30785865,0,0
h1,555:4736287,3097887:30785865,0,0
)
]
[1,555:4736287,47362868:30785865,42626581,0
(1,551:4736287,5588255:30785865,0,21859151
k1,551:6941079,5588255:2204792
k1,512:6941079,5588255:0
(1,506:6941079,5588255:0,0,0
g1,506:6941079,5588255
g1,506:6941079,5588255
g1,506:6547863,5588255
(1,506:6547863,5588255:0,0,0
)
g1,506:6941079,5588255
)
[1,548:6941079,5588255:26376281,0,21859151
(1,535:6941079,6689139:26376281,1100884,471814
h1,535:6941079,6689139:0,0,0
g1,535:6941079,6689139
[1,535:6941079,6689139:26376281,1100884,471814
(1,535:6941079,6689139:26376281,1100884,471814
k1,535:8198128,6689139:1257049
h1,535:8198128,6689139:0,0,0
g1,535:10315203,6689139
g1,535:11256300,6689139
r1,555:11256300,6689139:0,1572698,471814
g1,535:11256300,6689139
g1,535:14722106,6689139
g1,535:18109793,6689139
g1,535:19179341,6689139
g1,535:22926690,6689139
g1,535:25578539,6689139
g1,535:27075906,6689139
g1,535:30199614,6689139
r1,555:32060312,6689139:0,471814,471814
g1,535:32060312,6689139
k1,535:33317360,6689139:1257048
)
]
g1,535:33317360,6689139
g1,535:33317360,6689139
)
(1,535:6941079,13016356:26376281,5200043,4872363
(1,535:6941079,13016356:26376281,5200043,4872363
$1,535:6941079,13016356
[1,535:6941079,13016356:26376281,5200043,4872363
(1,517:6941079,8650045:26376281,550500,235932
g1,517:6941079,8650045
(1,517:6941079,8650045:6248859,550500,235932
r1,555:6941079,8650045:0,786432,235932
g1,517:6941080,8650045
g1,517:10245405,8650045
g1,517:12796722,8650045
g1,517:13189938,8650045
)
g1,517:13189938,8650045
(1,517:13189938,8650045:3444573,550500,235932
r1,555:13189938,8650045:0,786432,235932
g1,517:13583154,8650045
k1,517:20540458,8650045:6957304
g1,517:20540459,8650045
g1,517:22980365,8650045
g1,517:23526280,8650045
k1,517:32924144,8650045:6957303
g1,517:33317360,8650045
h1,517:33317360,8650045:0,0,0
)
g1,535:16634511,8650045
h1,535:16634511,8650045:3444573,0,0
g1,535:20079084,8650045
h1,535:20079084,8650045:3444573,0,0
g1,535:23523657,8650045
h1,535:23523657,8650045:2934703,0,0
g1,535:26458360,8650045
h1,535:26458360,8650045:3626108,0,0
g1,535:30084468,8650045
h1,535:30084468,8650045:3232892,0,0
g1,517:33317360,8650045
)
(1,517:6941079,9045147:26376281,23592,0
g1,517:6941079,9045147
h1,517:6941079,9045147:6248859,23592,0
g1,517:13189938,9045147
(1,517:13189938,9045147:3444573,23592,0
g1,517:13189938,9045147
g1,517:33317360,9045147
g1,517:33317360,9045147
)
g1,535:16634511,9045147
h1,535:16634511,9045147:3444573,0,0
g1,535:20079084,9045147
h1,535:20079084,9045147:3444573,0,0
g1,535:23523657,9045147
h1,535:23523657,9045147:2934703,0,0
g1,535:26458360,9045147
h1,535:26458360,9045147:3626108,0,0
g1,535:30084468,9045147
h1,535:30084468,9045147:3232892,0,0
g1,517:33317360,9045147
)
(1,521:6941079,9822519:26376281,557056,235932
g1,518:6941079,9822519
(1,518:6941079,9822519:6248859,557056,235932
r1,555:6941079,9822519:0,786432,235932
k1,518:12796722,9822519:5855643
g1,518:13189938,9822519
)
g1,518:13189938,9822519
(1,519:13189938,9822519:3444573,557056,235932
r1,555:13189938,9822519:0,786432,235932
g1,518:13583154,9822519
k1,518:15614770,9822519:2031616
g1,518:15614771,9822519
(1,518:15614771,9822519:2039481,557056,229376
$1,518:15614771,9822519
[1,518:15614771,9822519:2039481,557056,229376
(1,518:15614771,9815963:2039481,550500,235932
g1,518:15614771,9815963
(1,518:15614771,9815963:2039481,550500,235932
r1,555:15614771,9815963:0,786432,235932
g1,518:15614771,9815963
g1,518:15614772,9815963
g1,518:17654252,9815963
)
g1,518:17654252,9815963
)
]
$1,518:17654252,9822519
)
k1,518:19685868,9822519:2031616
g1,518:20079084,9822519
h1,518:20079084,9822519:0,0,0
)
g1,535:16634511,9822519
h1,535:16634511,9822519:3444573,0,0
g1,519:20079084,9822519
(1,520:20079084,9822519:3444573,557056,235932
r1,555:20079084,9822519:0,786432,235932
g1,519:20472300,9822519
k1,519:20946781,9822519:474481
g1,519:20946782,9822519
(1,519:20946782,9822519:4643882,557056,229376
$1,519:20946782,9822519
[1,519:20946782,9822519:4643882,557056,229376
(1,519:20946782,9815963:4643882,550500,235932
g1,519:20946782,9815963
(1,519:20946782,9815963:4643882,550500,235932
r1,555:20946782,9815963:0,786432,235932
g1,519:20946782,9815963
g1,519:20946783,9815963
g1,519:23778594,9815963
g1,519:25590664,9815963
)
g1,519:25590664,9815963
)
]
$1,519:25590664,9822519
)
k1,519:26065144,9822519:474480
g1,519:26458360,9822519
h1,519:26458360,9822519:0,0,0
)
g1,535:23523657,9822519
h1,535:23523657,9822519:2934703,0,0
g1,520:26458360,9822519
(1,521:26458360,9822519:3626108,557056,235932
r1,555:26458360,9822519:0,786432,235932
g1,520:26851576,9822519
k1,520:27766786,9822519:915210
g1,520:27766787,9822519
(1,520:27766787,9822519:4242147,557056,229376
$1,520:27766787,9822519
[1,520:27766787,9822519:4242147,557056,229376
(1,520:27766787,9815963:4242147,550500,235932
g1,520:27766787,9815963
(1,520:27766787,9815963:4242147,550500,235932
r1,555:27766787,9815963:0,786432,235932
g1,520:27766787,9815963
g1,520:27766788,9815963
g1,520:30425584,9815963
g1,520:32008934,9815963
)
g1,520:32008934,9815963
)
]
$1,520:32008934,9822519
)
k1,520:32924144,9822519:915210
g1,520:33317360,9822519
h1,520:33317360,9822519:0,0,0
)
g1,535:30084468,9822519
h1,535:30084468,9822519:3232892,0,0
g1,521:33317360,9822519
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,521:13189938,10217621
(1,521:13189938,10217621:3444573,23592,0
g1,521:13189938,10217621
g1,521:19685868,10217621
g1,521:20079084,10217621
)
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,521:20079084,10217621
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,535:13189938,10217621
h1,535:13189938,10217621:3444573,0,0
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,521:20079084,10217621
(1,521:20079084,10217621:3444573,23592,0
g1,521:20079084,10217621
g1,521:26458360,10217621
g1,521:26458360,10217621
)
g1,535:23523657,10217621
h1,535:23523657,10217621:2934703,0,0
g1,521:26458360,10217621
)
(1,521:6941079,10217621:26376281,23592,0
g1,521:6941079,10217621
h1,521:6941079,10217621:6248859,23592,0
g1,535:13189938,10217621
h1,535:13189938,10217621:3444573,0,0
g1,535:16634511,10217621
h1,535:16634511,10217621:3444573,0,0
g1,535:20079084,10217621
h1,535:20079084,10217621:3444573,0,0
g1,535:23523657,10217621
h1,535:23523657,10217621:2934703,0,0
g1,521:26458360,10217621
(1,521:26458360,10217621:3626108,23592,0
g1,521:26851576,10217621
g1,521:33317360,10217621
g1,521:33317360,10217621
)
g1,535:30084468,10217621
h1,535:30084468,10217621:3232892,0,0
g1,521:33317360,10217621
)
(1,523:6941079,10988437:26376281,550500,235932
g1,522:6941079,10988437
(1,522:6941079,10988437:6248859,550500,235932
r1,555:6941079,10988437:0,786432,235932
k1,522:12796722,10988437:5855643
g1,522:13189938,10988437
)
g1,522:13189938,10988437
(1,522:13189938,10988437:3444573,550500,235932
g1,522:13583154,10988437
k1,522:14493449,10988437:910295
g1,522:14493450,10988437
k1,522:16241295,10988437:910295
g1,522:16634511,10988437
)
g1,522:16634511,10988437
(1,522:16634511,10988437:3444573,550500,235932
g1,522:17027727,10988437
k1,522:17938022,10988437:910295
g1,522:17938023,10988437
k1,522:19685868,10988437:910295
g1,522:20079084,10988437
)
g1,522:20079084,10988437
(1,522:20079084,10988437:3444573,550500,235932
g1,522:20472300,10988437
k1,522:21382595,10988437:910295
g1,522:21382596,10988437
k1,522:23130441,10988437:910295
g1,522:23523657,10988437
)
g1,522:23523657,10988437
(1,522:23523657,10988437:2934703,550500,235932
g1,522:23916873,10988437
k1,522:24572233,10988437:655360
g1,522:24572234,10988437
k1,522:26065144,10988437:655360
g1,522:26458360,10988437
)
g1,522:26458360,10988437
(1,522:26458360,10988437:3626108,550500,235932
g1,522:26851576,10988437
k1,522:27852639,10988437:1001063
g1,522:27852640,10988437
k1,522:29691252,10988437:1001062
g1,522:30084468,10988437
)
g1,522:30084468,10988437
(1,523:30084468,10988437:3232892,550500,235932
g1,522:30477684,10988437
k1,522:31478747,10988437:1001063
g1,522:31478748,10988437
k1,523:33317360,10988437:1001062
)
g1,523:33317360,10988437
)
(1,524:6941079,11774869:26376281,550500,235932
g1,523:6941079,11774869
(1,523:6941079,11774869:6248859,550500,235932
r1,555:6941079,11774869:0,786432,235932
k1,523:12796722,11774869:5855643
g1,523:13189938,11774869
)
g1,523:13189938,11774869
(1,523:13189938,11774869:3444573,550500,235932
g1,523:13583154,11774869
k1,523:14052392,11774869:469238
g1,523:14052393,11774869
k1,523:16241295,11774869:469237
g1,523:16634511,11774869
)
g1,523:16634511,11774869
(1,523:16634511,11774869:3444573,550500,235932
g1,523:17027727,11774869
k1,523:17455677,11774869:427950
g1,523:17455678,11774869
k1,523:19685868,11774869:427950
g1,523:20079084,11774869
)
g1,523:20079084,11774869
(1,523:20079084,11774869:3444573,550500,235932
g1,523:20472300,11774869
k1,523:20941538,11774869:469238
g1,523:20941539,11774869
k1,523:23130441,11774869:469237
g1,523:23523657,11774869
)
g1,523:23523657,11774869
(1,523:23523657,11774869:2934703,550500,235932
g1,523:23916873,11774869
k1,523:24089888,11774869:173015
g1,523:24089889,11774869
k1,523:26065144,11774869:173015
g1,523:26458360,11774869
)
g1,523:26458360,11774869
(1,523:26458360,11774869:3626108,550500,235932
g1,523:26851576,11774869
k1,523:27600653,11774869:749077
g1,523:27600654,11774869
k1,523:29691252,11774869:749076
g1,523:30084468,11774869
)
g1,523:30084468,11774869
(1,524:30084468,11774869:3232892,550500,235932
g1,523:30477684,11774869
k1,523:31055712,11774869:578028
g1,523:31055713,11774869
k1,524:33317360,11774869:578027
)
g1,524:33317360,11774869
)
(1,525:6941079,12561301:26376281,550500,235932
g1,524:6941079,12561301
(1,524:6941079,12561301:6248859,550500,235932
r1,555:6941079,12561301:0,786432,235932
k1,524:12796722,12561301:5855643
g1,524:13189938,12561301
)
g1,524:13189938,12561301
(1,524:13189938,12561301:3444573,550500,235932
g1,524:13583154,12561301
k1,524:14192967,12561301:609813
g1,524:14192968,12561301
k1,524:16241295,12561301:609812
g1,524:16634511,12561301
)
g1,524:16634511,12561301
(1,524:16634511,12561301:3444573,550500,235932
g1,524:17027727,12561301
k1,524:17637540,12561301:609813
g1,524:17637541,12561301
k1,524:19685868,12561301:609812
g1,524:20079084,12561301
)
g1,524:20079084,12561301
(1,524:20079084,12561301:3444573,550500,235932
g1,524:20472300,12561301
k1,524:21082113,12561301:609813
g1,524:21082114,12561301
k1,524:23130441,12561301:609812
g1,524:23523657,12561301
)
g1,524:23523657,12561301
(1,524:23523657,12561301:2934703,550500,235932
g1,524:23916873,12561301
k1,524:24271751,12561301:354878
g1,524:24271752,12561301
k1,524:26065144,12561301:354877
g1,524:26458360,12561301
)
g1,524:26458360,12561301
(1,524:26458360,12561301:3626108,550500,235932
g1,524:26851576,12561301
g1,524:26851576,12561301
g1,524:26851577,12561301
g1,524:29691252,12561301
g1,524:30084468,12561301
)
g1,524:30084468,12561301
(1,525:30084468,12561301:3232892,550500,235932
g1,524:30477684,12561301
g1,524:30477684,12561301
g1,524:30477685,12561301
g1,525:33317360,12561301
)
g1,525:33317360,12561301
)
(1,529:6941079,13913347:26376281,550500,235932
g1,528:6941079,13913347
(1,528:6941079,13913347:6248859,550500,235932
r1,555:6941079,13913347:0,786432,235932
g1,528:6941080,13913347
$1,528:6941080,13913347
x1,528:8778898,13913347
x1,528:9118414,13913347
g1,528:9287559,13913347
x1,528:9797285,13913347
g1,528:9942917,13913347
x1,528:10363667,13913347
x1,528:11316216,13913347
$1,528:11316216,13913347
k1,528:12796722,13913347:1480506
g1,528:13189938,13913347
)
g1,528:13189938,13913347
(1,528:13189938,13913347:3444573,550500,235932
g1,528:13583154,13913347
k1,528:13674249,13913347:91095
g1,528:13674250,13913347
k1,528:16241295,13913347:91095
g1,528:16634511,13913347
)
g1,528:16634511,13913347
(1,528:16634511,13913347:3444573,550500,235932
g1,528:17027727,13913347
k1,528:17610342,13913347:582615
g1,528:17610343,13913347
k1,528:19685868,13913347:582615
g1,528:20079084,13913347
)
g1,528:20079084,13913347
(1,528:20079084,13913347:3444573,550500,235932
g1,528:20472300,13913347
k1,528:20563395,13913347:91095
g1,528:20563396,13913347
k1,528:23130441,13913347:91095
g1,528:23523657,13913347
)
g1,528:23523657,13913347
(1,528:23523657,13913347:2934703,550500,235932
g1,528:23916873,13913347
k1,528:24244553,13913347:327680
g1,528:24244554,13913347
k1,528:26065144,13913347:327680
g1,528:26458360,13913347
)
g1,528:26458360,13913347
(1,528:26458360,13913347:3626108,550500,235932
g1,528:26851576,13913347
k1,528:27033439,13913347:181863
g1,528:27033440,13913347
k1,528:29691252,13913347:181862
g1,528:30084468,13913347
)
g1,528:30084468,13913347
(1,529:30084468,13913347:3232892,550500,235932
g1,528:30477684,13913347
k1,528:30659547,13913347:181863
g1,528:30659548,13913347
k1,529:33317360,13913347:181862
)
g1,529:33317360,13913347
)
(1,530:6941079,14699779:26376281,550500,235932
g1,529:6941079,14699779
(1,529:6941079,14699779:6248859,550500,235932
r1,555:6941079,14699779:0,786432,235932
k1,529:12796722,14699779:5855643
g1,529:13189938,14699779
)
g1,529:13189938,14699779
(1,529:13189938,14699779:3444573,550500,235932
g1,529:13583154,14699779
k1,529:13910834,14699779:327680
g1,529:13910835,14699779
k1,529:16241295,14699779:327680
g1,529:16634511,14699779
)
g1,529:16634511,14699779
(1,529:16634511,14699779:3444573,550500,235932
g1,529:17027727,14699779
k1,529:17355407,14699779:327680
g1,529:17355408,14699779
k1,529:19685868,14699779:327680
g1,529:20079084,14699779
)
g1,529:20079084,14699779
(1,529:20079084,14699779:3444573,550500,235932
g1,529:20472300,14699779
k1,529:20799980,14699779:327680
g1,529:20799981,14699779
k1,529:23130441,14699779:327680
g1,529:23523657,14699779
)
g1,529:23523657,14699779
(1,529:23523657,14699779:2934703,550500,235932
g1,529:23916873,14699779
k1,529:23989618,14699779:72745
g1,529:23989619,14699779
k1,529:26065144,14699779:72745
g1,529:26458360,14699779
)
g1,529:26458360,14699779
(1,529:26458360,14699779:3626108,550500,235932
g1,529:26851576,14699779
k1,529:27270024,14699779:418448
g1,529:27270025,14699779
k1,529:29691252,14699779:418447
g1,529:30084468,14699779
)
g1,529:30084468,14699779
(1,530:30084468,14699779:3232892,550500,235932
g1,529:30477684,14699779
k1,529:30896132,14699779:418448
g1,529:30896133,14699779
k1,530:33317360,14699779:418447
)
g1,530:33317360,14699779
)
(1,532:6941079,15881429:26376281,550500,235932
g1,531:6941079,15881429
(1,531:6941079,15881429:6248859,550500,235932
r1,555:6941079,15881429:0,786432,235932
g1,531:6941080,15881429
g1,531:9519922,15881429
k1,531:12796722,15881429:1747845
g1,531:13189938,15881429
)
g1,531:13189938,15881429
(1,531:13189938,15881429:3444573,550500,235932
g1,531:13583154,15881429
k1,531:14165769,15881429:582615
g1,531:14165770,15881429
k1,531:16241295,15881429:582615
g1,531:16634511,15881429
)
g1,531:16634511,15881429
(1,531:16634511,15881429:3444573,550500,235932
g1,531:17027727,15881429
k1,531:17610342,15881429:582615
g1,531:17610343,15881429
k1,531:19685868,15881429:582615
g1,531:20079084,15881429
)
g1,531:20079084,15881429
(1,531:20079084,15881429:3444573,550500,235932
g1,531:20472300,15881429
k1,531:21054915,15881429:582615
g1,531:21054916,15881429
k1,531:23130441,15881429:582615
g1,531:23523657,15881429
)
g1,531:23523657,15881429
(1,531:23523657,15881429:2934703,550500,235932
g1,531:23916873,15881429
k1,531:24244553,15881429:327680
g1,531:24244554,15881429
k1,531:26065144,15881429:327680
g1,531:26458360,15881429
)
g1,531:26458360,15881429
(1,531:26458360,15881429:3626108,550500,235932
g1,531:26851576,15881429
k1,531:27524959,15881429:673383
g1,531:27524960,15881429
k1,531:29691252,15881429:673382
g1,531:30084468,15881429
)
g1,531:30084468,15881429
(1,532:30084468,15881429:3232892,550500,235932
g1,531:30477684,15881429
k1,531:31151067,15881429:673383
g1,531:31151068,15881429
k1,532:33317360,15881429:673382
)
g1,532:33317360,15881429
)
(1,533:6941079,16667861:26376281,550500,235932
g1,532:6941079,16667861
(1,532:6941079,16667861:6248859,550500,235932
r1,555:6941079,16667861:0,786432,235932
g1,532:6941080,16667861
g1,532:7705230,16667861
g1,532:8451685,16667861
k1,532:12796722,16667861:1226834
g1,532:13189938,16667861
)
g1,532:13189938,16667861
(1,532:13189938,16667861:3444573,550500,235932
g1,532:13583154,16667861
k1,532:13838089,16667861:254935
g1,532:13838090,16667861
k1,532:16241295,16667861:254935
g1,532:16634511,16667861
)
g1,532:16634511,16667861
(1,532:16634511,16667861:3444573,550500,235932
g1,532:17027727,16667861
k1,532:17282662,16667861:254935
g1,532:17282663,16667861
k1,532:19685868,16667861:254935
g1,532:20079084,16667861
)
g1,532:20079084,16667861
(1,532:20079084,16667861:3444573,550500,235932
g1,532:20472300,16667861
g1,532:20472300,16667861
g1,532:20472301,16667861
g1,532:23130441,16667861
g1,532:23523657,16667861
)
g1,532:23523657,16667861
(1,532:23523657,16667861:2934703,550500,235932
g1,532:23916873,16667861
g1,532:23916873,16667861
g1,532:23916874,16667861
g1,532:26065144,16667861
g1,532:26458360,16667861
)
g1,532:26458360,16667861
(1,532:26458360,16667861:3626108,550500,235932
g1,532:26851576,16667861
k1,532:27197279,16667861:345703
g1,532:27197280,16667861
k1,532:29691252,16667861:345702
g1,532:30084468,16667861
)
g1,532:30084468,16667861
(1,533:30084468,16667861:3232892,550500,235932
g1,532:30477684,16667861
k1,532:30823387,16667861:345703
g1,532:30823388,16667861
k1,533:33317360,16667861:345702
)
g1,533:33317360,16667861
)
(1,534:6941079,17454293:26376281,550500,235932
g1,533:6941079,17454293
(1,533:6941079,17454293:6248859,550500,235932
r1,555:6941079,17454293:0,786432,235932
g1,533:6941080,17454293
g1,533:7705230,17454293
g1,533:8451685,17454293
k1,533:12796722,17454293:822477
g1,533:13189938,17454293
)
g1,533:13189938,17454293
(1,533:13189938,17454293:3444573,550500,235932
g1,533:13583154,17454293
g1,533:13583154,17454293
g1,533:13583155,17454293
g1,533:16241295,17454293
g1,533:16634511,17454293
)
g1,533:16634511,17454293
(1,533:16634511,17454293:3444573,550500,235932
g1,533:17027727,17454293
g1,533:17027727,17454293
g1,533:17027728,17454293
g1,533:19685868,17454293
g1,533:20079084,17454293
)
g1,533:20079084,17454293
(1,533:20079084,17454293:3444573,550500,235932
g1,533:20472300,17454293
g1,533:20472300,17454293
g1,533:20472301,17454293
g1,533:23130441,17454293
g1,533:23523657,17454293
)
g1,533:23523657,17454293
(1,533:23523657,17454293:2934703,550500,235932
g1,533:23916873,17454293
g1,533:23916873,17454293
g1,533:23916874,17454293
g1,533:26065144,17454293
g1,533:26458360,17454293
)
g1,533:26458360,17454293
(1,533:26458360,17454293:3626108,550500,235932
g1,533:26851576,17454293
k1,533:26942344,17454293:90768
g1,533:26942345,17454293
k1,533:29691252,17454293:90767
g1,533:30084468,17454293
)
g1,533:30084468,17454293
(1,534:30084468,17454293:3232892,550500,235932
g1,533:30477684,17454293
k1,533:30568452,17454293:90768
g1,533:30568453,17454293
k1,534:33317360,17454293:90767
)
g1,534:33317360,17454293
)
]
$1,535:33317360,13016356
)
)
(1,547:6941079,18478543:26376281,442368,146865
h1,538:6941079,18478543:0,0,0
k1,538:8660039,18478543:286867
k1,538:10052917,18478543:210871
k1,538:11577916,18478543:210871
k1,538:13664426,18478543:210870
k1,538:16741842,18478543:210871
k1,538:17441086,18478543:210870
$1,538:17441086,18478543
x1,538:19140210,18478543
x1,538:19455599,18478543
k1,538:19617174,18478543:140413
x1,538:20088666,18478543
k1,538:20229078,18478543:140412
x1,538:20616125,18478543
x1,538:21495076,18478543
$1,538:21495076,18478543
k1,538:21705947,18478543:210871
k1,538:23401994,18478543:210870
k1,538:24252824,18478543:210871
k1,538:26737466,18478543:210870
k1,538:27894196,18478543:213011
k1,538:29637430,18478543:210871
k1,538:31538736,18478543:210870
k1,538:32475091,18478543:210871
k1,538:33317360,18478543:0
)
(1,547:6941079,19068367:26376281,415826,121503
k1,538:8585953,19068367:246401
k1,538:9320729,19068367:246402
k1,538:10375779,19068367:246401
k1,538:12392242,19068367:246401
k1,538:13820650,19068367:246401
k1,538:14707011,19068367:246402
k1,538:17176459,19068367:246401
k1,538:17911234,19068367:246401
k1,538:20457264,19068367:402020
k1,538:21747654,19068367:246401
k1,538:23816022,19068367:246402
k1,538:24469991,19068367:246401
k1,538:27215476,19068367:246401
k1,538:28000976,19068367:246401
k1,538:31116872,19068367:246402
k1,538:32440882,19068367:246401
k1,547:33317360,19068367:0
)
(1,547:6941079,19658191:26376281,442368,146865
k1,538:8534247,19658191:228315
k1,538:9949302,19658191:234817
k1,538:10480787,19658191:228315
k1,538:12060390,19658191:228316
k1,538:13907182,19658191:228315
k1,538:14977766,19658191:228315
k1,538:19267020,19658191:228316
k1,538:20843673,19658191:228315
k1,538:21914257,19658191:228315
k1,538:23018462,19658191:228316
k1,538:24307281,19658191:228315
k1,538:24838766,19658191:228315
k1,538:27520462,19658191:347762
k1,538:28792767,19658191:228316
k1,538:31244129,19658191:228315
k1,538:33317360,19658191:0
)
(1,547:6941079,20248015:26376281,409338,121503
k1,538:7570531,20248015:221884
k1,538:8095585,20248015:221884
k1,538:10303406,20248015:221884
k1,538:12598521,20248015:221884
k1,538:15448661,20248015:221884
k1,538:17793912,20248015:221884
k1,538:18318966,20248015:221884
k1,538:21171465,20248015:221884
$1,538:21171465,20248015
x1,538:21378899,20248015
$1,538:21378899,20248015
k1,538:21600783,20248015:221884
k1,538:22883172,20248015:221885
k1,538:23408226,20248015:221884
k1,538:25795354,20248015:221884
k1,538:26522717,20248015:221884
k1,538:27047771,20248015:221884
k1,538:28650433,20248015:221884
k1,538:29984725,20248015:221884
$1,538:29984725,20248015
x1,538:30203632,20248015
$1,538:30203632,20248015
k1,538:30700790,20248015:328468
k1,539:31966663,20248015:221884
k1,547:33317360,20248015:0
)
(1,547:6941079,20837839:26376281,415826,121503
k1,539:8081893,20837839:197096
k1,539:9693387,20837839:197096
k1,539:10298052,20837839:197097
k1,539:11337417,20837839:197096
k1,539:14432908,20837839:197096
k1,539:15118378,20837839:197096
k1,539:17184627,20837839:197097
k1,539:17684893,20837839:197096
k1,539:20047233,20837839:197096
k1,539:20969813,20837839:197096
k1,539:23004211,20837839:197096
k1,539:24718335,20837839:197097
k1,539:25420910,20837839:197096
k1,539:26460275,20837839:197096
k1,539:27769779,20837839:197096
k1,539:29231459,20837839:197097
k1,539:31047032,20837839:197096
k1,539:31547298,20837839:197096
k1,539:33317360,20837839:0
)
(1,547:6941079,21427663:26376281,442368,146865
k1,539:8392855,21427663:339958
k1,539:9410703,21427663:225714
k1,539:13129946,21427663:225715
k1,539:15242507,21427663:225714
k1,539:16310490,21427663:225714
k1,539:17852691,21427663:225714
k1,539:20676580,21427663:225714
k1,539:21879043,21427663:225714
k1,539:23367570,21427663:225714
k1,539:25230635,21427663:225714
k1,539:27092522,21427663:225715
k1,539:27823715,21427663:225714
k1,539:30137406,21427663:225714
k1,539:31138149,21427663:225714
k1,539:31852237,21427663:225714
k1,539:33317360,21427663:0
)
(1,547:6941079,22017487:26376281,442368,146865
k1,539:7822528,22017487:409589
k1,540:10398308,22017487:248924
k1,540:11422261,22017487:248924
k1,540:12647935,22017487:248925
k1,540:13671888,22017487:248924
k1,540:15521005,22017487:248924
k1,540:18400545,22017487:248925
k1,540:19676942,22017487:248924
k1,540:20868405,22017487:248924
k1,540:22873235,22017487:248924
k1,540:24607337,22017487:248925
k1,540:25496220,22017487:248924
k1,540:28375759,22017487:248924
k1,540:30359355,22017487:248924
k1,540:31113759,22017487:248925
k1,540:32204952,22017487:248924
k1,540:33317360,22017487:0
)
(1,547:6941079,22607311:26376281,442368,146865
k1,540:8406678,22607311:201016
k1,540:10226171,22607311:201016
k1,540:10730357,22607311:201016
k1,540:12701435,22607311:201016
k1,540:14082568,22607311:269315
k1,540:16371561,22607311:201016
k1,540:17347606,22607311:201016
k1,540:19674348,22607311:201016
k1,540:22505979,22607311:201016
k1,540:24293033,22607311:201017
k1,540:26228721,22607311:201016
k1,540:27239565,22607311:201016
k1,540:28956429,22607311:201016
k1,540:29932474,22607311:201016
k1,540:31953097,22607311:201016
k1,540:33317360,22607311:0
)
(1,547:6941079,23197135:26376281,442368,146865
k1,540:9220690,23197135:191634
k1,540:10187353,23197135:191634
k1,540:12504712,23197135:191633
k1,540:15326961,23197135:191634
k1,540:17104632,23197135:191634
k1,540:19030938,23197135:191634
k1,540:20032399,23197135:191633
k1,540:21876130,23197135:191634
k1,540:23280442,23197135:191634
k1,540:24247105,23197135:191634
k1,540:26258345,23197135:191633
k1,540:27888796,23197135:266188
k1,541:30407285,23197135:191633
k1,541:31373948,23197135:191634
k1,541:32542331,23197135:191634
k1,541:33317360,23197135:0
)
(1,547:6941079,23786959:26376281,442368,146865
k1,541:8769556,23786959:228284
k1,541:11628455,23786959:228284
k1,541:12884212,23786959:228284
k1,541:14055036,23786959:228285
k1,541:16039226,23786959:228284
k1,541:17752687,23786959:228284
k1,541:18620930,23786959:228284
k1,541:21479829,23786959:228284
k1,541:23914645,23786959:228284
k1,541:25956289,23786959:347669
k1,541:28272550,23786959:228284
k1,541:29275863,23786959:228284
k1,541:31629873,23786959:228284
k1,547:33317360,23786959:0
)
(1,547:6941079,24376783:26376281,442368,146865
k1,541:8494155,24376783:168759
k1,541:10248951,24376783:168759
k1,541:12624242,24376783:168759
k1,541:14318285,24376783:168758
k1,541:15296872,24376783:168759
k1,541:16027294,24376783:258563
k1,541:18284030,24376783:168759
k1,541:19227818,24376783:168759
k1,541:21522303,24376783:168759
k1,541:24560555,24376783:168758
k1,541:26315351,24376783:168759
k1,541:28690642,24376783:168759
k1,541:30384686,24376783:168759
k1,541:32205542,24376783:168759
k1,541:33317360,24376783:0
)
(1,547:6941079,24966607:26376281,442368,147455
k1,541:7830359,24966607:417421
k1,542:10408750,24966607:251535
k1,542:11435313,24966607:251534
k1,542:12663597,24966607:251535
k1,542:13690161,24966607:251535
k1,542:15541889,24966607:251535
k1,542:18424039,24966607:251535
k1,542:19703047,24966607:251535
k1,542:20897121,24966607:251535
k1,542:22904562,24966607:251535
k1,542:24641274,24966607:251535
k1,542:25532767,24966607:251534
k1,542:28718087,24966607:251535
k1,542:31229383,24966607:417421
k1,542:33317360,24966607:0
)
(1,547:6941079,25556431:26376281,442368,146865
k1,542:7959063,25556431:242955
k1,542:10327743,25556431:242954
k1,542:13440192,25556431:242955
k1,542:14760756,25556431:242955
k1,542:16064214,25556431:242954
k1,542:18077231,25556431:242955
k1,542:20039522,25556431:242954
k1,542:21495155,25556431:242955
k1,542:22277209,25556431:242955
k1,542:23732841,25556431:242954
k1,542:25360113,25556431:242955
k1,542:27842719,25556431:391680
k1,542:30173650,25556431:242954
k1,542:31191634,25556431:242955
k1,542:33317360,25556431:0
)
(1,547:6941079,26146255:26376281,442368,146865
k1,542:10046929,26146255:236356
k1,542:11360894,26146255:236356
k1,542:12657754,26146255:236356
k1,542:14664172,26146255:236356
k1,542:16619865,26146255:236356
k1,542:18068899,26146255:236356
k1,542:18844354,26146255:236356
k1,542:20293389,26146255:236357
k1,542:22247902,26146255:236356
k1,542:24710712,26146255:371884
k1,543:27373604,26146255:236356
k1,543:29132886,26146255:236356
k1,543:30179070,26146255:236356
k1,543:32778261,26146255:236356
k1,543:33317360,26146255:0
)
(1,547:6941079,26736079:26376281,442368,121503
k1,543:7971951,26736079:188603
k1,543:10791169,26736079:188603
k1,543:12158830,26736079:188603
k1,543:13324182,26736079:188603
k1,543:15755886,26736079:188603
k1,543:16449968,26736079:188603
k1,543:19939713,26736079:265177
k1,544:21037825,26736079:188603
k1,544:23907768,26736079:188603
k1,544:24635470,26736079:188603
k1,544:25666342,26736079:188603
k1,544:26158115,26736079:188603
k1,544:28301985,26736079:188603
k1,544:29841078,26736079:191345
k1,545:30636020,26736079:188603
k1,545:33317360,26736079:0
)
(1,547:6941079,27325903:26376281,442368,121503
g1,545:7682488,27325903
g1,545:8727067,27325903
g1,545:9232547,27325903
g1,545:11390124,27325903
g1,545:12940182,27325903
g1,545:14119241,27325903
g1,546:14624721,27325903
g1,546:17508371,27325903
g1,546:18249780,27325903
g1,546:19294359,27325903
g1,546:20103008,27325903
g1,546:22260585,27325903
k1,547:33317360,27325903:9709027
g1,547:33317360,27325903
)
]
g1,551:33317360,5588255
k1,551:35522152,5588255:2204792
)
]
(1,555:4736287,49328948:30785865,530842,16514
(1,555:4736287,49328948:30785865,530842,16514
k1,555:19743868,49328948:15007581
k1,555:35522152,49328948:15007581
)
)
]
]
]
!28768
}35
!11
{36
[1,596:4736287,49328948:30785865,44592661,16514
(1,596:4736287,4736287:0,0,0
[1,596:1,4736287:0,0,0
(1,596:1,1:0,0,0
(1,596:1,4736287:0,0,0
k1,596:1,4736287:4736286
)
g1,596:1,1
)
]
)
[1,596:4736287,4736287:0,0,0
(1,596:4736287,2245674:0,0,0
k1,596:4736287,2245674:65781
)
]
[1,596:4736287,49328948:30785865,44592661,16514
[1,596:4736287,49328948:30785865,47017493,16514
[1,596:4736287,3097887:30785865,786432,0
(1,596:4736287,3097887:30785865,0,0
h1,596:4736287,3097887:30785865,0,0
)
]
[1,596:4736287,47362868:30785865,42626581,0
(1,593:4736287,5588255:30785865,0,17344341
k1,593:8601435,5588255:3865148
k1,563:8601435,5588255:0
(1,557:8601435,5588255:0,0,0
g1,557:8601435,5588255
g1,557:8601435,5588255
g1,557:8208219,5588255
(1,557:8208219,5588255:0,0,0
)
g1,557:8601435,5588255
)
[1,590:8601435,5588255:23055570,0,17344341
(1,581:8601435,6689139:23055570,1100884,471814
h1,581:8601435,6689139:0,0,0
g1,581:8601435,6689139
[1,581:8601435,6689139:23055570,1100884,471814
(1,581:8601435,6689139:23055570,1100884,471814
k1,581:11621074,6689139:3019639
h1,581:11621074,6689139:0,0,0
g1,581:13738149,6689139
g1,581:14679246,6689139
r1,596:14679246,6689139:0,1572698,471814
g1,581:14679246,6689139
g1,581:18145052,6689139
g1,581:21532739,6689139
g1,581:22740699,6689139
g1,581:25735432,6689139
g1,581:26612304,6689139
r1,596:28637366,6689139:0,471814,471814
g1,581:28637366,6689139
k1,581:31657005,6689139:3019639
)
]
g1,581:31657005,6689139
g1,581:31657005,6689139
)
(1,581:8601435,11643687:23055570,3827374,3499694
(1,581:8601435,11643687:23055570,3827374,3499694
$1,581:8601435,11643687
[1,581:8601435,11643687:23055570,3827374,3499694
(1,570:8601435,8650045:23055570,550500,235932
g1,569:8601435,8650045
(1,569:8601435,8650045:6248859,550500,235932
r1,596:8601435,8650045:0,786432,235932
g1,569:8601436,8650045
g1,569:11905761,8650045
g1,569:14457078,8650045
g1,569:14850294,8650045
)
g1,569:14850294,8650045
(1,570:14850294,8650045:4172678,550500,235932
r1,596:14850294,8650045:0,786432,235932
g1,569:15243510,8650045
k1,569:20540458,8650045:5296948
g1,569:20540459,8650045
g1,569:22980365,8650045
g1,569:23526280,8650045
k1,569:31263789,8650045:5296948
g1,569:31657005,8650045
h1,569:31657005,8650045:0,0,0
)
g1,581:19022972,8650045
h1,581:19022972,8650045:3990488,0,0
g1,581:23013460,8650045
h1,581:23013460,8650045:4645848,0,0
g1,581:27659308,8650045
h1,581:27659308,8650045:3997697,0,0
g1,570:31657005,8650045
)
(1,570:8601435,9045147:23055570,23592,0
g1,570:8601435,9045147
h1,570:8601435,9045147:6248859,23592,0
g1,570:14850294,9045147
(1,570:14850294,9045147:4172678,23592,0
g1,570:15243510,9045147
g1,570:31657005,9045147
g1,570:31657005,9045147
)
g1,581:19022972,9045147
h1,581:19022972,9045147:3990488,0,0
g1,581:23013460,9045147
h1,581:23013460,9045147:4645848,0,0
g1,581:27659308,9045147
h1,581:27659308,9045147:3997697,0,0
g1,570:31657005,9045147
)
(1,572:8601435,9815963:23055570,550500,235932
g1,571:8601435,9815963
(1,571:8601435,9815963:6248859,550500,235932
r1,596:8601435,9815963:0,786432,235932
k1,571:14457078,9815963:5855643
g1,571:14850294,9815963
)
g1,571:14850294,9815963
(1,571:14850294,9815963:4172678,550500,235932
g1,571:15243510,9815963
k1,571:16517858,9815963:1274348
g1,571:16517859,9815963
k1,571:18629756,9815963:1274347
g1,571:19022972,9815963
)
g1,571:19022972,9815963
(1,571:19022972,9815963:3990488,550500,235932
g1,571:19416188,9815963
k1,571:20599441,9815963:1183253
g1,571:20599442,9815963
k1,571:22620244,9815963:1183252
g1,571:23013460,9815963
)
g1,571:23013460,9815963
(1,571:23013460,9815963:4645848,550500,235932
g1,571:23406676,9815963
k1,571:24917609,9815963:1510933
g1,571:24917610,9815963
k1,571:27266092,9815963:1510932
g1,571:27659308,9815963
)
g1,571:27659308,9815963
(1,572:27659308,9815963:3997697,550500,235932
g1,571:28052524,9815963
k1,571:29435989,9815963:1383465
g1,571:29435990,9815963
k1,572:31657005,9815963:1383465
)
g1,572:31657005,9815963
)
(1,573:8601435,10602395:23055570,550500,235932
g1,572:8601435,10602395
(1,572:8601435,10602395:6248859,550500,235932
r1,596:8601435,10602395:0,786432,235932
k1,572:14457078,10602395:5855643
g1,572:14850294,10602395
)
g1,572:14850294,10602395
(1,572:14850294,10602395:4172678,550500,235932
g1,572:15243510,10602395
g1,572:15243510,10602395
g1,572:15243511,10602395
g1,572:16900261,10602395
g1,572:17701111,10602395
g1,572:18629756,10602395
g1,572:19022972,10602395
)
g1,572:19022972,10602395
(1,572:19022972,10602395:3990488,550500,235932
g1,572:19416188,10602395
g1,572:19416188,10602395
g1,572:19416189,10602395
g1,572:20563069,10602395
g1,572:21363919,10602395
g1,572:22620244,10602395
g1,572:23013460,10602395
)
g1,572:23013460,10602395
(1,572:23013460,10602395:4645848,550500,235932
g1,572:23406676,10602395
g1,572:23406676,10602395
g1,572:23406677,10602395
g1,572:24881237,10602395
g1,572:25682087,10602395
g1,572:27266092,10602395
g1,572:27659308,10602395
)
g1,572:27659308,10602395
(1,573:27659308,10602395:3997697,550500,235932
g1,572:28052524,10602395
g1,572:28052524,10602395
g1,572:28052525,10602395
g1,572:30073000,10602395
g1,573:31657005,10602395
)
g1,573:31657005,10602395
)
(1,575:8601435,11954441:23055570,550500,235932
g1,574:8601435,11954441
(1,574:8601435,11954441:6248859,550500,235932
r1,596:8601435,11954441:0,786432,235932
g1,574:8601436,11954441
$1,574:8601436,11954441
x1,574:10439254,11954441
x1,574:10778770,11954441
g1,574:10947915,11954441
x1,574:11457641,11954441
g1,574:11603273,11954441
x1,574:12024023,11954441
x1,574:12976572,11954441
$1,574:12976572,11954441
k1,574:14457078,11954441:1480506
g1,574:14850294,11954441
)
g1,574:14850294,11954441
(1,574:14850294,11954441:4172678,550500,235932
g1,574:15243510,11954441
k1,574:15862498,11954441:618988
g1,574:15862499,11954441
k1,574:18629756,11954441:618987
g1,574:19022972,11954441
)
g1,574:19022972,11954441
(1,574:19022972,11954441:3990488,550500,235932
g1,574:19416188,11954441
k1,574:19944081,11954441:527893
g1,574:19944082,11954441
k1,574:22620244,11954441:527892
g1,574:23013460,11954441
)
g1,574:23013460,11954441
(1,574:23013460,11954441:4645848,550500,235932
g1,574:23406676,11954441
k1,574:24262249,11954441:855573
g1,574:24262250,11954441
k1,574:27266092,11954441:855572
g1,574:27659308,11954441
)
g1,574:27659308,11954441
(1,575:27659308,11954441:3997697,550500,235932
g1,574:28052524,11954441
k1,574:28780629,11954441:728105
g1,574:28780630,11954441
k1,575:31657005,11954441:728105
)
g1,575:31657005,11954441
)
(1,576:8601435,12740873:23055570,550500,235932
g1,575:8601435,12740873
(1,575:8601435,12740873:6248859,550500,235932
r1,596:8601435,12740873:0,786432,235932
k1,575:14457078,12740873:5855643
g1,575:14850294,12740873
)
g1,575:14850294,12740873
(1,575:14850294,12740873:4172678,550500,235932
g1,575:15243510,12740873
k1,575:15935243,12740873:691733
g1,575:15935244,12740873
k1,575:18629756,12740873:691732
g1,575:19022972,12740873
)
g1,575:19022972,12740873
(1,575:19022972,12740873:3990488,550500,235932
g1,575:19416188,12740873
k1,575:20016826,12740873:600638
g1,575:20016827,12740873
k1,575:22620244,12740873:600637
g1,575:23013460,12740873
)
g1,575:23013460,12740873
(1,575:23013460,12740873:4645848,550500,235932
g1,575:23406676,12740873
k1,575:24334994,12740873:928318
g1,575:24334995,12740873
k1,575:27266092,12740873:928317
g1,575:27659308,12740873
)
g1,575:27659308,12740873
(1,576:27659308,12740873:3997697,550500,235932
g1,575:28052524,12740873
k1,575:28853374,12740873:800850
g1,575:28853375,12740873
k1,576:31657005,12740873:800850
)
g1,576:31657005,12740873
)
(1,579:8601435,13922523:23055570,550500,235932
g1,578:8601435,13922523
(1,578:8601435,13922523:6248859,550500,235932
r1,596:8601435,13922523:0,786432,235932
g1,578:8601436,13922523
g1,578:9365586,13922523
g1,578:10112041,13922523
k1,578:14457078,13922523:1242563
g1,578:14850294,13922523
)
g1,578:14850294,13922523
(1,578:14850294,13922523:4172678,550500,235932
g1,578:15243510,13922523
k1,578:15607563,13922523:364053
g1,578:15607564,13922523
k1,578:18629756,13922523:364052
g1,578:19022972,13922523
)
g1,578:19022972,13922523
(1,578:19022972,13922523:3990488,550500,235932
g1,578:19416188,13922523
k1,578:19689146,13922523:272958
g1,578:19689147,13922523
k1,578:22620244,13922523:272957
g1,578:23013460,13922523
)
g1,578:23013460,13922523
(1,578:23013460,13922523:4645848,550500,235932
g1,578:23406676,13922523
k1,578:24007314,13922523:600638
g1,578:24007315,13922523
k1,578:27266092,13922523:600637
g1,578:27659308,13922523
)
g1,578:27659308,13922523
(1,579:27659308,13922523:3997697,550500,235932
g1,578:28052524,13922523
k1,578:28525694,13922523:473170
g1,578:28525695,13922523
k1,579:31657005,13922523:473170
)
g1,579:31657005,13922523
)
(1,580:8601435,14708955:23055570,550500,235932
g1,579:8601435,14708955
(1,579:8601435,14708955:6248859,550500,235932
r1,596:8601435,14708955:0,786432,235932
g1,579:8601436,14708955
g1,579:9365586,14708955
g1,579:10112041,14708955
k1,579:14457078,14708955:822477
g1,579:14850294,14708955
)
g1,579:14850294,14708955
(1,579:14850294,14708955:4172678,550500,235932
g1,579:15243510,14708955
k1,579:15607563,14708955:364053
g1,579:15607564,14708955
k1,579:18629756,14708955:364052
g1,579:19022972,14708955
)
g1,579:19022972,14708955
(1,579:19022972,14708955:3990488,550500,235932
g1,579:19416188,14708955
k1,579:19689146,14708955:272958
g1,579:19689147,14708955
k1,579:22620244,14708955:272957
g1,579:23013460,14708955
)
g1,579:23013460,14708955
(1,579:23013460,14708955:4645848,550500,235932
g1,579:23406676,14708955
k1,579:24007314,14708955:600638
g1,579:24007315,14708955
k1,579:27266092,14708955:600637
g1,579:27659308,14708955
)
g1,579:27659308,14708955
(1,580:27659308,14708955:3997697,550500,235932
g1,579:28052524,14708955
k1,579:28525694,14708955:473170
g1,579:28525695,14708955
k1,580:31657005,14708955:473170
)
g1,580:31657005,14708955
)
]
$1,581:31657005,11643687
)
)
(1,589:8601435,15733205:23055570,442368,146865
h1,584:8601435,15733205:0,0,0
k1,584:10404345,15733205:370817
k1,584:11839197,15733205:252845
k1,584:13406171,15733205:252846
k1,584:15534656,15733205:252845
k1,584:18654046,15733205:252845
k1,584:19395266,15733205:252846
$1,584:19395266,15733205
x1,584:21094390,15733205
x1,584:21409779,15733205
k1,584:21599303,15733205:168362
x1,584:22070795,15733205
k1,584:22239157,15733205:168362
x1,584:22626204,15733205
x1,584:23505155,15733205
$1,584:23505155,15733205
k1,584:23758000,15733205:252845
k1,584:25496022,15733205:252845
k1,584:26388827,15733205:252846
k1,584:28915444,15733205:252845
k1,584:30124642,15733205:265479
k1,584:31657005,15733205:0
)
(1,589:8601435,16323029:23055570,415826,121503
k1,584:10478814,16323029:186943
k1,584:11391240,16323029:186942
k1,584:12420452,16323029:186943
k1,584:14005867,16323029:186942
k1,584:14681184,16323029:186943
k1,584:15676775,16323029:186942
k1,584:17633780,16323029:186943
k1,584:19002729,16323029:186942
k1,584:19829631,16323029:186943
k1,584:22239620,16323029:186942
k1,584:22914937,16323029:186943
k1,584:25323570,16323029:264623
k1,584:26554502,16323029:186943
k1,584:28563410,16323029:186942
k1,584:29157921,16323029:186943
k1,584:31657005,16323029:0
)
(1,589:8601435,16912853:23055570,442368,146865
k1,584:9336428,16912853:195894
k1,584:12401816,16912853:195894
k1,584:13675319,16912853:195894
k1,584:15910234,16912853:195893
k1,584:17287649,16912853:197177
k1,584:17786713,16912853:195894
k1,584:19333894,16912853:195894
k1,584:21148265,16912853:195894
k1,584:22186428,16912853:195894
k1,584:26443260,16912853:195894
k1,584:27987491,16912853:195893
k1,584:29025654,16912853:195894
k1,584:30097437,16912853:195894
k1,584:31353835,16912853:195894
k1,584:31657005,16912853:0
)
(1,589:8601435,17502677:23055570,409338,121503
k1,584:11253000,17502677:317631
k1,584:12515261,17502677:218272
k1,584:14956580,17502677:218272
k1,584:17248083,17502677:218272
k1,584:17873923,17502677:218272
k1,584:18395364,17502677:218271
k1,584:20599573,17502677:218272
k1,584:22891076,17502677:218272
k1,584:25737604,17502677:218272
k1,584:28079242,17502677:218271
k1,584:28600684,17502677:218272
k1,584:31449571,17502677:218272
$1,584:31449571,17502677
x1,584:31657005,17502677
$1,584:31657005,17502677
k1,589:31657005,17502677:0
)
(1,589:8601435,18092501:23055570,415826,121503
k1,584:9845125,18092501:183186
k1,584:10331480,18092501:183185
k1,584:12679910,18092501:183186
k1,584:13368575,18092501:183186
k1,584:13854930,18092501:183185
k1,584:15418894,18092501:183186
k1,584:16714488,18092501:183186
$1,584:16714488,18092501
x1,584:16933395,18092501
$1,584:16933395,18092501
k1,584:17365456,18092501:263371
k1,585:18592631,18092501:183186
k1,585:20867922,18092501:183185
k1,585:22465506,18092501:183186
k1,585:23056260,18092501:183186
k1,585:24081714,18092501:183185
k1,585:27163295,18092501:183186
k1,585:27834855,18092501:183186
k1,585:29887192,18092501:183185
k1,585:30373548,18092501:183186
k1,589:31657005,18092501:0
)
(1,589:8601435,18682325:23055570,422314,121503
k1,585:9906036,18682325:220504
k1,585:10852025,18682325:220505
k1,585:12909831,18682325:220504
k1,585:14647362,18682325:220504
k1,585:15373346,18682325:220505
k1,585:16436119,18682325:220504
k1,585:17769031,18682325:220504
k1,585:19254119,18682325:220505
k1,585:21093100,18682325:220504
k1,585:21616774,18682325:220504
k1,585:23607340,18682325:220504
k1,585:25043487,18682325:324329
k1,585:26056126,18682325:220505
k1,585:29770158,18682325:220504
k1,585:31657005,18682325:0
)
(1,589:8601435,19272149:23055570,442368,146865
k1,585:9635688,19272149:191984
k1,585:11144158,19272149:191983
k1,585:13934317,19272149:191984
k1,585:15103050,19272149:191984
k1,585:16557846,19272149:191983
k1,585:18387181,19272149:191984
k1,585:20215337,19272149:191984
k1,585:20912799,19272149:191983
k1,585:23192760,19272149:191984
k1,585:24159773,19272149:191984
k1,585:24840130,19272149:191983
k1,585:26497237,19272149:191984
k1,585:27235401,19272149:266304
k1,585:28269064,19272149:191984
k1,585:29306265,19272149:191983
k1,585:30340518,19272149:191984
k1,585:31657005,19272149:0
)
(1,589:8601435,19861973:23055570,409338,121503
k1,585:10631469,19861973:192732
k1,585:12341227,19861973:192731
k1,585:13443468,19861973:192732
k1,585:14785176,19861973:192731
k1,585:15820177,19861973:192732
k1,585:18624649,19861973:192731
k1,585:20334408,19861973:192732
k1,585:21554612,19861973:192731
k1,585:24616838,19861973:192732
k1,585:26898136,19861973:192731
k1,585:27394038,19861973:192732
k1,585:29356831,19861973:192731
k1,585:30831251,19861973:192732
k1,589:31657005,19861973:0
)
(1,589:8601435,20451797:23055570,442368,146865
k1,585:10339528,20451797:222835
k1,585:11337393,20451797:222836
k1,585:12536977,20451797:222835
k1,585:13062982,20451797:222835
k1,585:15105425,20451797:222836
k1,585:16523833,20451797:222835
k1,585:19309453,20451797:222835
k1,585:20717068,20451797:227967
k1,585:23078605,20451797:222835
k1,585:23604611,20451797:222836
k1,585:24804195,20451797:222835
k1,585:25633369,20451797:222835
k1,585:27675812,20451797:222836
k1,585:29094220,20451797:222835
k1,585:31657005,20451797:0
)
(1,589:8601435,21041621:23055570,442368,146865
k1,585:10002862,21041621:221779
k1,585:12359448,21041621:217884
k1,585:13183672,21041621:217885
k1,585:14378306,21041621:217885
k1,585:15505700,21041621:217885
k1,585:17543192,21041621:217885
k1,585:18956650,21041621:217885
k1,585:21737320,21041621:217885
k1,585:23138746,21041621:221778
k1,585:24333380,21041621:217885
k1,585:25865983,21041621:217885
k1,585:27296546,21041621:217885
k1,585:28423940,21041621:217885
k1,585:30461432,21041621:217885
k1,585:31657005,21041621:0
)
(1,589:8601435,21631445:23055570,442368,146865
k1,585:11422208,21631445:257988
k1,585:13038634,21631445:436778
k1,585:15723158,21631445:257988
k1,585:17504071,21631445:257987
k1,585:18571887,21631445:257988
k1,585:21192710,21631445:257988
k1,585:21989796,21631445:257987
k1,585:23090053,21631445:257988
k1,585:25978655,21631445:257987
k1,585:27415701,21631445:257988
k1,585:28650437,21631445:257987
k1,585:31151526,21631445:257988
k1,585:31657005,21631445:0
)
(1,589:8601435,22221269:23055570,442368,121503
k1,585:12110074,22221269:284071
k1,586:13226668,22221269:207085
k1,586:16115092,22221269:207084
k1,586:16861276,22221269:207085
k1,586:17910630,22221269:207085
k1,586:18420885,22221269:207085
k1,586:20583237,22221269:207085
k1,586:22139264,22221269:208279
k1,587:22952688,22221269:207085
k1,587:25841112,22221269:207084
k1,587:26587296,22221269:207085
k1,587:27636650,22221269:207085
k1,587:28146905,22221269:207085
k1,587:30309257,22221269:207085
k1,587:31657005,22221269:0
)
(1,589:8601435,22811093:23055570,442368,121503
g1,587:9780494,22811093
g1,588:10285974,22811093
g1,588:13169624,22811093
g1,588:13911033,22811093
g1,588:14955612,22811093
g1,588:15764261,22811093
g1,588:17921838,22811093
k1,589:31657005,22811093:12387419
g1,589:31657005,22811093
)
]
g1,593:31657005,5588255
k1,593:35522152,5588255:3865147
)
]
(1,596:4736287,49328948:30785865,522977,16514
(1,596:4736287,49328948:30785865,522977,16514
k1,596:19743868,49328948:15007581
k1,596:35522152,49328948:15007581
)
)
]
]
]
!16969
}36
!11
{37
[1,655:4736287,49328948:30785865,44592661,16514
(1,655:4736287,4736287:0,0,0
[1,655:1,4736287:0,0,0
(1,655:1,1:0,0,0
(1,655:1,4736287:0,0,0
k1,655:1,4736287:4736286
)
g1,655:1,1
)
]
)
[1,655:4736287,4736287:0,0,0
(1,655:4736287,2245674:0,0,0
k1,655:4736287,2245674:65781
)
]
[1,655:4736287,49328948:30785865,44592661,16514
[1,655:4736287,49328948:30785865,47017493,16514
[1,655:4736287,3097887:30785865,786432,0
(1,655:4736287,3097887:30785865,0,0
h1,655:4736287,3097887:30785865,0,0
)
]
[1,655:4736287,47362868:30785865,42626581,0
(1,648:4736287,5588255:30785865,0,25398793
k1,648:7756348,5588255:3020061
k1,604:7756348,5588255:0
(1,598:7756348,5588255:0,0,0
g1,598:7756348,5588255
g1,598:7756348,5588255
g1,598:7363132,5588255
(1,598:7363132,5588255:0,0,0
)
g1,598:7756348,5588255
)
[1,645:7756348,5588255:24745744,0,25398793
(1,636:7756348,6689139:24745744,1100884,471814
h1,636:7756348,6689139:0,0,0
g1,636:7756348,6689139
[1,636:7756348,6689139:24745744,1100884,471814
(1,636:7756348,6689139:24745744,1100884,471814
k1,636:8385299,6689139:628951
h1,636:8385299,6689139:0,0,0
g1,636:10502374,6689139
g1,636:11443471,6689139
r1,655:11443471,6689139:0,1572698,471814
g1,636:11443471,6689139
g1,636:14909277,6689139
g1,636:18296964,6689139
g1,636:19366512,6689139
g1,636:22361245,6689139
g1,636:23238117,6689139
g1,636:25215994,6689139
g1,636:26713361,6689139
g1,636:29837069,6689139
r1,655:31873142,6689139:0,471814,471814
g1,636:31873142,6689139
k1,636:32502092,6689139:628950
)
]
g1,636:32502092,6689139
g1,636:32502092,6689139
)
(1,636:7756348,15670913:24745744,7854600,7526920
(1,636:7756348,15670913:24745744,7854600,7526920
$1,636:7756348,15670913
[1,636:7756348,15670913:24745744,7854600,7526920
(1,610:7756348,8650045:24745744,550500,235932
g1,609:7756348,8650045
(1,609:7756348,8650045:6718096,550500,235932
r1,655:7756348,8650045:0,786432,235932
g1,609:7756349,8650045
g1,609:11060674,8650045
k1,609:14081228,8650045:469237
g1,609:14474444,8650045
)
g1,609:14474444,8650045
(1,610:14474444,8650045:4482664,550500,235932
r1,655:14474444,8650045:0,786432,235932
g1,609:14867660,8650045
k1,609:20775077,8650045:5907417
g1,609:20775078,8650045
g1,609:23214984,8650045
g1,609:23760899,8650045
k1,609:32108876,8650045:5907416
g1,609:32502092,8650045
h1,609:32502092,8650045:0,0,0
)
g1,636:18957108,8650045
h1,636:18957108,8650045:4308993,0,0
g1,636:23266101,8650045
h1,636:23266101,8650045:4687136,0,0
g1,636:27953237,8650045
h1,636:27953237,8650045:4548855,0,0
g1,610:32502092,8650045
)
(1,612:7756348,9831695:24745744,550500,235932
g1,611:7756348,9831695
(1,611:7756348,9831695:6718096,550500,235932
r1,655:7756348,9831695:0,786432,235932
k1,611:14081228,9831695:6324880
g1,611:14474444,9831695
)
g1,611:14474444,9831695
(1,611:14474444,9831695:4482664,550500,235932
g1,611:14867660,9831695
k1,611:16297001,9831695:1429341
g1,611:16297002,9831695
k1,611:18563892,9831695:1429340
g1,611:18957108,9831695
)
g1,611:18957108,9831695
(1,611:18957108,9831695:4308993,550500,235932
g1,611:19350324,9831695
k1,611:20692829,9831695:1342505
g1,611:20692830,9831695
k1,611:22872885,9831695:1342505
g1,611:23266101,9831695
)
g1,611:23266101,9831695
(1,611:23266101,9831695:4687136,550500,235932
g1,611:23659317,9831695
k1,611:25190894,9831695:1531577
g1,611:25190895,9831695
k1,611:27560021,9831695:1531576
g1,611:27953237,9831695
)
g1,611:27953237,9831695
(1,612:27953237,9831695:4548855,550500,235932
g1,611:28346453,9831695
k1,611:30005497,9831695:1659044
g1,611:30005498,9831695
k1,612:32502092,9831695:1659044
)
g1,612:32502092,9831695
)
(1,613:7756348,10618127:24745744,550500,235932
g1,612:7756348,10618127
(1,612:7756348,10618127:6718096,550500,235932
r1,655:7756348,10618127:0,786432,235932
k1,612:14081228,10618127:6324880
g1,612:14474444,10618127
)
g1,612:14474444,10618127
(1,612:14474444,10618127:4482664,550500,235932
g1,612:14867660,10618127
g1,612:14867660,10618127
g1,612:14867661,10618127
g1,612:18563892,10618127
g1,612:18957108,10618127
)
g1,612:18957108,10618127
(1,612:18957108,10618127:4308993,550500,235932
g1,612:19350324,10618127
g1,612:19350324,10618127
g1,612:19350325,10618127
g1,612:22872885,10618127
g1,612:23266101,10618127
)
g1,612:23266101,10618127
(1,612:23266101,10618127:4687136,550500,235932
g1,612:23659317,10618127
g1,612:23659317,10618127
g1,612:23659318,10618127
g1,612:27560021,10618127
g1,612:27953237,10618127
)
g1,612:27953237,10618127
(1,613:27953237,10618127:4548855,550500,235932
g1,612:28346453,10618127
g1,612:28346453,10618127
g1,612:28346454,10618127
g1,613:32502092,10618127
)
g1,613:32502092,10618127
)
(1,614:7756348,11404559:24745744,550500,235932
g1,613:7756348,11404559
(1,613:7756348,11404559:6718096,550500,235932
r1,655:7756348,11404559:0,786432,235932
k1,613:14081228,11404559:6324880
g1,613:14474444,11404559
)
g1,613:14474444,11404559
(1,613:14474444,11404559:4482664,550500,235932
g1,613:14867660,11404559
k1,613:15300198,11404559:432538
g1,613:15300199,11404559
k1,613:18563892,11404559:432538
g1,613:18957108,11404559
)
g1,613:18957108,11404559
(1,613:18957108,11404559:4308993,550500,235932
g1,613:19350324,11404559
k1,613:19696027,11404559:345703
g1,613:19696028,11404559
k1,613:22872885,11404559:345702
g1,613:23266101,11404559
)
g1,613:23266101,11404559
(1,613:23266101,11404559:4687136,550500,235932
g1,613:23659317,11404559
k1,613:25609669,11404559:1950352
k1,613:27560021,11404559:1950352
g1,613:27953237,11404559
)
g1,613:27953237,11404559
(1,614:27953237,11404559:4548855,550500,235932
g1,613:28346453,11404559
k1,613:30424273,11404559:2077820
k1,614:32502092,11404559:2077819
)
g1,614:32502092,11404559
)
(1,617:7756348,12756605:24745744,550500,235932
g1,616:7756348,12756605
(1,616:7756348,12756605:6718096,550500,235932
r1,655:7756348,12756605:0,786432,235932
g1,616:7756349,12756605
g1,616:9841049,12756605
g1,616:10837852,12756605
g1,616:12775752,12756605
k1,616:14081228,12756605:49151
g1,616:14474444,12756605
)
g1,616:14474444,12756605
(1,616:14474444,12756605:4482664,550500,235932
g1,616:14867660,12756605
k1,616:16715776,12756605:1848116
k1,616:18563892,12756605:1848116
g1,616:18957108,12756605
)
g1,616:18957108,12756605
(1,616:18957108,12756605:4308993,550500,235932
g1,616:19350324,12756605
k1,616:21111605,12756605:1761281
k1,616:22872885,12756605:1761280
g1,616:23266101,12756605
)
g1,616:23266101,12756605
(1,616:23266101,12756605:4687136,550500,235932
g1,616:23659317,12756605
k1,616:25609669,12756605:1950352
k1,616:27560021,12756605:1950352
g1,616:27953237,12756605
)
g1,616:27953237,12756605
(1,617:27953237,12756605:4548855,550500,235932
g1,616:28346453,12756605
k1,616:30424273,12756605:2077820
k1,617:32502092,12756605:2077819
)
g1,617:32502092,12756605
)
(1,619:7756348,13543037:24745744,550500,235932
g1,618:7756348,13543037
(1,618:7756348,13543037:6718096,550500,235932
r1,655:7756348,13543037:0,786432,235932
g1,618:7756349,13543037
$1,618:7756349,13543037
x1,618:9594167,13543037
x1,618:9933683,13543037
g1,618:10102828,13543037
x1,618:10612554,13543037
g1,618:10758186,13543037
x1,618:11178936,13543037
x1,618:12131485,13543037
$1,618:12131485,13543037
k1,618:14081228,13543037:1949743
g1,618:14474444,13543037
)
g1,618:14474444,13543037
(1,618:14474444,13543037:4482664,550500,235932
g1,618:14867660,13543037
k1,618:15969321,13543037:1101661
g1,618:15969322,13543037
k1,618:18563892,13543037:1101660
g1,618:18957108,13543037
)
g1,618:18957108,13543037
(1,618:18957108,13543037:4308993,550500,235932
g1,618:19350324,13543037
k1,618:19873629,13543037:523305
g1,618:19873630,13543037
k1,618:22872885,13543037:523305
g1,618:23266101,13543037
)
g1,618:23266101,13543037
(1,618:23266101,13543037:4687136,550500,235932
g1,618:23659317,13543037
k1,618:24863214,13543037:1203897
g1,618:24863215,13543037
k1,618:27560021,13543037:1203896
g1,618:27953237,13543037
)
g1,618:27953237,13543037
(1,619:27953237,13543037:4548855,550500,235932
g1,618:28346453,13543037
k1,618:29186297,13543037:839844
g1,618:29186298,13543037
k1,619:32502092,13543037:839844
)
g1,619:32502092,13543037
)
(1,620:7756348,14329469:24745744,550500,235932
g1,619:7756348,14329469
(1,619:7756348,14329469:6718096,550500,235932
r1,655:7756348,14329469:0,786432,235932
k1,619:14081228,14329469:6324880
g1,619:14474444,14329469
)
g1,619:14474444,14329469
(1,619:14474444,14329469:4482664,550500,235932
g1,619:14867660,14329469
k1,619:15714386,14329469:846726
g1,619:15714387,14329469
k1,619:18563892,14329469:846725
g1,619:18957108,14329469
)
g1,619:18957108,14329469
(1,619:18957108,14329469:4308993,550500,235932
g1,619:19350324,14329469
k1,619:20110214,14329469:759890
g1,619:20110215,14329469
k1,619:22872885,14329469:759890
g1,619:23266101,14329469
)
g1,619:23266101,14329469
(1,619:23266101,14329469:4687136,550500,235932
g1,619:23659317,14329469
k1,619:24608279,14329469:948962
g1,619:24608280,14329469
k1,619:27560021,14329469:948961
g1,619:27953237,14329469
)
g1,619:27953237,14329469
(1,620:27953237,14329469:4548855,550500,235932
g1,619:28346453,14329469
k1,619:29422882,14329469:1076429
g1,619:29422883,14329469
k1,620:32502092,14329469:1076429
)
g1,620:32502092,14329469
)
(1,623:7756348,15511119:24745744,550500,235932
g1,622:7756348,15511119
(1,622:7756348,15511119:6718096,550500,235932
r1,655:7756348,15511119:0,786432,235932
g1,622:7756349,15511119
g1,622:10335191,15511119
k1,622:14081228,15511119:2217082
g1,622:14474444,15511119
)
g1,622:14474444,15511119
(1,622:14474444,15511119:4482664,550500,235932
g1,622:14867660,15511119
k1,622:15969321,15511119:1101661
g1,622:15969322,15511119
k1,622:18563892,15511119:1101660
g1,622:18957108,15511119
)
g1,622:18957108,15511119
(1,622:18957108,15511119:4308993,550500,235932
g1,622:19350324,15511119
k1,622:20365149,15511119:1014825
g1,622:20365150,15511119
k1,622:22872885,15511119:1014825
g1,622:23266101,15511119
)
g1,622:23266101,15511119
(1,622:23266101,15511119:4687136,550500,235932
g1,622:23659317,15511119
k1,622:24863214,15511119:1203897
g1,622:24863215,15511119
k1,622:27560021,15511119:1203896
g1,622:27953237,15511119
)
g1,622:27953237,15511119
(1,623:27953237,15511119:4548855,550500,235932
g1,622:28346453,15511119
k1,622:29677817,15511119:1331364
g1,622:29677818,15511119
k1,623:32502092,15511119:1331364
)
g1,623:32502092,15511119
)
(1,624:7756348,16297551:24745744,550500,235932
g1,623:7756348,16297551
(1,623:7756348,16297551:6718096,550500,235932
r1,655:7756348,16297551:0,786432,235932
g1,623:7756349,16297551
g1,623:8520499,16297551
g1,623:9266954,16297551
k1,623:14081228,16297551:1696071
g1,623:14474444,16297551
)
g1,623:14474444,16297551
(1,624:14474444,16297551:4482664,550500,235932
r1,655:14474444,16297551:0,786432,235932
g1,623:14867660,16297551
k1,623:22159198,16297551:7291538
g1,623:22159199,16297551
k1,623:32108876,16297551:7291537
g1,623:32502092,16297551
h1,623:32502092,16297551:0,0,0
)
g1,636:18957108,16297551
h1,636:18957108,16297551:4308993,0,0
g1,636:23266101,16297551
h1,636:23266101,16297551:4687136,0,0
g1,636:27953237,16297551
h1,636:27953237,16297551:4548855,0,0
g1,624:32502092,16297551
)
(1,625:7756348,17083983:24745744,550500,235932
g1,624:7756348,17083983
(1,624:7756348,17083983:6718096,550500,235932
r1,655:7756348,17083983:0,786432,235932
g1,624:7756349,17083983
g1,624:8520499,17083983
g1,624:9266954,17083983
k1,624:14081228,17083983:1291714
g1,624:14474444,17083983
)
g1,624:14474444,17083983
(1,625:14474444,17083983:4482664,550500,235932
r1,655:14474444,17083983:0,786432,235932
g1,624:14867660,17083983
k1,624:22159198,17083983:7291538
g1,624:22159199,17083983
k1,624:32108876,17083983:7291537
g1,624:32502092,17083983
h1,624:32502092,17083983:0,0,0
)
g1,636:18957108,17083983
h1,636:18957108,17083983:4308993,0,0
g1,636:23266101,17083983
h1,636:23266101,17083983:4687136,0,0
g1,636:27953237,17083983
h1,636:27953237,17083983:4548855,0,0
g1,625:32502092,17083983
)
(1,629:7756348,18436029:24745744,550500,235932
g1,628:7756348,18436029
(1,628:7756348,18436029:6718096,550500,235932
r1,655:7756348,18436029:0,786432,235932
g1,628:7756349,18436029
g1,628:9841049,18436029
g1,628:10804428,18436029
g1,628:12824903,18436029
g1,628:14081228,18436029
g1,628:14474444,18436029
)
g1,628:14474444,18436029
(1,628:14474444,18436029:4482664,550500,235932
g1,628:14867660,18436029
k1,628:16715776,18436029:1848116
k1,628:18563892,18436029:1848116
g1,628:18957108,18436029
)
g1,628:18957108,18436029
(1,628:18957108,18436029:4308993,550500,235932
g1,628:19350324,18436029
k1,628:21111605,18436029:1761281
k1,628:22872885,18436029:1761280
g1,628:23266101,18436029
)
g1,628:23266101,18436029
(1,628:23266101,18436029:4687136,550500,235932
g1,628:23659317,18436029
k1,628:25609669,18436029:1950352
k1,628:27560021,18436029:1950352
g1,628:27953237,18436029
)
g1,628:27953237,18436029
(1,629:27953237,18436029:4548855,550500,235932
g1,628:28346453,18436029
k1,628:30424273,18436029:2077820
k1,629:32502092,18436029:2077819
)
g1,629:32502092,18436029
)
(1,630:7756348,19222461:24745744,550500,235932
g1,629:7756348,19222461
(1,629:7756348,19222461:6718096,550500,235932
r1,655:7756348,19222461:0,786432,235932
g1,629:7756349,19222461
$1,629:7756349,19222461
x1,629:9594167,19222461
x1,629:9933683,19222461
g1,629:10102828,19222461
x1,629:10612554,19222461
g1,629:10758186,19222461
x1,629:11178936,19222461
x1,629:12131485,19222461
$1,629:12131485,19222461
k1,629:14081228,19222461:1949743
g1,629:14474444,19222461
)
g1,629:14474444,19222461
(1,629:14474444,19222461:4482664,550500,235932
g1,629:14867660,19222461
k1,629:15477801,19222461:610141
g1,629:15477802,19222461
k1,629:18563892,19222461:610140
g1,629:18957108,19222461
)
g1,629:18957108,19222461
(1,629:18957108,19222461:4308993,550500,235932
g1,629:19350324,19222461
k1,629:20201309,19222461:850985
g1,629:20201310,19222461
k1,629:22872885,19222461:850985
g1,629:23266101,19222461
)
g1,629:23266101,19222461
(1,629:23266101,19222461:4687136,550500,235932
g1,629:23659317,19222461
k1,629:24371694,19222461:712377
g1,629:24371695,19222461
k1,629:27560021,19222461:712376
g1,629:27953237,19222461
)
g1,629:27953237,19222461
(1,630:27953237,19222461:4548855,550500,235932
g1,629:28346453,19222461
k1,629:29677817,19222461:1331364
g1,629:29677818,19222461
k1,630:32502092,19222461:1331364
)
g1,630:32502092,19222461
)
(1,631:7756348,20008893:24745744,550500,235932
g1,630:7756348,20008893
(1,630:7756348,20008893:6718096,550500,235932
r1,655:7756348,20008893:0,786432,235932
k1,630:14081228,20008893:6324880
g1,630:14474444,20008893
)
g1,630:14474444,20008893
(1,630:14474444,20008893:4482664,550500,235932
g1,630:14867660,20008893
k1,630:15714386,20008893:846726
g1,630:15714387,20008893
k1,630:18563892,20008893:846725
g1,630:18957108,20008893
)
g1,630:18957108,20008893
(1,630:18957108,20008893:4308993,550500,235932
g1,630:19350324,20008893
k1,630:20110214,20008893:759890
g1,630:20110215,20008893
k1,630:22872885,20008893:759890
g1,630:23266101,20008893
)
g1,630:23266101,20008893
(1,630:23266101,20008893:4687136,550500,235932
g1,630:23659317,20008893
k1,630:24608279,20008893:948962
g1,630:24608280,20008893
k1,630:27560021,20008893:948961
g1,630:27953237,20008893
)
g1,630:27953237,20008893
(1,631:27953237,20008893:4548855,550500,235932
g1,630:28346453,20008893
k1,630:29422882,20008893:1076429
g1,630:29422883,20008893
k1,631:32502092,20008893:1076429
)
g1,631:32502092,20008893
)
(1,633:7756348,21190543:24745744,550500,235932
g1,632:7756348,21190543
(1,632:7756348,21190543:6718096,550500,235932
r1,655:7756348,21190543:0,786432,235932
g1,632:7756349,21190543
g1,632:10335191,21190543
k1,632:14081228,21190543:2217082
g1,632:14474444,21190543
)
g1,632:14474444,21190543
(1,632:14474444,21190543:4482664,550500,235932
g1,632:14867660,21190543
k1,632:15969321,21190543:1101661
g1,632:15969322,21190543
k1,632:18563892,21190543:1101660
g1,632:18957108,21190543
)
g1,632:18957108,21190543
(1,632:18957108,21190543:4308993,550500,235932
g1,632:19350324,21190543
k1,632:20365149,21190543:1014825
g1,632:20365150,21190543
k1,632:22872885,21190543:1014825
g1,632:23266101,21190543
)
g1,632:23266101,21190543
(1,632:23266101,21190543:4687136,550500,235932
g1,632:23659317,21190543
k1,632:24863214,21190543:1203897
g1,632:24863215,21190543
k1,632:27560021,21190543:1203896
g1,632:27953237,21190543
)
g1,632:27953237,21190543
(1,633:27953237,21190543:4548855,550500,235932
g1,632:28346453,21190543
k1,632:29677817,21190543:1331364
g1,632:29677818,21190543
k1,633:32502092,21190543:1331364
)
g1,633:32502092,21190543
)
(1,634:7756348,21976975:24745744,550500,235932
g1,633:7756348,21976975
(1,633:7756348,21976975:6718096,550500,235932
r1,655:7756348,21976975:0,786432,235932
g1,633:7756349,21976975
g1,633:8520499,21976975
g1,633:9266954,21976975
k1,633:14081228,21976975:1696071
g1,633:14474444,21976975
)
g1,633:14474444,21976975
(1,634:14474444,21976975:4482664,550500,235932
r1,655:14474444,21976975:0,786432,235932
g1,633:14867660,21976975
k1,633:22159198,21976975:7291538
g1,633:22159199,21976975
k1,633:32108876,21976975:7291537
g1,633:32502092,21976975
h1,633:32502092,21976975:0,0,0
)
g1,636:18957108,21976975
h1,636:18957108,21976975:4308993,0,0
g1,636:23266101,21976975
h1,636:23266101,21976975:4687136,0,0
g1,636:27953237,21976975
h1,636:27953237,21976975:4548855,0,0
g1,634:32502092,21976975
)
(1,635:7756348,22763407:24745744,550500,235932
g1,634:7756348,22763407
(1,634:7756348,22763407:6718096,550500,235932
r1,655:7756348,22763407:0,786432,235932
g1,634:7756349,22763407
g1,634:8520499,22763407
g1,634:9266954,22763407
k1,634:14081228,22763407:1291714
g1,634:14474444,22763407
)
g1,634:14474444,22763407
(1,635:14474444,22763407:4482664,550500,235932
r1,655:14474444,22763407:0,786432,235932
g1,634:14867660,22763407
k1,634:22159198,22763407:7291538
g1,634:22159199,22763407
k1,634:32108876,22763407:7291537
g1,634:32502092,22763407
h1,634:32502092,22763407:0,0,0
)
g1,636:18957108,22763407
h1,636:18957108,22763407:4308993,0,0
g1,636:23266101,22763407
h1,636:23266101,22763407:4687136,0,0
g1,636:27953237,22763407
h1,636:27953237,22763407:4548855,0,0
g1,635:32502092,22763407
)
]
$1,636:32502092,15670913
)
)
(1,644:7756348,23787657:24745744,442368,146865
h1,639:7756348,23787657:0,0,0
k1,639:9524542,23787657:336101
k1,639:10942037,23787657:235488
k1,639:12491652,23787657:235487
k1,639:14602780,23787657:235488
k1,639:17704812,23787657:235487
k1,639:18428674,23787657:235488
$1,639:18428674,23787657
x1,639:20127798,23787657
x1,639:20443187,23787657
k1,639:20621153,23787657:156804
x1,639:21092645,23787657
k1,639:21249449,23787657:156804
x1,639:21636496,23787657
x1,639:22515447,23787657
$1,639:22515447,23787657
k1,639:22750934,23787657:235487
k1,639:24471599,23787657:235488
k1,639:25347045,23787657:235487
k1,639:27856305,23787657:235488
k1,639:29043805,23787657:243781
k1,639:30811656,23787657:235488
k1,639:32502092,23787657:0
)
(1,644:7756348,24377481:24745744,415826,121503
k1,639:8724778,24377481:242946
k1,639:9809993,24377481:242946
k1,639:11451412,24377481:242946
k1,639:12182732,24377481:242946
k1,639:13234327,24377481:242946
k1,639:15247335,24377481:242946
k1,639:16672288,24377481:242946
k1,639:17555193,24377481:242946
k1,639:20021186,24377481:242946
k1,639:20752505,24377481:242945
k1,639:23288169,24377481:391654
k1,639:24575104,24377481:242946
k1,639:26640016,24377481:242946
k1,639:27290530,24377481:242946
k1,639:30032560,24377481:242946
k1,639:30814605,24377481:242946
k1,644:32502092,24377481:0
)
(1,644:7756348,24967305:24745744,442368,146865
k1,639:9341435,24967305:200770
k1,639:10619814,24967305:200770
k1,639:12859607,24967305:200771
k1,639:14240923,24967305:201078
k1,639:14744863,24967305:200770
k1,639:16296920,24967305:200770
k1,639:18116168,24967305:200771
k1,639:19159207,24967305:200770
k1,639:23420915,24967305:200770
k1,639:24970023,24967305:200770
k1,639:26013063,24967305:200771
k1,639:27089722,24967305:200770
k1,639:28350996,24967305:200770
k1,639:28854936,24967305:200770
k1,639:31458103,24967305:269233
k1,639:32502092,24967305:0
)
(1,644:7756348,25557129:24745744,415826,121503
k1,639:10170449,25557129:191054
k1,639:12434735,25557129:191055
k1,639:13033357,25557129:191054
k1,639:13527582,25557129:191055
k1,639:15704573,25557129:191054
k1,639:17968858,25557129:191054
k1,639:20788169,25557129:191055
k1,639:23102590,25557129:191054
k1,639:23596815,25557129:191055
k1,639:26418484,25557129:191054
$1,639:26418484,25557129
x1,639:26625918,25557129
$1,639:26625918,25557129
k1,639:26816972,25557129:191054
k1,639:28068531,25557129:191055
k1,639:28562755,25557129:191054
k1,639:30660711,25557129:191055
k1,639:32013718,25557129:191054
k1,639:32502092,25557129:0
)
(1,644:7756348,26146953:24745744,442368,146865
k1,639:10075785,26146953:154193
k1,639:10735457,26146953:154193
k1,639:11192819,26146953:154192
k1,639:12727790,26146953:154193
k1,639:13994391,26146953:154193
$1,639:13994391,26146953
x1,639:14213298,26146953
$1,639:14213298,26146953
k1,639:14635695,26146953:253707
k1,639:17116744,26146953:154193
k1,639:18045966,26146953:154193
k1,639:19176908,26146953:154193
k1,639:20106130,26146953:154193
k1,639:21860515,26146953:154192
k1,639:22856977,26146953:154193
k1,639:25176414,26146953:154193
k1,639:26731439,26146953:154193
k1,639:27913105,26146953:154193
k1,639:29212735,26146953:154192
k1,639:30343677,26146953:154193
k1,639:31390274,26146953:154193
k1,644:32502092,26146953:0
)
(1,644:7756348,26736777:24745744,442368,146865
k1,639:8851277,26736777:218451
k1,639:11906227,26736777:318167
k1,639:14451534,26736777:218451
k1,639:15445013,26736777:218450
k1,639:16640213,26736777:218451
k1,639:17633693,26736777:218451
k1,639:19452336,26736777:218450
k1,639:20513056,26736777:218451
k1,639:22896750,26736777:218450
k1,639:24142674,26736777:218451
k1,639:27412874,26736777:218450
k1,639:28608074,26736777:218451
k1,639:32502092,26736777:0
)
(1,644:7756348,27326601:24745744,415826,121503
k1,640:8992747,27326601:192410
k1,640:11277263,27326601:192410
k1,640:12884071,27326601:192410
k1,640:13484049,27326601:192410
k1,640:14518728,27326601:192410
k1,640:17609533,27326601:192410
k1,640:18290317,27326601:192410
k1,640:20351878,27326601:192409
k1,640:20847458,27326601:192410
k1,640:22946769,27326601:192410
k1,640:24301132,27326601:192410
k1,640:24981916,27326601:192410
k1,640:27339570,27326601:192410
k1,640:28257464,27326601:192410
k1,640:30287176,27326601:192410
k1,640:31996613,27326601:192410
k1,640:32502092,27326601:0
)
(1,644:7756348,27916425:24745744,422314,121503
k1,640:8786611,27916425:187994
k1,640:10087013,27916425:187994
k1,640:11539590,27916425:187994
k1,640:13346061,27916425:187994
k1,640:13837225,27916425:187994
k1,640:15795281,27916425:187994
k1,640:17172074,27916425:264975
k1,640:18152202,27916425:187994
k1,640:21833724,27916425:187994
k1,640:23908565,27916425:187994
k1,640:24938828,27916425:187994
k1,640:26443309,27916425:187994
k1,640:29229478,27916425:187994
k1,640:30394221,27916425:187994
k1,640:31845028,27916425:187994
k1,644:32502092,27916425:0
)
(1,644:7756348,28506249:24745744,442368,146865
k1,640:9151490,28506249:196030
k1,640:10983693,28506249:196031
k1,640:11685202,28506249:196030
k1,640:13969210,28506249:196031
k1,640:14940269,28506249:196030
k1,640:15624674,28506249:196031
k1,640:17285827,28506249:196030
k1,640:18025340,28506249:267653
k1,640:19063049,28506249:196030
k1,640:20104298,28506249:196031
k1,640:21142597,28506249:196030
k1,640:22655115,28506249:196031
k1,640:24688447,28506249:196030
k1,640:26401505,28506249:196031
k1,640:27507044,28506249:196030
k1,640:28852052,28506249:196031
k1,640:29890351,28506249:196030
k1,640:32502092,28506249:0
)
(1,644:7756348,29096073:24745744,442368,146865
k1,640:9462097,29096073:188722
k1,640:10678292,29096073:188722
k1,640:13736508,29096073:188722
k1,640:16013797,29096073:188722
k1,640:16505689,29096073:188722
k1,640:18464473,29096073:188722
k1,640:19934883,29096073:188722
k1,640:22262308,29096073:188723
k1,640:23226059,29096073:188722
k1,640:24391530,29096073:188722
k1,640:25186591,29096073:188722
k1,640:27194920,29096073:188722
k1,640:28579215,29096073:188722
k1,640:30477247,29096073:188722
k1,640:31525343,29096073:188722
k1,640:32502092,29096073:0
)
(1,644:7756348,29685897:24745744,442368,146865
k1,640:9255306,29685897:184240
k1,640:10652223,29685897:184239
k1,640:11442802,29685897:184240
k1,640:13446648,29685897:184239
k1,640:14826461,29685897:184240
k1,640:16720010,29685897:184239
k1,640:17738261,29685897:184240
k1,640:20349036,29685897:184239
k1,640:22056202,29685897:184240
k1,640:23050269,29685897:184239
k1,640:25597344,29685897:184240
k1,640:26320682,29685897:184239
k1,640:27347191,29685897:184240
k1,640:30162045,29685897:184239
k1,640:31525343,29685897:184240
k1,640:32502092,29685897:0
)
(1,644:7756348,30275721:24745744,442368,121503
k1,640:10211302,30275721:211853
k1,640:10928635,30275721:211854
k1,640:14451579,30275721:298376
k1,641:15572942,30275721:211854
k1,641:18466135,30275721:211853
k1,641:19217087,30275721:211853
k1,641:20271210,30275721:211854
k1,641:20786233,30275721:211853
k1,641:22953354,30275721:211854
k1,641:24515341,30275721:214239
k1,642:25333533,30275721:211853
k1,642:28226727,30275721:211854
k1,642:28977679,30275721:211853
k1,642:30031802,30275721:211854
k1,642:30546825,30275721:211853
k1,642:32502092,30275721:0
)
(1,644:7756348,30865545:24745744,442368,121503
g1,642:9306406,30865545
g1,642:10485465,30865545
g1,643:10990945,30865545
g1,643:13874595,30865545
g1,643:14616004,30865545
g1,643:15660583,30865545
g1,643:16469232,30865545
g1,643:18626809,30865545
k1,644:32502092,30865545:12527535
g1,644:32502092,30865545
)
]
g1,648:32502092,5588255
k1,648:35522152,5588255:3020060
)
]
(1,655:4736287,49328948:30785865,522977,16514
(1,655:4736287,49328948:30785865,522977,16514
k1,655:19743868,49328948:15007581
k1,655:35522152,49328948:15007581
)
)
]
]
]
!25612
}37
!11
{38
[1,712:4736287,49328948:30785865,44592661,16514
(1,712:4736287,4736287:0,0,0
[1,712:1,4736287:0,0,0
(1,712:1,1:0,0,0
(1,712:1,4736287:0,0,0
k1,712:1,4736287:4736286
)
g1,712:1,1
)
]
)
[1,712:4736287,4736287:0,0,0
(1,712:4736287,2245674:0,0,0
k1,712:4736287,2245674:65781
)
]
[1,712:4736287,49328948:30785865,44592661,16514
[1,712:4736287,49328948:30785865,47017493,16514
[1,712:4736287,3097887:30785865,786432,0
(1,712:4736287,3097887:30785865,0,0
h1,712:4736287,3097887:30785865,0,0
)
]
[1,712:4736287,47362868:30785865,42626581,0
(1,707:4736287,5588255:30785865,0,27585526
k1,707:6663207,5588255:1926920
k1,663:6663207,5588255:0
(1,657:6663207,5588255:0,0,0
g1,657:6663207,5588255
g1,657:6663207,5588255
g1,657:6269991,5588255
(1,657:6269991,5588255:0,0,0
)
g1,657:6663207,5588255
)
[1,704:6663207,5588255:26932026,0,27585526
(1,695:6663207,8261838:26932026,2673583,471814
h1,695:6663207,8261838:0,0,0
g1,695:6663207,8261838
[1,695:6663207,8261838:26932026,2673583,471814
(1,695:6663207,6689139:26932026,1100884,160431
h1,695:6663207,6689139:0,0,0
k1,695:8818529,6689139:294624
k1,695:9836120,6689139:418330
r1,712:9836120,6689139:0,1261315,160431
k1,695:9836120,6689139:0
k1,695:11456668,6689139:294624
k1,695:13707935,6689139:294624
k1,695:14623054,6689139:294624
k1,695:16590419,6689139:294624
k1,695:20097618,6689139:294624
k1,695:21205413,6689139:294624
k1,695:24367368,6689139:294624
k1,695:26598188,6689139:294624
k1,695:28133802,6689139:294624
k1,695:30209931,6689139:418330
k1,695:32387273,6689139:294624
k1,695:33595233,6689139:0
)
(1,695:6663207,8261838:26932026,483656,471814
r1,712:10475043,8261838:0,471814,471814
k1,695:33595233,8261838:23120190
g1,695:33595233,8261838
)
]
g1,695:33595233,8261838
g1,695:33595233,8261838
)
(1,695:6663207,16960805:26932026,7571793,7244113
(1,695:6663207,16960805:26932026,7571793,7244113
$1,695:6663207,16960805
[1,695:6663207,16960805:26932026,7571793,7244113
(1,671:6663207,10222744:26932026,550500,235932
g1,670:6663207,10222744
(1,670:6663207,10222744:11341007,550500,235932
r1,712:6663207,10222744:0,786432,235932
g1,670:6663208,10222744
g1,670:9967533,10222744
k1,670:17610998,10222744:5092148
g1,670:18004214,10222744
)
g1,670:18004214,10222744
(1,670:18004214,10222744:3262383,550500,235932
g1,670:18397430,10222744
k1,670:19216630,10222744:819200
g1,670:19216631,10222744
k1,670:20873381,10222744:819200
g1,670:21266597,10222744
)
g1,670:21266597,10222744
(1,670:21266597,10222744:3262383,550500,235932
g1,670:21659813,10222744
k1,670:22479013,10222744:819200
g1,670:22479014,10222744
k1,670:24135764,10222744:819200
g1,670:24528980,10222744
)
g1,670:24528980,10222744
(1,670:24528980,10222744:3262383,550500,235932
g1,670:24922196,10222744
k1,670:25741396,10222744:819200
g1,670:25741397,10222744
k1,670:27398147,10222744:819200
g1,670:27791363,10222744
)
g1,670:27791363,10222744
(1,670:27791363,10222744:3262383,550500,235932
g1,670:28184579,10222744
k1,670:29003779,10222744:819200
g1,670:29003780,10222744
k1,670:30660530,10222744:819200
g1,670:31053746,10222744
)
g1,670:31053746,10222744
(1,671:31053746,10222744:2541487,550500,235932
g1,670:31446962,10222744
k1,670:32102322,10222744:655360
g1,670:32102323,10222744
k1,671:33595233,10222744:655360
)
g1,671:33595233,10222744
)
(1,674:6663207,11574790:26932026,550500,235932
g1,673:6663207,11574790
(1,673:6663207,11574790:11341007,550500,235932
r1,712:6663207,11574790:0,786432,235932
g1,673:6663208,11574790
g1,673:8747908,11574790
g1,673:9744711,11574790
g1,673:11421777,11574790
g1,673:11967692,11574790
g1,673:13441597,11574790
k1,673:17610998,11574790:1728840
g1,673:18004214,11574790
)
g1,673:18004214,11574790
(1,673:18004214,11574790:3262383,550500,235932
g1,673:18397430,11574790
k1,673:19635406,11574790:1237976
k1,673:20873381,11574790:1237975
g1,673:21266597,11574790
)
g1,673:21266597,11574790
(1,673:21266597,11574790:3262383,550500,235932
g1,673:21659813,11574790
k1,673:22897789,11574790:1237976
k1,673:24135764,11574790:1237975
g1,673:24528980,11574790
)
g1,673:24528980,11574790
(1,673:24528980,11574790:3262383,550500,235932
g1,673:24922196,11574790
k1,673:26160172,11574790:1237976
k1,673:27398147,11574790:1237975
g1,673:27791363,11574790
)
g1,673:27791363,11574790
(1,673:27791363,11574790:3262383,550500,235932
g1,673:28184579,11574790
k1,673:29422555,11574790:1237976
k1,673:30660530,11574790:1237975
g1,673:31053746,11574790
)
g1,673:31053746,11574790
(1,674:31053746,11574790:2541487,550500,235932
g1,673:31446962,11574790
k1,673:32521098,11574790:1074136
k1,674:33595233,11574790:1074135
)
g1,674:33595233,11574790
)
(1,675:6663207,12361222:26932026,550500,235932
g1,674:6663207,12361222
(1,674:6663207,12361222:11341007,550500,235932
r1,712:6663207,12361222:0,786432,235932
g1,674:6663208,12361222
$1,674:6663208,12361222
x1,674:8501026,12361222
x1,674:8840542,12361222
g1,674:9009687,12361222
x1,674:9519413,12361222
g1,674:9665045,12361222
x1,674:10085795,12361222
x1,674:11038344,12361222
$1,674:11038344,12361222
k1,674:17610998,12361222:6572654
g1,674:18004214,12361222
)
g1,674:18004214,12361222
(1,674:18004214,12361222:3262383,550500,235932
g1,674:18397430,12361222
g1,674:18397430,12361222
g1,674:18397431,12361222
g1,674:20873381,12361222
g1,674:21266597,12361222
)
g1,674:21266597,12361222
(1,674:21266597,12361222:3262383,550500,235932
g1,674:21659813,12361222
g1,674:21659813,12361222
g1,674:21659814,12361222
g1,674:24135764,12361222
g1,674:24528980,12361222
)
g1,674:24528980,12361222
(1,674:24528980,12361222:3262383,550500,235932
g1,674:24922196,12361222
g1,674:24922196,12361222
g1,674:24922197,12361222
g1,674:27398147,12361222
g1,674:27791363,12361222
)
g1,674:27791363,12361222
(1,674:27791363,12361222:3262383,550500,235932
g1,674:28184579,12361222
g1,674:28184579,12361222
g1,674:28184580,12361222
g1,674:30660530,12361222
g1,674:31053746,12361222
)
g1,674:31053746,12361222
(1,675:31053746,12361222:2541487,550500,235932
g1,674:31446962,12361222
g1,674:31446962,12361222
g1,674:31446963,12361222
g1,675:33595233,12361222
)
g1,675:33595233,12361222
)
(1,676:6663207,13147654:26932026,550500,235932
g1,675:6663207,13147654
(1,675:6663207,13147654:11341007,550500,235932
r1,712:6663207,13147654:0,786432,235932
k1,675:17610998,13147654:10947791
g1,675:18004214,13147654
)
g1,675:18004214,13147654
(1,675:18004214,13147654:3262383,550500,235932
g1,675:18397430,13147654
k1,675:18634015,13147654:236585
g1,675:18634016,13147654
k1,675:20873381,13147654:236585
g1,675:21266597,13147654
)
g1,675:21266597,13147654
(1,675:21266597,13147654:3262383,550500,235932
g1,675:21659813,13147654
k1,675:21896398,13147654:236585
g1,675:21896399,13147654
k1,675:24135764,13147654:236585
g1,675:24528980,13147654
)
g1,675:24528980,13147654
(1,675:24528980,13147654:3262383,550500,235932
g1,675:24922196,13147654
k1,675:25158781,13147654:236585
g1,675:25158782,13147654
k1,675:27398147,13147654:236585
g1,675:27791363,13147654
)
g1,675:27791363,13147654
(1,675:27791363,13147654:3262383,550500,235932
g1,675:28184579,13147654
k1,675:28421164,13147654:236585
g1,675:28421165,13147654
k1,675:30660530,13147654:236585
g1,675:31053746,13147654
)
g1,675:31053746,13147654
(1,676:31053746,13147654:2541487,550500,235932
g1,675:31446962,13147654
k1,675:31519707,13147654:72745
g1,675:31519708,13147654
k1,676:33595233,13147654:72745
)
g1,676:33595233,13147654
)
(1,676:6663207,13934086:26932026,550500,235932
g1,676:6663207,13934086
(1,676:6663207,13934086:11341007,550500,235932
r1,712:6663207,13934086:0,786432,235932
g1,676:6663208,13934086
g1,676:9242050,13934086
k1,676:17610998,13934086:6839993
g1,676:18004214,13934086
)
g1,676:18004214,13934086
(1,676:18004214,13934086:3262383,550500,235932
r1,712:18004214,13934086:0,786432,235932
g1,676:18397430,13934086
k1,676:25053268,13934086:6655838
g1,676:25053269,13934086
k1,676:33202017,13934086:6655838
g1,676:33595233,13934086
h1,676:33595233,13934086:0,0,0
)
g1,695:21266597,13934086
h1,695:21266597,13934086:3262383,0,0
g1,695:24528980,13934086
h1,695:24528980,13934086:3262383,0,0
g1,695:27791363,13934086
h1,695:27791363,13934086:3262383,0,0
g1,695:31053746,13934086
h1,695:31053746,13934086:2541487,0,0
g1,676:33595233,13934086
)
(1,682:6663207,15115736:26932026,550500,235932
g1,681:6663207,15115736
(1,681:6663207,15115736:11341007,550500,235932
r1,712:6663207,15115736:0,786432,235932
g1,681:6663208,15115736
g1,681:8747908,15115736
g1,681:9711287,15115736
g1,681:11461754,15115736
g1,681:12590284,15115736
g1,681:15170437,15115736
g1,681:17610998,15115736
g1,681:18004214,15115736
)
g1,681:18004214,15115736
(1,681:18004214,15115736:3262383,550500,235932
g1,681:18397430,15115736
k1,681:19635406,15115736:1237976
k1,681:20873381,15115736:1237975
g1,681:21266597,15115736
)
g1,681:21266597,15115736
(1,681:21266597,15115736:3262383,550500,235932
g1,681:21659813,15115736
k1,681:22897789,15115736:1237976
k1,681:24135764,15115736:1237975
g1,681:24528980,15115736
)
g1,681:24528980,15115736
(1,681:24528980,15115736:3262383,550500,235932
g1,681:24922196,15115736
k1,681:26160172,15115736:1237976
k1,681:27398147,15115736:1237975
g1,681:27791363,15115736
)
g1,681:27791363,15115736
(1,681:27791363,15115736:3262383,550500,235932
g1,681:28184579,15115736
k1,681:29422555,15115736:1237976
k1,681:30660530,15115736:1237975
g1,681:31053746,15115736
)
g1,681:31053746,15115736
(1,682:31053746,15115736:2541487,550500,235932
g1,681:31446962,15115736
k1,681:32521098,15115736:1074136
k1,682:33595233,15115736:1074135
)
g1,682:33595233,15115736
)
(1,683:6663207,15902168:26932026,550500,235932
g1,682:6663207,15902168
(1,682:6663207,15902168:11341007,550500,235932
r1,712:6663207,15902168:0,786432,235932
g1,682:6663208,15902168
$1,682:6663208,15902168
x1,682:8501026,15902168
x1,682:8840542,15902168
g1,682:9009687,15902168
x1,682:9519413,15902168
g1,682:9665045,15902168
x1,682:10085795,15902168
x1,682:11038344,15902168
$1,682:11038344,15902168
k1,682:17610998,15902168:6572654
g1,682:18004214,15902168
)
g1,682:18004214,15902168
(1,682:18004214,15902168:3262383,550500,235932
g1,682:18397430,15902168
k1,682:18888950,15902168:491520
g1,682:18888951,15902168
k1,682:20873381,15902168:491520
g1,682:21266597,15902168
)
g1,682:21266597,15902168
(1,682:21266597,15902168:3262383,550500,235932
g1,682:21659813,15902168
k1,682:22151333,15902168:491520
g1,682:22151334,15902168
k1,682:24135764,15902168:491520
g1,682:24528980,15902168
)
g1,682:24528980,15902168
(1,682:24528980,15902168:3262383,550500,235932
g1,682:24922196,15902168
k1,682:25413716,15902168:491520
g1,682:25413717,15902168
k1,682:27398147,15902168:491520
g1,682:27791363,15902168
)
g1,682:27791363,15902168
(1,682:27791363,15902168:3262383,550500,235932
g1,682:28184579,15902168
k1,682:28676099,15902168:491520
g1,682:28676100,15902168
k1,682:30660530,15902168:491520
g1,682:31053746,15902168
)
g1,682:31053746,15902168
(1,683:31053746,15902168:2541487,550500,235932
g1,682:31446962,15902168
k1,682:31774642,15902168:327680
g1,682:31774643,15902168
k1,683:33595233,15902168:327680
)
g1,683:33595233,15902168
)
(1,684:6663207,16688600:26932026,550500,235932
g1,683:6663207,16688600
(1,683:6663207,16688600:11341007,550500,235932
r1,712:6663207,16688600:0,786432,235932
k1,683:17610998,16688600:10947791
g1,683:18004214,16688600
)
g1,683:18004214,16688600
(1,683:18004214,16688600:3262383,550500,235932
g1,683:18397430,16688600
k1,683:18634015,16688600:236585
g1,683:18634016,16688600
k1,683:20873381,16688600:236585
g1,683:21266597,16688600
)
g1,683:21266597,16688600
(1,683:21266597,16688600:3262383,550500,235932
g1,683:21659813,16688600
k1,683:21896398,16688600:236585
g1,683:21896399,16688600
k1,683:24135764,16688600:236585
g1,683:24528980,16688600
)
g1,683:24528980,16688600
(1,683:24528980,16688600:3262383,550500,235932
g1,683:24922196,16688600
k1,683:25158781,16688600:236585
g1,683:25158782,16688600
k1,683:27398147,16688600:236585
g1,683:27791363,16688600
)
g1,683:27791363,16688600
(1,683:27791363,16688600:3262383,550500,235932
g1,683:28184579,16688600
k1,683:28421164,16688600:236585
g1,683:28421165,16688600
k1,683:30660530,16688600:236585
g1,683:31053746,16688600
)
g1,683:31053746,16688600
(1,684:31053746,16688600:2541487,550500,235932
g1,683:31446962,16688600
k1,683:31519707,16688600:72745
g1,683:31519708,16688600
k1,684:33595233,16688600:72745
)
g1,684:33595233,16688600
)
(1,684:6663207,17475032:26932026,550500,235932
g1,684:6663207,17475032
(1,684:6663207,17475032:11341007,550500,235932
r1,712:6663207,17475032:0,786432,235932
g1,684:6663208,17475032
g1,684:9242050,17475032
k1,684:17610998,17475032:6839993
g1,684:18004214,17475032
)
g1,684:18004214,17475032
(1,684:18004214,17475032:3262383,550500,235932
r1,712:18004214,17475032:0,786432,235932
g1,684:18397430,17475032
k1,684:25053268,17475032:6655838
g1,684:25053269,17475032
k1,684:33202017,17475032:6655838
g1,684:33595233,17475032
h1,684:33595233,17475032:0,0,0
)
g1,695:21266597,17475032
h1,695:21266597,17475032:3262383,0,0
g1,695:24528980,17475032
h1,695:24528980,17475032:3262383,0,0
g1,695:27791363,17475032
h1,695:27791363,17475032:3262383,0,0
g1,695:31053746,17475032
h1,695:31053746,17475032:2541487,0,0
g1,684:33595233,17475032
)
(1,686:6663207,18656682:26932026,550500,235932
g1,686:6663207,18656682
(1,686:6663207,18656682:11341007,550500,235932
r1,712:6663207,18656682:0,786432,235932
g1,686:6663208,18656682
g1,686:7427358,18656682
g1,686:8173813,18656682
k1,686:17610998,18656682:6318982
g1,686:18004214,18656682
)
g1,686:18004214,18656682
(1,686:18004214,18656682:3262383,550500,235932
r1,712:18004214,18656682:0,786432,235932
g1,686:18397430,18656682
k1,686:24725588,18656682:6328158
g1,686:24725589,18656682
k1,686:33202017,18656682:6328158
g1,686:33595233,18656682
h1,686:33595233,18656682:0,0,0
)
g1,695:21266597,18656682
h1,695:21266597,18656682:3262383,0,0
g1,695:24528980,18656682
h1,695:24528980,18656682:3262383,0,0
g1,695:27791363,18656682
h1,695:27791363,18656682:3262383,0,0
g1,695:31053746,18656682
h1,695:31053746,18656682:2541487,0,0
g1,686:33595233,18656682
)
(1,687:6663207,19443114:26932026,550500,235932
g1,687:6663207,19443114
(1,687:6663207,19443114:11341007,550500,235932
r1,712:6663207,19443114:0,786432,235932
g1,687:6663208,19443114
g1,687:7427358,19443114
g1,687:8173813,19443114
k1,687:17610998,19443114:5914625
g1,687:18004214,19443114
)
g1,687:18004214,19443114
(1,687:18004214,19443114:3262383,550500,235932
r1,712:18004214,19443114:0,786432,235932
g1,687:18397430,19443114
k1,687:24470653,19443114:6073223
g1,687:24470654,19443114
k1,687:33202017,19443114:6073223
g1,687:33595233,19443114
h1,687:33595233,19443114:0,0,0
)
g1,695:21266597,19443114
h1,695:21266597,19443114:3262383,0,0
g1,695:24528980,19443114
h1,695:24528980,19443114:3262383,0,0
g1,695:27791363,19443114
h1,695:27791363,19443114:3262383,0,0
g1,695:31053746,19443114
h1,695:31053746,19443114:2541487,0,0
g1,687:33595233,19443114
)
(1,690:6663207,20624764:26932026,550500,235932
g1,689:6663207,20624764
(1,689:6663207,20624764:11341007,550500,235932
r1,712:6663207,20624764:0,786432,235932
g1,689:6663208,20624764
g1,689:8404500,20624764
g1,689:9860710,20624764
k1,689:17610998,20624764:5505680
g1,689:18004214,20624764
)
g1,689:18004214,20624764
(1,689:18004214,20624764:3262383,550500,235932
g1,689:18397430,20624764
k1,689:19362338,20624764:964908
g1,689:19362339,20624764
$1,689:19362339,20624764
(1,689:19362339,20624764:546135,491519,163840
(1,689:19362339,20159458:546135,26213,629146
x1,689:19908474,20159458
)
)
$1,689:19908474,20624764
k1,689:20873381,20624764:964907
g1,689:21266597,20624764
)
g1,689:21266597,20624764
(1,689:21266597,20624764:3262383,550500,235932
g1,689:21659813,20624764
k1,689:22624721,20624764:964908
g1,689:22624722,20624764
$1,689:22624722,20624764
(1,689:22624722,20624764:546135,491519,163840
(1,689:22624722,20159458:546135,26213,629146
x1,689:23170857,20159458
)
)
$1,689:23170857,20624764
k1,689:24135764,20624764:964907
g1,689:24528980,20624764
)
g1,689:24528980,20624764
(1,689:24528980,20624764:3262383,550500,235932
g1,689:24922196,20624764
k1,689:25887104,20624764:964908
g1,689:25887105,20624764
$1,689:25887105,20624764
(1,689:25887105,20624764:546135,491519,163840
(1,689:25887105,20159458:546135,26213,629146
x1,689:26433240,20159458
)
)
$1,689:26433240,20624764
k1,689:27398147,20624764:964907
g1,689:27791363,20624764
)
g1,689:27791363,20624764
(1,689:27791363,20624764:3262383,550500,235932
g1,689:28184579,20624764
k1,689:29149487,20624764:964908
g1,689:29149488,20624764
$1,689:29149488,20624764
(1,689:29149488,20624764:546135,491519,163840
(1,689:29149488,20159458:546135,26213,629146
x1,689:29695623,20159458
)
)
$1,689:29695623,20624764
k1,689:30660530,20624764:964907
g1,689:31053746,20624764
)
g1,689:31053746,20624764
(1,690:31053746,20624764:2541487,550500,235932
g1,689:31446962,20624764
k1,689:32248030,20624764:801068
g1,689:32248031,20624764
$1,689:32248031,20624764
(1,689:32248031,20624764:546135,491519,163840
(1,689:32248031,20159458:546135,26213,629146
x1,689:32794166,20159458
)
)
$1,689:32794166,20624764
k1,690:33595233,20624764:801067
)
g1,690:33595233,20624764
)
(1,691:6663207,21411196:26932026,550500,235932
g1,690:6663207,21411196
(1,690:6663207,21411196:11341007,550500,235932
r1,712:6663207,21411196:0,786432,235932
g1,690:6663208,21411196
g1,690:8194129,21411196
g1,690:9778134,21411196
k1,690:17610998,21411196:6322914
g1,690:18004214,21411196
)
g1,690:18004214,21411196
(1,690:18004214,21411196:3262383,550500,235932
g1,690:18397430,21411196
k1,690:19635406,21411196:1237976
k1,690:20873381,21411196:1237975
g1,690:21266597,21411196
)
g1,690:21266597,21411196
(1,690:21266597,21411196:3262383,550500,235932
g1,690:21659813,21411196
k1,690:22624721,21411196:964908
g1,690:22624722,21411196
$1,690:22624722,21411196
(1,690:22624722,21411196:546135,491519,163840
(1,690:22624722,20945890:546135,26213,629146
x1,690:23170857,20945890
)
)
$1,690:23170857,21411196
k1,690:24135764,21411196:964907
g1,690:24528980,21411196
)
g1,690:24528980,21411196
(1,690:24528980,21411196:3262383,550500,235932
g1,690:24922196,21411196
k1,690:25887104,21411196:964908
g1,690:25887105,21411196
$1,690:25887105,21411196
(1,690:25887105,21411196:546135,491519,163840
(1,690:25887105,20945890:546135,26213,629146
x1,690:26433240,20945890
)
)
$1,690:26433240,21411196
k1,690:27398147,21411196:964907
g1,690:27791363,21411196
)
g1,690:27791363,21411196
(1,690:27791363,21411196:3262383,550500,235932
g1,690:28184579,21411196
k1,690:29149487,21411196:964908
g1,690:29149488,21411196
$1,690:29149488,21411196
(1,690:29149488,21411196:546135,491519,163840
(1,690:29149488,20945890:546135,26213,629146
x1,690:29695623,20945890
)
)
$1,690:29695623,21411196
k1,690:30660530,21411196:964907
g1,690:31053746,21411196
)
g1,690:31053746,21411196
(1,691:31053746,21411196:2541487,550500,235932
g1,690:31446962,21411196
k1,690:32248030,21411196:801068
g1,690:32248031,21411196
$1,690:32248031,21411196
(1,690:32248031,21411196:546135,491519,163840
(1,690:32248031,20945890:546135,26213,629146
x1,690:32794166,20945890
)
)
$1,690:32794166,21411196
k1,691:33595233,21411196:801067
)
g1,691:33595233,21411196
)
(1,692:6663207,22197628:26932026,550500,235932
g1,691:6663207,22197628
(1,691:6663207,22197628:11341007,550500,235932
r1,712:6663207,22197628:0,786432,235932
g1,691:6663208,22197628
g1,691:7991623,22197628
k1,691:17610998,22197628:8109425
g1,691:18004214,22197628
)
g1,691:18004214,22197628
(1,691:18004214,22197628:3262383,550500,235932
g1,691:18397430,22197628
k1,691:19635406,22197628:1237976
k1,691:20873381,22197628:1237975
g1,691:21266597,22197628
)
g1,691:21266597,22197628
(1,691:21266597,22197628:3262383,550500,235932
g1,691:21659813,22197628
k1,691:22897789,22197628:1237976
k1,691:24135764,22197628:1237975
g1,691:24528980,22197628
)
g1,691:24528980,22197628
(1,691:24528980,22197628:3262383,550500,235932
g1,691:24922196,22197628
k1,691:25887104,22197628:964908
g1,691:25887105,22197628
$1,691:25887105,22197628
(1,691:25887105,22197628:546135,491519,163840
(1,691:25887105,21732322:546135,26213,629146
x1,691:26433240,21732322
)
)
$1,691:26433240,22197628
k1,691:27398147,22197628:964907
g1,691:27791363,22197628
)
g1,691:27791363,22197628
(1,691:27791363,22197628:3262383,550500,235932
g1,691:28184579,22197628
k1,691:29149487,22197628:964908
g1,691:29149488,22197628
$1,691:29149488,22197628
(1,691:29149488,22197628:546135,491519,163840
(1,691:29149488,21732322:546135,26213,629146
x1,691:29695623,21732322
)
)
$1,691:29695623,22197628
k1,691:30660530,22197628:964907
g1,691:31053746,22197628
)
g1,691:31053746,22197628
(1,692:31053746,22197628:2541487,550500,235932
g1,691:31446962,22197628
k1,691:32248030,22197628:801068
g1,691:32248031,22197628
$1,691:32248031,22197628
(1,691:32248031,22197628:546135,491519,163840
(1,691:32248031,21732322:546135,26213,629146
x1,691:32794166,21732322
)
)
$1,691:32794166,22197628
k1,692:33595233,22197628:801067
)
g1,692:33595233,22197628
)
(1,693:6663207,22984060:26932026,550500,235932
g1,692:6663207,22984060
(1,692:6663207,22984060:11341007,550500,235932
r1,712:6663207,22984060:0,786432,235932
g1,692:6663208,22984060
g1,692:10352230,22984060
k1,692:17610998,22984060:3188982
g1,692:18004214,22984060
)
g1,692:18004214,22984060
(1,692:18004214,22984060:3262383,550500,235932
g1,692:18397430,22984060
k1,692:19635406,22984060:1237976
k1,692:20873381,22984060:1237975
g1,692:21266597,22984060
)
g1,692:21266597,22984060
(1,692:21266597,22984060:3262383,550500,235932
g1,692:21659813,22984060
k1,692:22897789,22984060:1237976
k1,692:24135764,22984060:1237975
g1,692:24528980,22984060
)
g1,692:24528980,22984060
(1,692:24528980,22984060:3262383,550500,235932
g1,692:24922196,22984060
k1,692:26160172,22984060:1237976
k1,692:27398147,22984060:1237975
g1,692:27791363,22984060
)
g1,692:27791363,22984060
(1,692:27791363,22984060:3262383,550500,235932
g1,692:28184579,22984060
k1,692:29149487,22984060:964908
g1,692:29149488,22984060
$1,692:29149488,22984060
(1,692:29149488,22984060:546135,491519,163840
(1,692:29149488,22518754:546135,26213,629146
x1,692:29695623,22518754
)
)
$1,692:29695623,22984060
k1,692:30660530,22984060:964907
g1,692:31053746,22984060
)
g1,692:31053746,22984060
(1,693:31053746,22984060:2541487,550500,235932
g1,692:31446962,22984060
k1,692:32521098,22984060:1074136
k1,693:33595233,22984060:1074135
)
g1,693:33595233,22984060
)
(1,694:6663207,23770492:26932026,550500,235932
g1,693:6663207,23770492
(1,693:6663207,23770492:11341007,550500,235932
r1,712:6663207,23770492:0,786432,235932
g1,693:6663208,23770492
g1,693:9852845,23770492
g1,693:11436850,23770492
k1,693:17610998,23770492:4664198
g1,693:18004214,23770492
)
g1,693:18004214,23770492
(1,693:18004214,23770492:3262383,550500,235932
g1,693:18397430,23770492
k1,693:19635406,23770492:1237976
k1,693:20873381,23770492:1237975
g1,693:21266597,23770492
)
g1,693:21266597,23770492
(1,693:21266597,23770492:3262383,550500,235932
g1,693:21659813,23770492
k1,693:22897789,23770492:1237976
k1,693:24135764,23770492:1237975
g1,693:24528980,23770492
)
g1,693:24528980,23770492
(1,693:24528980,23770492:3262383,550500,235932
g1,693:24922196,23770492
k1,693:26160172,23770492:1237976
k1,693:27398147,23770492:1237975
g1,693:27791363,23770492
)
g1,693:27791363,23770492
(1,693:27791363,23770492:3262383,550500,235932
g1,693:28184579,23770492
k1,693:29422555,23770492:1237976
k1,693:30660530,23770492:1237975
g1,693:31053746,23770492
)
g1,693:31053746,23770492
(1,694:31053746,23770492:2541487,550500,235932
g1,693:31446962,23770492
k1,693:32248030,23770492:801068
g1,693:32248031,23770492
$1,693:32248031,23770492
(1,693:32248031,23770492:546135,491519,163840
(1,693:32248031,23305186:546135,26213,629146
x1,693:32794166,23305186
)
)
$1,693:32794166,23770492
k1,694:33595233,23770492:801067
)
g1,694:33595233,23770492
)
]
$1,695:33595233,16960805
)
)
(1,702:6663207,24794742:26932026,442368,146865
h1,698:6663207,24794742:0,0,0
k1,698:8340365,24794742:245065
k1,698:9675320,24794742:152948
k1,698:11142396,24794742:152948
k1,698:13170984,24794742:152948
k1,698:16190477,24794742:152948
k1,698:16831800,24794742:152949
$1,698:16831800,24794742
x1,698:18530924,24794742
x1,698:18846313,24794742
k1,698:18903580,24794742:36105
x1,698:19375072,24794742
k1,698:19411177,24794742:36105
x1,698:19798224,24794742
x1,698:20677175,24794742
$1,698:20677175,24794742
k1,698:20830123,24794742:152948
k1,698:22468248,24794742:152948
k1,698:23261155,24794742:152948
k1,698:25687876,24794742:152949
k1,698:26794416,24794742:162821
k1,698:28479727,24794742:152948
k1,698:30323111,24794742:152948
k1,698:31201543,24794742:152948
k1,698:32196760,24794742:152948
k1,698:33595233,24794742:0
)
(1,702:6663207,25384566:26932026,442368,146865
k1,698:7347668,25384566:196087
k1,698:8352404,25384566:196087
k1,698:10318552,25384566:196086
k1,698:11696646,25384566:196087
k1,698:12532692,25384566:196087
k1,698:14951826,25384566:196087
k1,698:15636287,25384566:196087
k1,698:18047968,25384566:267671
k1,698:19288044,25384566:196087
k1,698:21306097,25384566:196087
k1,698:21909752,25384566:196087
k1,698:24604922,25384566:196086
k1,698:25340108,25384566:196087
k1,698:28405689,25384566:196087
k1,698:29679385,25384566:196087
k1,698:31914493,25384566:196086
k1,698:33292063,25384566:197332
k1,698:33595233,25384566:0
)
(1,702:6663207,25974390:26932026,442368,146865
k1,698:8210558,25974390:196064
k1,698:10025098,25974390:196063
k1,698:11063431,25974390:196064
k1,698:15320433,25974390:196064
k1,698:16798844,25974390:197313
$1,698:16798844,25974390
x1,698:17114462,25974390
k1,698:17300146,25974390:168390
x1,698:17771638,25974390
k1,698:17940028,25974390:168390
x1,698:18714622,25974390
$1,698:18714622,25974390
k1,698:19146616,25974390:196064
k1,698:20403183,25974390:196063
k1,698:20902417,25974390:196064
k1,698:23504015,25974390:267664
k1,698:26091226,25974390:196064
k1,698:26792769,25974390:196064
k1,698:28462212,25974390:196063
k1,698:29113024,25974390:196058
k1,698:29716656,25974390:196064
k1,698:30215889,25974390:196063
k1,698:32397890,25974390:196064
k1,702:33595233,25974390:0
)
(1,702:6663207,26564214:26932026,415826,121503
k1,698:7933927,26564214:192522
k1,698:10754706,26564214:192523
k1,698:13070595,26564214:192522
k1,698:16132611,26564214:192522
k1,698:17385638,26564214:192523
k1,698:20251832,26564214:192522
k1,698:23348058,26564214:192522
k1,698:24771544,26564214:192523
$1,698:24771544,26564214
x1,698:25087162,26564214
k1,698:25272846,26564214:168390
x1,698:25744338,26564214
k1,698:25912728,26564214:168390
x1,698:26687322,26564214
$1,698:26687322,26564214
k1,698:27122495,26564214:266483
k1,698:29706164,26564214:192522
k1,698:30404166,26564214:192523
k1,698:32070068,26564214:192522
k1,698:32691973,26564214:192513
k1,698:33292063,26564214:192522
k1,698:33595233,26564214:0
)
(1,702:6663207,27154038:26932026,409600,121503
k1,698:8823042,27154038:173898
k1,698:11625196,27154038:173898
k1,698:13922461,27154038:173898
k1,698:14636638,27154038:173898
k1,698:15686424,27154038:173897
k1,698:18729816,27154038:173898
k1,698:20153551,27154038:173898
k1,698:21575517,27154038:173898
k1,698:23300062,27154038:173898
k1,698:25639204,27154038:173898
k1,698:26352201,27154038:173898
$1,698:26352201,27154038
x1,698:26667819,27154038
k1,698:26853503,27154038:168390
x1,698:27324995,27154038
k1,698:27493385,27154038:168390
x1,698:28267979,27154038
$1,698:28267979,27154038
k1,698:28696944,27154038:260275
k1,698:29914831,27154038:173898
k1,698:32180835,27154038:173898
k1,698:33595233,27154038:0
)
(1,702:6663207,27743862:26932026,442368,146865
k1,698:7266102,27743862:195327
k1,698:8303697,27743862:195326
k1,698:10470216,27743862:195327
k1,698:12888589,27743862:195326
k1,698:13809400,27743862:195327
k1,698:15842028,27743862:195326
k1,698:17554382,27743862:195327
k1,698:18255187,27743862:195326
k1,698:19292783,27743862:195327
k1,698:20600517,27743862:195326
k1,698:22060427,27743862:195327
k1,698:23874230,27743862:195326
k1,698:24372727,27743862:195327
k1,698:26338115,27743862:195326
k1,698:27717351,27743862:267418
k1,698:30000655,27743862:195327
k1,698:30971010,27743862:195326
k1,698:33292063,27743862:195327
k1,698:33595233,27743862:0
)
(1,702:6663207,28333686:26932026,415826,121503
k1,698:8823429,28333686:174285
k1,698:11070946,28333686:174286
k1,698:13873487,28333686:174285
k1,698:14350943,28333686:174286
k1,698:17155843,28333686:174285
k1,698:17737697,28333686:174286
k1,698:19647244,28333686:174285
k1,698:20360628,28333686:174285
k1,698:21377183,28333686:174286
k1,698:24163209,28333686:174285
k1,698:25854522,28333686:174286
$1,698:25854522,28333686
x1,698:27553646,28333686
x1,698:27869035,28333686
$1,698:27890197,28333686
k1,698:28064482,28333686:174285
k1,698:29215517,28333686:174286
k1,698:29692972,28333686:174285
k1,698:31853195,28333686:174286
k1,698:32752964,28333686:174285
k1,698:33595233,28333686:0
)
(1,702:6663207,28923510:26932026,442368,146865
k1,698:10329297,28923510:243341
k1,698:12258946,28923510:243342
$1,698:12258946,28923510
x1,698:12645993,28923510
x1,698:13524944,28923510
$1,698:13524944,28923510
k1,698:14086474,28923510:392840
k1,698:16417793,28923510:243342
k1,698:17436163,28923510:243341
k1,698:20829755,28923510:243342
k1,698:23198822,28923510:243341
k1,698:25666979,28923510:243341
k1,698:27022729,28923510:243342
k1,698:28528883,28923510:243341
k1,698:30488886,28923510:392841
k1,698:32820204,28923510:243341
k1,698:33595233,28923510:0
)
(1,702:6663207,29513334:26932026,442368,146865
k1,698:10015495,29513334:202038
k1,698:12343260,29513334:202039
k1,698:15175913,29513334:202038
k1,698:17349143,29513334:202038
k1,698:18427071,29513334:202039
k1,698:19605858,29513334:202038
k1,698:20451394,29513334:202038
k1,698:23164314,29513334:202039
k1,698:24850136,29513334:269655
k1,698:27140151,29513334:202038
k1,698:28117219,29513334:202039
k1,698:31469507,29513334:202038
k1,698:33595233,29513334:0
)
(1,702:6663207,30103158:26932026,442368,147455
k1,698:10016570,30103158:219038
k1,698:14253898,30103158:303202
k1,698:14776105,30103158:219037
k1,698:15739501,30103158:219038
k1,698:16446913,30103158:219038
k1,698:19026427,30103158:219038
k1,698:21334622,30103158:219038
k1,698:25350357,30103158:219038
k1,698:26057769,30103158:219038
k1,698:28846133,30103158:223219
k1,698:29368341,30103158:219038
k1,698:31573316,30103158:219038
k1,702:33595233,30103158:0
)
(1,702:6663207,30692982:26932026,415826,121503
k1,698:7673009,30692982:201153
k1,698:9727621,30692982:201385
k1,698:10231944,30692982:201153
k1,698:12419034,30692982:201153
k1,698:13345671,30692982:201153
k1,698:14978917,30692982:201153
k1,698:17823893,30692982:201385
k1,698:19271934,30692982:201153
k1,698:22103702,30692982:201153
k1,698:24667922,30692982:201385
k1,698:26115963,30692982:201153
k1,698:28947731,30692982:201153
k1,698:31170443,30692982:201385
k1,698:32348345,30692982:201153
k1,698:33595233,30692982:0
)
(1,702:6663207,31282806:26932026,415826,121503
k1,698:9467722,31282806:173900
k1,698:11631361,31282806:260277
k1,698:13068664,31282806:173900
k1,698:14354382,31282806:173900
k1,698:15878979,31282806:173900
k1,698:18651055,31282806:173901
k1,698:19634783,31282806:173900
k1,698:22305408,31282806:173900
k1,698:22984788,31282806:173901
k1,698:24000957,31282806:173900
k1,698:25287265,31282806:173900
k1,698:26725748,31282806:173900
k1,698:28518126,31282806:173901
k1,698:29534295,31282806:173900
k1,698:33595233,31282806:0
)
(1,702:6663207,31872630:26932026,442368,146865
k1,698:8244962,31872630:300657
k1,698:10545553,31872630:212614
k1,698:11533196,31872630:212614
k1,698:13821991,31872630:212614
k1,698:14760088,31872630:212613
k1,698:17603317,31872630:212614
k1,698:19078744,31872630:212614
k1,698:21185442,31872630:300657
k1,698:23824592,31872630:212614
k1,698:25560132,31872630:212614
k1,698:26582574,31872630:212614
k1,698:29158022,31872630:212613
k1,698:29909735,31872630:212614
k1,698:30964618,31872630:212614
k1,698:33595233,31872630:0
)
(1,702:6663207,32462454:26932026,442368,121503
k1,698:8074871,32462454:232606
k1,698:9284227,32462454:232607
k1,698:11759934,32462454:232606
k1,698:12498019,32462454:232606
k1,698:14772596,32462454:232606
k1,698:17478371,32462454:360635
k1,699:18620486,32462454:232606
k1,699:21534433,32462454:232607
k1,699:22306138,32462454:232606
k1,699:23381013,32462454:232606
k1,699:23916790,32462454:232607
k1,699:26104663,32462454:232606
k1,699:27692591,32462454:240180
k1,700:28531536,32462454:232606
k1,700:31445482,32462454:232606
k1,700:32217188,32462454:232607
k1,700:33292063,32462454:232606
k1,700:33595233,32462454:0
)
(1,702:6663207,33052278:26932026,442368,121503
g1,700:8820784,33052278
g1,700:10370842,33052278
g1,700:11549901,33052278
g1,701:12055381,33052278
g1,701:14939031,33052278
g1,701:15680440,33052278
g1,701:16725019,33052278
g1,701:17533668,33052278
g1,701:19691245,33052278
k1,702:33595233,33052278:12556240
g1,702:33595233,33052278
)
]
g1,707:33595233,5588255
k1,707:35522152,5588255:1926919
)
]
(1,712:4736287,49328948:30785865,531628,16514
(1,712:4736287,49328948:30785865,531628,16514
k1,712:19743868,49328948:15007581
k1,712:35522152,49328948:15007581
)
)
]
]
]
!32896
}38
!11
{39
[1,737:4736287,49328948:30785865,44592661,16514
(1,737:4736287,4736287:0,0,0
[1,737:1,4736287:0,0,0
(1,737:1,1:0,0,0
(1,737:1,4736287:0,0,0
k1,737:1,4736287:4736286
)
g1,737:1,1
)
]
)
[1,737:4736287,4736287:0,0,0
(1,737:4736287,2245674:0,0,0
k1,737:4736287,2245674:65781
)
]
[1,737:4736287,49328948:30785865,44592661,16514
[1,737:4736287,49328948:30785865,47017493,16514
[1,737:4736287,3097887:30785865,786432,0
(1,737:4736287,3097887:30785865,0,0
h1,737:4736287,3097887:30785865,0,0
)
]
[1,737:4736287,47362868:30785865,42626581,0
(1,713:4736287,6102902:30785865,1366615,585700
r1,737:4736287,6102902:0,1952315,585700
k1,713:4736287,6102902:0
r1,737:8178762,6102902:0,1952315,585700
k1,713:35522152,6102902:27343390
g1,713:35522152,6102902
)
[1,734:4736287,34506940:30785865,26121244,0
[1,734:4736287,34506940:30785865,26121244,0
(1,716:4736287,9486580:30785865,1100884,471814
h1,716:4736287,9486580:0,0,0
g1,716:4736287,9486580
[1,716:4736287,9486580:30785865,1100884,471814
(1,716:4736287,9486580:30785865,1100884,471814
k1,716:9260859,9486580:4524572
h1,716:9260859,9486580:0,0,0
g1,716:11688575,9486580
g1,716:12629672,9486580
r1,737:12629672,9486580:0,1572698,471814
g1,716:12629672,9486580
g1,716:15753380,9486580
g1,716:17945953,9486580
g1,716:19796428,9486580
g1,716:21293795,9486580
g1,716:25041144,9486580
g1,716:27692993,9486580
r1,737:30997580,9486580:0,471814,471814
g1,716:30997580,9486580
k1,716:35522152,9486580:4524572
)
]
g1,716:35522152,9486580
g1,716:35522152,9486580
)
(1,734:4736287,30759474:30785865,20145720,0
k1,734:6147486,30759474:1411199
h1,720:6147486,30759474:0,0,0
(1,720:6147486,30759474:27707090,20145720,0
)
g1,720:34110953,30759474
g1,721:34110953,30759474
k1,728:35522152,30759474:1411199
)
(1,734:4736287,33421992:30785865,1478164,1084948
g1,734:4736287,33421992
[1,733:4736287,33421992:30785865,1478164,1084948
(1,733:4736287,32405857:30785865,462029,135003
h1,731:4736287,32405857:0,0,0
k1,731:7046169,32405857:499778
k1,732:8497333,32405857:322634
k1,732:10424287,32405857:322633
k1,732:13011845,32405857:322634
k1,732:14244774,32405857:322634
k1,732:17923507,32405857:322634
k1,732:20557596,32405857:322634
k1,732:24014817,32405857:322634
k1,732:24865671,32405857:322634
k1,732:27209435,32405857:322634
k1,732:27859748,32405857:322633
k1,732:30523328,32405857:322634
k1,732:31902402,32405857:322634
k1,732:34993932,32405857:322634
k1,732:35522152,32405857:0
)
(1,733:4736287,33061217:30785865,462029,127139
k1,732:7843623,33061217:263073
k1,732:10326290,33061217:425492
k1,732:12664888,33061217:263073
k1,732:15225653,33061217:263073
k1,732:16180785,33061217:263072
k1,732:19546332,33061217:263073
k1,732:20355975,33061217:263073
k1,732:22694572,33061217:263072
k1,732:24159575,33061217:263073
k1,732:25333597,33061217:263072
k1,732:26543665,33061217:263073
k1,732:27953618,33061217:263073
k1,732:28544370,33061217:263072
k1,732:31148389,33061217:263073
k1,732:31958031,33061217:263072
k1,732:33131399,33061217:263073
k1,732:35522152,33061217:0
)
(1,733:4736287,33716577:30785865,462029,134348
k1,732:6233015,33716577:293487
k1,732:7582941,33716577:293486
k1,732:9590850,33716577:293487
k1,732:12437619,33716577:293486
k1,732:13606667,33716577:293487
k1,732:15085045,33716577:293487
k1,732:16439329,33716577:516734
k1,732:17861346,33716577:293487
k1,732:21015480,33716577:293487
k1,732:22423078,33716577:293486
k1,732:23156967,33716577:293487
k1,732:26219349,33716577:293486
k1,732:27041056,33716577:293487
k1,732:28681963,33716577:293487
k1,732:31819712,33716577:293486
k1,732:34393622,33716577:516735
k1,732:35522152,33716577:0
)
(1,733:4736287,34371937:30785865,462029,135003
g1,732:7068058,34371937
g1,732:8400405,34371937
g1,732:9059042,34371937
g1,732:12411864,34371937
g1,732:13158319,34371937
g1,732:15397684,34371937
g1,732:15943599,34371937
k1,733:35522151,34371937:17055416
g1,733:35522151,34371937
)
]
$1,733:35522152,33421992
g1,734:35522152,33421992
g1,734:35522152,33421992
)
]
]
]
(1,737:4736287,49328948:30785865,522977,16514
(1,737:4736287,49328948:30785865,522977,16514
k1,737:19743868,49328948:15007581
k1,737:35522152,49328948:15007581
)
)
]
]
]
!4117
}39
!10
{40
[1,757:4736287,49328948:30785865,44592661,16514
(1,757:4736287,4736287:0,0,0
[1,757:1,4736287:0,0,0
(1,757:1,1:0,0,0
(1,757:1,4736287:0,0,0
k1,757:1,4736287:4736286
)
g1,757:1,1
)
]
)
[1,757:4736287,4736287:0,0,0
(1,757:4736287,2245674:0,0,0
k1,757:4736287,2245674:65781
)
]
[1,757:4736287,49328948:30785865,44592661,16514
[1,757:4736287,49328948:30785865,47017493,16514
[1,757:4736287,3097887:30785865,786432,0
(1,757:4736287,3097887:30785865,0,0
h1,757:4736287,3097887:30785865,0,0
)
]
[1,757:4736287,47362868:30785865,42626581,0
[1,753:4736287,30982318:30785865,26246031,0
[1,753:4736287,30982318:30785865,26246031,0
(1,742:4736287,5837171:30785865,1100884,471814
h1,742:4736287,5837171:0,0,0
g1,742:4736287,5837171
[1,742:4736287,5837171:30785865,1100884,471814
(1,742:4736287,5837171:30785865,1100884,471814
k1,742:6641254,5837171:1904967
h1,742:6641254,5837171:0,0,0
g1,742:9068970,5837171
g1,742:10010067,5837171
r1,757:10010067,5837171:0,1572698,471814
g1,742:10010067,5837171
g1,742:12255331,5837171
g1,742:13153437,5837171
g1,742:16277145,5837171
g1,742:20131449,5837171
g1,742:23104162,5837171
g1,742:26868812,5837171
g1,742:28366179,5837171
g1,742:31169023,5837171
r1,757:33617186,5837171:0,471814,471814
g1,742:33617186,5837171
k1,742:35522152,5837171:1904966
)
]
g1,742:35522152,5837171
g1,742:35522152,5837171
)
(1,743:4736287,27110065:30785865,20145720,0
k1,743:6275675,27110065:1539388
h1,743:6275675,27110065:0,0,0
(1,743:6275675,27110065:27707090,20145720,0
)
g1,743:33982765,27110065
k1,743:35522152,27110065:1539387
)
(1,753:4736287,29555272:30785865,1820262,1427046
g1,753:4736287,29555272
h1,746:4736287,29555272:0,0,0
$1,752:4736287,29555272
[1,752:4736287,29555272:30785865,1820262,1427046
(1,751:4736287,28226530:30785865,491520,163839
h1,749:4736287,28226530:0,0,0
k1,749:6880316,28226530:333925
k1,749:8397975,28226530:239707
k1,749:10242003,28226530:239707
k1,749:12746635,28226530:239708
k1,749:13896637,28226530:239707
k1,749:16084075,28226530:239708
k1,749:16870352,28226530:239707
k1,749:20244646,28226530:239707
k1,749:21012574,28226530:239708
k1,749:23273411,28226530:239707
k1,749:23840798,28226530:239707
k1,749:26421452,28226530:239708
k1,749:27992195,28226530:239707
k1,749:30492895,28226530:239708
k1,749:31935843,28226530:239707
$1,749:32190778,28226530
x1,749:32531961,28226530
k1,749:32770454,28226530:217862
x1,749:33280180,28226530
k1,749:33498043,28226530:217863
x1,749:34335450,28226530
$1,749:34335450,28226530
k1,749:34830092,28226530:239707
k1,749:35522152,28226530:0
)
(1,751:4736287,28881890:30785865,491520,163839
k1,749:7777493,28881890:217915
k1,749:9636431,28881890:217916
k1,749:11603502,28881890:217915
k1,749:14100760,28881890:217916
k1,749:15375115,28881890:217915
k1,749:17579427,28881890:217916
k1,749:19438364,28881890:217915
k1,749:21755397,28881890:217915
k1,749:24507803,28881890:290874
k1,749:25854248,28881890:217915
k1,749:28041521,28881890:217916
k1,749:28699838,28881890:217915
k1,749:31619148,28881890:217916
k1,749:32419678,28881890:217915
k1,749:35522152,28881890:0
)
(1,751:4736287,29537250:30785865,491520,163839
k1,749:6094018,29537250:192501
k1,749:8490496,29537250:192502
k1,749:9962819,29537250:197648
k1,749:10483000,29537250:192501
k1,749:12136954,29537250:192501
k1,749:14079266,29537250:192501
k1,749:15182063,29537250:192502
k1,749:19764821,29537250:192501
k1,749:21415498,29537250:192501
k1,749:22518949,29537250:192501
k1,749:23658446,29537250:192502
k1,749:24997827,29537250:192501
k1,749:25518008,29537250:192501
k1,749:28323546,29537250:282402
k1,749:29644577,29537250:192501
k1,749:31950615,29537250:192502
k1,750:33257228,29537250:192501
k1,750:35522152,29537250:0
)
(1,751:4736287,30192610:30785865,491520,163839
k1,750:5878921,30192610:232339
k1,750:8772022,30192610:232339
k1,750:9586976,30192610:232339
k1,750:11329920,30192610:232339
k1,750:12836278,30192610:232338
$1,750:12836278,30192610
x1,750:13177461,30192610
$1,750:13198092,30192610
k1,750:13430431,30192610:232339
k1,750:15776306,30192610:232339
k1,750:16591260,30192610:232339
k1,750:17733894,30192610:232339
k1,750:19207485,30192610:232339
k1,750:20643065,30192610:232339
$1,750:20898000,30192610
x1,750:21239183,30192610
k1,750:21465383,30192610:205569
x1,750:21975109,30192610
k1,750:22180679,30192610:205570
x1,750:23018086,30192610
$1,750:23018086,30192610
k1,750:23505360,30192610:232339
k1,750:24522820,30192610:232339
k1,750:26010829,30192610:232339
k1,750:28167332,30192610:333291
k1,750:29528201,30192610:232339
k1,750:32621187,30192610:232339
k1,750:33967638,30192610:232339
k1,750:35522152,30192610:0
)
(1,751:4736287,30847970:30785865,462029,134348
g1,750:5537137,30847970
g1,750:6665667,30847970
g1,750:9052488,30847970
g1,750:9798943,30847970
g1,750:11478631,30847970
g1,750:13027902,30847970
g1,750:14156432,30847970
g1,750:16288318,30847970
k1,751:35522152,30847970:17773692
g1,751:35522152,30847970
)
]
$1,752:35522152,29555272
g1,753:35522152,29555272
g1,753:35522152,29555272
)
]
]
]
(1,757:4736287,49328948:30785865,522977,16514
(1,757:4736287,49328948:30785865,522977,16514
k1,757:19743868,49328948:15007581
k1,757:35522152,49328948:15007581
)
)
]
]
]
!5139
}40
!10
{41
[1,773:4736287,49328948:30785865,44592661,16514
(1,773:4736287,4736287:0,0,0
[1,773:1,4736287:0,0,0
(1,773:1,1:0,0,0
(1,773:1,4736287:0,0,0
k1,773:1,4736287:4736286
)
g1,773:1,1
)
]
)
[1,773:4736287,4736287:0,0,0
(1,773:4736287,2245674:0,0,0
k1,773:4736287,2245674:65781
)
]
[1,773:4736287,49328948:30785865,44592661,16514
[1,773:4736287,49328948:30785865,47017493,16514
[1,773:4736287,3097887:30785865,786432,0
(1,773:4736287,3097887:30785865,0,0
h1,773:4736287,3097887:30785865,0,0
)
]
[1,773:4736287,47362868:30785865,42626581,0
[1,770:4736287,31637678:30785865,26901391,0
[1,770:4736287,31637678:30785865,26901391,0
(1,762:4736287,5837171:30785865,1100884,471814
h1,762:4736287,5837171:0,0,0
g1,762:4736287,5837171
[1,762:4736287,5837171:30785865,1100884,471814
(1,762:4736287,5837171:30785865,1100884,471814
k1,762:14301889,5837171:9565602
h1,762:14301889,5837171:0,0,0
g1,762:16729605,5837171
g1,762:17670702,5837171
r1,773:17670702,5837171:0,1572698,471814
g1,762:17670702,5837171
g1,762:20932822,5837171
g1,762:22643312,5837171
r1,773:25956550,5837171:0,471814,471814
g1,762:25956550,5837171
k1,762:35522152,5837171:9565602
)
]
g1,762:35522152,5837171
g1,762:35522152,5837171
)
(1,763:4736287,27110065:30785865,20145720,0
k1,763:6275675,27110065:1539388
h1,763:6275675,27110065:0,0,0
(1,763:6275675,27110065:27707090,20145720,0
)
g1,763:33982765,27110065
k1,763:35522152,27110065:1539387
)
(1,770:4736287,29882952:30785865,2147942,1754726
g1,770:4736287,29882952
h1,766:4736287,29882952:0,0,0
$1,769:4736287,29882952
[1,769:4736287,29882952:30785865,2147942,1754726
(1,769:4736287,28226530:30785865,491520,163839
h1,768:4736287,28226530:0,0,0
k1,768:6948069,28226530:401678
k1,768:8499606,28226530:273585
k1,768:10377511,28226530:273584
k1,768:12916019,28226530:273584
k1,768:14099898,28226530:273584
k1,768:17143689,28226530:273584
k1,768:20514504,28226530:273584
$1,768:20514504,28226530
x1,768:20853804,28226530
(1,768:20853804,28324833:322448,318577,0
x1,768:21132410,28324833
)
$1,768:21176252,28226530
k1,768:21449837,28226530:273585
k1,768:22269991,28226530:273584
k1,768:25001830,28226530:273584
k1,768:26112964,28226530:273584
k1,768:27717584,28226530:273584
k1,768:29449345,28226530:273585
k1,768:31184382,28226530:273584
k1,768:33207777,28226530:273584
k1,768:34063976,28226530:273584
k1,768:35522152,28226530:0
)
(1,769:4736287,28881890:30785865,491520,163839
k1,768:6434322,28881890:236582
k1,768:8001939,28881890:236581
k1,768:9148816,28881890:236582
k1,768:10659418,28881890:236582
k1,768:11424219,28881890:236581
k1,768:12571096,28881890:236582
k1,768:14721328,28881890:236581
k1,768:16235862,28881890:236582
$1,768:16490797,28881890
x1,768:16831980,28881890
k1,768:17065259,28881890:212648
x1,768:17574985,28881890
k1,768:17787632,28881890:212647
x1,768:18807084,28881890
k1,768:18916308,28881890:109224
x1,768:19935760,28881890
k1,768:20044984,28881890:109224
x1,768:20554710,28881890
k1,768:20663934,28881890:109224
x1,768:21173660,28881890
k1,768:21282884,28881890:109224
x1,768:21792610,28881890
k1,768:21901834,28881890:109224
x1,768:22229515,28881890
$1,768:22229515,28881890
k1,768:23012660,28881890:346020
k1,768:24377772,28881890:236582
k1,768:26583711,28881890:236582
k1,768:27260694,28881890:236581
k1,768:30198670,28881890:236582
k1,768:31017866,28881890:236581
k1,768:34356922,28881890:236582
k1,768:35522152,28881890:0
)
(1,769:4736287,29537250:30785865,491520,163839
k1,768:7201650,29537250:261387
k1,768:8748499,29537250:272174
k1,768:9337566,29537250:261387
k1,768:11060405,29537250:261386
k1,768:13071603,29537250:261387
k1,768:14243284,29537250:261386
k1,768:18894928,29537250:261387
k1,768:20614491,29537250:261387
k1,768:21786827,29537250:261386
k1,768:22995209,29537250:261387
k1,768:24403475,29537250:261386
k1,768:24992542,29537250:261387
k1,768:27936113,29537250:420435
k1,768:29326029,29537250:261386
k1,768:31989966,29537250:261387
k1,768:34492683,29537250:261386
k1,768:35194472,29537250:261387
k1,768:35522152,29537250:0
)
(1,769:4736287,30192610:30785865,462029,135003
k1,768:7068078,30192610:183521
k1,768:9492931,30192610:183522
k1,768:12517438,30192610:183521
k1,768:14996685,30192610:183521
k1,768:15507886,30192610:183521
k1,768:18535671,30192610:183522
$1,768:18535671,30192610
x1,768:18761451,30192610
$1,768:18761451,30192610
k1,768:18944972,30192610:183521
k1,768:20275373,30192610:183521
k1,768:20786575,30192610:183522
k1,768:23311042,30192610:183521
k1,768:24041133,30192610:183521
k1,768:24552335,30192610:183522
k1,768:26228766,30192610:183521
k1,768:27615528,30192610:183521
$1,768:27615528,30192610
x1,768:27852186,30192610
$1,768:27852186,30192610
k1,768:28313785,30192610:279409
k1,768:29625836,30192610:183521
k1,768:32670005,30192610:183522
k1,768:33967638,30192610:183521
k1,768:35522152,30192610:0
)
(1,769:4736287,30847970:30785865,462029,134348
k1,768:5531678,30847970:212776
k1,768:6654749,30847970:212776
k1,768:9036111,30847970:212776
k1,768:9777107,30847970:212776
k1,768:11451335,30847970:212775
k1,768:12995147,30847970:212776
k1,768:14118218,30847970:212776
k1,768:16244645,30847970:212776
k1,768:17993947,30847970:289160
k1,768:19335253,30847970:212776
k1,768:21042250,30847970:212776
k1,768:23279433,30847970:212776
k1,768:26360720,30847970:212776
k1,768:27483791,30847970:212776
k1,768:29190133,30847970:212776
k1,768:32067310,30847970:289160
k1,768:33408616,30847970:212776
k1,768:35522152,30847970:0
)
(1,769:4736287,31503330:30785865,462029,134348
g1,768:5974262,31503330
g1,768:8473150,31503330
g1,768:9383445,31503330
g1,768:10511975,31503330
g1,768:12224431,31503330
g1,768:14467073,31503330
g1,768:15125710,31503330
g1,768:16254240,31503330
g1,768:17127835,31503330
g1,768:19459606,31503330
g1,768:22626961,31503330
k1,769:35522152,31503330:10562765
g1,769:35522152,31503330
)
]
$1,769:35522152,29882952
g1,770:35522152,29882952
g1,770:35522152,29882952
)
]
]
]
(1,773:4736287,49328948:30785865,530842,16514
(1,773:4736287,49328948:30785865,530842,16514
k1,773:19743868,49328948:15007581
k1,773:35522152,49328948:15007581
)
)
]
]
]
!6036
}41
!10
{42
[1,796:4736287,49328948:30785865,44592661,0
(1,796:4736287,4736287:0,0,0
[1,796:1,4736287:0,0,0
(1,796:1,1:0,0,0
(1,796:1,4736287:0,0,0
k1,796:1,4736287:4736286
)
g1,796:1,1
)
]
)
[1,796:4736287,4736287:0,0,0
(1,796:4736287,2245674:0,0,0
k1,796:4736287,2245674:65781
)
]
[1,796:4736287,49328948:30785865,44592661,0
[1,796:4736287,49328948:30785865,47017493,0
[1,796:4736287,3097887:30785865,786432,0
(1,796:4736287,3097887:30785865,0,0
h1,796:4736287,3097887:30785865,0,0
)
]
[1,796:4736287,47362868:30785865,42626581,0
[1,793:4736287,46822696:30785865,42086409,0
[1,793:4736287,46822696:30785865,42086409,0
(1,776:4736287,5837171:30785865,1100884,471814
h1,776:4736287,5837171:0,0,0
g1,776:4736287,5837171
[1,776:4736287,5837171:30785865,1100884,471814
(1,776:4736287,5837171:30785865,1100884,471814
k1,776:16125625,5837171:11389338
h1,776:16125625,5837171:0,0,0
g1,776:18553341,5837171
g1,776:19494438,5837171
r1,796:19494438,5837171:0,1572698,471814
g1,776:19494438,5837171
g1,776:22392440,5837171
r1,796:24132814,5837171:0,471814,471814
g1,776:24132814,5837171
k1,776:35522152,5837171:11389338
)
]
g1,776:35522152,5837171
g1,776:35522152,5837171
)
(1,793:4736287,24505973:30785865,17541628,0
h1,777:4736287,24505973:0,0,0
[1,781:4736287,24505973:30785865,17541628,0
(1,778:4736287,7996898:30785865,1032553,442529
h1,778:4736287,7996898:0,0,0
g1,778:4736287,7996898
[1,778:4736287,7996898:30785865,1032553,442529
(1,778:4736287,7996898:30785865,1032553,442529
k1,778:16162581,7996898:11426294
h1,778:16162581,7996898:0,0,0
g1,778:17318665,7996898
r1,796:17318665,7996898:0,1475082,442529
g1,778:17318665,7996898
g1,778:20394380,7996898
g1,778:21988929,7996898
r1,796:24095859,7996898:0,442529,442529
g1,778:24095859,7996898
k1,778:35522153,7996898:11426294
)
]
g1,778:35522152,7996898
g1,778:35522152,7996898
)
(1,781:4736287,24505973:30785865,15673330,0
k1,781:9354214,24505973:4617927
h1,780:9354214,24505973:0,0,0
(1,780:9354214,24505973:21550011,15673330,0
)
g1,781:30904225,24505973
k1,781:35522152,24505973:4617927
)
]
g1,781:35522152,24505973
)
(1,793:4736287,42108604:30785865,17537095,0
g1,782:4736287,42108604
[1,787:4736287,42108604:30785865,17537095,0
(1,784:4736287,25604062:30785865,1032553,442529
h1,784:4736287,25604062:0,0,0
g1,784:4736287,25604062
[1,784:4736287,25604062:30785865,1032553,442529
(1,784:4736287,25604062:30785865,1032553,442529
k1,784:16160427,25604062:11424140
h1,784:16160427,25604062:0,0,0
g1,784:17356698,25604062
r1,796:17356698,25604062:0,1475082,442529
g1,784:17356698,25604062
g1,784:20396532,25604062
g1,784:21991081,25604062
r1,796:24098011,25604062:0,442529,442529
g1,784:24098011,25604062
k1,784:35522151,25604062:11424140
)
]
g1,784:35522152,25604062
g1,784:35522152,25604062
)
(1,787:4736287,42108604:30785865,15668797,0
k1,787:9354214,42108604:4617927
h1,786:9354214,42108604:0,0,0
(1,786:9354214,42108604:21550011,15668797,0
)
g1,787:30904225,42108604
k1,787:35522152,42108604:4617927
)
]
g1,787:35522152,42108604
)
(1,793:4736287,44881491:30785865,2147942,1754726
g1,788:4736287,44881491
$1,792:4736287,44881491
[1,792:4736287,44881491:30785865,2147942,1754726
(1,792:4736287,43195578:30785865,462029,135003
h1,791:4736287,43195578:0,0,0
k1,791:6889990,43195578:343599
k1,791:8412486,43195578:244544
k1,791:10261351,43195578:244544
k1,791:12169199,43195578:244544
k1,791:13324039,43195578:244545
k1,791:16925337,43195578:244544
k1,791:17698101,43195578:244544
k1,791:19435556,43195578:244545
k1,791:21212332,43195578:244544
k1,791:23623496,43195578:244544
k1,791:26839633,43195578:369908
k1,791:30423260,43195578:251121
k1,791:31413605,43195578:244545
k1,791:34373306,43195578:244544
k1,792:35522152,43195578:0
)
(1,792:4736287,43850938:30785865,462029,134348
k1,791:6488962,43850938:314815
k1,791:8717428,43850938:314815
k1,791:10675887,43850938:314816
k1,791:12047142,43850938:314815
k1,791:14164197,43850938:314815
k1,791:15935222,43850938:314815
k1,791:16832653,43850938:314816
k1,791:18403138,43850938:314815
k1,791:22010312,43850938:580721
k1,791:24024372,43850938:338960
k1,791:25084987,43850938:314815
k1,791:26313374,43850938:314815
k1,791:28087676,43850938:314815
k1,791:30991164,43850938:314816
k1,791:32949622,43850938:314815
k1,791:33847052,43850938:314815
k1,791:35522152,43850938:0
)
(1,792:4736287,44506298:30785865,491520,163839
k1,791:11411850,44506298:278594
k1,791:13589676,44506298:278593
k1,791:14924710,44506298:278594
k1,791:17609131,44506298:278594
k1,791:20345980,44506298:278594
k1,791:21462123,44506298:278593
k1,791:22797157,44506298:278594
k1,791:24288953,44506298:472056
k1,791:25477842,44506298:278594
k1,791:27560642,44506298:278594
k1,791:28749531,44506298:278594
k1,791:30666524,44506298:278593
k1,791:34029242,44506298:278594
k1,791:35522152,44506298:0
)
(1,792:4736287,45161658:30785865,491520,163839
k1,791:6530047,45161658:261528
k1,791:7374190,45161658:261528
k1,791:9456964,45161658:261528
k1,791:10628787,45161658:261528
k1,791:14247069,45161658:261528
k1,791:15036818,45161658:261529
k1,791:17268358,45161658:261528
k1,791:20535446,45161658:420859
k1,791:22647055,45161658:261528
k1,791:23563943,45161658:261528
k1,791:24735766,45161658:261528
k1,791:26055045,45161658:261528
k1,791:28780071,45161658:261528
k1,791:30279531,45161658:261485
k1,791:32946886,45161658:261528
$1,791:32946886,45161658
x1,791:33286186,45161658
(1,791:33286186,45259961:917998,313481,0
x1,791:33714693,45259961
x1,791:34157308,45259961
)
$1,791:34204184,45161658
k1,791:34465712,45161658:261528
k1,791:35522152,45161658:0
)
(1,792:4736287,45817018:30785865,491520,163839
k1,791:8353936,45817018:260895
k1,791:9143051,45817018:260895
k1,791:11373957,45817018:260894
k1,791:12876104,45817018:260895
k1,791:16832697,45817018:418960
k1,791:18943673,45817018:260895
k1,791:19896627,45817018:260894
k1,791:22820250,45817018:260895
k1,791:23991440,45817018:260895
k1,791:25310086,45817018:260895
k1,791:27976808,45817018:260895
k1,791:29986858,45817018:260894
k1,791:32527095,45817018:260895
k1,791:34062665,45817018:260895
k1,791:35522152,45817018:0
)
(1,792:4736287,46472378:30785865,491520,163839
g1,791:6101402,46472378
g1,791:7560889,46472378
g1,791:9199945,46472378
g1,791:10696132,46472378
g1,791:12189042,46472378
g1,791:13647218,46472378
k1,792:35522152,46472378:20052378
g1,792:35522152,46472378
)
]
$1,792:35522152,44881491
g1,793:35522152,44881491
g1,793:35522152,44881491
)
]
]
]
(1,796:4736287,49328948:30785865,530842,0
(1,796:4736287,49328948:30785865,530842,0
k1,796:19743868,49328948:15007581
k1,796:35522152,49328948:15007581
)
)
]
]
]
!6530
}42
!10
{43
[1,821:4736287,49328948:30785865,44592661,0
(1,821:4736287,4736287:0,0,0
[1,821:1,4736287:0,0,0
(1,821:1,1:0,0,0
(1,821:1,4736287:0,0,0
k1,821:1,4736287:4736286
)
g1,821:1,1
)
]
)
[1,821:4736287,4736287:0,0,0
(1,821:4736287,2245674:0,0,0
k1,821:4736287,2245674:65781
)
]
[1,821:4736287,49328948:30785865,44592661,0
[1,821:4736287,49328948:30785865,47017493,0
[1,821:4736287,3097887:30785865,786432,0
(1,821:4736287,3097887:30785865,0,0
h1,821:4736287,3097887:30785865,0,0
)
]
[1,821:4736287,47362868:30785865,42626581,0
[1,816:4736287,45980485:30785865,41244198,0
[1,816:4736287,45980485:30785865,41244198,0
(1,799:4736287,5837171:30785865,1100884,471814
h1,799:4736287,5837171:0,0,0
g1,799:4736287,5837171
[1,799:4736287,5837171:30785865,1100884,471814
(1,799:4736287,5837171:30785865,1100884,471814
k1,799:10583376,5837171:5847089
h1,799:10583376,5837171:0,0,0
g1,799:13011092,5837171
g1,799:13952189,5837171
r1,821:13952189,5837171:0,1572698,471814
g1,799:13952189,5837171
g1,799:17214309,5837171
g1,799:18924799,5837171
g1,799:22793783,5837171
g1,799:24932878,5837171
r1,821:29675063,5837171:0,471814,471814
g1,799:29675063,5837171
k1,799:35522152,5837171:5847089
)
]
g1,799:35522152,5837171
g1,799:35522152,5837171
)
(1,816:4736287,24314330:30785865,17349985,0
h1,800:4736287,24314330:0,0,0
[1,805:4736287,24314330:30785865,17349985,0
(1,801:4736287,7996898:30785865,1032553,442529
h1,801:4736287,7996898:0,0,0
g1,801:4736287,7996898
[1,801:4736287,7996898:30785865,1032553,442529
(1,801:4736287,7996898:30785865,1032553,442529
k1,801:16190927,7996898:11454640
h1,801:16190927,7996898:0,0,0
g1,801:17347011,7996898
r1,821:17347011,7996898:0,1475082,442529
g1,801:17347011,7996898
g1,801:19183398,7996898
g1,801:19781175,7996898
g1,801:21395100,7996898
r1,821:24067513,7996898:0,442529,442529
g1,801:24067513,7996898
k1,801:35522153,7996898:11454640
)
]
g1,801:35522152,7996898
g1,801:35522152,7996898
)
(1,805:4736287,23381991:30785865,14549348,0
k1,805:9995719,23381991:5259432
h1,803:9995719,23381991:0,0,0
(1,803:9995719,23381991:20010624,14549348,0
)
g1,803:30262720,23381991
g1,805:30262720,23381991
k1,805:35522152,23381991:5259432
)
]
g1,805:35522152,24314330
)
(1,816:4736287,40797512:30785865,16417646,0
[1,810:4736287,40797512:30785865,16417646,0
(1,807:4736287,25412419:30785865,1032553,442529
h1,807:4736287,25412419:0,0,0
g1,807:4736287,25412419
[1,807:4736287,25412419:30785865,1032553,442529
(1,807:4736287,25412419:30785865,1032553,442529
k1,807:15205995,25412419:10469708
h1,807:15205995,25412419:0,0,0
g1,807:16402266,25412419
r1,821:16402266,25412419:0,1475082,442529
g1,807:16402266,25412419
g1,807:18319026,25412419
g1,807:19554766,25412419
g1,807:22380032,25412419
r1,821:25052445,25412419:0,442529,442529
g1,807:25052445,25412419
k1,807:35522153,25412419:10469708
)
]
g1,807:35522152,25412419
g1,807:35522152,25412419
)
(1,810:4736287,40797512:30785865,14549348,0
k1,810:10123908,40797512:5387621
h1,809:10123908,40797512:0,0,0
(1,809:10123908,40797512:20010624,14549348,0
)
g1,810:30134532,40797512
k1,810:35522152,40797512:5387620
)
]
g1,810:35522152,40797512
)
(1,816:4736287,43338670:30785865,2475622,2082406
g1,811:4736287,43338670
$1,815:4736287,43338670
[1,815:4736287,43338670:30785865,2475622,2082406
(1,815:4736287,41354568:30785865,491520,163839
h1,814:4736287,41354568:0,0,0
k1,814:6948069,41354568:401678
k1,814:8499606,41354568:273585
k1,814:10377511,41354568:273584
k1,814:12916019,41354568:273584
k1,814:14099898,41354568:273584
k1,814:17143689,41354568:273584
k1,814:20514504,41354568:273584
$1,814:20514504,41354568
x1,814:20853804,41354568
(1,814:20853804,41452871:322448,318577,0
x1,814:21132410,41452871
)
$1,814:21176252,41354568
k1,814:21449837,41354568:273585
k1,814:22269991,41354568:273584
k1,814:25001830,41354568:273584
k1,814:26112964,41354568:273584
k1,814:27717584,41354568:273584
k1,814:29449345,41354568:273585
k1,814:31184382,41354568:273584
k1,814:33207777,41354568:273584
k1,814:34063976,41354568:273584
k1,814:35522152,41354568:0
)
(1,815:4736287,42009928:30785865,491520,163839
k1,814:6434322,42009928:236582
k1,814:8001939,42009928:236581
k1,814:9148816,42009928:236582
k1,814:10659418,42009928:236582
k1,814:11424219,42009928:236581
k1,814:12571096,42009928:236582
k1,814:14721328,42009928:236581
k1,814:16235862,42009928:236582
$1,814:16490797,42009928
x1,814:16831980,42009928
k1,814:17065259,42009928:212648
x1,814:17574985,42009928
k1,814:17787632,42009928:212647
x1,814:18807084,42009928
k1,814:18916308,42009928:109224
x1,814:19935760,42009928
k1,814:20044984,42009928:109224
x1,814:20554710,42009928
k1,814:20663934,42009928:109224
x1,814:21173660,42009928
k1,814:21282884,42009928:109224
x1,814:21792610,42009928
k1,814:21901834,42009928:109224
x1,814:22229515,42009928
$1,814:22229515,42009928
k1,814:23012660,42009928:346020
k1,814:24377772,42009928:236582
k1,814:26583711,42009928:236582
k1,814:27260694,42009928:236581
k1,814:30198670,42009928:236582
k1,814:31017866,42009928:236581
k1,814:34356922,42009928:236582
k1,814:35522152,42009928:0
)
(1,815:4736287,42665288:30785865,491520,163839
k1,814:7193615,42665288:253352
k1,814:8730421,42665288:262131
k1,814:9311453,42665288:253352
k1,814:11026258,42665288:253352
k1,814:13029421,42665288:253352
k1,814:14193068,42665288:253352
k1,814:18836677,42665288:253352
k1,814:20548206,42665288:253353
k1,814:21948438,42665288:253352
k1,814:22529470,42665288:253352
k1,814:25448937,42665288:396331
k1,814:28287029,42665288:253352
k1,814:29086951,42665288:253352
k1,814:31190384,42665288:253352
k1,814:32099096,42665288:253352
k1,814:32792850,42665288:253352
k1,814:33373882,42665288:253352
k1,814:35522152,42665288:0
)
(1,815:4736287,43320648:30785865,462029,135003
k1,814:7224206,43320648:246588
k1,814:10311781,43320648:246589
k1,814:12854095,43320648:246588
k1,814:16203158,43320648:246589
k1,814:17596626,43320648:246588
k1,814:20733352,43320648:246588
k1,814:24118460,43320648:246589
k1,814:25696084,43320648:246588
$1,814:25696084,43320648
x1,814:26037267,43320648
k1,814:26287240,43320648:229342
x1,814:26796966,43320648
k1,814:27026308,43320648:229342
x1,814:27863715,43320648
$1,814:27863715,43320648
k1,814:28421945,43320648:376040
k1,814:31253274,43320648:246589
k1,814:32046432,43320648:246588
k1,814:34143102,43320648:246589
k1,814:35081750,43320648:246588
k1,814:35522152,43320648:0
)
(1,815:4736287,43976008:30785865,455111,135003
k1,814:5308540,43976008:244573
k1,814:7701384,43976008:244574
k1,814:10786943,43976008:244573
k1,814:13327242,43976008:244573
k1,814:14156397,43976008:244574
k1,814:15347965,43976008:244573
k1,814:18695012,43976008:244573
k1,814:20289628,43976008:244574
k1,814:21883587,43976008:244573
k1,814:23803916,43976008:244573
k1,814:26389436,43976008:244574
k1,814:27216624,43976008:244573
$1,814:27216624,43976008
x1,814:27557807,43976008
k1,814:27804418,43976008:225980
x1,814:28314144,43976008
k1,814:28540124,43976008:225980
x1,814:29377531,43976008
$1,814:29377531,43976008
k1,814:29929716,43976008:369995
k1,814:31302820,43976008:244574
k1,814:34408040,43976008:244573
k1,814:35522152,43976008:0
)
(1,815:4736287,44631368:30785865,462029,134348
k1,814:6531583,44631368:240782
k1,814:7354981,44631368:240783
k1,814:8506058,44631368:240782
k1,814:10915427,44631368:240783
k1,814:11684429,44631368:240782
k1,814:13386665,44631368:240783
k1,814:14958483,44631368:240782
k1,814:16109560,44631368:240782
k1,814:18263994,44631368:240783
k1,814:20082758,44631368:358622
k1,814:21452071,44631368:240783
k1,814:23187074,44631368:240782
k1,814:25452263,44631368:240782
k1,814:28561557,44631368:240783
k1,814:29712634,44631368:240782
k1,814:31446983,44631368:240783
k1,814:34393622,44631368:358622
k1,814:35522152,44631368:0
)
(1,815:4736287,45286728:30785865,462029,134348
g1,814:7068058,45286728
g1,814:8306033,45286728
g1,814:10804921,45286728
g1,814:11715216,45286728
g1,814:12843746,45286728
g1,814:14556202,45286728
g1,814:16798844,45286728
g1,814:17457481,45286728
g1,814:18586011,45286728
g1,814:19459606,45286728
g1,814:21791377,45286728
g1,814:24958732,45286728
k1,815:35522152,45286728:8230994
g1,815:35522152,45286728
)
]
$1,815:35522152,43338670
g1,816:35522152,43338670
g1,816:35522152,43338670
)
]
]
]
(1,821:4736287,49328948:30785865,530842,0
(1,821:4736287,49328948:30785865,530842,0
k1,821:19743868,49328948:15007581
k1,821:35522152,49328948:15007581
)
)
]
]
]
!8341
}43
!10
{44
[1,847:4736287,49328948:30785865,44592661,16514
(1,847:4736287,4736287:0,0,0
[1,847:1,4736287:0,0,0
(1,847:1,1:0,0,0
(1,847:1,4736287:0,0,0
k1,847:1,4736287:4736286
)
g1,847:1,1
)
]
)
[1,847:4736287,4736287:0,0,0
(1,847:4736287,2245674:0,0,0
k1,847:4736287,2245674:65781
)
]
[1,847:4736287,49328948:30785865,44592661,16514
[1,847:4736287,49328948:30785865,47017493,16514
[1,847:4736287,3097887:30785865,786432,0
(1,847:4736287,3097887:30785865,0,0
h1,847:4736287,3097887:30785865,0,0
)
]
[1,847:4736287,47362868:30785865,42626581,0
(1,822:4736287,6102902:30785865,1366615,585700
r1,847:4736287,6102902:0,1952315,585700
g1,822:8202879,6102902
g1,822:13519508,6102902
g1,822:15446790,6102902
g1,822:18913382,6102902
r1,847:24284189,6102902:0,1952315,585700
k1,822:35522152,6102902:11237963
g1,822:35522152,6102902
)
(1,842:4736287,10203006:30785865,2669278,2103048
g1,842:4736287,10203006
(1,827:4736287,10203006:0,0,0
g1,827:4736287,10203006
g1,827:4736287,10203006
g1,827:4343071,10203006
(1,827:4343071,10203006:0,0,0
)
g1,827:4736287,10203006
)
(1,840:4736287,10203006:30785865,2669278,2103048
$1,840:4736287,10203006
[1,840:4736287,10203006:30785865,2669278,2103048
(1,840:4736287,9204035:30785865,1670307,715856
g1,840:4736287,9204035
(1,840:4736287,9204035:7018094,1670307,715856
r1,847:4736287,9204035:0,2386163,715856
g1,840:6041562,9204035
g1,840:6041563,9204035
g1,840:9664310,9204035
g1,840:10449106,9204035
g1,840:11754381,9204035
)
g1,840:11754381,9204035
(1,840:11754381,9204035:23767771,1670307,715856
g1,840:13059656,9204035
[1,840:13059656,9204035:21157221,1670307,715856
(1,840:13059656,9204035:21157221,1670307,715856
h1,840:13059656,9204035:0,0,0
r1,847:13059656,9204035:0,2386163,715856
g1,840:18182915,9204035
r1,847:21513486,9204035:0,715856,715856
k1,840:27865182,9204035:6351696
k1,840:34216877,9204035:6351695
)
]
g1,840:34216877,9204035
g1,840:35522152,9204035
)
g1,840:35522152,9204035
)
(1,840:4736287,11590198:30785865,1670307,715856
g1,840:4736287,11590198
(1,840:4736287,11590198:7018094,1670307,715856
r1,847:4736287,11590198:0,2386163,715856
g1,840:6041562,11590198
g1,840:6041563,11590198
g1,840:9664310,11590198
k1,840:10449106,11590198:44166
g1,840:11754381,11590198
)
g1,840:11754381,11590198
(1,840:11754381,11590198:23767771,1670307,715856
g1,840:13059656,11590198
[1,840:13059656,11590198:21157221,1670307,715856
(1,840:13059656,11590198:21157221,1670307,715856
h1,840:13059656,11590198:0,0,0
r1,847:13059656,11590198:0,2386163,715856
g1,840:18182915,11590198
r1,847:21099005,11590198:0,715856,715856
k1,840:27657941,11590198:6558936
k1,840:34216877,11590198:6558936
)
]
g1,840:34216877,11590198
g1,840:35522152,11590198
)
g1,840:35522152,11590198
)
]
$1,840:35522152,10203006
)
g1,842:35522152,10203006
g1,842:35522152,10203006
)
]
(1,847:4736287,49328948:30785865,530842,16514
(1,847:4736287,49328948:30785865,530842,16514
k1,847:19743868,49328948:15007581
k1,847:35522152,49328948:15007581
)
)
]
]
]
!2951
}44
!10
{45
[1,872:4736287,49328948:30785865,44592661,0
(1,872:4736287,4736287:0,0,0
[1,872:1,4736287:0,0,0
(1,872:1,1:0,0,0
(1,872:1,4736287:0,0,0
k1,872:1,4736287:4736286
)
g1,872:1,1
)
]
)
[1,872:4736287,4736287:0,0,0
(1,872:4736287,2245674:0,0,0
k1,872:4736287,2245674:65781
)
]
[1,872:4736287,49328948:30785865,44592661,0
[1,872:4736287,49328948:30785865,47017493,0
[1,872:4736287,3097887:30785865,786432,0
(1,872:4736287,3097887:30785865,0,0
h1,872:4736287,3097887:30785865,0,0
)
]
[1,872:4736287,47362868:30785865,42626581,0
(1,853:4736287,6102902:30785865,1366615,585700
r1,872:4736287,6102902:0,1952315,585700
(1,853:4736287,6102902:1817182,1366615,585700
g1,853:6553469,6102902
r1,872:6553469,6102902:0,1952315,585700
g1,853:6553469,6102902
)
g1,853:11795300,6102902
r1,872:15237775,6102902:0,1952315,585700
k1,853:35522151,6102902:20284376
g1,853:35522151,6102902
)
[1,868:4736287,31683113:30785865,23231881,0
[1,868:4736287,31683113:30785865,23231881,0
(1,859:4736287,9552116:30785865,1100884,471814
h1,859:4736287,9552116:0,0,0
g1,859:4736287,9552116
[1,859:4736287,9552116:30785865,1100884,471814
(1,859:4736287,9552116:30785865,1100884,471814
k1,859:12088869,9552116:7352582
h1,859:12088869,9552116:0,0,0
g1,859:14516585,9552116
g1,859:16034923,9552116
r1,872:16034923,9552116:0,1572698,471814
g1,859:16034923,9552116
g1,859:22163588,9552116
g1,859:24393123,9552116
g1,859:24905877,9552116
g1,859:26628163,9552116
r1,872:28169570,9552116:0,471814,471814
g1,859:28169570,9552116
k1,859:35522152,9552116:7352582
)
]
g1,859:35522152,9552116
g1,859:35522152,9552116
)
(1,860:4736287,28465565:30785865,17786275,0
k1,860:6275675,28465565:1539388
h1,860:6275675,28465565:0,0,0
(1,860:6275675,28465565:27707090,17786275,0
)
g1,860:33982765,28465565
k1,860:35522152,28465565:1539387
)
(1,868:4736287,30583420:30785865,1492910,1099693
k1,868:6275675,30583420:1539388
h1,864:6275675,30583420:0,0,0
$1,867:6275675,30583420
[1,867:6275675,30583420:27707090,1492910,1099693
(1,867:6275675,29582030:27707090,491520,163839
h1,866:6275675,29582030:0,0,0
k1,866:8373976,29582030:288197
k1,866:9864596,29582030:212668
k1,866:11681586,29582030:212669
k1,866:14159179,29582030:212669
k1,866:15618997,29582030:212668
k1,866:17142386,29582030:212669
k1,866:19073188,29582030:289125
k1,866:20962267,29582030:212668
k1,866:22765495,29582030:212669
k1,866:25585186,29582030:212669
k1,866:28025423,29582030:212668
k1,866:28784662,29582030:212669
k1,866:29980370,29582030:212668
k1,866:31911172,29582030:289125
k1,866:33982765,29582030:0
)
(1,867:6275675,30237390:27707090,462029,134348
k1,866:8361772,30237390:226185
k1,866:8915638,30237390:226186
k1,866:11568621,30237390:226185
k1,866:13125843,30237390:226186
k1,866:15321385,30237390:226185
k1,866:16530611,30237390:226186
k1,866:17541917,30237390:226185
k1,866:18751143,30237390:226186
k1,866:20176809,30237390:314831
k1,866:20840120,30237390:226186
k1,866:23055978,30237390:226185
k1,866:24665629,30237390:226186
k1,866:25474429,30237390:226185
k1,866:26992985,30237390:226186
k1,866:28640646,30237390:226185
k1,866:30178206,30237390:226185
k1,866:31387432,30237390:226186
k1,866:32726440,30237390:228173
k1,866:33982765,30237390:0
)
(1,867:6275675,30892750:27707090,454820,135003
k1,866:7453855,30892750:195140
k1,866:8341056,30892750:195141
k1,866:9446491,30892750:195140
k1,866:11064419,30892750:195141
k1,866:13325254,30892750:195140
k1,866:14066964,30892750:195140
k1,866:15756981,30892750:195141
k1,866:18450022,30892750:283282
k1,866:20716755,30892750:195140
k1,866:22007658,30892750:195141
k1,866:23185838,30892750:195140
k1,866:25240890,30892750:195140
k1,866:26803767,30892750:195141
k1,866:29074432,30892750:195140
k1,866:30907973,30892750:195141
k1,866:32013408,30892750:195140
k1,866:33982765,30892750:0
)
(1,867:6275675,31548110:27707090,454820,135003
g1,866:8662496,31548110
g1,866:9463346,31548110
g1,866:10409686,31548110
g1,866:12685751,31548110
g1,866:15252141,31548110
g1,866:17588500,31548110
g1,866:18134415,31548110
g1,866:20779448,31548110
k1,867:33982765,31548110:10360365
g1,867:33982765,31548110
)
]
$1,867:33982765,30583420
g1,868:33982765,30583420
k1,868:35522152,30583420:1539387
)
]
]
]
(1,872:4736287,49328948:30785865,530842,0
(1,872:4736287,49328948:30785865,530842,0
k1,872:19743868,49328948:15007581
k1,872:35522152,49328948:15007581
)
)
]
]
]
!4319
}45
!10
{46
[1,890:4736287,49328948:30785865,44592661,16514
(1,890:4736287,4736287:0,0,0
[1,890:1,4736287:0,0,0
(1,890:1,1:0,0,0
(1,890:1,4736287:0,0,0
k1,890:1,4736287:4736286
)
g1,890:1,1
)
]
)
[1,890:4736287,4736287:0,0,0
(1,890:4736287,2245674:0,0,0
k1,890:4736287,2245674:65781
)
]
[1,890:4736287,49328948:30785865,44592661,16514
[1,890:4736287,49328948:30785865,47017493,16514
[1,890:4736287,3097887:30785865,786432,0
(1,890:4736287,3097887:30785865,0,0
h1,890:4736287,3097887:30785865,0,0
)
]
[1,890:4736287,47362868:30785865,42626581,0
[1,888:4736287,28909274:30785865,24172987,0
[1,888:4736287,28909274:30785865,24172987,0
(1,878:4736287,5837171:30785865,1100884,471814
h1,878:4736287,5837171:0,0,0
g1,878:4736287,5837171
[1,878:4736287,5837171:30785865,1100884,471814
(1,878:4736287,5837171:30785865,1100884,471814
k1,878:15404860,5837171:10668573
h1,878:15404860,5837171:0,0,0
g1,878:17832576,5837171
g1,878:19350914,5837171
r1,890:19350914,5837171:0,1572698,471814
g1,878:19350914,5837171
g1,878:22880421,5837171
r1,890:24853579,5837171:0,471814,471814
g1,878:24853579,5837171
k1,878:35522152,5837171:10668573
)
]
g1,878:35522152,5837171
g1,878:35522152,5837171
)
(1,879:4736287,26970333:30785865,20005988,0
k1,879:6275675,26970333:1539388
h1,879:6275675,26970333:0,0,0
(1,879:6275675,26970333:27707090,20005988,0
)
g1,879:33982765,26970333
k1,879:35522152,26970333:1539387
)
(1,887:4736287,28480014:30785865,822477,429260
k1,887:6275675,28480014:1539388
h1,883:6275675,28480014:0,0,0
$1,886:6275675,28480014
[1,886:6275675,28480014:27707090,822477,429260
(1,886:6275675,28119566:27707090,462029,135003
h1,885:6275675,28119566:0,0,0
k1,885:8344093,28119566:258314
k1,885:9774948,28119566:152903
k1,885:11532172,28119566:152903
k1,885:13949999,28119566:152903
k1,885:15085942,28119566:152903
k1,885:15767065,28119566:152903
k1,885:16830263,28119566:152903
k1,885:19007573,28119566:152903
k1,885:22426135,28119566:152903
k1,885:24627995,28119566:269203
k1,885:26852491,28119566:152903
k1,885:27988434,28119566:152903
k1,885:29906877,28119566:152903
k1,885:31555967,28119566:152903
k1,885:33982765,28119566:0
)
(1,886:6275675,28774926:27707090,462029,134348
g1,885:7078491,28774926
g1,885:9579345,28774926
g1,885:11072255,28774926
g1,885:12934133,28774926
g1,885:14790768,28774926
g1,885:15591618,28774926
g1,885:16720148,28774926
g1,885:18253035,28774926
g1,885:19491010,28774926
g1,885:20990474,28774926
g1,885:22265149,28774926
g1,885:23503124,28774926
g1,885:24631654,28774926
g1,885:26910341,28774926
k1,886:33982765,28774926:5246591
g1,886:33982765,28774926
)
]
$1,886:33982765,28480014
g1,887:33982765,28480014
k1,887:35522152,28480014:1539387
)
]
]
]
(1,890:4736287,49328948:30785865,530842,16514
(1,890:4736287,49328948:30785865,530842,16514
k1,890:19743868,49328948:15007581
k1,890:35522152,49328948:15007581
)
)
]
]
]
!2834
}46
!10
{47
[1,909:4736287,49328948:30785865,44592661,16514
(1,909:4736287,4736287:0,0,0
[1,909:1,4736287:0,0,0
(1,909:1,1:0,0,0
(1,909:1,4736287:0,0,0
k1,909:1,4736287:4736286
)
g1,909:1,1
)
]
)
[1,909:4736287,4736287:0,0,0
(1,909:4736287,2245674:0,0,0
k1,909:4736287,2245674:65781
)
]
[1,909:4736287,49328948:30785865,44592661,16514
[1,909:4736287,49328948:30785865,47017493,16514
[1,909:4736287,3097887:30785865,786432,0
(1,909:4736287,3097887:30785865,0,0
h1,909:4736287,3097887:30785865,0,0
)
]
[1,909:4736287,47362868:30785865,42626581,0
[1,907:4736287,31064332:30785865,26328045,0
[1,907:4736287,31064332:30785865,26328045,0
(1,896:4736287,5837171:30785865,1100884,471814
h1,896:4736287,5837171:0,0,0
g1,896:4736287,5837171
[1,896:4736287,5837171:30785865,1100884,471814
(1,896:4736287,5837171:30785865,1100884,471814
k1,896:16164553,5837171:11428266
h1,896:16164553,5837171:0,0,0
g1,896:18592269,5837171
g1,896:20110607,5837171
r1,909:20110607,5837171:0,1572698,471814
g1,896:20110607,5837171
g1,896:22120727,5837171
r1,909:24093885,5837171:0,471814,471814
g1,896:24093885,5837171
k1,896:35522151,5837171:11428266
)
]
g1,896:35522152,5837171
g1,896:35522152,5837171
)
(1,897:4736287,28532290:30785865,21567945,0
k1,897:6275675,28532290:1539388
h1,897:6275675,28532290:0,0,0
(1,897:6275675,28532290:27707090,21567945,0
)
g1,897:33982765,28532290
k1,897:35522152,28532290:1539387
)
(1,905:4736287,30307392:30785865,1150157,756940
k1,905:6275675,30307392:1539388
h1,901:6275675,30307392:0,0,0
$1,904:6275675,30307392
[1,904:6275675,30307392:27707090,1150157,756940
(1,904:6275675,29619264:27707090,462029,135003
h1,903:6275675,29619264:0,0,0
k1,903:8459528,29619264:373749
k1,903:9997100,29619264:259620
k1,903:11861040,29619264:259619
k1,903:14385584,29619264:259620
k1,903:15955924,29619264:259620
k1,903:18303715,29619264:415134
k1,903:20634927,29619264:259619
k1,903:22028975,29619264:259620
k1,903:24148506,29619264:259619
k1,903:25391166,29619264:259620
k1,903:26179006,29619264:259620
k1,903:27348920,29619264:259619
k1,903:30560937,29619264:259620
k1,903:31367126,29619264:259619
k1,903:32761174,29619264:259620
k1,903:33982765,29619264:0
)
(1,904:6275675,30274624:27707090,462029,135003
k1,903:7741648,30274624:191298
k1,903:9792858,30274624:191298
k1,903:10639517,30274624:191299
k1,903:13257613,30274624:191298
k1,903:14779947,30274624:191298
k1,903:15298925,30274624:191298
k1,903:16072838,30274624:191298
k1,903:17192389,30274624:282001
k1,903:18512218,30274624:191299
k1,903:20347159,30274624:191298
k1,903:21558197,30274624:191298
k1,903:22423205,30274624:191298
k1,903:24982974,30274624:191298
k1,903:27907123,30274624:191298
k1,903:28681037,30274624:191299
k1,903:29782630,30274624:191298
k1,903:32926325,30274624:191298
k1,903:33982765,30274624:0
)
(1,904:6275675,30929984:27707090,454820,134348
g1,903:7640790,30929984
g1,903:9424680,30929984
g1,903:12069713,30929984
g1,903:13307688,30929984
k1,904:33982766,30929984:18727348
g1,904:33982766,30929984
)
]
$1,904:33982765,30307392
g1,905:33982765,30307392
k1,905:35522152,30307392:1539387
)
]
]
]
(1,909:4736287,49328948:30785865,530842,16514
(1,909:4736287,49328948:30785865,530842,16514
k1,909:19743868,49328948:15007581
k1,909:35522152,49328948:15007581
)
)
]
]
]
!3237
}47
!10
{48
[1,974:4736287,49328948:30785865,44592661,16514
(1,974:4736287,4736287:0,0,0
[1,974:1,4736287:0,0,0
(1,974:1,1:0,0,0
(1,974:1,4736287:0,0,0
k1,974:1,4736287:4736286
)
g1,974:1,1
)
]
)
[1,974:4736287,4736287:0,0,0
(1,974:4736287,2245674:0,0,0
k1,974:4736287,2245674:65781
)
]
[1,974:4736287,49328948:30785865,44592661,16514
[1,974:4736287,49328948:30785865,47017493,16514
[1,974:4736287,3097887:30785865,786432,0
(1,974:4736287,3097887:30785865,0,0
h1,974:4736287,3097887:30785865,0,0
)
]
[1,974:4736287,47362868:30785865,42626581,0
[1,931:4736287,32554864:30785865,27818577,0
[1,931:4736287,32554864:30785865,27818577,0
(1,915:4736287,5837171:30785865,1100884,471814
h1,915:4736287,5837171:0,0,0
g1,915:4736287,5837171
[1,915:4736287,5837171:30785865,1100884,471814
(1,915:4736287,5837171:30785865,1100884,471814
k1,915:14156006,5837171:9419719
h1,915:14156006,5837171:0,0,0
g1,915:16583722,5837171
g1,915:18102060,5837171
r1,974:18102060,5837171:0,1572698,471814
g1,915:18102060,5837171
g1,915:20797163,5837171
g1,915:23588210,5837171
r1,974:26102433,5837171:0,471814,471814
g1,915:26102433,5837171
k1,915:35522152,5837171:9419719
)
]
g1,915:35522152,5837171
g1,915:35522152,5837171
)
(1,916:4736287,30914112:30785865,23949767,0
k1,916:12432754,30914112:7696467
h1,916:12432754,30914112:0,0,0
(1,916:12432754,30914112:15392932,23949767,0
)
g1,916:27825686,30914112
k1,916:35522152,30914112:7696466
)
(1,927:4736287,32423793:30785865,524288,131071
k1,927:6275675,32423793:1539388
h1,923:6275675,32423793:0,0,0
$1,926:6275675,32423793
[1,926:6275675,32423793:27707090,524288,131071
(1,926:6275675,32391025:27707090,491520,163839
h1,925:6275675,32391025:0,0,0
k1,925:8367373,32391025:281594
k1,925:9844787,32391025:199462
k1,925:11648570,32391025:199462
k1,925:14112956,32391025:199462
k1,925:15004478,32391025:199462
k1,925:17552095,32391025:199462
k1,925:18279777,32391025:199462
k1,925:20636029,32391025:199462
k1,925:23108102,32391025:203217
k1,925:24964314,32391025:199462
k1,925:27515863,32391025:199462
k1,925:28043005,32391025:199462
k1,925:30669265,32391025:199462
k1,926:33982765,32391025:0
k1,926:33982765,32391025:0
)
]
$1,926:33982765,32423793
g1,927:33982765,32423793
k1,927:35522152,32423793:1539387
)
]
]
]
(1,974:4736287,49328948:30785865,531628,16514
(1,974:4736287,49328948:30785865,531628,16514
k1,974:19743868,49328948:15007581
k1,974:35522152,49328948:15007581
)
)
]
]
]
!2399
}48
!10
{49
[1,975:4736287,49328948:30785865,44592661,16514
(1,975:4736287,4736287:0,0,0
[1,975:1,4736287:0,0,0
(1,975:1,1:0,0,0
(1,975:1,4736287:0,0,0
k1,975:1,4736287:4736286
)
g1,975:1,1
)
]
)
[1,975:4736287,4736287:0,0,0
(1,975:4736287,2245674:0,0,0
k1,975:4736287,2245674:65781
)
]
[1,975:4736287,49328948:30785865,44592661,16514
[1,975:4736287,49328948:30785865,47017493,16514
[1,975:4736287,3097887:30785865,786432,0
(1,975:4736287,3097887:30785865,0,0
h1,975:4736287,3097887:30785865,0,0
)
]
[1,975:4736287,47362868:30785865,42626581,0
(1,941:4736287,6102902:30785865,1366615,585700
r1,975:4736287,6102902:0,1952315,585700
(1,941:4736287,6102902:1817182,1366615,585700
g1,941:6553469,6102902
r1,975:6553469,6102902:0,1952315,585700
g1,941:6553469,6102902
)
g1,941:11795300,6102902
r1,975:14852948,6102902:0,1952315,585700
k1,941:35522152,6102902:20669204
g1,941:35522152,6102902
)
[1,973:4736287,21581895:30785865,13130663,0
[1,973:4736287,21581895:30785865,13130663,0
(1,951:4736287,9552116:30785865,1100884,471814
h1,951:4736287,9552116:0,0,0
g1,951:4736287,9552116
[1,951:4736287,9552116:30785865,1100884,471814
(1,951:4736287,9552116:30785865,1100884,471814
k1,951:11855299,9552116:7119012
h1,951:11855299,9552116:0,0,0
g1,951:13972374,9552116
g1,951:15458469,9552116
r1,975:15458469,9552116:0,1572698,471814
g1,951:15458469,9552116
g1,951:17739908,9552116
g1,951:19525895,9552116
g1,951:20402767,9552116
g1,951:23097870,9552116
g1,951:25888917,9552116
r1,975:28403140,9552116:0,471814,471814
g1,951:28403140,9552116
k1,951:35522152,9552116:7119012
)
]
g1,951:35522152,9552116
g1,951:35522152,9552116
)
(1,966:4736287,15213762:30785865,4534472,4206792
k1,966:5822381,15213762:1086094
h1,952:5822381,15213762:0,0,0
(1,966:5822381,15213762:28613678,4534472,4206792
$1,966:5822381,15213762
[1,966:5822381,15213762:28613678,4534472,4206792
(1,955:5822381,11513022:28613678,550500,235932
g1,954:5822381,11513022
(1,954:5822381,11513022:7225346,550500,235932
r1,975:5822381,11513022:0,786432,235932
g1,954:6215597,11513022
k1,954:8815411,11513022:2599814
g1,954:8815412,11513022
g1,954:10759210,11513022
g1,954:11778950,11513022
k1,954:16281274,11513022:2599814
g1,954:16674490,11513022
h1,954:16674490,11513022:0,0,0
)
g1,966:13047727,11513022
h1,966:13047727,11513022:3626763,0,0
g1,954:16674490,11513022
(1,955:16674490,11513022:17761569,550500,235932
g1,954:17067706,11513022
g1,954:17067707,11513022
g1,954:19980782,11513022
g1,954:22657928,11513022
k1,955:34042843,11513022:9070839
g1,955:34436059,11513022
)
g1,955:34436059,11513022
)
(1,957:5822381,12694672:28613678,550500,235932
g1,956:5822381,12694672
(1,956:5822381,12694672:7225346,550500,235932
r1,975:5822381,12694672:0,786432,235932
g1,956:6215597,12694672
g1,956:6215598,12694672
g1,956:8454963,12694672
k1,956:12654511,12694672:2732197
g1,956:13047727,12694672
)
g1,956:13047727,12694672
(1,956:13047727,12694672:3626763,550500,235932
g1,956:13440943,12694672
g1,956:13440943,12694672
g1,956:13440944,12694672
g1,956:14314539,12694672
g1,956:16281274,12694672
g1,956:16674490,12694672
)
g1,956:16674490,12694672
(1,957:16674490,12694672:17761569,550500,235932
g1,956:17067706,12694672
g1,956:17067707,12694672
g1,956:17978002,12694672
g1,956:18523917,12694672
g1,956:20311739,12694672
g1,956:21861010,12694672
g1,956:22989540,12694672
g1,956:25122737,12694672
g1,956:26726403,12694672
k1,957:34042843,12694672:5147854
g1,957:34436059,12694672
)
g1,957:34436059,12694672
)
(1,958:5822381,13481104:28613678,550500,235932
g1,957:5822381,13481104
(1,957:5822381,13481104:7225346,550500,235932
r1,975:5822381,13481104:0,786432,235932
g1,957:6215597,13481104
g1,957:6215598,13481104
g1,957:8261632,13481104
k1,957:12654511,13481104:2925528
g1,957:13047727,13481104
)
g1,957:13047727,13481104
(1,957:13047727,13481104:3626763,550500,235932
g1,957:13440943,13481104
k1,957:13604783,13481104:163840
g1,957:13604784,13481104
g1,957:14150699,13481104
k1,957:16281274,13481104:163840
g1,957:16674490,13481104
)
g1,957:16674490,13481104
(1,958:16674490,13481104:17761569,550500,235932
g1,957:17067706,13481104
g1,957:17067707,13481104
g1,957:17978002,13481104
g1,957:18523917,13481104
g1,957:20311739,13481104
g1,957:21861010,13481104
g1,957:22989540,13481104
g1,957:24848797,13481104
g1,957:26452463,13481104
k1,958:34042843,13481104:5421794
g1,958:34436059,13481104
)
g1,958:34436059,13481104
)
(1,959:5822381,14267536:28613678,550500,235932
g1,958:5822381,14267536
(1,958:5822381,14267536:7225346,550500,235932
r1,975:5822381,14267536:0,786432,235932
g1,958:6215597,14267536
g1,958:6215598,14267536
g1,958:7814021,14267536
k1,958:12654511,14267536:3373139
g1,958:13047727,14267536
)
g1,958:13047727,14267536
(1,958:13047727,14267536:3626763,550500,235932
g1,958:13440943,14267536
k1,958:13786973,14267536:346030
g1,958:13786974,14267536
k1,958:16281274,14267536:346030
g1,958:16674490,14267536
)
g1,958:16674490,14267536
(1,959:16674490,14267536:17761569,550500,235932
g1,958:17067706,14267536
g1,958:17067707,14267536
g1,958:17978002,14267536
g1,958:18523917,14267536
g1,958:20311739,14267536
g1,958:21861010,14267536
g1,958:23098985,14267536
g1,958:23845440,14267536
g1,958:24973970,14267536
g1,958:26572393,14267536
g1,958:28257979,14267536
k1,959:34042843,14267536:3358066
g1,959:34436059,14267536
)
g1,959:34436059,14267536
)
(1,960:5822381,15053968:28613678,550500,235932
g1,959:5822381,15053968
(1,959:5822381,15053968:7225346,550500,235932
r1,975:5822381,15053968:0,786432,235932
g1,959:6215597,15053968
g1,959:6215598,15053968
g1,959:8436613,15053968
k1,959:12654511,15053968:2750547
g1,959:13047727,15053968
)
g1,959:13047727,15053968
(1,959:13047727,15053968:3626763,550500,235932
g1,959:13440943,15053968
k1,959:13950813,15053968:509870
g1,959:13950814,15053968
k1,959:16281274,15053968:509870
g1,959:16674490,15053968
)
g1,959:16674490,15053968
(1,960:16674490,15053968:17761569,550500,235932
g1,959:17067706,15053968
g1,959:17067707,15053968
g1,959:18196237,15053968
g1,959:19437489,15053968
g1,959:19983404,15053968
g1,959:21771226,15053968
g1,959:23320497,15053968
g1,959:24558472,15053968
g1,959:25304927,15053968
g1,959:26433457,15053968
g1,959:28031880,15053968
g1,959:29717466,15053968
k1,960:34042843,15053968:1898579
g1,960:34436059,15053968
)
g1,960:34436059,15053968
)
(1,961:5822381,15840400:28613678,550500,235932
g1,960:5822381,15840400
(1,960:5822381,15840400:7225346,550500,235932
r1,975:5822381,15840400:0,786432,235932
g1,960:6215597,15840400
g1,960:6215598,15840400
g1,960:8074855,15840400
k1,960:12654511,15840400:3112305
g1,960:13047727,15840400
)
g1,960:13047727,15840400
(1,960:13047727,15840400:3626763,550500,235932
g1,960:13440943,15840400
k1,960:13950813,15840400:509870
g1,960:13950814,15840400
k1,960:16281274,15840400:509870
g1,960:16674490,15840400
)
g1,960:16674490,15840400
(1,961:16674490,15840400:17761569,550500,235932
g1,960:17067706,15840400
g1,960:17067707,15840400
g1,960:18196237,15840400
g1,960:19437489,15840400
g1,960:19983404,15840400
g1,960:21771226,15840400
g1,960:23320497,15840400
g1,960:24558472,15840400
g1,960:25304927,15840400
g1,960:26433457,15840400
g1,960:28031880,15840400
g1,960:29717466,15840400
k1,961:34042843,15840400:1898579
g1,961:34436059,15840400
)
g1,961:34436059,15840400
)
(1,962:5822381,16626832:28613678,550500,235932
g1,961:5822381,16626832
(1,961:5822381,16626832:7225346,550500,235932
r1,975:5822381,16626832:0,786432,235932
g1,961:6215597,16626832
g1,961:6215598,16626832
g1,961:8375665,16626832
k1,961:12654511,16626832:2811495
g1,961:13047727,16626832
)
g1,961:13047727,16626832
(1,961:13047727,16626832:3626763,550500,235932
g1,961:13440943,16626832
k1,961:14114653,16626832:673710
g1,961:14114654,16626832
k1,961:16281274,16626832:673710
g1,961:16674490,16626832
)
g1,961:16674490,16626832
(1,962:16674490,16626832:17761569,550500,235932
g1,961:17067706,16626832
g1,961:17067707,16626832
g1,961:18196237,16626832
g1,961:19437489,16626832
g1,961:19983404,16626832
g1,961:21771226,16626832
g1,961:23320497,16626832
g1,961:24558472,16626832
g1,961:25304927,16626832
g1,961:26433457,16626832
g1,961:28031880,16626832
g1,961:29717466,16626832
k1,962:34042843,16626832:1898579
g1,962:34436059,16626832
)
g1,962:34436059,16626832
)
(1,963:5822381,17413264:28613678,550500,235932
g1,962:5822381,17413264
(1,962:5822381,17413264:7225346,550500,235932
r1,975:5822381,17413264:0,786432,235932
g1,962:6215597,17413264
g1,962:6215598,17413264
g1,962:7863829,17413264
k1,962:12654511,17413264:3323331
g1,962:13047727,17413264
)
g1,962:13047727,17413264
(1,962:13047727,17413264:3626763,550500,235932
g1,962:13440943,17413264
k1,962:14114653,17413264:673710
g1,962:14114654,17413264
k1,962:16281274,17413264:673710
g1,962:16674490,17413264
)
g1,962:16674490,17413264
(1,963:16674490,17413264:17761569,550500,235932
g1,962:17067706,17413264
g1,962:17067707,17413264
g1,962:18196237,17413264
g1,962:19437489,17413264
g1,962:19983404,17413264
g1,962:21771226,17413264
g1,962:23320497,17413264
g1,962:24558472,17413264
g1,962:25304927,17413264
g1,962:26433457,17413264
g1,962:28031880,17413264
g1,962:29717466,17413264
k1,963:34042843,17413264:1898579
g1,963:34436059,17413264
)
g1,963:34436059,17413264
)
(1,964:5822381,18199696:28613678,550500,235932
g1,963:5822381,18199696
(1,963:5822381,18199696:7225346,550500,235932
r1,975:5822381,18199696:0,786432,235932
g1,963:6215597,18199696
g1,963:6215598,18199696
g1,963:7945749,18199696
k1,963:12654511,18199696:3241411
g1,963:13047727,18199696
)
g1,963:13047727,18199696
(1,963:13047727,18199696:3626763,550500,235932
g1,963:13440943,18199696
k1,963:14369588,18199696:928645
g1,963:14369589,18199696
k1,963:16281274,18199696:928645
g1,963:16674490,18199696
)
g1,963:16674490,18199696
(1,964:16674490,18199696:17761569,550500,235932
g1,963:17067706,18199696
g1,963:17067707,18199696
g1,963:18196237,18199696
g1,963:19437489,18199696
g1,963:19983404,18199696
g1,963:21771226,18199696
g1,963:23320497,18199696
g1,963:24558472,18199696
g1,963:25304927,18199696
g1,963:26433457,18199696
g1,963:28031880,18199696
g1,963:29717466,18199696
k1,964:34042843,18199696:1898579
g1,964:34436059,18199696
)
g1,964:34436059,18199696
)
(1,965:5822381,18986128:28613678,550500,235932
g1,964:5822381,18986128
(1,964:5822381,18986128:7225346,550500,235932
r1,975:5822381,18986128:0,786432,235932
g1,964:6215597,18986128
g1,964:6215598,18986128
g1,964:9457009,18986128
g1,964:11187160,18986128
g1,964:12654511,18986128
g1,964:13047727,18986128
)
g1,964:13047727,18986128
(1,964:13047727,18986128:3626763,550500,235932
g1,964:13440943,18986128
k1,964:14369588,18986128:928645
g1,964:14369589,18986128
k1,964:16281274,18986128:928645
g1,964:16674490,18986128
)
g1,964:16674490,18986128
(1,965:16674490,18986128:17761569,550500,235932
g1,964:17067706,18986128
g1,964:17067707,18986128
g1,964:18196237,18986128
g1,964:19437489,18986128
g1,964:19983404,18986128
g1,964:21771226,18986128
g1,964:23320497,18986128
g1,964:24449027,18986128
g1,964:27690438,18986128
g1,964:29420589,18986128
g1,964:31106175,18986128
g1,965:34042843,18986128
g1,965:34436059,18986128
)
g1,965:34436059,18986128
)
]
$1,966:34436059,15213762
)
g1,966:34436059,15213762
k1,966:35522152,15213762:1086093
)
(1,973:4736287,20884298:30785865,1025278,697597
k1,973:5967750,20884298:1231463
h1,967:5967750,20884298:0,0,0
$1,972:5967750,20884298
[1,972:5967750,20884298:28322939,1025278,697597
(1,970:5967750,20281334:28322939,422314,121503
h1,969:5967750,20281334:0,0,0
k1,969:7661622,20281334:261779
k1,969:9030004,20281334:186375
k1,969:10530507,20281334:186375
k1,969:12811347,20281334:186375
k1,969:13839991,20281334:186375
k1,969:15546932,20281334:186375
k1,969:16745446,20281334:186376
k1,969:17420195,20281334:186375
k1,969:19525857,20281334:186375
k1,969:21708196,20281334:186375
k1,969:24070635,20281334:264435
k1,969:24812624,20281334:186375
k1,969:26710078,20281334:186375
k1,969:27826254,20281334:189562
k1,969:29714271,20281334:186375
k1,969:30810156,20281334:186376
k1,969:31805180,20281334:186375
k1,969:32294725,20281334:186375
k1,969:34290689,20281334:0
)
(1,970:5967750,20871158:28322939,409338,121503
k1,969:8152628,20871158:204839
k1,969:9738245,20871158:204839
k1,969:11105037,20871158:204839
k1,969:13958186,20871158:204839
k1,969:15851733,20871158:205471
k1,969:17588935,20871158:204839
k1,969:19969635,20871158:204839
k1,969:20477644,20871158:204839
k1,969:23167356,20871158:277332
k1,969:24735868,20871158:204839
k1,969:26573930,20871158:204839
k1,969:28163086,20871158:204839
k1,969:30611616,20871158:204839
k1,969:31456414,20871158:204839
k1,969:32503522,20871158:204839
k1,969:34290689,20871158:0
)
(1,970:5967750,21460982:28322939,415826,120913
g1,969:6709159,21460982
g1,969:7753738,21460982
g1,969:9104435,21460982
g1,969:11817036,21460982
g1,969:13653748,21460982
g1,969:14495427,21460982
g1,969:16959122,21460982
g1,969:17649806,21460982
g1,969:19932425,21460982
g1,969:21533208,21460982
g1,969:22678057,21460982
k1,970:34290689,21460982:9743480
g1,970:34290689,21460982
)
]
$1,972:34290689,20884298
g1,973:34290689,20884298
k1,973:35522152,20884298:1231463
)
]
]
]
(1,975:4736287,49328948:30785865,530842,16514
(1,975:4736287,49328948:30785865,530842,16514
k1,975:19743868,49328948:15007581
k1,975:35522152,49328948:15007581
)
)
]
]
]
!13194
}49
!11
{50
[1,1026:4736287,49328948:30785865,44592661,16514
(1,1026:4736287,4736287:0,0,0
[1,1026:1,4736287:0,0,0
(1,1026:1,1:0,0,0
(1,1026:1,4736287:0,0,0
k1,1026:1,4736287:4736286
)
g1,1026:1,1
)
]
)
[1,1026:4736287,4736287:0,0,0
(1,1026:4736287,2245674:0,0,0
k1,1026:4736287,2245674:65781
)
]
[1,1026:4736287,49328948:30785865,44592661,16514
[1,1026:4736287,49328948:30785865,47017493,16514
[1,1026:4736287,3097887:30785865,786432,0
(1,1026:4736287,3097887:30785865,0,0
h1,1026:4736287,3097887:30785865,0,0
)
]
[1,1026:4736287,47362868:30785865,42626581,0
(1,1023:4736287,7095583:30785865,0,19303247
k1,1023:6335527,7095583:1599240
k1,984:6335527,7095583:0
(1,977:6335527,7095583:0,0,0
g1,977:6335527,7095583
g1,977:6335527,7095583
g1,977:5942311,7095583
(1,977:5942311,7095583:0,0,0
)
g1,977:6335527,7095583
)
[1,1020:6335527,7095583:27587386,0,19303247
(1,1006:6335527,8196467:27587386,1100884,471814
h1,1006:6335527,8196467:0,0,0
g1,1006:6335527,8196467
[1,1006:6335527,8196467:27587386,1100884,471814
(1,1006:6335527,8196467:27587386,1100884,471814
k1,1006:7909114,8196467:1573587
h1,1006:7909114,8196467:0,0,0
g1,1006:10026189,8196467
g1,1006:11512284,8196467
r1,1026:11512284,8196467:0,1572698,471814
g1,1006:11512284,8196467
g1,1006:14978090,8196467
g1,1006:18365777,8196467
g1,1006:19435325,8196467
g1,1006:21210302,8196467
g1,1006:23969892,8196467
g1,1006:26583992,8196467
g1,1006:28081359,8196467
r1,1026:32349326,8196467:0,471814,471814
g1,1006:32349326,8196467
k1,1006:33922913,8196467:1573587
)
]
g1,1006:33922913,8196467
g1,1006:33922913,8196467
)
(1,1006:6335527,14130468:27587386,4806827,4479147
(1,1006:6335527,14130468:27587386,4806827,4479147
$1,1006:6335527,14130468
[1,1006:6335527,14130468:27587386,4806827,4479147
(1,989:6335527,10157373:27587386,550500,235932
g1,989:6335527,10157373
(1,989:6335527,10157373:6248859,550500,235932
r1,1026:6335527,10157373:0,786432,235932
g1,989:6335528,10157373
g1,989:9639853,10157373
g1,989:12191170,10157373
g1,989:12584386,10157373
)
g1,989:12584386,10157373
(1,989:12584386,10157373:3444573,550500,235932
r1,1026:12584386,10157373:0,786432,235932
g1,989:12977602,10157373
k1,989:20540458,10157373:7562856
g1,989:20540459,10157373
g1,989:22980365,10157373
g1,989:23526280,10157373
k1,989:33529697,10157373:7562856
g1,989:33922913,10157373
h1,989:33922913,10157373:0,0,0
)
g1,1006:16028959,10157373
h1,1006:16028959,10157373:3462268,0,0
g1,1006:19491227,10157373
h1,1006:19491227,10157373:3444573,0,0
g1,1006:22935800,10157373
h1,1006:22935800,10157373:3444573,0,0
g1,1006:26380373,10157373
h1,1006:26380373,10157373:4318168,0,0
g1,1006:30698541,10157373
h1,1006:30698541,10157373:3224372,0,0
g1,989:33922913,10157373
)
(1,989:6335527,10552475:27587386,23592,0
g1,989:6335527,10552475
h1,989:6335527,10552475:6248859,23592,0
g1,989:12584386,10552475
(1,989:12584386,10552475:3444573,23592,0
g1,989:12584386,10552475
g1,989:33922914,10552475
g1,989:33922914,10552475
)
g1,1006:16028959,10552475
h1,1006:16028959,10552475:3462268,0,0
g1,1006:19491227,10552475
h1,1006:19491227,10552475:3444573,0,0
g1,1006:22935800,10552475
h1,1006:22935800,10552475:3444573,0,0
g1,1006:26380373,10552475
h1,1006:26380373,10552475:4318168,0,0
g1,1006:30698541,10552475
h1,1006:30698541,10552475:3224372,0,0
g1,989:33922913,10552475
)
(1,993:6335527,11329847:27587386,557056,235932
g1,990:6335527,11329847
(1,990:6335527,11329847:6248859,557056,235932
r1,1026:6335527,11329847:0,786432,235932
k1,990:12191170,11329847:5855643
g1,990:12584386,11329847
)
g1,990:12584386,11329847
(1,991:12584386,11329847:3444573,557056,235932
r1,1026:12584386,11329847:0,786432,235932
g1,990:12977602,11329847
k1,990:15482716,11329847:2505114
g1,990:15482717,11329847
(1,990:15482717,11329847:1110181,557056,229376
$1,990:15482717,11329847
[1,990:15482717,11329847:1110181,557056,229376
(1,990:15482717,11323291:1110181,550500,235932
g1,990:15482717,11323291
(1,990:15482717,11323291:1110181,550500,235932
r1,1026:15482717,11323291:0,786432,235932
g1,990:15482717,11323291
g1,990:15482718,11323291
g1,990:16592898,11323291
)
g1,990:16592898,11323291
)
]
$1,990:16592898,11329847
)
k1,990:19098011,11329847:2505113
g1,990:19491227,11329847
h1,990:19491227,11329847:0,0,0
)
g1,1006:16028959,11329847
h1,1006:16028959,11329847:3462268,0,0
g1,991:19491227,11329847
(1,992:19491227,11329847:3444573,557056,235932
r1,1026:19491227,11329847:0,786432,235932
g1,991:19884443,11329847
k1,991:20848150,11329847:963707
g1,991:20848151,11329847
(1,991:20848151,11329847:4175300,557056,229376
$1,991:20848151,11329847
[1,991:20848151,11329847:4175300,557056,229376
(1,991:20848151,11323291:4175300,550500,235932
g1,991:20848151,11323291
(1,991:20848151,11323291:4175300,550500,235932
r1,1026:20848151,11323291:0,786432,235932
g1,991:20848151,11323291
g1,991:20848152,11323291
g1,991:23198929,11323291
g1,991:25023451,11323291
)
g1,991:25023451,11323291
)
]
$1,991:25023451,11329847
)
k1,991:25987157,11329847:963706
g1,991:26380373,11329847
h1,991:26380373,11329847:0,0,0
)
g1,1006:22935800,11329847
h1,1006:22935800,11329847:3444573,0,0
g1,992:26380373,11329847
(1,993:26380373,11329847:4318168,557056,235932
r1,1026:26380373,11329847:0,786432,235932
g1,992:26773589,11329847
k1,992:28335640,11329847:1562051
g1,992:28335641,11329847
(1,992:28335641,11329847:3632006,557056,229376
$1,992:28335641,11329847
[1,992:28335641,11329847:3632006,557056,229376
(1,992:28335641,11323291:3632006,550500,235932
g1,992:28335641,11323291
(1,992:28335641,11323291:3632006,550500,235932
r1,1026:28335641,11323291:0,786432,235932
g1,992:28335641,11323291
g1,992:28335642,11323291
g1,992:31967647,11323291
)
g1,992:31967647,11323291
)
]
$1,992:31967647,11329847
)
k1,992:33529697,11329847:1562050
g1,992:33922913,11329847
h1,992:33922913,11329847:0,0,0
)
g1,1006:30698541,11329847
h1,1006:30698541,11329847:3224372,0,0
g1,993:33922913,11329847
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,993:12584386,11724949
(1,993:12584386,11724949:3444573,23592,0
g1,993:12584386,11724949
g1,993:19098011,11724949
g1,993:19491227,11724949
)
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,993:19491227,11724949
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,1006:12584386,11724949
h1,1006:12584386,11724949:3444573,0,0
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,993:19491227,11724949
(1,993:19491227,11724949:3444573,23592,0
g1,993:19491227,11724949
g1,993:26380373,11724949
g1,993:26380373,11724949
)
g1,1006:22935800,11724949
h1,1006:22935800,11724949:3444573,0,0
g1,993:26380373,11724949
)
(1,993:6335527,11724949:27587386,23592,0
g1,993:6335527,11724949
h1,993:6335527,11724949:6248859,23592,0
g1,1006:12584386,11724949
h1,1006:12584386,11724949:3444573,0,0
g1,1006:16028959,11724949
h1,1006:16028959,11724949:3462268,0,0
g1,1006:19491227,11724949
h1,1006:19491227,11724949:3444573,0,0
g1,1006:22935800,11724949
h1,1006:22935800,11724949:3444573,0,0
g1,993:26380373,11724949
(1,993:26380373,11724949:4318168,23592,0
g1,993:26773589,11724949
g1,993:33922913,11724949
g1,993:33922913,11724949
)
g1,1006:30698541,11724949
h1,1006:30698541,11724949:3224372,0,0
g1,993:33922913,11724949
)
(1,995:6335527,12495765:27587386,550500,235932
g1,994:6335527,12495765
(1,994:6335527,12495765:6248859,550500,235932
r1,1026:6335527,12495765:0,786432,235932
k1,994:12191170,12495765:5855643
g1,994:12584386,12495765
)
g1,994:12584386,12495765
(1,994:12584386,12495765:3444573,550500,235932
g1,994:12977602,12495765
k1,994:13887897,12495765:910295
g1,994:13887898,12495765
k1,994:15635743,12495765:910295
g1,994:16028959,12495765
)
g1,994:16028959,12495765
(1,994:16028959,12495765:3462268,550500,235932
g1,994:16422175,12495765
k1,994:17341318,12495765:919143
g1,994:17341319,12495765
k1,994:19098011,12495765:919142
g1,994:19491227,12495765
)
g1,994:19491227,12495765
(1,994:19491227,12495765:3444573,550500,235932
g1,994:19884443,12495765
k1,994:20794738,12495765:910295
g1,994:20794739,12495765
k1,994:22542584,12495765:910295
g1,994:22935800,12495765
)
g1,994:22935800,12495765
(1,994:22935800,12495765:3444573,550500,235932
g1,994:23329016,12495765
k1,994:24239311,12495765:910295
g1,994:24239312,12495765
k1,994:25987157,12495765:910295
g1,994:26380373,12495765
)
g1,994:26380373,12495765
(1,994:26380373,12495765:4318168,550500,235932
g1,994:26773589,12495765
k1,994:28120682,12495765:1347093
g1,994:28120683,12495765
k1,994:30305325,12495765:1347092
g1,994:30698541,12495765
)
g1,994:30698541,12495765
(1,995:30698541,12495765:3224372,550500,235932
g1,994:31091757,12495765
k1,994:32088560,12495765:996803
g1,994:32088561,12495765
k1,995:33922913,12495765:996802
)
g1,995:33922913,12495765
)
(1,996:6335527,13282197:27587386,550500,235932
g1,995:6335527,13282197
(1,995:6335527,13282197:6248859,550500,235932
r1,1026:6335527,13282197:0,786432,235932
k1,995:12191170,13282197:5855643
g1,995:12584386,13282197
)
g1,995:12584386,13282197
(1,995:12584386,13282197:3444573,550500,235932
g1,995:12977602,13282197
k1,995:13010042,13282197:32440
g1,995:13010043,13282197
g1,995:14947943,13282197
k1,995:15635743,13282197:32440
g1,995:16028959,13282197
)
g1,995:16028959,13282197
(1,995:16028959,13282197:3462268,550500,235932
g1,995:16422175,13282197
g1,995:16422175,13282197
g1,995:16422176,13282197
g1,995:18442651,13282197
g1,995:19098011,13282197
g1,995:19491227,13282197
)
g1,995:19491227,13282197
(1,995:19491227,13282197:3444573,550500,235932
g1,995:19884443,13282197
k1,995:20357613,13282197:473170
g1,995:20357614,13282197
k1,995:22542584,13282197:473170
g1,995:22935800,13282197
)
g1,995:22935800,13282197
(1,995:22935800,13282197:3444573,550500,235932
g1,995:23329016,13282197
k1,995:23518087,13282197:189071
g1,995:23518088,13282197
k1,995:25987157,13282197:189071
g1,995:26380373,13282197
)
g1,995:26380373,13282197
(1,995:26380373,13282197:4318168,550500,235932
g1,995:26773589,13282197
g1,995:26773589,13282197
g1,995:26773590,13282197
g1,995:30305325,13282197
g1,995:30698541,13282197
)
g1,995:30698541,13282197
(1,996:30698541,13282197:3224372,550500,235932
g1,995:31091757,13282197
g1,995:31091757,13282197
g1,995:31091758,13282197
g1,996:33922913,13282197
)
g1,996:33922913,13282197
)
(1,1000:6335527,14634243:27587386,550500,235932
g1,999:6335527,14634243
(1,999:6335527,14634243:6248859,550500,235932
r1,1026:6335527,14634243:0,786432,235932
g1,999:6335528,14634243
$1,999:6335528,14634243
x1,999:8173346,14634243
x1,999:8512862,14634243
g1,999:8682007,14634243
x1,999:9191733,14634243
g1,999:9337365,14634243
x1,999:9758115,14634243
x1,999:10710664,14634243
$1,999:10710664,14634243
k1,999:12191170,14634243:1480506
g1,999:12584386,14634243
)
g1,999:12584386,14634243
(1,999:12584386,14634243:3444573,550500,235932
g1,999:12977602,14634243
k1,999:13068697,14634243:91095
g1,999:13068698,14634243
k1,999:15635743,14634243:91095
g1,999:16028959,14634243
)
g1,999:16028959,14634243
(1,999:16028959,14634243:3462268,550500,235932
g1,999:16422175,14634243
k1,999:17013638,14634243:591463
g1,999:17013639,14634243
k1,999:19098011,14634243:591462
g1,999:19491227,14634243
)
g1,999:19491227,14634243
(1,999:19491227,14634243:3444573,550500,235932
g1,999:19884443,14634243
k1,999:19975538,14634243:91095
g1,999:19975539,14634243
k1,999:22542584,14634243:91095
g1,999:22935800,14634243
)
g1,999:22935800,14634243
(1,999:22935800,14634243:3444573,550500,235932
g1,999:23329016,14634243
k1,999:23583951,14634243:254935
g1,999:23583952,14634243
k1,999:25987157,14634243:254935
g1,999:26380373,14634243
)
g1,999:26380373,14634243
(1,999:26380373,14634243:4318168,550500,235932
g1,999:26773589,14634243
k1,999:27465322,14634243:691733
g1,999:27465323,14634243
k1,999:30305325,14634243:691732
g1,999:30698541,14634243
)
g1,999:30698541,14634243
(1,1000:30698541,14634243:3224372,550500,235932
g1,999:31091757,14634243
k1,999:31269360,14634243:177603
g1,999:31269361,14634243
k1,1000:33922913,14634243:177602
)
g1,1000:33922913,14634243
)
(1,1001:6335527,15420675:27587386,550500,235932
g1,1000:6335527,15420675
(1,1000:6335527,15420675:6248859,550500,235932
r1,1026:6335527,15420675:0,786432,235932
k1,1000:12191170,15420675:5855643
g1,1000:12584386,15420675
)
g1,1000:12584386,15420675
(1,1000:12584386,15420675:3444573,550500,235932
g1,1000:12977602,15420675
k1,1000:13305282,15420675:327680
g1,1000:13305283,15420675
k1,1000:15635743,15420675:327680
g1,1000:16028959,15420675
)
g1,1000:16028959,15420675
(1,1000:16028959,15420675:3462268,550500,235932
g1,1000:16422175,15420675
k1,1000:16758703,15420675:336528
g1,1000:16758704,15420675
k1,1000:19098011,15420675:336527
g1,1000:19491227,15420675
)
g1,1000:19491227,15420675
(1,1000:19491227,15420675:3444573,550500,235932
g1,1000:19884443,15420675
k1,1000:20212123,15420675:327680
g1,1000:20212124,15420675
k1,1000:22542584,15420675:327680
g1,1000:22935800,15420675
)
g1,1000:22935800,15420675
(1,1000:22935800,15420675:3444573,550500,235932
g1,1000:23329016,15420675
k1,1000:23656696,15420675:327680
g1,1000:23656697,15420675
k1,1000:25987157,15420675:327680
g1,1000:26380373,15420675
)
g1,1000:26380373,15420675
(1,1000:26380373,15420675:4318168,550500,235932
g1,1000:26773589,15420675
k1,1000:27538067,15420675:764478
g1,1000:27538068,15420675
k1,1000:30305325,15420675:764477
g1,1000:30698541,15420675
)
g1,1000:30698541,15420675
(1,1001:30698541,15420675:3224372,550500,235932
g1,1000:31091757,15420675
k1,1000:31505945,15420675:414188
g1,1000:31505946,15420675
k1,1001:33922913,15420675:414187
)
g1,1001:33922913,15420675
)
(1,1003:6335527,16602325:27587386,550500,235932
g1,1002:6335527,16602325
(1,1002:6335527,16602325:6248859,550500,235932
r1,1026:6335527,16602325:0,786432,235932
g1,1002:6335528,16602325
g1,1002:8914370,16602325
k1,1002:12191170,16602325:1747845
g1,1002:12584386,16602325
)
g1,1002:12584386,16602325
(1,1002:12584386,16602325:3444573,550500,235932
g1,1002:12977602,16602325
k1,1002:13560217,16602325:582615
g1,1002:13560218,16602325
k1,1002:15635743,16602325:582615
g1,1002:16028959,16602325
)
g1,1002:16028959,16602325
(1,1002:16028959,16602325:3462268,550500,235932
g1,1002:16422175,16602325
k1,1002:17013638,16602325:591463
g1,1002:17013639,16602325
k1,1002:19098011,16602325:591462
g1,1002:19491227,16602325
)
g1,1002:19491227,16602325
(1,1002:19491227,16602325:3444573,550500,235932
g1,1002:19884443,16602325
k1,1002:20467058,16602325:582615
g1,1002:20467059,16602325
k1,1002:22542584,16602325:582615
g1,1002:22935800,16602325
)
g1,1002:22935800,16602325
(1,1002:22935800,16602325:3444573,550500,235932
g1,1002:23329016,16602325
k1,1002:23911631,16602325:582615
g1,1002:23911632,16602325
k1,1002:25987157,16602325:582615
g1,1002:26380373,16602325
)
g1,1002:26380373,16602325
(1,1002:26380373,16602325:4318168,550500,235932
g1,1002:26773589,16602325
k1,1002:27793002,16602325:1019413
g1,1002:27793003,16602325
k1,1002:30305325,16602325:1019412
g1,1002:30698541,16602325
)
g1,1002:30698541,16602325
(1,1003:30698541,16602325:3224372,550500,235932
g1,1002:31091757,16602325
k1,1002:31760880,16602325:669123
g1,1002:31760881,16602325
k1,1003:33922913,16602325:669122
)
g1,1003:33922913,16602325
)
(1,1004:6335527,17388757:27587386,550500,235932
g1,1003:6335527,17388757
(1,1003:6335527,17388757:6248859,550500,235932
r1,1026:6335527,17388757:0,786432,235932
g1,1003:6335528,17388757
g1,1003:7099678,17388757
g1,1003:7846133,17388757
k1,1003:12191170,17388757:1226834
g1,1003:12584386,17388757
)
g1,1003:12584386,17388757
(1,1003:12584386,17388757:3444573,550500,235932
g1,1003:12977602,17388757
k1,1003:13232537,17388757:254935
g1,1003:13232538,17388757
k1,1003:15635743,17388757:254935
g1,1003:16028959,17388757
)
g1,1003:16028959,17388757
(1,1003:16028959,17388757:3462268,550500,235932
g1,1003:16422175,17388757
k1,1003:16685958,17388757:263783
g1,1003:16685959,17388757
k1,1003:19098011,17388757:263782
g1,1003:19491227,17388757
)
g1,1003:19491227,17388757
(1,1003:19491227,17388757:3444573,550500,235932
g1,1003:19884443,17388757
k1,1003:20139378,17388757:254935
g1,1003:20139379,17388757
k1,1003:22542584,17388757:254935
g1,1003:22935800,17388757
)
g1,1003:22935800,17388757
(1,1003:22935800,17388757:3444573,550500,235932
g1,1003:23329016,17388757
k1,1003:23583951,17388757:254935
g1,1003:23583952,17388757
k1,1003:25987157,17388757:254935
g1,1003:26380373,17388757
)
g1,1003:26380373,17388757
(1,1003:26380373,17388757:4318168,550500,235932
g1,1003:26773589,17388757
k1,1003:27465322,17388757:691733
g1,1003:27465323,17388757
k1,1003:30305325,17388757:691732
g1,1003:30698541,17388757
)
g1,1003:30698541,17388757
(1,1004:30698541,17388757:3224372,550500,235932
g1,1003:31091757,17388757
k1,1003:31178265,17388757:86508
g1,1003:31178266,17388757
k1,1004:33922913,17388757:86507
)
g1,1004:33922913,17388757
)
(1,1005:6335527,18175189:27587386,550500,235932
g1,1004:6335527,18175189
(1,1004:6335527,18175189:6248859,550500,235932
r1,1026:6335527,18175189:0,786432,235932
g1,1004:6335528,18175189
g1,1004:7099678,18175189
g1,1004:7846133,18175189
k1,1004:12191170,18175189:822477
g1,1004:12584386,18175189
)
g1,1004:12584386,18175189
(1,1004:12584386,18175189:3444573,550500,235932
g1,1004:12977602,18175189
g1,1004:12977602,18175189
g1,1004:12977603,18175189
g1,1004:15635743,18175189
g1,1004:16028959,18175189
)
g1,1004:16028959,18175189
(1,1004:16028959,18175189:3462268,550500,235932
g1,1004:16422175,18175189
k1,1004:16431023,18175189:8848
g1,1004:16431024,18175189
k1,1004:19098011,18175189:8847
g1,1004:19491227,18175189
)
g1,1004:19491227,18175189
(1,1004:19491227,18175189:3444573,550500,235932
g1,1004:19884443,18175189
g1,1004:19884443,18175189
g1,1004:19884444,18175189
g1,1004:22542584,18175189
g1,1004:22935800,18175189
)
g1,1004:22935800,18175189
(1,1004:22935800,18175189:3444573,550500,235932
g1,1004:23329016,18175189
g1,1004:23329016,18175189
g1,1004:23329017,18175189
g1,1004:25987157,18175189
g1,1004:26380373,18175189
)
g1,1004:26380373,18175189
(1,1004:26380373,18175189:4318168,550500,235932
g1,1004:26773589,18175189
k1,1004:27210387,18175189:436798
g1,1004:27210388,18175189
k1,1004:30305325,18175189:436797
g1,1004:30698541,18175189
)
g1,1004:30698541,18175189
(1,1005:30698541,18175189:3224372,550500,235932
g1,1004:31091757,18175189
k1,1004:31178265,18175189:86508
g1,1004:31178266,18175189
k1,1005:33922913,18175189:86507
)
g1,1005:33922913,18175189
)
]
$1,1006:33922913,14130468
)
)
(1,1018:6335527,19199439:27587386,442368,146865
h1,1009:6335527,19199439:0,0,0
k1,1009:8030596,19199439:262976
k1,1009:9401372,19199439:188769
k1,1009:10904270,19199439:188770
k1,1009:12968679,19199439:188769
k1,1009:16023993,19199439:188769
k1,1009:16701137,19199439:188770
$1,1009:16701137,19199439
x1,1009:18400261,19199439
x1,1009:18715650,19199439
k1,1009:18844475,19199439:107663
x1,1009:19315967,19199439
k1,1009:19423630,19199439:107663
x1,1009:19810677,19199439
x1,1009:20689628,19199439
$1,1009:20689628,19199439
k1,1009:20878397,19199439:188769
k1,1009:22552344,19199439:188770
k1,1009:23381072,19199439:188769
k1,1009:25843614,19199439:188770
k1,1009:26978810,19199439:191477
k1,1009:28699943,19199439:188770
k1,1009:30579148,19199439:188769
k1,1009:31493402,19199439:188770
k1,1009:32524440,19199439:188769
k1,1009:33922913,19199439:0
)
(1,1018:6335527,19789263:27587386,442368,146865
k1,1009:7055040,19789263:231139
k1,1009:8094828,19789263:231139
k1,1009:10096029,19789263:231139
k1,1009:11509175,19789263:231139
k1,1009:12380273,19789263:231139
k1,1009:14834459,19789263:231139
k1,1009:15553972,19789263:231139
k1,1009:18054216,19789263:356234
k1,1009:19329344,19789263:231139
k1,1009:21382449,19789263:231139
k1,1009:22021156,19789263:231139
k1,1009:24751379,19789263:231139
k1,1009:25521617,19789263:231139
k1,1009:28622250,19789263:231139
k1,1009:29930998,19789263:231139
k1,1009:32201159,19789263:231139
k1,1009:33619743,19789263:238346
k1,1009:33922913,19789263:0
)
(1,1018:6335527,20379087:27587386,442368,146865
k1,1009:7858846,20379087:172032
k1,1009:9649356,20379087:172033
k1,1009:10663657,20379087:172032
k1,1009:14896627,20379087:172032
k1,1009:16416997,20379087:172032
k1,1009:17431299,20379087:172033
k1,1009:18479220,20379087:172032
k1,1009:19711756,20379087:172032
k1,1009:20186959,20379087:172033
k1,1009:22780546,20379087:259653
k1,1009:23996568,20379087:172033
k1,1009:26391647,20379087:172032
k1,1009:28636910,20379087:172032
k1,1009:29216510,20379087:172032
k1,1009:29691713,20379087:172033
k1,1009:31849682,20379087:172032
k1,1009:33922913,20379087:0
)
(1,1018:6335527,20968911:27587386,409338,121503
k1,1009:9169516,20968911:205733
k1,1009:11498615,20968911:205732
k1,1009:12007518,20968911:205733
k1,1009:14843866,20968911:205733
$1,1009:14843866,20968911
x1,1009:15051300,20968911
$1,1009:15051300,20968911
k1,1009:15257032,20968911:205732
k1,1009:16523269,20968911:205733
k1,1009:17032172,20968911:205733
k1,1009:19403148,20968911:205732
k1,1009:20114360,20968911:205733
k1,1009:20623263,20968911:205733
k1,1009:22209773,20968911:205732
k1,1009:23527914,20968911:205733
$1,1009:23527914,20968911
x1,1009:23746821,20968911
$1,1009:23746821,20968911
k1,1009:24195525,20968911:280014
k1,1010:25445246,20968911:205732
k1,1010:27743085,20968911:205733
k1,1010:29363216,20968911:205733
k1,1010:29976516,20968911:205732
k1,1010:31024518,20968911:205733
k1,1010:33922913,20968911:0
)
(1,1018:6335527,21558735:27587386,422314,121503
k1,1010:7051166,21558735:227265
k1,1010:9147584,21558735:227266
k1,1010:9678019,21558735:227265
k1,1010:12070528,21558735:227265
k1,1010:13023278,21558735:227266
k1,1010:15087845,21558735:227265
k1,1010:16832138,21558735:227266
k1,1010:17564882,21558735:227265
k1,1010:18634416,21558735:227265
k1,1010:19974090,21558735:227266
k1,1010:21465938,21558735:227265
k1,1010:23311680,21558735:227265
k1,1010:23842116,21558735:227266
k1,1010:25839443,21558735:227265
k1,1010:27295873,21558735:344612
k1,1010:28315273,21558735:227266
k1,1010:32036066,21558735:227265
k1,1010:33922913,21558735:0
)
(1,1018:6335527,22148559:27587386,442368,146865
k1,1010:7361250,22148559:183454
k1,1010:8861192,22148559:183455
k1,1010:11642821,22148559:183454
k1,1010:12803024,22148559:183454
k1,1010:14249292,22148559:183455
k1,1010:16070097,22148559:183454
k1,1010:17889723,22148559:183454
k1,1010:18578657,22148559:183455
k1,1010:20850088,22148559:183454
k1,1010:21808572,22148559:183455
k1,1010:22480400,22148559:183454
k1,1010:24128977,22148559:183454
k1,1010:24864298,22148559:263461
k1,1011:27374609,22148559:183455
k1,1011:28333092,22148559:183454
k1,1011:29493295,22148559:183454
k1,1011:30451779,22148559:183455
k1,1011:32235426,22148559:183454
k1,1018:33922913,22148559:0
)
(1,1018:6335527,22738383:27587386,415826,121503
k1,1011:7688460,22738383:207495
k1,1011:8923427,22738383:207494
k1,1011:10073461,22738383:207495
k1,1011:12036861,22738383:207494
k1,1011:13729533,22738383:207495
k1,1011:14576987,22738383:207495
k1,1011:16755673,22738383:207494
k1,1011:17839057,22738383:207495
k1,1011:18534926,22738383:207495
k1,1011:21373035,22738383:207494
k1,1011:23942185,22738383:207495
k1,1011:24655158,22738383:207494
k1,1011:25704922,22738383:207495
k1,1011:27024825,22738383:207495
k1,1011:28496902,22738383:207494
k1,1011:30322874,22738383:207495
k1,1011:30833538,22738383:207494
k1,1011:32811095,22738383:207495
k1,1011:33922913,22738383:0
)
(1,1018:6335527,23328207:27587386,442368,146865
k1,1011:8614661,23328207:191157
k1,1011:9580848,23328207:191158
k1,1011:11897731,23328207:191157
k1,1011:14958382,23328207:191157
k1,1011:16735577,23328207:191158
k1,1011:18897926,23328207:191157
k1,1011:19964972,23328207:191157
k1,1011:20965958,23328207:191158
k1,1011:22672963,23328207:191157
k1,1011:23714021,23328207:266029
k1,1011:25993155,23328207:191157
k1,1011:26959341,23328207:191157
k1,1011:29276225,23328207:191158
k1,1011:32336876,23328207:191157
k1,1011:33922913,23328207:0
)
(1,1018:6335527,23918031:27587386,442368,146865
k1,1011:8524609,23918031:217890
k1,1011:9618388,23918031:217890
k1,1011:10646107,23918031:217891
k1,1011:12379255,23918031:217890
k1,1011:13470770,23918031:316486
k1,1012:16015517,23918031:217891
k1,1012:17008436,23918031:217890
k1,1012:18203075,23918031:217890
k1,1012:19195994,23918031:217890
k1,1012:21014078,23918031:217891
k1,1012:23862583,23918031:217890
k1,1012:25107946,23918031:217890
k1,1012:26268375,23918031:217890
k1,1012:28242171,23918031:217890
k1,1012:29945239,23918031:217891
k1,1012:30803088,23918031:217890
k1,1012:32942625,23918031:217890
k1,1018:33922913,23918031:0
)
(1,1018:6335527,24507855:27587386,442368,146865
k1,1012:7664322,24507855:348507
k1,1012:9980863,24507855:228564
k1,1012:10984456,24507855:228564
k1,1012:13338745,24507855:228563
k1,1012:15580587,24507855:348507
k1,1012:17897128,24507855:228564
k1,1012:18900721,24507855:228564
k1,1012:21255010,24507855:228563
k1,1012:23695623,24507855:348507
k1,1013:26251043,24507855:228564
k1,1013:27254636,24507855:228564
k1,1013:28459949,24507855:228564
k1,1013:29463541,24507855:228563
k1,1013:31292298,24507855:228564
k1,1013:33922913,24507855:0
)
(1,1018:6335527,25097679:27587386,415826,121503
k1,1013:7587095,25097679:224095
k1,1013:8753729,25097679:224095
k1,1013:10733730,25097679:224095
k1,1013:12443002,25097679:224095
k1,1013:13307056,25097679:224095
k1,1013:16746872,25097679:224095
k1,1013:18840238,25097679:335101
k1,1014:21490869,25097679:224095
k1,1014:23237890,25097679:224095
k1,1014:24271813,25097679:224095
k1,1014:26858743,25097679:224095
k1,1014:27621937,25097679:224095
k1,1014:28688301,25097679:224095
k1,1014:31543011,25097679:224095
k1,1014:32946164,25097679:224095
k1,1014:33922913,25097679:0
)
(1,1018:6335527,25687503:27587386,442368,121503
k1,1014:8795151,25687503:216523
k1,1014:9517153,25687503:216523
k1,1014:13054105,25687503:312384
k1,1015:14180137,25687503:216523
k1,1015:17077999,25687503:216522
k1,1015:17833621,25687503:216523
k1,1015:18892413,25687503:216523
k1,1015:19412106,25687503:216523
k1,1015:21583896,25687503:216523
k1,1015:23151719,25687503:220075
k1,1016:23974581,25687503:216523
k1,1016:26872444,25687503:216523
k1,1016:27628066,25687503:216523
k1,1016:28686858,25687503:216523
k1,1016:29206550,25687503:216522
k1,1016:31378340,25687503:216523
k1,1016:32946164,25687503:220076
k1,1016:33922913,25687503:0
)
(1,1018:6335527,26277327:27587386,442368,121503
g1,1017:6841007,26277327
g1,1017:9724657,26277327
g1,1017:10466066,26277327
g1,1017:11510645,26277327
g1,1017:12319294,26277327
g1,1017:14476871,26277327
k1,1018:33922913,26277327:18098294
g1,1018:33922913,26277327
)
]
g1,1023:33922913,7095583
k1,1023:35522152,7095583:1599239
)
]
(1,1026:4736287,49328948:30785865,530842,16514
(1,1026:4736287,49328948:30785865,530842,16514
k1,1026:19743868,49328948:15007581
k1,1026:35522152,49328948:15007581
)
)
]
]
]
!26664
}50
!11
{51
[1,1166:4736287,49328948:30785865,44592661,16514
(1,1166:4736287,4736287:0,0,0
[1,1166:1,4736287:0,0,0
(1,1166:1,1:0,0,0
(1,1166:1,4736287:0,0,0
k1,1166:1,4736287:4736286
)
g1,1166:1,1
)
]
)
[1,1166:4736287,4736287:0,0,0
(1,1166:4736287,2245674:0,0,0
k1,1166:4736287,2245674:65781
)
]
[1,1166:4736287,49328948:30785865,44592661,16514
[1,1166:4736287,49328948:30785865,47017493,16514
[1,1166:4736287,3097887:30785865,786432,0
(1,1166:4736287,3097887:30785865,0,0
h1,1166:4736287,3097887:30785865,0,0
)
]
[1,1166:4736287,47362868:30785865,42626581,0
(1,1096:4736287,5588255:30785865,0,0
k1,1096:20129219,5588255:15392932
k1,1032:20129219,5588255:0
(1,1029:20129219,5588255:0,0,0
g1,1029:20129219,5588255
g1,1029:20129219,5588255
g1,1029:19736003,5588255
(1,1029:19736003,5588255:0,0,0
)
g1,1029:20129219,5588255
)
k1,1096:35522151,5588255:15392932
)
(1,1096:4736287,7161119:30785865,0,34663579
g1,1096:4736287,7161119
[1,1095:4736287,7161119:30889746,0,34663579
(1,1087:4736287,8262003:30889746,1100884,471814
h1,1087:4736287,8262003:0,0,0
g1,1087:4736287,8262003
[1,1087:4736287,8262003:30889746,1100884,471814
(1,1087:4736287,8262003:30889746,1100884,471814
k1,1087:5664279,8262003:927992
h1,1087:5664279,8262003:0,0,0
g1,1087:7781354,8262003
g1,1087:9267449,8262003
r1,1166:9267449,8262003:0,1572698,471814
g1,1087:9267449,8262003
g1,1087:13282185,8262003
g1,1087:16627667,8262003
g1,1087:17804169,8262003
g1,1087:21568819,8262003
g1,1087:23066186,8262003
g1,1087:25869030,8262003
g1,1087:28569376,8262003
g1,1087:30579496,8262003
r1,1166:34698041,8262003:0,471814,471814
g1,1087:34698041,8262003
k1,1087:35626033,8262003:927992
)
]
g1,1087:35626033,8262003
g1,1087:35626033,8262003
)
(1,1087:4736287,22465994:30889746,13076817,12749137
(1,1087:4736287,22465994:30889746,13076817,12749137
$1,1087:4736287,22465994
[1,1087:4736287,22465994:30889746,13076817,12749137
(1,1042:4736287,10622681:30889746,950272,622592
g1,1039:4736287,10622681
(1,1039:4736287,10622681:13355583,950272,622592
r1,1166:4736287,10622681:0,786432,235932
k1,1039:17698654,10622681:12962367
g1,1039:18091870,10622681
)
g1,1039:18091870,10622681
(1,1040:18091870,10622681:5819599,950272,622592
g1,1039:18485086,10622681
g1,1039:18485086,10622681
g1,1039:18485087,10622681
(1,1039:18485087,10622681:5033166,557056,229376
$1,1039:18485087,10622681
[1,1039:18485087,10622681:5033166,557056,229376
(1,1039:18485087,10616125:5033166,550500,235932
g1,1039:18485087,10616125
(1,1039:18485087,10616125:5033166,550500,235932
r1,1166:18485087,10616125:0,786432,235932
g1,1039:18485087,10616125
g1,1039:18485088,10616125
g1,1039:21690454,10616125
g1,1039:23518253,10616125
)
g1,1039:23518253,10616125
)
]
$1,1039:23518253,10622681
)
g1,1040:23518253,10622681
g1,1040:23911469,10622681
)
g1,1040:23911469,10622681
(1,1041:23911469,10622681:5001054,950272,622592
g1,1040:24304685,10622681
g1,1040:24304685,10622681
g1,1040:24304686,10622681
(1,1040:24304686,10622681:4214621,557056,229376
$1,1040:24304686,10622681
[1,1040:24304686,10622681:4214621,557056,229376
(1,1040:24304686,10616125:4214621,550500,235932
g1,1040:24304686,10616125
(1,1040:24304686,10616125:4214621,550500,235932
r1,1166:24304686,10616125:0,786432,235932
g1,1040:24304686,10616125
g1,1040:24304687,10616125
g1,1040:26691508,10616125
g1,1040:28519307,10616125
)
g1,1040:28519307,10616125
)
]
$1,1040:28519307,10622681
)
g1,1041:28519307,10622681
g1,1041:28912523,10622681
)
g1,1041:28912523,10622681
(1,1042:28912523,10622681:6713510,950272,622592
g1,1041:29305739,10622681
g1,1041:29305739,10622681
g1,1041:29305740,10622681
(1,1041:29305740,10622681:6320293,950272,622592
$1,1041:29305740,10622681
[1,1041:29305740,10622681:6320293,950272,622592
(1,1041:29305740,10222909:6320293,550500,235932
g1,1041:29305740,10222909
(1,1041:29305740,10222909:6320293,550500,235932
r1,1166:29305740,10222909:0,786432,235932
k1,1041:31040806,10222909:1735066
g1,1041:31040807,10222909
k1,1041:35626033,10222909:1735065
)
g1,1041:35626033,10222909
)
(1,1041:29305740,11009341:6320293,550500,235932
g1,1041:29305740,11009341
(1,1041:29305740,11009341:6320293,550500,235932
r1,1166:29305740,11009341:0,786432,235932
g1,1041:29305740,11009341
g1,1041:29305741,11009341
g1,1041:32766042,11009341
g1,1041:33202512,11009341
g1,1041:35626033,11009341
)
g1,1041:35626033,11009341
)
]
$1,1041:35626033,10622681
)
g1,1042:35626033,10622681
)
g1,1042:35626033,10622681
)
(1,1044:4736287,12361387:30889746,550500,235932
g1,1043:4736287,12361387
(1,1043:4736287,12361387:13355583,550500,235932
r1,1166:4736287,12361387:0,786432,235932
g1,1043:4736288,12361387
g1,1043:8413513,12361387
k1,1043:17698654,12361387:4499702
g1,1043:18091870,12361387
)
g1,1043:18091870,12361387
(1,1043:18091870,12361387:5819599,550500,235932
g1,1043:18485086,12361387
k1,1043:21001670,12361387:2516584
k1,1043:23518253,12361387:2516583
g1,1043:23911469,12361387
)
g1,1043:23911469,12361387
(1,1043:23911469,12361387:5001054,550500,235932
g1,1043:24304685,12361387
k1,1043:26411996,12361387:2107311
k1,1043:28519307,12361387:2107311
g1,1043:28912523,12361387
)
g1,1043:28912523,12361387
(1,1044:28912523,12361387:6713510,550500,235932
g1,1043:29305739,12361387
k1,1043:32465886,12361387:3160147
k1,1044:35626033,12361387:3160147
)
g1,1044:35626033,12361387
)
(1,1045:4736287,13147819:30889746,550500,235932
g1,1044:4736287,13147819
(1,1044:4736287,13147819:13355583,550500,235932
r1,1166:4736287,13147819:0,786432,235932
g1,1044:4736288,13147819
g1,1044:4954523,13147819
g1,1044:5172758,13147819
g1,1044:7631669,13147819
g1,1044:8796244,13147819
g1,1044:10835725,13147819
k1,1044:17698654,13147819:4018666
g1,1044:18091870,13147819
)
g1,1044:18091870,13147819
(1,1044:18091870,13147819:5819599,550500,235932
g1,1044:18485086,13147819
k1,1044:20091374,13147819:1606288
g1,1044:20091375,13147819
k1,1044:23518253,13147819:1606288
g1,1044:23911469,13147819
)
g1,1044:23911469,13147819
(1,1044:23911469,13147819:5001054,550500,235932
g1,1044:24304685,13147819
k1,1044:25501701,13147819:1197016
g1,1044:25501702,13147819
k1,1044:28519307,13147819:1197015
g1,1044:28912523,13147819
)
g1,1044:28912523,13147819
(1,1045:28912523,13147819:6713510,550500,235932
g1,1044:29305739,13147819
k1,1044:31719431,13147819:2413692
g1,1044:31719432,13147819
k1,1045:35626033,13147819:2413691
)
g1,1045:35626033,13147819
)
(1,1046:4736287,13934251:30889746,550500,235932
g1,1045:4736287,13934251
(1,1045:4736287,13934251:13355583,550500,235932
r1,1166:4736287,13934251:0,786432,235932
k1,1045:17698654,13934251:12962367
g1,1045:18091870,13934251
)
g1,1045:18091870,13934251
(1,1045:18091870,13934251:5819599,550500,235932
g1,1045:18485086,13934251
k1,1045:19836439,13934251:1351353
g1,1045:19836440,13934251
k1,1045:23518253,13934251:1351353
g1,1045:23911469,13934251
)
g1,1045:23911469,13934251
(1,1045:23911469,13934251:5001054,550500,235932
g1,1045:24304685,13934251
k1,1045:25246766,13934251:942081
g1,1045:25246767,13934251
k1,1045:28519307,13934251:942080
g1,1045:28912523,13934251
)
g1,1045:28912523,13934251
(1,1046:28912523,13934251:6713510,550500,235932
g1,1045:29305739,13934251
k1,1045:31537241,13934251:2231502
g1,1045:31537242,13934251
k1,1046:35626033,13934251:2231501
)
g1,1046:35626033,13934251
)
(1,1047:4736287,14720683:30889746,550500,235932
g1,1046:4736287,14720683
(1,1046:4736287,14720683:13355583,550500,235932
r1,1166:4736287,14720683:0,786432,235932
g1,1046:4736288,14720683
g1,1046:4954523,14720683
g1,1046:5172758,14720683
g1,1046:6601443,14720683
g1,1046:7366248,14720683
k1,1046:17698654,14720683:8547861
g1,1046:18091870,14720683
)
g1,1046:18091870,14720683
(1,1046:18091870,14720683:5819599,550500,235932
g1,1046:18485086,14720683
k1,1046:20255214,14720683:1770128
g1,1046:20255215,14720683
k1,1046:23518253,14720683:1770128
g1,1046:23911469,14720683
)
g1,1046:23911469,14720683
(1,1046:23911469,14720683:5001054,550500,235932
g1,1046:24304685,14720683
k1,1046:25665541,14720683:1360856
g1,1046:25665542,14720683
k1,1046:28519307,14720683:1360855
g1,1046:28912523,14720683
)
g1,1046:28912523,14720683
(1,1047:28912523,14720683:6713510,550500,235932
g1,1046:29305739,14720683
k1,1046:31446473,14720683:2140734
g1,1046:31446474,14720683
k1,1047:35626033,14720683:2140734
)
g1,1047:35626033,14720683
)
(1,1048:4736287,15507115:30889746,550500,235932
g1,1047:4736287,15507115
(1,1047:4736287,15507115:13355583,550500,235932
r1,1166:4736287,15507115:0,786432,235932
k1,1047:17698654,15507115:12962367
g1,1047:18091870,15507115
)
g1,1047:18091870,15507115
(1,1047:18091870,15507115:5819599,550500,235932
g1,1047:18485086,15507115
k1,1047:20000279,15507115:1515193
g1,1047:20000280,15507115
k1,1047:23518253,15507115:1515193
g1,1047:23911469,15507115
)
g1,1047:23911469,15507115
(1,1047:23911469,15507115:5001054,550500,235932
g1,1047:24304685,15507115
k1,1047:25410606,15507115:1105921
g1,1047:25410607,15507115
k1,1047:28519307,15507115:1105920
g1,1047:28912523,15507115
)
g1,1047:28912523,15507115
(1,1048:28912523,15507115:6713510,550500,235932
g1,1047:29305739,15507115
k1,1047:31537241,15507115:2231502
g1,1047:31537242,15507115
k1,1048:35626033,15507115:2231501
)
g1,1048:35626033,15507115
)
(1,1049:4736287,16293547:30889746,550500,235932
g1,1048:4736287,16293547
(1,1048:4736287,16293547:13355583,550500,235932
r1,1166:4736287,16293547:0,786432,235932
g1,1048:4736288,16293547
g1,1048:4954523,16293547
g1,1048:5172758,16293547
k1,1048:17698654,16293547:10523116
g1,1048:18091870,16293547
)
g1,1048:18091870,16293547
(1,1048:18091870,16293547:5819599,550500,235932
g1,1048:18485086,16293547
k1,1048:20255214,16293547:1770128
g1,1048:20255215,16293547
k1,1048:23518253,16293547:1770128
g1,1048:23911469,16293547
)
g1,1048:23911469,16293547
(1,1048:23911469,16293547:5001054,550500,235932
g1,1048:24304685,16293547
k1,1048:25665541,16293547:1360856
g1,1048:25665542,16293547
k1,1048:28519307,16293547:1360855
g1,1048:28912523,16293547
)
g1,1048:28912523,16293547
(1,1049:28912523,16293547:6713510,550500,235932
g1,1048:29305739,16293547
k1,1048:31719431,16293547:2413692
g1,1048:31719432,16293547
k1,1049:35626033,16293547:2413691
)
g1,1049:35626033,16293547
)
(1,1054:4736287,17079979:30889746,550500,235932
g1,1049:4736287,17079979
(1,1049:4736287,17079979:13355583,550500,235932
r1,1166:4736287,17079979:0,786432,235932
k1,1049:17698654,17079979:12962367
g1,1049:18091870,17079979
)
g1,1049:18091870,17079979
(1,1049:18091870,17079979:5819599,550500,235932
g1,1049:18485086,17079979
k1,1049:20000279,17079979:1515193
g1,1049:20000280,17079979
k1,1049:23518253,17079979:1515193
g1,1049:23911469,17079979
)
g1,1049:23911469,17079979
(1,1049:23911469,17079979:5001054,550500,235932
g1,1049:24304685,17079979
k1,1049:25410606,17079979:1105921
g1,1049:25410607,17079979
k1,1049:28519307,17079979:1105920
g1,1049:28912523,17079979
)
g1,1049:28912523,17079979
(1,1054:28912523,17079979:6713510,550500,235932
g1,1049:29305739,17079979
k1,1049:31537241,17079979:2231502
g1,1049:31537242,17079979
k1,1054:35626033,17079979:2231501
)
g1,1054:35626033,17079979
)
(1,1055:4736287,17866411:30889746,550500,235932
g1,1054:4736287,17866411
(1,1054:4736287,17866411:13355583,550500,235932
r1,1166:4736287,17866411:0,786432,235932
g1,1054:4736288,17866411
g1,1054:4954523,17866411
g1,1054:5172758,17866411
k1,1054:17698654,17866411:9694741
g1,1054:18091870,17866411
)
g1,1054:18091870,17866411
(1,1054:18091870,17866411:5819599,550500,235932
g1,1054:18485086,17866411
k1,1054:20255214,17866411:1770128
g1,1054:20255215,17866411
k1,1054:23518253,17866411:1770128
g1,1054:23911469,17866411
)
g1,1054:23911469,17866411
(1,1054:23911469,17866411:5001054,550500,235932
g1,1054:24304685,17866411
k1,1054:25665541,17866411:1360856
g1,1054:25665542,17866411
k1,1054:28519307,17866411:1360855
g1,1054:28912523,17866411
)
g1,1054:28912523,17866411
(1,1055:28912523,17866411:6713510,550500,235932
g1,1054:29305739,17866411
k1,1054:31610313,17866411:2304574
g1,1054:31610314,17866411
k1,1055:35626033,17866411:2304574
)
g1,1055:35626033,17866411
)
(1,1056:4736287,18652843:30889746,550500,235932
g1,1055:4736287,18652843
(1,1055:4736287,18652843:13355583,550500,235932
r1,1166:4736287,18652843:0,786432,235932
k1,1055:17698654,18652843:12962367
g1,1055:18091870,18652843
)
g1,1055:18091870,18652843
(1,1055:18091870,18652843:5819599,550500,235932
g1,1055:18485086,18652843
k1,1055:20000279,18652843:1515193
g1,1055:20000280,18652843
k1,1055:23518253,18652843:1515193
g1,1055:23911469,18652843
)
g1,1055:23911469,18652843
(1,1055:23911469,18652843:5001054,550500,235932
g1,1055:24304685,18652843
k1,1055:25410606,18652843:1105921
g1,1055:25410607,18652843
k1,1055:28519307,18652843:1105920
g1,1055:28912523,18652843
)
g1,1055:28912523,18652843
(1,1056:28912523,18652843:6713510,550500,235932
g1,1055:29305739,18652843
k1,1055:31428123,18652843:2122384
g1,1055:31428124,18652843
g1,1055:33503649,18652843
k1,1056:35626033,18652843:2122384
)
g1,1056:35626033,18652843
)
(1,1057:4736287,19439275:30889746,550500,235932
g1,1056:4736287,19439275
(1,1056:4736287,19439275:13355583,550500,235932
r1,1166:4736287,19439275:0,786432,235932
g1,1056:4736288,19439275
g1,1056:4954523,19439275
g1,1056:5172758,19439275
g1,1056:8362395,19439275
g1,1056:10953033,19439275
g1,1056:11972773,19439275
g1,1056:13683918,19439275
k1,1056:17698654,19439275:2467431
g1,1056:18091870,19439275
)
g1,1056:18091870,19439275
(1,1056:18091870,19439275:5819599,550500,235932
g1,1056:18485086,19439275
k1,1056:19927534,19439275:1442448
g1,1056:19927535,19439275
k1,1056:23518253,19439275:1442448
g1,1056:23911469,19439275
)
g1,1056:23911469,19439275
(1,1056:23911469,19439275:5001054,550500,235932
g1,1056:24304685,19439275
k1,1056:25337861,19439275:1033176
g1,1056:25337862,19439275
k1,1056:28519307,19439275:1033175
g1,1056:28912523,19439275
)
g1,1056:28912523,19439275
(1,1057:28912523,19439275:6713510,550500,235932
g1,1056:29305739,19439275
k1,1056:31446473,19439275:2140734
g1,1056:31446474,19439275
k1,1057:35626033,19439275:2140734
)
g1,1057:35626033,19439275
)
(1,1058:4736287,20225707:30889746,550500,235932
g1,1057:4736287,20225707
(1,1057:4736287,20225707:13355583,550500,235932
r1,1166:4736287,20225707:0,786432,235932
k1,1057:17698654,20225707:12962367
g1,1057:18091870,20225707
)
g1,1057:18091870,20225707
(1,1057:18091870,20225707:5819599,550500,235932
g1,1057:18485086,20225707
k1,1057:19672599,20225707:1187513
g1,1057:19672600,20225707
k1,1057:23518253,20225707:1187513
g1,1057:23911469,20225707
)
g1,1057:23911469,20225707
(1,1057:23911469,20225707:5001054,550500,235932
g1,1057:24304685,20225707
k1,1057:25082926,20225707:778241
g1,1057:25082927,20225707
k1,1057:28519307,20225707:778240
g1,1057:28912523,20225707
)
g1,1057:28912523,20225707
(1,1058:28912523,20225707:6713510,550500,235932
g1,1057:29305739,20225707
k1,1057:31373401,20225707:2067662
g1,1057:31373402,20225707
k1,1058:35626033,20225707:2067661
)
g1,1058:35626033,20225707
)
(1,1059:4736287,21012139:30889746,550500,235932
g1,1058:4736287,21012139
(1,1058:4736287,21012139:13355583,550500,235932
r1,1166:4736287,21012139:0,786432,235932
g1,1058:4736288,21012139
g1,1058:4954523,21012139
g1,1058:5172758,21012139
g1,1058:8362395,21012139
g1,1058:10582755,21012139
g1,1058:11602495,21012139
g1,1058:13313640,21012139
k1,1058:17698654,21012139:2837709
g1,1058:18091870,21012139
)
g1,1058:18091870,21012139
(1,1058:18091870,21012139:5819599,550500,235932
g1,1058:18485086,21012139
k1,1058:19927534,21012139:1442448
g1,1058:19927535,21012139
k1,1058:23518253,21012139:1442448
g1,1058:23911469,21012139
)
g1,1058:23911469,21012139
(1,1058:23911469,21012139:5001054,550500,235932
g1,1058:24304685,21012139
k1,1058:25337861,21012139:1033176
g1,1058:25337862,21012139
k1,1058:28519307,21012139:1033175
g1,1058:28912523,21012139
)
g1,1058:28912523,21012139
(1,1059:28912523,21012139:6713510,550500,235932
g1,1058:29305739,21012139
k1,1058:31282633,21012139:1976894
g1,1058:31282634,21012139
k1,1059:35626033,21012139:1976894
)
g1,1059:35626033,21012139
)
(1,1060:4736287,21798571:30889746,550500,235932
g1,1059:4736287,21798571
(1,1059:4736287,21798571:13355583,550500,235932
r1,1166:4736287,21798571:0,786432,235932
k1,1059:17698654,21798571:12962367
g1,1059:18091870,21798571
)
g1,1059:18091870,21798571
(1,1059:18091870,21798571:5819599,550500,235932
g1,1059:18485086,21798571
k1,1059:19672599,21798571:1187513
g1,1059:19672600,21798571
k1,1059:23518253,21798571:1187513
g1,1059:23911469,21798571
)
g1,1059:23911469,21798571
(1,1059:23911469,21798571:5001054,550500,235932
g1,1059:24304685,21798571
k1,1059:25082926,21798571:778241
g1,1059:25082927,21798571
k1,1059:28519307,21798571:778240
g1,1059:28912523,21798571
)
g1,1059:28912523,21798571
(1,1060:28912523,21798571:6713510,550500,235932
g1,1059:29305739,21798571
k1,1059:31373401,21798571:2067662
g1,1059:31373402,21798571
k1,1060:35626033,21798571:2067661
)
g1,1060:35626033,21798571
)
(1,1061:4736287,22585003:30889746,550500,235932
g1,1060:4736287,22585003
(1,1060:4736287,22585003:13355583,550500,235932
r1,1166:4736287,22585003:0,786432,235932
g1,1060:4736288,22585003
g1,1060:4954523,22585003
g1,1060:5172758,22585003
g1,1060:8362395,22585003
g1,1060:10455615,22585003
g1,1060:11475355,22585003
g1,1060:13186500,22585003
k1,1060:17698654,22585003:2964849
g1,1060:18091870,22585003
)
g1,1060:18091870,22585003
(1,1060:18091870,22585003:5819599,550500,235932
g1,1060:18485086,22585003
k1,1060:19672599,22585003:1187513
g1,1060:19672600,22585003
k1,1060:23518253,22585003:1187513
g1,1060:23911469,22585003
)
g1,1060:23911469,22585003
(1,1060:23911469,22585003:5001054,550500,235932
g1,1060:24304685,22585003
k1,1060:25082926,22585003:778241
g1,1060:25082927,22585003
k1,1060:28519307,22585003:778240
g1,1060:28912523,22585003
)
g1,1060:28912523,22585003
(1,1061:28912523,22585003:6713510,550500,235932
g1,1060:29305739,22585003
k1,1060:31282633,22585003:1976894
g1,1060:31282634,22585003
k1,1061:35626033,22585003:1976894
)
g1,1061:35626033,22585003
)
(1,1062:4736287,23371435:30889746,550500,235932
g1,1061:4736287,23371435
(1,1061:4736287,23371435:13355583,550500,235932
r1,1166:4736287,23371435:0,786432,235932
k1,1061:17698654,23371435:12962367
g1,1061:18091870,23371435
)
g1,1061:18091870,23371435
(1,1061:18091870,23371435:5819599,550500,235932
g1,1061:18485086,23371435
k1,1061:19253824,23371435:768738
g1,1061:19253825,23371435
k1,1061:23518253,23371435:768738
g1,1061:23911469,23371435
)
g1,1061:23911469,23371435
(1,1061:23911469,23371435:5001054,550500,235932
g1,1061:24304685,23371435
k1,1061:24664151,23371435:359466
g1,1061:24664152,23371435
k1,1061:28519307,23371435:359465
g1,1061:28912523,23371435
)
g1,1061:28912523,23371435
(1,1062:28912523,23371435:6713510,550500,235932
g1,1061:29305739,23371435
k1,1061:31209561,23371435:1903822
g1,1061:31209562,23371435
k1,1062:35626033,23371435:1903821
)
g1,1062:35626033,23371435
)
(1,1063:4736287,24157867:30889746,550500,235932
g1,1062:4736287,24157867
(1,1062:4736287,24157867:13355583,550500,235932
r1,1166:4736287,24157867:0,786432,235932
g1,1062:4736288,24157867
g1,1062:4954523,24157867
g1,1062:5172758,24157867
g1,1062:8362395,24157867
g1,1062:10966796,24157867
g1,1062:12833261,24157867
g1,1062:13853001,24157867
g1,1062:15564146,24157867
k1,1062:17698654,24157867:587203
g1,1062:18091870,24157867
)
g1,1062:18091870,24157867
(1,1062:18091870,24157867:5819599,550500,235932
g1,1062:18485086,24157867
k1,1062:19672599,24157867:1187513
g1,1062:19672600,24157867
k1,1062:23518253,24157867:1187513
g1,1062:23911469,24157867
)
g1,1062:23911469,24157867
(1,1062:23911469,24157867:5001054,550500,235932
g1,1062:24304685,24157867
k1,1062:25082926,24157867:778241
g1,1062:25082927,24157867
k1,1062:28519307,24157867:778240
g1,1062:28912523,24157867
)
g1,1062:28912523,24157867
(1,1063:28912523,24157867:6713510,550500,235932
g1,1062:29305739,24157867
k1,1062:31282633,24157867:1976894
g1,1062:31282634,24157867
k1,1063:35626033,24157867:1976894
)
g1,1063:35626033,24157867
)
(1,1064:4736287,24944299:30889746,550500,235932
g1,1063:4736287,24944299
(1,1063:4736287,24944299:13355583,550500,235932
r1,1166:4736287,24944299:0,786432,235932
k1,1063:17698654,24944299:12962367
g1,1063:18091870,24944299
)
g1,1063:18091870,24944299
(1,1063:18091870,24944299:5819599,550500,235932
g1,1063:18485086,24944299
k1,1063:19417664,24944299:932578
g1,1063:19417665,24944299
k1,1063:23518253,24944299:932578
g1,1063:23911469,24944299
)
g1,1063:23911469,24944299
(1,1063:23911469,24944299:5001054,550500,235932
g1,1063:24304685,24944299
k1,1063:24827991,24944299:523306
g1,1063:24827992,24944299
k1,1063:28519307,24944299:523305
g1,1063:28912523,24944299
)
g1,1063:28912523,24944299
(1,1064:28912523,24944299:6713510,550500,235932
g1,1063:29305739,24944299
k1,1063:31209561,24944299:1903822
g1,1063:31209562,24944299
k1,1064:35626033,24944299:1903821
)
g1,1064:35626033,24944299
)
(1,1066:4736287,26125949:30889746,550500,235932
g1,1065:4736287,26125949
(1,1065:4736287,26125949:13355583,550500,235932
r1,1166:4736287,26125949:0,786432,235932
g1,1065:4736288,26125949
g1,1065:7364282,26125949
g1,1065:10479208,26125949
g1,1065:11498948,26125949
g1,1065:13210093,26125949
k1,1065:17698654,26125949:2941256
g1,1065:18091870,26125949
)
g1,1065:18091870,26125949
(1,1065:18091870,26125949:5819599,550500,235932
g1,1065:18485086,26125949
k1,1065:21001670,26125949:2516584
k1,1065:23518253,26125949:2516583
g1,1065:23911469,26125949
)
g1,1065:23911469,26125949
(1,1065:23911469,26125949:5001054,550500,235932
g1,1065:24304685,26125949
k1,1065:26411996,26125949:2107311
k1,1065:28519307,26125949:2107311
g1,1065:28912523,26125949
)
g1,1065:28912523,26125949
(1,1066:28912523,26125949:6713510,550500,235932
g1,1065:29305739,26125949
k1,1065:32465886,26125949:3160147
k1,1066:35626033,26125949:3160147
)
g1,1066:35626033,26125949
)
(1,1067:4736287,26912381:30889746,550500,235932
g1,1066:4736287,26912381
(1,1066:4736287,26912381:13355583,550500,235932
r1,1166:4736287,26912381:0,786432,235932
g1,1066:4736288,26912381
g1,1066:4954523,26912381
g1,1066:5172758,26912381
g1,1066:7631669,26912381
g1,1066:10016524,26912381
g1,1066:10762979,26912381
g1,1066:12894865,26912381
k1,1066:17698654,26912381:3418358
g1,1066:18091870,26912381
)
g1,1066:18091870,26912381
(1,1066:18091870,26912381:5819599,550500,235932
g1,1066:18485086,26912381
k1,1066:19508759,26912381:1023673
g1,1066:19508760,26912381
k1,1066:23518253,26912381:1023673
g1,1066:23911469,26912381
)
g1,1066:23911469,26912381
(1,1066:23911469,26912381:5001054,550500,235932
g1,1066:24304685,26912381
k1,1066:25665541,26912381:1360856
g1,1066:25665542,26912381
k1,1066:28519307,26912381:1360855
g1,1066:28912523,26912381
)
g1,1066:28912523,26912381
(1,1067:28912523,26912381:6713510,550500,235932
g1,1066:29305739,26912381
k1,1066:30481456,26912381:1175717
g1,1066:30481457,26912381
k1,1067:35626033,26912381:1175716
)
g1,1067:35626033,26912381
)
(1,1070:4736287,27698813:30889746,550500,235932
g1,1067:4736287,27698813
(1,1067:4736287,27698813:13355583,550500,235932
r1,1166:4736287,27698813:0,786432,235932
k1,1067:17698654,27698813:12962367
g1,1067:18091870,27698813
)
g1,1067:18091870,27698813
(1,1067:18091870,27698813:5819599,550500,235932
g1,1067:18485086,27698813
k1,1067:19089984,27698813:604898
g1,1067:19089985,27698813
k1,1067:23518253,27698813:604898
g1,1067:23911469,27698813
)
g1,1067:23911469,27698813
(1,1067:23911469,27698813:5001054,550500,235932
g1,1067:24304685,27698813
k1,1067:25410606,27698813:1105921
g1,1067:25410607,27698813
k1,1067:28519307,27698813:1105920
g1,1067:28912523,27698813
)
g1,1067:28912523,27698813
(1,1070:28912523,27698813:6713510,550500,235932
g1,1067:29305739,27698813
k1,1067:31209561,27698813:1903822
g1,1067:31209562,27698813
k1,1070:35626033,27698813:1903821
)
g1,1070:35626033,27698813
)
(1,1071:4736287,28485245:30889746,550500,235932
g1,1070:4736287,28485245
(1,1070:4736287,28485245:13355583,550500,235932
r1,1166:4736287,28485245:0,786432,235932
g1,1070:4736288,28485245
g1,1070:4954523,28485245
g1,1070:5172758,28485245
g1,1070:7631669,28485245
g1,1070:10016524,28485245
g1,1070:10762979,28485245
g1,1070:12894865,28485245
k1,1070:17698654,28485245:3418358
g1,1070:18091870,28485245
)
g1,1070:18091870,28485245
(1,1070:18091870,28485245:5819599,550500,235932
g1,1070:18485086,28485245
k1,1070:19508759,28485245:1023673
g1,1070:19508760,28485245
k1,1070:23518253,28485245:1023673
g1,1070:23911469,28485245
)
g1,1070:23911469,28485245
(1,1070:23911469,28485245:5001054,550500,235932
g1,1070:24304685,28485245
k1,1070:25665541,28485245:1360856
g1,1070:25665542,28485245
k1,1070:28519307,28485245:1360855
g1,1070:28912523,28485245
)
g1,1070:28912523,28485245
(1,1071:28912523,28485245:6713510,550500,235932
g1,1070:29305739,28485245
k1,1070:30481456,28485245:1175717
g1,1070:30481457,28485245
k1,1071:35626033,28485245:1175716
)
g1,1071:35626033,28485245
)
(1,1077:4736287,29271677:30889746,550500,235932
g1,1071:4736287,29271677
(1,1071:4736287,29271677:13355583,550500,235932
r1,1166:4736287,29271677:0,786432,235932
g1,1071:4736288,29271677
g1,1071:4954523,29271677
g1,1071:5172758,29271677
g1,1071:9056422,29271677
g1,1071:9857272,29271677
g1,1071:11022502,29271677
k1,1071:17698654,29271677:5547622
g1,1071:18091870,29271677
)
g1,1071:18091870,29271677
(1,1071:18091870,29271677:5819599,550500,235932
g1,1071:18485086,29271677
k1,1071:19253824,29271677:768738
g1,1071:19253825,29271677
k1,1071:23518253,29271677:768738
g1,1071:23911469,29271677
)
g1,1071:23911469,29271677
(1,1071:23911469,29271677:5001054,550500,235932
g1,1071:24304685,29271677
k1,1071:25410606,29271677:1105921
g1,1071:25410607,29271677
k1,1071:28519307,29271677:1105920
g1,1071:28912523,29271677
)
g1,1071:28912523,29271677
(1,1077:28912523,29271677:6713510,550500,235932
g1,1071:29305739,29271677
k1,1071:31373401,29271677:2067662
g1,1071:31373402,29271677
k1,1077:35626033,29271677:2067661
)
g1,1077:35626033,29271677
)
(1,1079:4736287,30453327:30889746,550500,235932
g1,1078:4736287,30453327
(1,1078:4736287,30453327:13355583,550500,235932
r1,1166:4736287,30453327:0,786432,235932
g1,1078:4736288,30453327
g1,1078:8211007,30453327
g1,1078:11621719,30453327
k1,1078:17698654,30453327:6076935
g1,1078:18091870,30453327
)
g1,1078:18091870,30453327
(1,1078:18091870,30453327:5819599,550500,235932
g1,1078:18485086,30453327
k1,1078:21001670,30453327:2516584
k1,1078:23518253,30453327:2516583
g1,1078:23911469,30453327
)
g1,1078:23911469,30453327
(1,1078:23911469,30453327:5001054,550500,235932
g1,1078:24304685,30453327
k1,1078:26411996,30453327:2107311
k1,1078:28519307,30453327:2107311
g1,1078:28912523,30453327
)
g1,1078:28912523,30453327
(1,1079:28912523,30453327:6713510,550500,235932
g1,1078:29305739,30453327
k1,1078:32465886,30453327:3160147
k1,1079:35626033,30453327:3160147
)
g1,1079:35626033,30453327
)
(1,1080:4736287,31239759:30889746,550500,235932
g1,1079:4736287,31239759
(1,1079:4736287,31239759:13355583,550500,235932
r1,1166:4736287,31239759:0,786432,235932
g1,1079:4736288,31239759
g1,1079:4954523,31239759
g1,1079:5172758,31239759
g1,1079:6738413,31239759
g1,1079:7284328,31239759
g1,1079:9843509,31239759
g1,1079:10644359,31239759
g1,1079:12065835,31239759
g1,1079:14033881,31239759
g1,1079:16165767,31239759
g1,1079:17698654,31239759
g1,1079:18091870,31239759
)
g1,1079:18091870,31239759
(1,1079:18091870,31239759:5819599,550500,235932
g1,1079:18485086,31239759
k1,1079:20255214,31239759:1770128
g1,1079:20255215,31239759
k1,1079:23518253,31239759:1770128
g1,1079:23911469,31239759
)
g1,1079:23911469,31239759
(1,1079:23911469,31239759:5001054,550500,235932
g1,1079:24304685,31239759
k1,1079:25665541,31239759:1360856
g1,1079:25665542,31239759
k1,1079:28519307,31239759:1360855
g1,1079:28912523,31239759
)
g1,1079:28912523,31239759
(1,1080:28912523,31239759:6713510,550500,235932
g1,1079:29305739,31239759
k1,1079:31719431,31239759:2413692
g1,1079:31719432,31239759
k1,1080:35626033,31239759:2413691
)
g1,1080:35626033,31239759
)
(1,1081:4736287,32026191:30889746,550500,235932
g1,1080:4736287,32026191
(1,1080:4736287,32026191:13355583,550500,235932
r1,1166:4736287,32026191:0,786432,235932
k1,1080:17698654,32026191:12962367
g1,1080:18091870,32026191
)
g1,1080:18091870,32026191
(1,1080:18091870,32026191:5819599,550500,235932
g1,1080:18485086,32026191
k1,1080:20000279,32026191:1515193
g1,1080:20000280,32026191
k1,1080:23518253,32026191:1515193
g1,1080:23911469,32026191
)
g1,1080:23911469,32026191
(1,1080:23911469,32026191:5001054,550500,235932
g1,1080:24304685,32026191
k1,1080:25410606,32026191:1105921
g1,1080:25410607,32026191
k1,1080:28519307,32026191:1105920
g1,1080:28912523,32026191
)
g1,1080:28912523,32026191
(1,1081:28912523,32026191:6713510,550500,235932
g1,1080:29305739,32026191
k1,1080:31537241,32026191:2231502
g1,1080:31537242,32026191
k1,1081:35626033,32026191:2231501
)
g1,1081:35626033,32026191
)
(1,1082:4736287,32812623:30889746,550500,235932
g1,1081:4736287,32812623
(1,1081:4736287,32812623:13355583,550500,235932
r1,1166:4736287,32812623:0,786432,235932
g1,1081:4736288,32812623
g1,1081:4954523,32812623
g1,1081:5172758,32812623
g1,1081:6738413,32812623
g1,1081:7284328,32812623
g1,1081:9843509,32812623
g1,1081:10644359,32812623
g1,1081:12065835,32812623
g1,1081:14033881,32812623
g1,1081:16165767,32812623
g1,1081:17698654,32812623
g1,1081:18091870,32812623
)
g1,1081:18091870,32812623
(1,1081:18091870,32812623:5819599,550500,235932
g1,1081:18485086,32812623
k1,1081:20255214,32812623:1770128
g1,1081:20255215,32812623
k1,1081:23518253,32812623:1770128
g1,1081:23911469,32812623
)
g1,1081:23911469,32812623
(1,1081:23911469,32812623:5001054,550500,235932
g1,1081:24304685,32812623
k1,1081:25665541,32812623:1360856
g1,1081:25665542,32812623
k1,1081:28519307,32812623:1360855
g1,1081:28912523,32812623
)
g1,1081:28912523,32812623
(1,1082:28912523,32812623:6713510,550500,235932
g1,1081:29305739,32812623
k1,1081:31719431,32812623:2413692
g1,1081:31719432,32812623
k1,1082:35626033,32812623:2413691
)
g1,1082:35626033,32812623
)
(1,1084:4736287,33599055:30889746,550500,235932
g1,1082:4736287,33599055
(1,1082:4736287,33599055:13355583,550500,235932
r1,1166:4736287,33599055:0,786432,235932
k1,1082:17698654,33599055:12962367
g1,1082:18091870,33599055
)
g1,1082:18091870,33599055
(1,1082:18091870,33599055:5819599,550500,235932
g1,1082:18485086,33599055
k1,1082:20000279,33599055:1515193
g1,1082:20000280,33599055
k1,1082:23518253,33599055:1515193
g1,1082:23911469,33599055
)
g1,1082:23911469,33599055
(1,1082:23911469,33599055:5001054,550500,235932
g1,1082:24304685,33599055
k1,1082:25410606,33599055:1105921
g1,1082:25410607,33599055
k1,1082:28519307,33599055:1105920
g1,1082:28912523,33599055
)
g1,1082:28912523,33599055
(1,1084:28912523,33599055:6713510,550500,235932
g1,1082:29305739,33599055
k1,1082:31537241,33599055:2231502
g1,1082:31537242,33599055
k1,1084:35626033,33599055:2231501
)
g1,1084:35626033,33599055
)
(1,1086:4736287,34780705:30889746,550500,235932
g1,1085:4736287,34780705
(1,1085:4736287,34780705:13355583,550500,235932
r1,1166:4736287,34780705:0,786432,235932
g1,1085:4736288,34780705
g1,1085:5500438,34780705
g1,1085:6246893,34780705
k1,1085:17698654,34780705:8349287
g1,1085:18091870,34780705
)
g1,1085:18091870,34780705
(1,1085:18091870,34780705:5819599,550500,235932
g1,1085:18485086,34780705
k1,1085:20255214,34780705:1770128
g1,1085:20255215,34780705
k1,1085:23518253,34780705:1770128
g1,1085:23911469,34780705
)
g1,1085:23911469,34780705
(1,1085:23911469,34780705:5001054,550500,235932
g1,1085:24304685,34780705
k1,1085:25082926,34780705:778241
g1,1085:25082927,34780705
k1,1085:28519307,34780705:778240
g1,1085:28912523,34780705
)
g1,1085:28912523,34780705
(1,1086:28912523,34780705:6713510,550500,235932
g1,1085:29305739,34780705
k1,1085:32465886,34780705:3160147
k1,1086:35626033,34780705:3160147
)
g1,1086:35626033,34780705
)
]
$1,1087:35626033,22465994
)
)
(1,1094:4736287,35804955:30889746,442368,146865
h1,1090:4736287,35804955:0,0,0
k1,1090:6437185,35804955:268805
k1,1090:7681601,35804955:200427
k1,1090:9703994,35804955:200427
k1,1090:10311989,35804955:200427
k1,1090:13011500,35804955:200427
k1,1090:13751026,35804955:200427
k1,1090:16820948,35804955:200428
k1,1090:18098984,35804955:200427
k1,1090:20338433,35804955:200427
k1,1090:21719475,35804955:200804
k1,1090:22223072,35804955:200427
k1,1090:23774786,35804955:200427
k1,1090:25593690,35804955:200427
k1,1090:26636386,35804955:200427
k1,1090:30897752,35804955:200428
k1,1090:32446517,35804955:200427
k1,1090:33489213,35804955:200427
k1,1090:34565529,35804955:200427
k1,1090:35626033,35804955:0
)
(1,1094:4736287,36394779:30889746,415826,121503
k1,1090:5220797,36394779:181340
k1,1090:7817487,36394779:262756
k1,1090:10616466,36394779:181340
k1,1090:11205374,36394779:181340
k1,1090:13272971,36394779:181340
k1,1090:13996358,36394779:181339
k1,1090:15928886,36394779:181340
k1,1090:18151607,36394779:181340
k1,1090:19629380,36394779:181340
k1,1090:21913463,36394779:262756
k1,1090:24843383,36394779:181340
k1,1090:27218868,36394779:181340
k1,1090:27807776,36394779:181340
k1,1090:30650992,36394779:181340
k1,1090:31374379,36394779:181339
k1,1090:32397988,36394779:181340
k1,1090:33659886,36394779:181340
k1,1090:34329600,36394779:181340
k1,1090:35626033,36394779:0
)
(1,1094:4736287,36984603:30889746,442368,146865
k1,1090:6998453,36984603:240839
k1,1090:9396830,36984603:233133
k1,1090:11658996,36984603:240839
k1,1090:12868878,36984603:233133
k1,1090:16192100,36984603:233134
k1,1090:18575642,36984603:362215
k1,1090:21557356,36984603:233134
k1,1090:23643126,36984603:233133
k1,1090:24283827,36984603:233133
k1,1090:27178836,36984603:233133
k1,1090:27954018,36984603:233134
k1,1090:29029420,36984603:233133
k1,1090:30343111,36984603:233133
k1,1090:31064618,36984603:233133
k1,1090:31938301,36984603:233134
k1,1090:34024071,36984603:233133
k1,1090:35626033,36984603:0
)
(1,1094:4736287,37574427:30889746,415826,121503
k1,1090:6798532,37574427:209018
k1,1090:9372061,37574427:210694
k1,1090:11556400,37574427:209018
k1,1090:13788422,37574427:210695
k1,1090:15531571,37574427:209017
k1,1090:17763593,37574427:210695
k1,1090:19825248,37574427:209018
k1,1090:21264638,37574427:209017
k1,1090:23683044,37574427:210695
k1,1090:25783534,37574427:210694
k1,1090:27777949,37574427:209018
k1,1090:30872294,37574427:210695
k1,1090:33227588,37574427:210694
k1,1090:34413355,37574427:209018
k1,1094:35626033,37574427:0
)
(1,1094:4736287,38164251:30889746,442368,146865
k1,1090:5921961,38164251:208336
k1,1090:8405223,38164251:207131
k1,1090:11820407,38164251:207131
k1,1090:14050071,38164251:208337
k1,1090:16264963,38164251:207131
k1,1090:18494626,38164251:208336
k1,1090:19678506,38164251:207131
k1,1090:21268185,38164251:207131
k1,1090:23412298,38164251:207131
k1,1090:25877892,38164251:208337
k1,1090:28594724,38164251:207131
k1,1090:30571917,38164251:207131
k1,1090:32877453,38164251:284209
k1,1090:35626033,38164251:0
)
(1,1094:4736287,38754075:30889746,415826,121503
k1,1090:6695457,38754075:224498
k1,1090:7327523,38754075:224498
k1,1090:10213896,38754075:224497
k1,1090:10980442,38754075:224498
k1,1090:12047209,38754075:224498
k1,1090:13352265,38754075:224498
k1,1090:14065136,38754075:224497
k1,1090:15268152,38754075:224498
k1,1090:17219893,38754075:230045
k1,1090:19230378,38754075:224498
k1,1090:21282388,38754075:230044
k1,1090:22483635,38754075:224498
k1,1090:24314224,38754075:224498
k1,1090:25454719,38754075:224498
k1,1090:27164393,38754075:224497
k1,1090:28500709,38754075:224498
k1,1090:30184766,38754075:336309
k1,1090:33157844,38754075:224498
k1,1090:34881675,38754075:224498
k1,1094:35626033,38754075:0
)
(1,1094:4736287,39343899:30889746,422314,121503
k1,1090:5711054,39343899:230409
k1,1090:6349030,39343899:230408
k1,1090:8465696,39343899:230409
k1,1090:9238153,39343899:230409
k1,1090:10310830,39343899:230408
k1,1090:11621797,39343899:230409
k1,1090:12340580,39343899:230409
k1,1090:14356975,39343899:230408
k1,1090:16479539,39343899:230409
k1,1090:17686697,39343899:230409
k1,1090:19815518,39343899:354041
k1,1090:20739560,39343899:230409
k1,1090:22740031,39343899:230409
k1,1090:24252127,39343899:230408
k1,1090:26994007,39343899:230409
k1,1090:28034244,39343899:230409
k1,1090:30859288,39343899:230408
k1,1090:33619452,39343899:230409
k1,1090:35626033,39343899:0
)
(1,1094:4736287,39933723:30889746,409338,121503
k1,1090:5666055,39933723:239674
k1,1090:7370853,39933723:239675
k1,1090:8452796,39933723:239674
k1,1090:12200743,39933723:239674
k1,1090:14444640,39933723:239675
k1,1090:15661063,39933723:239674
k1,1090:16645095,39933723:239674
k1,1090:18991032,39933723:239675
k1,1090:21189512,39933723:239674
k1,1090:22827069,39933723:239674
k1,1090:23605842,39933723:239674
k1,1090:24451856,39933723:239675
k1,1090:27564580,39933723:381839
k1,1090:29885057,39933723:249015
k1,1090:32496907,39933723:249015
k1,1090:34649284,39933723:249015
k1,1090:35626033,39933723:0
)
(1,1094:4736287,40523547:30889746,442368,146865
k1,1090:6723388,40523547:217039
k1,1090:8222114,40523547:217038
k1,1090:10442785,40523547:217039
k1,1090:11469652,40523547:217039
k1,1090:13929791,40523547:217038
k1,1090:15325888,40523547:217039
k1,1090:16611673,40523547:217024
k1,1090:17805461,40523547:217039
k1,1090:20467320,40523547:217038
k1,1090:21189838,40523547:217039
k1,1090:22619555,40523547:217039
k1,1090:24032166,40523547:217038
k1,1090:24788304,40523547:217039
k1,1090:26200916,40523547:217039
$1,1090:26200916,40523547
x1,1090:26672408,40523547
$1,1090:26672408,40523547
k1,1090:26889447,40523547:217039
k1,1090:28487853,40523547:217038
k1,1090:30301118,40523547:313932
k1,1090:32944693,40523547:217039
k1,1090:35626033,40523547:0
)
(1,1094:4736287,41113371:30889746,442368,121503
k1,1090:5447033,41113371:205267
k1,1090:8877606,41113371:206005
k1,1090:10059622,41113371:205267
k1,1090:12593514,41113371:205267
k1,1090:14321706,41113371:205266
k1,1090:15032452,41113371:205267
k1,1090:17656208,41113371:278616
k1,1091:18770984,41113371:205267
k1,1091:21657590,41113371:205266
k1,1091:22401956,41113371:205267
k1,1091:23449492,41113371:205267
k1,1091:23957928,41113371:205266
k1,1091:26118462,41113371:205267
k1,1091:27672216,41113371:206006
k1,1092:28483821,41113371:205266
k1,1092:31370428,41113371:205267
k1,1092:32114794,41113371:205267
k1,1092:33162329,41113371:205266
k1,1092:33670766,41113371:205267
k1,1092:35626033,41113371:0
)
(1,1094:4736287,41703195:30889746,442368,121503
g1,1092:6286345,41703195
g1,1092:7465404,41703195
g1,1093:7970884,41703195
g1,1093:10854534,41703195
g1,1093:11595943,41703195
g1,1093:12640522,41703195
g1,1093:13449171,41703195
g1,1093:15606748,41703195
k1,1094:35626032,41703195:18671536
g1,1094:35626032,41703195
)
]
g1,1096:35626033,7161119
g1,1096:35626033,7161119
)
(1,1166:4736287,42742202:30785865,0,0
k1,1166:20129219,42742202:15392932
k1,1102:20129219,42742202:0
(1,1099:20129219,42742202:0,0,0
g1,1099:20129219,42742202
g1,1099:20129219,42742202
g1,1099:19736003,42742202
(1,1099:19736003,42742202:0,0,0
)
g1,1099:20129219,42742202
)
k1,1166:35522151,42742202:15392932
)
]
(1,1166:4736287,49328948:30785865,522977,16514
(1,1166:4736287,49328948:30785865,522977,16514
k1,1166:19743868,49328948:15007581
k1,1166:35522152,49328948:15007581
)
)
]
]
]
!38935
}51
!11
{52
[1,1226:4736287,49328948:30785865,44592661,16514
(1,1226:4736287,4736287:0,0,0
[1,1226:1,4736287:0,0,0
(1,1226:1,1:0,0,0
(1,1226:1,4736287:0,0,0
k1,1226:1,4736287:4736286
)
g1,1226:1,1
)
]
)
[1,1226:4736287,4736287:0,0,0
(1,1226:4736287,2245674:0,0,0
k1,1226:4736287,2245674:65781
)
]
[1,1226:4736287,49328948:30785865,44592661,16514
[1,1226:4736287,49328948:30785865,47017493,16514
[1,1226:4736287,3097887:30785865,786432,0
(1,1226:4736287,3097887:30785865,0,0
h1,1226:4736287,3097887:30785865,0,0
)
]
[1,1226:4736287,47362868:30785865,42626581,0
(1,1166:4736287,5522719:30785865,0,34663579
g1,1166:4736287,5522719
[1,1165:4736287,5522719:30889746,0,34663579
(1,1157:4736287,6623603:30889746,1100884,471814
h1,1157:4736287,6623603:0,0,0
g1,1157:4736287,6623603
[1,1157:4736287,6623603:30889746,1100884,471814
(1,1157:4736287,6623603:30889746,1100884,471814
k1,1157:7900106,6623603:3163819
h1,1157:7900106,6623603:0,0,0
g1,1157:10017181,6623603
g1,1157:11503276,6623603
r1,1226:11503276,6623603:0,1572698,471814
g1,1157:11503276,6623603
g1,1157:15518012,6623603
g1,1157:18863494,6623603
g1,1157:20039996,6623603
g1,1157:23804646,6623603
g1,1157:25302013,6623603
g1,1157:28104857,6623603
g1,1157:30805203,6623603
r1,1226:32462215,6623603:0,471814,471814
g1,1157:32462215,6623603
k1,1157:35626033,6623603:3163818
)
]
g1,1157:35626033,6623603
g1,1157:35626033,6623603
)
(1,1157:4736287,20827594:30889746,13076817,12749137
(1,1157:4736287,20827594:30889746,13076817,12749137
$1,1157:4736287,20827594
[1,1157:4736287,20827594:30889746,13076817,12749137
(1,1112:4736287,8984281:30889746,950272,622592
g1,1109:4736287,8984281
(1,1109:4736287,8984281:13355583,950272,622592
r1,1226:4736287,8984281:0,786432,235932
k1,1109:17698654,8984281:12962367
g1,1109:18091870,8984281
)
g1,1109:18091870,8984281
(1,1110:18091870,8984281:5819599,950272,622592
g1,1109:18485086,8984281
g1,1109:18485086,8984281
g1,1109:18485087,8984281
(1,1109:18485087,8984281:5033166,557056,229376
$1,1109:18485087,8984281
[1,1109:18485087,8984281:5033166,557056,229376
(1,1109:18485087,8977725:5033166,550500,235932
g1,1109:18485087,8977725
(1,1109:18485087,8977725:5033166,550500,235932
r1,1226:18485087,8977725:0,786432,235932
g1,1109:18485087,8977725
g1,1109:18485088,8977725
g1,1109:21690454,8977725
g1,1109:23518253,8977725
)
g1,1109:23518253,8977725
)
]
$1,1109:23518253,8984281
)
g1,1110:23518253,8984281
g1,1110:23911469,8984281
)
g1,1110:23911469,8984281
(1,1111:23911469,8984281:5001054,950272,622592
g1,1110:24304685,8984281
g1,1110:24304685,8984281
g1,1110:24304686,8984281
(1,1110:24304686,8984281:4214621,557056,229376
$1,1110:24304686,8984281
[1,1110:24304686,8984281:4214621,557056,229376
(1,1110:24304686,8977725:4214621,550500,235932
g1,1110:24304686,8977725
(1,1110:24304686,8977725:4214621,550500,235932
r1,1226:24304686,8977725:0,786432,235932
g1,1110:24304686,8977725
g1,1110:24304687,8977725
g1,1110:26691508,8977725
g1,1110:28519307,8977725
)
g1,1110:28519307,8977725
)
]
$1,1110:28519307,8984281
)
g1,1111:28519307,8984281
g1,1111:28912523,8984281
)
g1,1111:28912523,8984281
(1,1112:28912523,8984281:6713510,950272,622592
g1,1111:29305739,8984281
g1,1111:29305739,8984281
g1,1111:29305740,8984281
(1,1111:29305740,8984281:6320293,950272,622592
$1,1111:29305740,8984281
[1,1111:29305740,8984281:6320293,950272,622592
(1,1111:29305740,8584509:6320293,550500,235932
g1,1111:29305740,8584509
(1,1111:29305740,8584509:6320293,550500,235932
r1,1226:29305740,8584509:0,786432,235932
k1,1111:31040806,8584509:1735066
g1,1111:31040807,8584509
k1,1111:35626033,8584509:1735065
)
g1,1111:35626033,8584509
)
(1,1111:29305740,9370941:6320293,550500,235932
g1,1111:29305740,9370941
(1,1111:29305740,9370941:6320293,550500,235932
r1,1226:29305740,9370941:0,786432,235932
g1,1111:29305740,9370941
g1,1111:29305741,9370941
g1,1111:32766042,9370941
g1,1111:33202512,9370941
g1,1111:35626033,9370941
)
g1,1111:35626033,9370941
)
]
$1,1111:35626033,8984281
)
g1,1112:35626033,8984281
)
g1,1112:35626033,8984281
)
(1,1114:4736287,10722987:30889746,550500,235932
g1,1113:4736287,10722987
(1,1113:4736287,10722987:13355583,550500,235932
r1,1226:4736287,10722987:0,786432,235932
g1,1113:4736288,10722987
g1,1113:8413513,10722987
k1,1113:17698654,10722987:4499702
g1,1113:18091870,10722987
)
g1,1113:18091870,10722987
(1,1113:18091870,10722987:5819599,550500,235932
g1,1113:18485086,10722987
k1,1113:21001670,10722987:2516584
k1,1113:23518253,10722987:2516583
g1,1113:23911469,10722987
)
g1,1113:23911469,10722987
(1,1113:23911469,10722987:5001054,550500,235932
g1,1113:24304685,10722987
k1,1113:26411996,10722987:2107311
k1,1113:28519307,10722987:2107311
g1,1113:28912523,10722987
)
g1,1113:28912523,10722987
(1,1114:28912523,10722987:6713510,550500,235932
g1,1113:29305739,10722987
k1,1113:32465886,10722987:3160147
k1,1114:35626033,10722987:3160147
)
g1,1114:35626033,10722987
)
(1,1115:4736287,11509419:30889746,550500,235932
g1,1114:4736287,11509419
(1,1114:4736287,11509419:13355583,550500,235932
r1,1226:4736287,11509419:0,786432,235932
g1,1114:4736288,11509419
g1,1114:4954523,11509419
g1,1114:5172758,11509419
g1,1114:7631669,11509419
g1,1114:8796244,11509419
g1,1114:10835725,11509419
k1,1114:17698654,11509419:4018666
g1,1114:18091870,11509419
)
g1,1114:18091870,11509419
(1,1114:18091870,11509419:5819599,550500,235932
g1,1114:18485086,11509419
k1,1114:20091374,11509419:1606288
g1,1114:20091375,11509419
k1,1114:23518253,11509419:1606288
g1,1114:23911469,11509419
)
g1,1114:23911469,11509419
(1,1114:23911469,11509419:5001054,550500,235932
g1,1114:24304685,11509419
k1,1114:25501701,11509419:1197016
g1,1114:25501702,11509419
k1,1114:28519307,11509419:1197015
g1,1114:28912523,11509419
)
g1,1114:28912523,11509419
(1,1115:28912523,11509419:6713510,550500,235932
g1,1114:29305739,11509419
k1,1114:31719431,11509419:2413692
g1,1114:31719432,11509419
k1,1115:35626033,11509419:2413691
)
g1,1115:35626033,11509419
)
(1,1116:4736287,12295851:30889746,550500,235932
g1,1115:4736287,12295851
(1,1115:4736287,12295851:13355583,550500,235932
r1,1226:4736287,12295851:0,786432,235932
k1,1115:17698654,12295851:12962367
g1,1115:18091870,12295851
)
g1,1115:18091870,12295851
(1,1115:18091870,12295851:5819599,550500,235932
g1,1115:18485086,12295851
k1,1115:19836439,12295851:1351353
g1,1115:19836440,12295851
k1,1115:23518253,12295851:1351353
g1,1115:23911469,12295851
)
g1,1115:23911469,12295851
(1,1115:23911469,12295851:5001054,550500,235932
g1,1115:24304685,12295851
k1,1115:25246766,12295851:942081
g1,1115:25246767,12295851
k1,1115:28519307,12295851:942080
g1,1115:28912523,12295851
)
g1,1115:28912523,12295851
(1,1116:28912523,12295851:6713510,550500,235932
g1,1115:29305739,12295851
k1,1115:31537241,12295851:2231502
g1,1115:31537242,12295851
k1,1116:35626033,12295851:2231501
)
g1,1116:35626033,12295851
)
(1,1117:4736287,13082283:30889746,550500,235932
g1,1116:4736287,13082283
(1,1116:4736287,13082283:13355583,550500,235932
r1,1226:4736287,13082283:0,786432,235932
g1,1116:4736288,13082283
g1,1116:4954523,13082283
g1,1116:5172758,13082283
g1,1116:6601443,13082283
g1,1116:7366248,13082283
k1,1116:17698654,13082283:8547861
g1,1116:18091870,13082283
)
g1,1116:18091870,13082283
(1,1116:18091870,13082283:5819599,550500,235932
g1,1116:18485086,13082283
k1,1116:20255214,13082283:1770128
g1,1116:20255215,13082283
k1,1116:23518253,13082283:1770128
g1,1116:23911469,13082283
)
g1,1116:23911469,13082283
(1,1116:23911469,13082283:5001054,550500,235932
g1,1116:24304685,13082283
k1,1116:25665541,13082283:1360856
g1,1116:25665542,13082283
k1,1116:28519307,13082283:1360855
g1,1116:28912523,13082283
)
g1,1116:28912523,13082283
(1,1117:28912523,13082283:6713510,550500,235932
g1,1116:29305739,13082283
k1,1116:31610313,13082283:2304574
g1,1116:31610314,13082283
k1,1117:35626033,13082283:2304574
)
g1,1117:35626033,13082283
)
(1,1118:4736287,13868715:30889746,550500,235932
g1,1117:4736287,13868715
(1,1117:4736287,13868715:13355583,550500,235932
r1,1226:4736287,13868715:0,786432,235932
k1,1117:17698654,13868715:12962367
g1,1117:18091870,13868715
)
g1,1117:18091870,13868715
(1,1117:18091870,13868715:5819599,550500,235932
g1,1117:18485086,13868715
k1,1117:20000279,13868715:1515193
g1,1117:20000280,13868715
k1,1117:23518253,13868715:1515193
g1,1117:23911469,13868715
)
g1,1117:23911469,13868715
(1,1117:23911469,13868715:5001054,550500,235932
g1,1117:24304685,13868715
k1,1117:25410606,13868715:1105921
g1,1117:25410607,13868715
k1,1117:28519307,13868715:1105920
g1,1117:28912523,13868715
)
g1,1117:28912523,13868715
(1,1118:28912523,13868715:6713510,550500,235932
g1,1117:29305739,13868715
k1,1117:31537241,13868715:2231502
g1,1117:31537242,13868715
k1,1118:35626033,13868715:2231501
)
g1,1118:35626033,13868715
)
(1,1119:4736287,14655147:30889746,550500,235932
g1,1118:4736287,14655147
(1,1118:4736287,14655147:13355583,550500,235932
r1,1226:4736287,14655147:0,786432,235932
g1,1118:4736288,14655147
g1,1118:4954523,14655147
g1,1118:5172758,14655147
k1,1118:17698654,14655147:10523116
g1,1118:18091870,14655147
)
g1,1118:18091870,14655147
(1,1118:18091870,14655147:5819599,550500,235932
g1,1118:18485086,14655147
k1,1118:20255214,14655147:1770128
g1,1118:20255215,14655147
k1,1118:23518253,14655147:1770128
g1,1118:23911469,14655147
)
g1,1118:23911469,14655147
(1,1118:23911469,14655147:5001054,550500,235932
g1,1118:24304685,14655147
k1,1118:25665541,14655147:1360856
g1,1118:25665542,14655147
k1,1118:28519307,14655147:1360855
g1,1118:28912523,14655147
)
g1,1118:28912523,14655147
(1,1119:28912523,14655147:6713510,550500,235932
g1,1118:29305739,14655147
k1,1118:31610313,14655147:2304574
g1,1118:31610314,14655147
k1,1119:35626033,14655147:2304574
)
g1,1119:35626033,14655147
)
(1,1124:4736287,15441579:30889746,550500,235932
g1,1119:4736287,15441579
(1,1119:4736287,15441579:13355583,550500,235932
r1,1226:4736287,15441579:0,786432,235932
k1,1119:17698654,15441579:12962367
g1,1119:18091870,15441579
)
g1,1119:18091870,15441579
(1,1119:18091870,15441579:5819599,550500,235932
g1,1119:18485086,15441579
k1,1119:20000279,15441579:1515193
g1,1119:20000280,15441579
k1,1119:23518253,15441579:1515193
g1,1119:23911469,15441579
)
g1,1119:23911469,15441579
(1,1119:23911469,15441579:5001054,550500,235932
g1,1119:24304685,15441579
k1,1119:25410606,15441579:1105921
g1,1119:25410607,15441579
k1,1119:28519307,15441579:1105920
g1,1119:28912523,15441579
)
g1,1119:28912523,15441579
(1,1124:28912523,15441579:6713510,550500,235932
g1,1119:29305739,15441579
k1,1119:31537241,15441579:2231502
g1,1119:31537242,15441579
k1,1124:35626033,15441579:2231501
)
g1,1124:35626033,15441579
)
(1,1125:4736287,16228011:30889746,550500,235932
g1,1124:4736287,16228011
(1,1124:4736287,16228011:13355583,550500,235932
r1,1226:4736287,16228011:0,786432,235932
g1,1124:4736288,16228011
g1,1124:4954523,16228011
g1,1124:5172758,16228011
k1,1124:17698654,16228011:9694741
g1,1124:18091870,16228011
)
g1,1124:18091870,16228011
(1,1124:18091870,16228011:5819599,550500,235932
g1,1124:18485086,16228011
k1,1124:20255214,16228011:1770128
g1,1124:20255215,16228011
k1,1124:23518253,16228011:1770128
g1,1124:23911469,16228011
)
g1,1124:23911469,16228011
(1,1124:23911469,16228011:5001054,550500,235932
g1,1124:24304685,16228011
k1,1124:25665541,16228011:1360856
g1,1124:25665542,16228011
k1,1124:28519307,16228011:1360855
g1,1124:28912523,16228011
)
g1,1124:28912523,16228011
(1,1125:28912523,16228011:6713510,550500,235932
g1,1124:29305739,16228011
k1,1124:31610313,16228011:2304574
g1,1124:31610314,16228011
k1,1125:35626033,16228011:2304574
)
g1,1125:35626033,16228011
)
(1,1126:4736287,17014443:30889746,550500,235932
g1,1125:4736287,17014443
(1,1125:4736287,17014443:13355583,550500,235932
r1,1226:4736287,17014443:0,786432,235932
k1,1125:17698654,17014443:12962367
g1,1125:18091870,17014443
)
g1,1125:18091870,17014443
(1,1125:18091870,17014443:5819599,550500,235932
g1,1125:18485086,17014443
k1,1125:20000279,17014443:1515193
g1,1125:20000280,17014443
k1,1125:23518253,17014443:1515193
g1,1125:23911469,17014443
)
g1,1125:23911469,17014443
(1,1125:23911469,17014443:5001054,550500,235932
g1,1125:24304685,17014443
k1,1125:25410606,17014443:1105921
g1,1125:25410607,17014443
k1,1125:28519307,17014443:1105920
g1,1125:28912523,17014443
)
g1,1125:28912523,17014443
(1,1126:28912523,17014443:6713510,550500,235932
g1,1125:29305739,17014443
k1,1125:31428123,17014443:2122384
g1,1125:31428124,17014443
g1,1125:33503649,17014443
k1,1126:35626033,17014443:2122384
)
g1,1126:35626033,17014443
)
(1,1127:4736287,17800875:30889746,550500,235932
g1,1126:4736287,17800875
(1,1126:4736287,17800875:13355583,550500,235932
r1,1226:4736287,17800875:0,786432,235932
g1,1126:4736288,17800875
g1,1126:4954523,17800875
g1,1126:5172758,17800875
g1,1126:8362395,17800875
g1,1126:10953033,17800875
g1,1126:11972773,17800875
g1,1126:13683918,17800875
k1,1126:17698654,17800875:2467431
g1,1126:18091870,17800875
)
g1,1126:18091870,17800875
(1,1126:18091870,17800875:5819599,550500,235932
g1,1126:18485086,17800875
k1,1126:19927534,17800875:1442448
g1,1126:19927535,17800875
k1,1126:23518253,17800875:1442448
g1,1126:23911469,17800875
)
g1,1126:23911469,17800875
(1,1126:23911469,17800875:5001054,550500,235932
g1,1126:24304685,17800875
k1,1126:25337861,17800875:1033176
g1,1126:25337862,17800875
k1,1126:28519307,17800875:1033175
g1,1126:28912523,17800875
)
g1,1126:28912523,17800875
(1,1127:28912523,17800875:6713510,550500,235932
g1,1126:29305739,17800875
k1,1126:31446473,17800875:2140734
g1,1126:31446474,17800875
k1,1127:35626033,17800875:2140734
)
g1,1127:35626033,17800875
)
(1,1128:4736287,18587307:30889746,550500,235932
g1,1127:4736287,18587307
(1,1127:4736287,18587307:13355583,550500,235932
r1,1226:4736287,18587307:0,786432,235932
k1,1127:17698654,18587307:12962367
g1,1127:18091870,18587307
)
g1,1127:18091870,18587307
(1,1127:18091870,18587307:5819599,550500,235932
g1,1127:18485086,18587307
k1,1127:19672599,18587307:1187513
g1,1127:19672600,18587307
k1,1127:23518253,18587307:1187513
g1,1127:23911469,18587307
)
g1,1127:23911469,18587307
(1,1127:23911469,18587307:5001054,550500,235932
g1,1127:24304685,18587307
k1,1127:25082926,18587307:778241
g1,1127:25082927,18587307
k1,1127:28519307,18587307:778240
g1,1127:28912523,18587307
)
g1,1127:28912523,18587307
(1,1128:28912523,18587307:6713510,550500,235932
g1,1127:29305739,18587307
k1,1127:31373401,18587307:2067662
g1,1127:31373402,18587307
k1,1128:35626033,18587307:2067661
)
g1,1128:35626033,18587307
)
(1,1129:4736287,19373739:30889746,550500,235932
g1,1128:4736287,19373739
(1,1128:4736287,19373739:13355583,550500,235932
r1,1226:4736287,19373739:0,786432,235932
g1,1128:4736288,19373739
g1,1128:4954523,19373739
g1,1128:5172758,19373739
g1,1128:8362395,19373739
g1,1128:10582755,19373739
g1,1128:11602495,19373739
g1,1128:13313640,19373739
k1,1128:17698654,19373739:2837709
g1,1128:18091870,19373739
)
g1,1128:18091870,19373739
(1,1128:18091870,19373739:5819599,550500,235932
g1,1128:18485086,19373739
k1,1128:19927534,19373739:1442448
g1,1128:19927535,19373739
k1,1128:23518253,19373739:1442448
g1,1128:23911469,19373739
)
g1,1128:23911469,19373739
(1,1128:23911469,19373739:5001054,550500,235932
g1,1128:24304685,19373739
k1,1128:25337861,19373739:1033176
g1,1128:25337862,19373739
k1,1128:28519307,19373739:1033175
g1,1128:28912523,19373739
)
g1,1128:28912523,19373739
(1,1129:28912523,19373739:6713510,550500,235932
g1,1128:29305739,19373739
k1,1128:31446473,19373739:2140734
g1,1128:31446474,19373739
k1,1129:35626033,19373739:2140734
)
g1,1129:35626033,19373739
)
(1,1130:4736287,20160171:30889746,550500,235932
g1,1129:4736287,20160171
(1,1129:4736287,20160171:13355583,550500,235932
r1,1226:4736287,20160171:0,786432,235932
k1,1129:17698654,20160171:12962367
g1,1129:18091870,20160171
)
g1,1129:18091870,20160171
(1,1129:18091870,20160171:5819599,550500,235932
g1,1129:18485086,20160171
k1,1129:19672599,20160171:1187513
g1,1129:19672600,20160171
k1,1129:23518253,20160171:1187513
g1,1129:23911469,20160171
)
g1,1129:23911469,20160171
(1,1129:23911469,20160171:5001054,550500,235932
g1,1129:24304685,20160171
k1,1129:25082926,20160171:778241
g1,1129:25082927,20160171
k1,1129:28519307,20160171:778240
g1,1129:28912523,20160171
)
g1,1129:28912523,20160171
(1,1130:28912523,20160171:6713510,550500,235932
g1,1129:29305739,20160171
k1,1129:31373401,20160171:2067662
g1,1129:31373402,20160171
k1,1130:35626033,20160171:2067661
)
g1,1130:35626033,20160171
)
(1,1131:4736287,20946603:30889746,550500,235932
g1,1130:4736287,20946603
(1,1130:4736287,20946603:13355583,550500,235932
r1,1226:4736287,20946603:0,786432,235932
g1,1130:4736288,20946603
g1,1130:4954523,20946603
g1,1130:5172758,20946603
g1,1130:8362395,20946603
g1,1130:10455615,20946603
g1,1130:11475355,20946603
g1,1130:13186500,20946603
k1,1130:17698654,20946603:2964849
g1,1130:18091870,20946603
)
g1,1130:18091870,20946603
(1,1130:18091870,20946603:5819599,550500,235932
g1,1130:18485086,20946603
k1,1130:19672599,20946603:1187513
g1,1130:19672600,20946603
k1,1130:23518253,20946603:1187513
g1,1130:23911469,20946603
)
g1,1130:23911469,20946603
(1,1130:23911469,20946603:5001054,550500,235932
g1,1130:24304685,20946603
k1,1130:25082926,20946603:778241
g1,1130:25082927,20946603
k1,1130:28519307,20946603:778240
g1,1130:28912523,20946603
)
g1,1130:28912523,20946603
(1,1131:28912523,20946603:6713510,550500,235932
g1,1130:29305739,20946603
k1,1130:31282633,20946603:1976894
g1,1130:31282634,20946603
k1,1131:35626033,20946603:1976894
)
g1,1131:35626033,20946603
)
(1,1132:4736287,21733035:30889746,550500,235932
g1,1131:4736287,21733035
(1,1131:4736287,21733035:13355583,550500,235932
r1,1226:4736287,21733035:0,786432,235932
k1,1131:17698654,21733035:12962367
g1,1131:18091870,21733035
)
g1,1131:18091870,21733035
(1,1131:18091870,21733035:5819599,550500,235932
g1,1131:18485086,21733035
k1,1131:19253824,21733035:768738
g1,1131:19253825,21733035
k1,1131:23518253,21733035:768738
g1,1131:23911469,21733035
)
g1,1131:23911469,21733035
(1,1131:23911469,21733035:5001054,550500,235932
g1,1131:24304685,21733035
k1,1131:24664151,21733035:359466
g1,1131:24664152,21733035
k1,1131:28519307,21733035:359465
g1,1131:28912523,21733035
)
g1,1131:28912523,21733035
(1,1132:28912523,21733035:6713510,550500,235932
g1,1131:29305739,21733035
k1,1131:31209561,21733035:1903822
g1,1131:31209562,21733035
k1,1132:35626033,21733035:1903821
)
g1,1132:35626033,21733035
)
(1,1133:4736287,22519467:30889746,550500,235932
g1,1132:4736287,22519467
(1,1132:4736287,22519467:13355583,550500,235932
r1,1226:4736287,22519467:0,786432,235932
g1,1132:4736288,22519467
g1,1132:4954523,22519467
g1,1132:5172758,22519467
g1,1132:8362395,22519467
g1,1132:10966796,22519467
g1,1132:12833261,22519467
g1,1132:13853001,22519467
g1,1132:15564146,22519467
k1,1132:17698654,22519467:587203
g1,1132:18091870,22519467
)
g1,1132:18091870,22519467
(1,1132:18091870,22519467:5819599,550500,235932
g1,1132:18485086,22519467
k1,1132:19672599,22519467:1187513
g1,1132:19672600,22519467
k1,1132:23518253,22519467:1187513
g1,1132:23911469,22519467
)
g1,1132:23911469,22519467
(1,1132:23911469,22519467:5001054,550500,235932
g1,1132:24304685,22519467
k1,1132:25082926,22519467:778241
g1,1132:25082927,22519467
k1,1132:28519307,22519467:778240
g1,1132:28912523,22519467
)
g1,1132:28912523,22519467
(1,1133:28912523,22519467:6713510,550500,235932
g1,1132:29305739,22519467
k1,1132:31282633,22519467:1976894
g1,1132:31282634,22519467
k1,1133:35626033,22519467:1976894
)
g1,1133:35626033,22519467
)
(1,1134:4736287,23305899:30889746,550500,235932
g1,1133:4736287,23305899
(1,1133:4736287,23305899:13355583,550500,235932
r1,1226:4736287,23305899:0,786432,235932
k1,1133:17698654,23305899:12962367
g1,1133:18091870,23305899
)
g1,1133:18091870,23305899
(1,1133:18091870,23305899:5819599,550500,235932
g1,1133:18485086,23305899
k1,1133:19417664,23305899:932578
g1,1133:19417665,23305899
k1,1133:23518253,23305899:932578
g1,1133:23911469,23305899
)
g1,1133:23911469,23305899
(1,1133:23911469,23305899:5001054,550500,235932
g1,1133:24304685,23305899
k1,1133:24827991,23305899:523306
g1,1133:24827992,23305899
k1,1133:28519307,23305899:523305
g1,1133:28912523,23305899
)
g1,1133:28912523,23305899
(1,1134:28912523,23305899:6713510,550500,235932
g1,1133:29305739,23305899
k1,1133:31373401,23305899:2067662
g1,1133:31373402,23305899
k1,1134:35626033,23305899:2067661
)
g1,1134:35626033,23305899
)
(1,1136:4736287,24487549:30889746,550500,235932
g1,1135:4736287,24487549
(1,1135:4736287,24487549:13355583,550500,235932
r1,1226:4736287,24487549:0,786432,235932
g1,1135:4736288,24487549
g1,1135:7364282,24487549
g1,1135:10479208,24487549
g1,1135:11498948,24487549
g1,1135:13210093,24487549
k1,1135:17698654,24487549:2941256
g1,1135:18091870,24487549
)
g1,1135:18091870,24487549
(1,1135:18091870,24487549:5819599,550500,235932
g1,1135:18485086,24487549
k1,1135:21001670,24487549:2516584
k1,1135:23518253,24487549:2516583
g1,1135:23911469,24487549
)
g1,1135:23911469,24487549
(1,1135:23911469,24487549:5001054,550500,235932
g1,1135:24304685,24487549
k1,1135:26411996,24487549:2107311
k1,1135:28519307,24487549:2107311
g1,1135:28912523,24487549
)
g1,1135:28912523,24487549
(1,1136:28912523,24487549:6713510,550500,235932
g1,1135:29305739,24487549
k1,1135:32465886,24487549:3160147
k1,1136:35626033,24487549:3160147
)
g1,1136:35626033,24487549
)
(1,1137:4736287,25273981:30889746,550500,235932
g1,1136:4736287,25273981
(1,1136:4736287,25273981:13355583,550500,235932
r1,1226:4736287,25273981:0,786432,235932
g1,1136:4736288,25273981
g1,1136:4954523,25273981
g1,1136:5172758,25273981
g1,1136:7631669,25273981
g1,1136:10016524,25273981
g1,1136:10762979,25273981
g1,1136:12894865,25273981
k1,1136:17698654,25273981:3418358
g1,1136:18091870,25273981
)
g1,1136:18091870,25273981
(1,1136:18091870,25273981:5819599,550500,235932
g1,1136:18485086,25273981
k1,1136:19508759,25273981:1023673
g1,1136:19508760,25273981
k1,1136:23518253,25273981:1023673
g1,1136:23911469,25273981
)
g1,1136:23911469,25273981
(1,1136:23911469,25273981:5001054,550500,235932
g1,1136:24304685,25273981
k1,1136:25665541,25273981:1360856
g1,1136:25665542,25273981
k1,1136:28519307,25273981:1360855
g1,1136:28912523,25273981
)
g1,1136:28912523,25273981
(1,1137:28912523,25273981:6713510,550500,235932
g1,1136:29305739,25273981
k1,1136:30481456,25273981:1175717
g1,1136:30481457,25273981
k1,1137:35626033,25273981:1175716
)
g1,1137:35626033,25273981
)
(1,1140:4736287,26060413:30889746,550500,235932
g1,1137:4736287,26060413
(1,1137:4736287,26060413:13355583,550500,235932
r1,1226:4736287,26060413:0,786432,235932
k1,1137:17698654,26060413:12962367
g1,1137:18091870,26060413
)
g1,1137:18091870,26060413
(1,1137:18091870,26060413:5819599,550500,235932
g1,1137:18485086,26060413
k1,1137:19089984,26060413:604898
g1,1137:19089985,26060413
k1,1137:23518253,26060413:604898
g1,1137:23911469,26060413
)
g1,1137:23911469,26060413
(1,1137:23911469,26060413:5001054,550500,235932
g1,1137:24304685,26060413
k1,1137:25410606,26060413:1105921
g1,1137:25410607,26060413
k1,1137:28519307,26060413:1105920
g1,1137:28912523,26060413
)
g1,1137:28912523,26060413
(1,1140:28912523,26060413:6713510,550500,235932
g1,1137:29305739,26060413
k1,1137:31209561,26060413:1903822
g1,1137:31209562,26060413
k1,1140:35626033,26060413:1903821
)
g1,1140:35626033,26060413
)
(1,1141:4736287,26846845:30889746,550500,235932
g1,1140:4736287,26846845
(1,1140:4736287,26846845:13355583,550500,235932
r1,1226:4736287,26846845:0,786432,235932
g1,1140:4736288,26846845
g1,1140:4954523,26846845
g1,1140:5172758,26846845
g1,1140:7631669,26846845
g1,1140:10016524,26846845
g1,1140:10762979,26846845
g1,1140:12894865,26846845
k1,1140:17698654,26846845:3418358
g1,1140:18091870,26846845
)
g1,1140:18091870,26846845
(1,1140:18091870,26846845:5819599,550500,235932
g1,1140:18485086,26846845
k1,1140:19508759,26846845:1023673
g1,1140:19508760,26846845
k1,1140:23518253,26846845:1023673
g1,1140:23911469,26846845
)
g1,1140:23911469,26846845
(1,1140:23911469,26846845:5001054,550500,235932
g1,1140:24304685,26846845
k1,1140:25665541,26846845:1360856
g1,1140:25665542,26846845
k1,1140:28519307,26846845:1360855
g1,1140:28912523,26846845
)
g1,1140:28912523,26846845
(1,1141:28912523,26846845:6713510,550500,235932
g1,1140:29305739,26846845
k1,1140:30481456,26846845:1175717
g1,1140:30481457,26846845
k1,1141:35626033,26846845:1175716
)
g1,1141:35626033,26846845
)
(1,1147:4736287,27633277:30889746,550500,235932
g1,1141:4736287,27633277
(1,1141:4736287,27633277:13355583,550500,235932
r1,1226:4736287,27633277:0,786432,235932
g1,1141:4736288,27633277
g1,1141:4954523,27633277
g1,1141:5172758,27633277
g1,1141:9056422,27633277
g1,1141:9857272,27633277
g1,1141:11022502,27633277
k1,1141:17698654,27633277:5547622
g1,1141:18091870,27633277
)
g1,1141:18091870,27633277
(1,1141:18091870,27633277:5819599,550500,235932
g1,1141:18485086,27633277
k1,1141:19253824,27633277:768738
g1,1141:19253825,27633277
k1,1141:23518253,27633277:768738
g1,1141:23911469,27633277
)
g1,1141:23911469,27633277
(1,1141:23911469,27633277:5001054,550500,235932
g1,1141:24304685,27633277
k1,1141:25410606,27633277:1105921
g1,1141:25410607,27633277
k1,1141:28519307,27633277:1105920
g1,1141:28912523,27633277
)
g1,1141:28912523,27633277
(1,1147:28912523,27633277:6713510,550500,235932
g1,1141:29305739,27633277
k1,1141:31209561,27633277:1903822
g1,1141:31209562,27633277
k1,1147:35626033,27633277:1903821
)
g1,1147:35626033,27633277
)
(1,1149:4736287,28814927:30889746,550500,235932
g1,1148:4736287,28814927
(1,1148:4736287,28814927:13355583,550500,235932
r1,1226:4736287,28814927:0,786432,235932
g1,1148:4736288,28814927
g1,1148:8211007,28814927
g1,1148:11621719,28814927
k1,1148:17698654,28814927:6076935
g1,1148:18091870,28814927
)
g1,1148:18091870,28814927
(1,1148:18091870,28814927:5819599,550500,235932
g1,1148:18485086,28814927
k1,1148:21001670,28814927:2516584
k1,1148:23518253,28814927:2516583
g1,1148:23911469,28814927
)
g1,1148:23911469,28814927
(1,1148:23911469,28814927:5001054,550500,235932
g1,1148:24304685,28814927
k1,1148:26411996,28814927:2107311
k1,1148:28519307,28814927:2107311
g1,1148:28912523,28814927
)
g1,1148:28912523,28814927
(1,1149:28912523,28814927:6713510,550500,235932
g1,1148:29305739,28814927
k1,1148:32465886,28814927:3160147
k1,1149:35626033,28814927:3160147
)
g1,1149:35626033,28814927
)
(1,1150:4736287,29601359:30889746,550500,235932
g1,1149:4736287,29601359
(1,1149:4736287,29601359:13355583,550500,235932
r1,1226:4736287,29601359:0,786432,235932
g1,1149:4736288,29601359
g1,1149:4954523,29601359
g1,1149:5172758,29601359
g1,1149:6738413,29601359
g1,1149:7284328,29601359
g1,1149:9843509,29601359
g1,1149:10644359,29601359
g1,1149:12065835,29601359
g1,1149:14033881,29601359
g1,1149:16165767,29601359
g1,1149:17698654,29601359
g1,1149:18091870,29601359
)
g1,1149:18091870,29601359
(1,1149:18091870,29601359:5819599,550500,235932
g1,1149:18485086,29601359
k1,1149:20255214,29601359:1770128
g1,1149:20255215,29601359
k1,1149:23518253,29601359:1770128
g1,1149:23911469,29601359
)
g1,1149:23911469,29601359
(1,1149:23911469,29601359:5001054,550500,235932
g1,1149:24304685,29601359
k1,1149:25665541,29601359:1360856
g1,1149:25665542,29601359
k1,1149:28519307,29601359:1360855
g1,1149:28912523,29601359
)
g1,1149:28912523,29601359
(1,1150:28912523,29601359:6713510,550500,235932
g1,1149:29305739,29601359
k1,1149:31719431,29601359:2413692
g1,1149:31719432,29601359
k1,1150:35626033,29601359:2413691
)
g1,1150:35626033,29601359
)
(1,1151:4736287,30387791:30889746,550500,235932
g1,1150:4736287,30387791
(1,1150:4736287,30387791:13355583,550500,235932
r1,1226:4736287,30387791:0,786432,235932
k1,1150:17698654,30387791:12962367
g1,1150:18091870,30387791
)
g1,1150:18091870,30387791
(1,1150:18091870,30387791:5819599,550500,235932
g1,1150:18485086,30387791
k1,1150:20000279,30387791:1515193
g1,1150:20000280,30387791
k1,1150:23518253,30387791:1515193
g1,1150:23911469,30387791
)
g1,1150:23911469,30387791
(1,1150:23911469,30387791:5001054,550500,235932
g1,1150:24304685,30387791
k1,1150:25410606,30387791:1105921
g1,1150:25410607,30387791
k1,1150:28519307,30387791:1105920
g1,1150:28912523,30387791
)
g1,1150:28912523,30387791
(1,1151:28912523,30387791:6713510,550500,235932
g1,1150:29305739,30387791
k1,1150:31537241,30387791:2231502
g1,1150:31537242,30387791
k1,1151:35626033,30387791:2231501
)
g1,1151:35626033,30387791
)
(1,1152:4736287,31174223:30889746,550500,235932
g1,1151:4736287,31174223
(1,1151:4736287,31174223:13355583,550500,235932
r1,1226:4736287,31174223:0,786432,235932
g1,1151:4736288,31174223
g1,1151:4954523,31174223
g1,1151:5172758,31174223
g1,1151:6738413,31174223
g1,1151:7284328,31174223
g1,1151:9843509,31174223
g1,1151:10644359,31174223
g1,1151:12065835,31174223
g1,1151:14033881,31174223
g1,1151:16165767,31174223
g1,1151:17698654,31174223
g1,1151:18091870,31174223
)
g1,1151:18091870,31174223
(1,1151:18091870,31174223:5819599,550500,235932
g1,1151:18485086,31174223
k1,1151:20255214,31174223:1770128
g1,1151:20255215,31174223
k1,1151:23518253,31174223:1770128
g1,1151:23911469,31174223
)
g1,1151:23911469,31174223
(1,1151:23911469,31174223:5001054,550500,235932
g1,1151:24304685,31174223
k1,1151:25665541,31174223:1360856
g1,1151:25665542,31174223
k1,1151:28519307,31174223:1360855
g1,1151:28912523,31174223
)
g1,1151:28912523,31174223
(1,1152:28912523,31174223:6713510,550500,235932
g1,1151:29305739,31174223
k1,1151:31719431,31174223:2413692
g1,1151:31719432,31174223
k1,1152:35626033,31174223:2413691
)
g1,1152:35626033,31174223
)
(1,1154:4736287,31960655:30889746,550500,235932
g1,1152:4736287,31960655
(1,1152:4736287,31960655:13355583,550500,235932
r1,1226:4736287,31960655:0,786432,235932
k1,1152:17698654,31960655:12962367
g1,1152:18091870,31960655
)
g1,1152:18091870,31960655
(1,1152:18091870,31960655:5819599,550500,235932
g1,1152:18485086,31960655
k1,1152:20000279,31960655:1515193
g1,1152:20000280,31960655
k1,1152:23518253,31960655:1515193
g1,1152:23911469,31960655
)
g1,1152:23911469,31960655
(1,1152:23911469,31960655:5001054,550500,235932
g1,1152:24304685,31960655
k1,1152:25410606,31960655:1105921
g1,1152:25410607,31960655
k1,1152:28519307,31960655:1105920
g1,1152:28912523,31960655
)
g1,1152:28912523,31960655
(1,1154:28912523,31960655:6713510,550500,235932
g1,1152:29305739,31960655
k1,1152:31537241,31960655:2231502
g1,1152:31537242,31960655
k1,1154:35626033,31960655:2231501
)
g1,1154:35626033,31960655
)
(1,1156:4736287,33142305:30889746,550500,235932
g1,1155:4736287,33142305
(1,1155:4736287,33142305:13355583,550500,235932
r1,1226:4736287,33142305:0,786432,235932
g1,1155:4736288,33142305
g1,1155:5500438,33142305
g1,1155:6246893,33142305
k1,1155:17698654,33142305:8349287
g1,1155:18091870,33142305
)
g1,1155:18091870,33142305
(1,1155:18091870,33142305:5819599,550500,235932
g1,1155:18485086,33142305
k1,1155:20255214,33142305:1770128
g1,1155:20255215,33142305
k1,1155:23518253,33142305:1770128
g1,1155:23911469,33142305
)
g1,1155:23911469,33142305
(1,1155:23911469,33142305:5001054,550500,235932
g1,1155:24304685,33142305
k1,1155:25501701,33142305:1197016
g1,1155:25501702,33142305
k1,1155:28519307,33142305:1197015
g1,1155:28912523,33142305
)
g1,1155:28912523,33142305
(1,1156:28912523,33142305:6713510,550500,235932
g1,1155:29305739,33142305
k1,1155:32465886,33142305:3160147
k1,1156:35626033,33142305:3160147
)
g1,1156:35626033,33142305
)
]
$1,1157:35626033,20827594
)
)
(1,1164:4736287,34166555:30889746,442368,146865
h1,1160:4736287,34166555:0,0,0
k1,1160:6572947,34166555:404567
k1,1160:7886656,34166555:269720
k1,1160:9978343,34166555:269721
k1,1160:10655631,34166555:269720
k1,1160:13424436,34166555:269721
k1,1160:14233255,34166555:269720
k1,1160:17372470,34166555:269721
k1,1160:18719799,34166555:269720
k1,1160:21028542,34166555:269721
k1,1160:22495353,34166555:286573
k1,1160:23068243,34166555:269720
k1,1160:24689251,34166555:269721
k1,1160:26577448,34166555:269720
k1,1160:27689438,34166555:269721
k1,1160:32020096,34166555:269720
k1,1160:33638155,34166555:269721
k1,1160:34750144,34166555:269720
k1,1160:35626033,34166555:0
)
(1,1164:4736287,34756379:30889746,415826,121503
k1,1160:6017089,34756379:220298
k1,1160:6540557,34756379:220298
k1,1160:9198202,34756379:323711
k1,1160:12036139,34756379:220298
k1,1160:12664005,34756379:220298
k1,1160:14770560,34756379:220298
k1,1160:15532906,34756379:220298
k1,1160:17504392,34756379:220298
k1,1160:19766072,34756379:220299
k1,1160:21282803,34756379:220298
k1,1160:23627840,34756379:323710
k1,1160:25246021,34756379:220298
k1,1160:28096934,34756379:220298
k1,1160:30511378,34756379:220299
k1,1160:31139244,34756379:220298
k1,1160:34021418,34756379:220298
k1,1160:34783764,34756379:220298
k1,1160:35626033,34756379:0
)
(1,1164:4736287,35346203:30889746,415826,121503
k1,1160:6035452,35346203:218607
k1,1160:6742432,35346203:218606
k1,1160:8257472,35346203:218607
k1,1160:10501480,35346203:222681
k1,1160:12885330,35346203:218606
k1,1160:15129338,35346203:222681
k1,1160:16324694,35346203:218607
k1,1160:19633389,35346203:218607
k1,1160:21973352,35346203:318636
k1,1160:23589841,35346203:218606
k1,1160:26439063,35346203:218607
k1,1160:28510307,35346203:218607
k1,1160:29136481,35346203:218606
k1,1160:32016964,35346203:218607
k1,1160:32777619,35346203:218607
k1,1160:33838494,35346203:218606
k1,1160:35137659,35346203:218607
k1,1160:35626033,35346203:0
)
(1,1164:4736287,35936027:30889746,442368,146865
k1,1160:5601738,35936027:224902
k1,1160:7679277,35936027:224902
k1,1160:9506141,35936027:224902
k1,1160:11584269,35936027:224901
k1,1160:14177654,35936027:230550
k1,1160:16377877,35936027:224902
k1,1160:18629754,35936027:230550
k1,1160:20388787,35936027:224901
k1,1160:22640664,35936027:230550
k1,1160:24718203,35936027:224902
k1,1160:26173478,35936027:224902
k1,1160:28611739,35936027:230550
k1,1160:30732084,35936027:230549
k1,1160:32742383,35936027:224902
k1,1160:35626033,35936027:0
)
(1,1164:4736287,36525851:30889746,442368,146865
k1,1160:7151860,36525851:270973
k1,1160:8385850,36525851:257241
k1,1160:10644530,36525851:270973
k1,1160:13177902,36525851:257241
k1,1160:16643196,36525851:257241
k1,1160:18935496,36525851:270973
k1,1160:21200498,36525851:257241
k1,1160:23492798,36525851:270973
k1,1160:24726788,36525851:257241
k1,1160:26366576,36525851:257240
k1,1160:28560799,36525851:257241
k1,1160:31089029,36525851:270973
k1,1160:33855971,36525851:257241
k1,1160:35626033,36525851:0
)
(1,1164:4736287,37115675:30889746,415826,121503
k1,1160:7169244,37115675:411630
k1,1160:8816732,37115675:249605
k1,1160:11696952,37115675:249605
k1,1160:13681228,37115675:249604
k1,1160:14338401,37115675:249605
k1,1160:17249882,37115675:249605
k1,1160:18041534,37115675:249604
k1,1160:19133408,37115675:249605
k1,1160:20463571,37115675:249605
k1,1160:21201550,37115675:249605
k1,1160:22429672,37115675:249604
k1,1160:24412796,37115675:261428
k1,1160:26448388,37115675:249605
k1,1160:28531782,37115675:261428
k1,1160:29758136,37115675:249605
k1,1160:31613832,37115675:249605
k1,1160:32779433,37115675:249604
k1,1160:34514215,37115675:249605
k1,1160:35626033,37115675:0
)
(1,1164:4736287,37705499:30889746,422314,121503
k1,1160:6354508,37705499:270473
k1,1160:7954943,37705499:202552
k1,1160:10788110,37705499:202552
k1,1160:12489996,37705499:202553
k1,1160:13978954,37705499:202552
k1,1160:14589074,37705499:202552
k1,1160:16677883,37705499:202552
k1,1160:17422484,37705499:202553
k1,1160:18467305,37705499:202552
k1,1160:19750415,37705499:202552
k1,1160:20441341,37705499:202552
k1,1160:22429881,37705499:202553
k1,1160:24524588,37705499:202552
k1,1160:25703889,37705499:202552
k1,1160:27749142,37705499:270473
k1,1160:28645327,37705499:202552
k1,1160:30617941,37705499:202552
k1,1160:32102182,37705499:202553
k1,1160:34816205,37705499:202552
k1,1160:35626033,37705499:0
)
(1,1164:4736287,38295323:30889746,409338,120913
k1,1160:7560582,38295323:229659
k1,1160:10319996,38295323:229659
k1,1160:12563073,38295323:236496
k1,1160:13482826,38295323:229659
k1,1160:15177608,38295323:229659
k1,1160:16249536,38295323:229659
k1,1160:19987468,38295323:229659
k1,1160:22221349,38295323:229659
k1,1160:23427757,38295323:229659
k1,1160:24904304,38295323:229659
k1,1160:27240225,38295323:229659
k1,1160:29073026,38295323:229659
k1,1160:30987222,38295323:229659
k1,1160:32059150,38295323:229659
k1,1160:32895148,38295323:229659
k1,1160:35626033,38295323:0
)
(1,1164:4736287,38885147:30889746,442368,146865
k1,1160:6986256,38885147:178507
k1,1160:9527597,38885147:178506
k1,1160:11609466,38885147:178507
k1,1160:12758770,38885147:172555
k1,1160:14701388,38885147:172556
k1,1160:16155631,38885147:172555
k1,1160:18331818,38885147:172555
k1,1160:19314202,38885147:172556
k1,1160:21729858,38885147:172555
k1,1160:23081471,38885147:172555
k1,1160:24322758,38885147:172526
k1,1160:25472062,38885147:172555
k1,1160:28089439,38885147:172556
k1,1160:28767473,38885147:172555
k1,1160:30152707,38885147:172556
k1,1160:31520835,38885147:172555
k1,1160:32232489,38885147:172555
k1,1160:33600618,38885147:172556
$1,1160:33600618,38885147
x1,1160:34072110,38885147
$1,1160:34072110,38885147
k1,1160:34244665,38885147:172555
k1,1160:35626033,38885147:0
)
(1,1164:4736287,39474971:30889746,442368,146865
k1,1160:6521369,39474971:285749
k1,1160:9155549,39474971:207644
k1,1160:12044534,39474971:207645
k1,1160:12757657,39474971:207644
k1,1160:16191203,39474971:208978
k1,1160:17375596,39474971:207644
k1,1160:19911866,39474971:207645
k1,1160:21642436,39474971:207644
k1,1160:22355559,39474971:207644
k1,1160:24986448,39474971:285749
k1,1161:26103601,39474971:207644
k1,1161:28992586,39474971:207645
k1,1161:29739329,39474971:207644
k1,1161:30789242,39474971:207644
k1,1161:31300057,39474971:207645
k1,1161:33462968,39474971:207644
k1,1161:35019694,39474971:208978
k1,1162:35626033,39474971:0
)
(1,1164:4736287,40064795:30889746,442368,121503
g1,1162:7619937,40064795
g1,1162:8361346,40064795
g1,1162:9405925,40064795
g1,1162:9911405,40064795
g1,1162:12068982,40064795
g1,1162:13619040,40064795
g1,1162:14798099,40064795
g1,1163:15303579,40064795
g1,1163:18187229,40064795
g1,1163:18928638,40064795
g1,1163:19973217,40064795
g1,1163:20781866,40064795
g1,1163:22939443,40064795
k1,1164:35626033,40064795:11338842
g1,1164:35626033,40064795
)
]
g1,1166:35626033,5522719
g1,1166:35626033,5522719
)
]
(1,1226:4736287,49328948:30785865,522977,16514
(1,1226:4736287,49328948:30785865,522977,16514
k1,1226:19743868,49328948:15007581
k1,1226:35522152,49328948:15007581
)
)
]
]
]
!38264
}52
!11
{53
[1,1294:4736287,49328948:30785865,44592661,16514
(1,1294:4736287,4736287:0,0,0
[1,1294:1,4736287:0,0,0
(1,1294:1,1:0,0,0
(1,1294:1,4736287:0,0,0
k1,1294:1,4736287:4736286
)
g1,1294:1,1
)
]
)
[1,1294:4736287,4736287:0,0,0
(1,1294:4736287,2245674:0,0,0
k1,1294:4736287,2245674:65781
)
]
[1,1294:4736287,49328948:30785865,44592661,16514
[1,1294:4736287,49328948:30785865,47017493,16514
[1,1294:4736287,3097887:30785865,786432,0
(1,1294:4736287,3097887:30785865,0,0
h1,1294:4736287,3097887:30785865,0,0
)
]
[1,1294:4736287,47362868:30785865,42626581,0
(1,1226:4736287,5522719:30785865,0,41237951
k1,1226:8134409,5522719:3398122
k1,1172:8134409,5522719:0
(1,1171:8134409,5522719:0,0,0
g1,1171:8134409,5522719
g1,1171:8134409,5522719
g1,1171:7741193,5522719
(1,1171:7741193,5522719:0,0,0
)
g1,1171:8134409,5522719
)
(1,1225:8134409,5522719:23989621,0,41237951
(1,1225:32124030,5522719:41237951,0,23989621
(1,1225:32124030,5522719:41237951,0,23989621
(1,1225:32124030,5522719:41237951,0,23989621
(1,1173:32124030,5522719:0,0,0
(1,1173:32124030,3949855:0,0,0
)
)
[1,1224:32124030,5522719:41237951,0,23989621
(1,1216:32124030,6623603:41237951,1100884,471814
h1,1216:32124030,6623603:0,0,0
g1,1216:32124030,6623603
[1,1216:32124030,6623603:41237951,1100884,471814
(1,1216:32124030,6623603:41237951,1100884,471814
k1,1216:40766562,6623603:8642532
h1,1216:40766562,6623603:0,0,0
g1,1216:42883637,6623603
g1,1216:44369732,6623603
r1,1294:44369732,6623603:0,1572698,471814
g1,1216:44369732,6623603
g1,1216:48384468,6623603
g1,1216:51729950,6623603
g1,1216:52906452,6623603
g1,1216:56857487,6623603
g1,1216:59552590,6623603
g1,1216:61049957,6623603
r1,1294:64719449,6623603:0,471814,471814
g1,1216:64719449,6623603
k1,1216:73361981,6623603:8642532
)
]
g1,1216:73361981,6623603
g1,1216:73361981,6623603
)
(1,1216:32124030,15887115:41237951,8136338,7841426
(1,1216:32124030,15887115:41237951,8136338,7841426
$1,1216:32124030,15887115
[1,1216:32124030,15887115:41237951,8136338,7841426
(1,1183:32124030,8529457:41237951,495448,212338
g1,1182:32124030,8529457
(1,1182:32124030,8529457:8668450,495448,212338
r1,1294:32124030,8529457:0,707786,212338
k1,1182:40399264,8529457:8275234
g1,1182:40792480,8529457
)
g1,1182:40792480,8529457
(1,1182:40792480,8529457:4021028,495448,212338
r1,1294:40792480,8529457:0,707786,212338
g1,1182:41185696,8529457
k1,1182:46695539,8529457:5509843
g1,1182:46695540,8529457
g1,1182:48591825,8529457
k1,1182:56779468,8529457:5509842
g1,1182:57172684,8529457
h1,1182:57172684,8529457:0,0,0
)
g1,1216:44813508,8529457
h1,1216:44813508,8529457:4021028,0,0
g1,1216:48834536,8529457
h1,1216:48834536,8529457:3683649,0,0
g1,1216:52518185,8529457
h1,1216:52518185,8529457:4654499,0,0
g1,1182:57172684,8529457
(1,1183:57172684,8529457:4021028,495448,212338
r1,1294:57172684,8529457:0,707786,212338
g1,1182:57565900,8529457
k1,1182:63136003,8529457:5570103
g1,1182:63136004,8529457
g1,1182:64720862,8529457
k1,1182:72968765,8529457:5570102
g1,1182:73361981,8529457
h1,1182:73361981,8529457:0,0,0
)
g1,1216:61193712,8529457
h1,1216:61193712,8529457:4021028,0,0
g1,1216:65214740,8529457
h1,1216:65214740,8529457:3885958,0,0
g1,1216:69100698,8529457
h1,1216:69100698,8529457:4261283,0,0
g1,1183:73361981,8529457
)
(1,1183:32124030,8900965:41237951,23592,0
g1,1183:32124030,8900965
h1,1183:32124030,8900965:8668450,23592,0
g1,1183:40792480,8900965
(1,1183:40792480,8900965:4021028,23592,0
g1,1183:40792480,8900965
g1,1183:56779468,8900965
g1,1183:57172684,8900965
)
g1,1216:44813508,8900965
h1,1216:44813508,8900965:4021028,0,0
g1,1216:48834536,8900965
h1,1216:48834536,8900965:3683649,0,0
g1,1216:52518185,8900965
h1,1216:52518185,8900965:4654499,0,0
g1,1183:57172684,8900965
)
(1,1183:32124030,8900965:41237951,23592,0
g1,1183:32124030,8900965
h1,1183:32124030,8900965:8668450,23592,0
g1,1216:40792480,8900965
h1,1216:40792480,8900965:4021028,0,0
g1,1216:44813508,8900965
h1,1216:44813508,8900965:4021028,0,0
g1,1216:48834536,8900965
h1,1216:48834536,8900965:3683649,0,0
g1,1216:52518185,8900965
h1,1216:52518185,8900965:4654499,0,0
g1,1183:57172684,8900965
(1,1183:57172684,8900965:4021028,23592,0
g1,1183:57565900,8900965
g1,1183:73361981,8900965
g1,1183:73361981,8900965
)
g1,1216:61193712,8900965
h1,1216:61193712,8900965:4021028,0,0
g1,1216:65214740,8900965
h1,1216:65214740,8900965:3885958,0,0
g1,1216:69100698,8900965
h1,1216:69100698,8900965:4261283,0,0
g1,1183:73361981,8900965
)
(1,1186:32124030,9616729:41237951,495448,212338
g1,1184:32124030,9616729
(1,1184:32124030,9616729:8668450,495448,212338
r1,1294:32124030,9616729:0,707786,212338
k1,1184:40399264,9616729:8275234
g1,1184:40792480,9616729
)
g1,1184:40792480,9616729
(1,1184:40792480,9616729:4021028,495448,212338
g1,1184:41185696,9616729
k1,1184:41843055,9616729:657359
g1,1184:41843056,9616729
k1,1184:44420292,9616729:657359
g1,1184:44813508,9616729
)
g1,1184:44813508,9616729
(1,1184:44813508,9616729:4021028,495448,212338
g1,1184:45206724,9616729
k1,1184:45379838,9616729:173114
g1,1184:45379839,9616729
k1,1184:48441320,9616729:173113
g1,1184:48834536,9616729
)
g1,1184:48834536,9616729
(1,1184:48834536,9616729:3683649,495448,212338
g1,1184:49227752,9616729
k1,1184:49357514,9616729:129762
g1,1184:49357515,9616729
k1,1184:52124969,9616729:129761
g1,1184:52518185,9616729
)
g1,1184:52518185,9616729
(1,1185:52518185,9616729:4654499,495448,212338
g1,1184:52911401,9616729
g1,1184:52911401,9616729
g1,1184:52911402,9616729
g1,1185:56779468,9616729
g1,1185:57172684,9616729
)
g1,1185:57172684,9616729
(1,1185:57172684,9616729:4021028,495448,212338
g1,1185:57565900,9616729
k1,1185:58223259,9616729:657359
g1,1185:58223260,9616729
k1,1185:60800496,9616729:657359
g1,1185:61193712,9616729
)
g1,1185:61193712,9616729
(1,1185:61193712,9616729:4021028,495448,212338
g1,1185:61586928,9616729
k1,1185:61760042,9616729:173114
g1,1185:61760043,9616729
k1,1185:64821524,9616729:173113
g1,1185:65214740,9616729
)
g1,1185:65214740,9616729
(1,1185:65214740,9616729:3885958,495448,212338
g1,1185:65607956,9616729
k1,1185:65838872,9616729:230916
g1,1185:65838873,9616729
k1,1185:68707482,9616729:230916
g1,1185:69100698,9616729
)
g1,1185:69100698,9616729
(1,1186:69100698,9616729:4261283,495448,212338
g1,1185:69493914,9616729
g1,1185:69493914,9616729
g1,1185:69493915,9616729
g1,1186:73361981,9616729
)
g1,1186:73361981,9616729
)
(1,1188:32124030,10890129:41237951,495448,212338
g1,1187:32124030,10890129
(1,1187:32124030,10890129:8668450,495448,212338
r1,1294:32124030,10890129:0,707786,212338
g1,1187:32124031,10890129
g1,1187:35552089,10890129
k1,1187:40399264,10890129:492504
g1,1187:40792480,10890129
)
g1,1187:40792480,10890129
(1,1187:40792480,10890129:4021028,495448,212338
g1,1187:41185696,10890129
k1,1187:42802994,10890129:1617298
k1,1187:44420292,10890129:1617298
g1,1187:44813508,10890129
)
g1,1187:44813508,10890129
(1,1187:44813508,10890129:4021028,495448,212338
g1,1187:45206724,10890129
k1,1187:46824022,10890129:1617298
k1,1187:48441320,10890129:1617298
g1,1187:48834536,10890129
)
g1,1187:48834536,10890129
(1,1187:48834536,10890129:3683649,495448,212338
g1,1187:49227752,10890129
k1,1187:50676361,10890129:1448609
k1,1187:52124969,10890129:1448608
g1,1187:52518185,10890129
)
g1,1187:52518185,10890129
(1,1187:52518185,10890129:4654499,495448,212338
g1,1187:52911401,10890129
k1,1187:54845435,10890129:1934034
k1,1187:56779468,10890129:1934033
g1,1187:57172684,10890129
)
g1,1187:57172684,10890129
(1,1188:57172684,10890129:4021028,495448,212338
g1,1187:57565900,10890129
k1,1187:59183198,10890129:1617298
k1,1188:60800496,10890129:1617298
g1,1188:61193712,10890129
)
g1,1188:61193712,10890129
)
(1,1189:32124030,11597915:41237951,495448,212338
g1,1188:32124030,11597915
(1,1188:32124030,11597915:8668450,495448,212338
r1,1294:32124030,11597915:0,707786,212338
g1,1188:32124031,11597915
g1,1188:32326341,11597915
g1,1188:32528651,11597915
g1,1188:34803603,11597915
g1,1188:35881802,11597915
g1,1188:37768649,11597915
g1,1188:40399264,11597915
g1,1188:40792480,11597915
)
g1,1188:40792480,11597915
(1,1188:40792480,11597915:4021028,495448,212338
g1,1188:41185696,11597915
k1,1188:41960725,11597915:775029
g1,1188:41960726,11597915
k1,1188:44420292,11597915:775029
g1,1188:44813508,11597915
)
g1,1188:44813508,11597915
(1,1188:44813508,11597915:4021028,495448,212338
g1,1188:45206724,11597915
k1,1188:45981753,11597915:775029
g1,1188:45981754,11597915
k1,1188:48441320,11597915:775029
g1,1188:48834536,11597915
)
g1,1188:48834536,11597915
(1,1188:48834536,11597915:3683649,495448,212338
g1,1188:49227752,11597915
k1,1188:49530922,11597915:303170
g1,1188:49530923,11597915
k1,1188:52124969,11597915:303169
g1,1188:52518185,11597915
)
g1,1188:52518185,11597915
(1,1188:52518185,11597915:4654499,495448,212338
g1,1188:52911401,11597915
k1,1188:54053890,11597915:1142489
g1,1188:54053891,11597915
k1,1188:56779468,11597915:1142489
g1,1188:57172684,11597915
)
g1,1188:57172684,11597915
(1,1188:57172684,11597915:4021028,495448,212338
g1,1188:57565900,11597915
k1,1188:58340929,11597915:775029
g1,1188:58340930,11597915
k1,1188:60800496,11597915:775029
g1,1188:61193712,11597915
)
g1,1188:61193712,11597915
(1,1188:61193712,11597915:4021028,495448,212338
g1,1188:61586928,11597915
k1,1188:62361957,11597915:775029
g1,1188:62361958,11597915
k1,1188:64821524,11597915:775029
g1,1188:65214740,11597915
)
g1,1188:65214740,11597915
(1,1188:65214740,11597915:3885958,495448,212338
g1,1188:65607956,11597915
k1,1188:65911126,11597915:303170
g1,1188:65911127,11597915
k1,1188:68707482,11597915:303169
g1,1188:69100698,11597915
)
g1,1188:69100698,11597915
(1,1189:69100698,11597915:4261283,495448,212338
g1,1188:69493914,11597915
k1,1188:70535249,11597915:1041335
g1,1188:70535250,11597915
k1,1189:73361981,11597915:1041334
)
g1,1189:73361981,11597915
)
(1,1190:32124030,12305701:41237951,495448,212338
g1,1189:32124030,12305701
(1,1189:32124030,12305701:8668450,495448,212338
r1,1294:32124030,12305701:0,707786,212338
k1,1189:40399264,12305701:8275234
g1,1189:40792480,12305701
)
g1,1189:40792480,12305701
(1,1189:40792480,12305701:4021028,495448,212338
g1,1189:41185696,12305701
k1,1189:41724795,12305701:539099
g1,1189:41724796,12305701
k1,1189:44420292,12305701:539099
g1,1189:44813508,12305701
)
g1,1189:44813508,12305701
(1,1189:44813508,12305701:4021028,495448,212338
g1,1189:45206724,12305701
k1,1189:45745823,12305701:539099
g1,1189:45745824,12305701
k1,1189:48441320,12305701:539099
g1,1189:48834536,12305701
)
g1,1189:48834536,12305701
(1,1189:48834536,12305701:3683649,495448,212338
g1,1189:49227752,12305701
k1,1189:50676361,12305701:1448609
k1,1189:52124969,12305701:1448608
g1,1189:52518185,12305701
)
g1,1189:52518185,12305701
(1,1189:52518185,12305701:4654499,495448,212338
g1,1189:52911401,12305701
k1,1189:54845435,12305701:1934034
k1,1189:56779468,12305701:1934033
g1,1189:57172684,12305701
)
g1,1189:57172684,12305701
(1,1189:57172684,12305701:4021028,495448,212338
g1,1189:57565900,12305701
k1,1189:58104999,12305701:539099
g1,1189:58105000,12305701
k1,1189:60800496,12305701:539099
g1,1189:61193712,12305701
)
g1,1189:61193712,12305701
(1,1189:61193712,12305701:4021028,495448,212338
g1,1189:61586928,12305701
k1,1189:62126027,12305701:539099
g1,1189:62126028,12305701
k1,1189:64821524,12305701:539099
g1,1189:65214740,12305701
)
g1,1189:65214740,12305701
(1,1189:65214740,12305701:3885958,495448,212338
g1,1189:65607956,12305701
k1,1189:67157719,12305701:1549763
k1,1189:68707482,12305701:1549763
g1,1189:69100698,12305701
)
g1,1189:69100698,12305701
(1,1190:69100698,12305701:4261283,495448,212338
g1,1189:69493914,12305701
k1,1189:71427948,12305701:1934034
k1,1190:73361981,12305701:1934033
)
g1,1190:73361981,12305701
)
(1,1191:32124030,13013487:41237951,495448,212338
g1,1190:32124030,13013487
(1,1190:32124030,13013487:8668450,495448,212338
r1,1294:32124030,13013487:0,707786,212338
g1,1190:32124031,13013487
g1,1190:32326341,13013487
g1,1190:32528651,13013487
g1,1190:33850447,13013487
g1,1190:34558236,13013487
k1,1190:40399264,13013487:4190111
g1,1190:40792480,13013487
)
g1,1190:40792480,13013487
(1,1190:40792480,13013487:4021028,495448,212338
g1,1190:41185696,13013487
k1,1190:42112310,13013487:926614
g1,1190:42112311,13013487
k1,1190:44420292,13013487:926613
g1,1190:44813508,13013487
)
g1,1190:44813508,13013487
(1,1190:44813508,13013487:4021028,495448,212338
g1,1190:45206724,13013487
k1,1190:46133338,13013487:926614
g1,1190:46133339,13013487
k1,1190:48441320,13013487:926613
g1,1190:48834536,13013487
)
g1,1190:48834536,13013487
(1,1190:48834536,13013487:3683649,495448,212338
g1,1190:49227752,13013487
k1,1190:49530922,13013487:303170
g1,1190:49530923,13013487
k1,1190:52124969,13013487:303169
g1,1190:52518185,13013487
)
g1,1190:52518185,13013487
(1,1190:52518185,13013487:4654499,495448,212338
g1,1190:52911401,13013487
k1,1190:54053890,13013487:1142489
g1,1190:54053891,13013487
k1,1190:56779468,13013487:1142489
g1,1190:57172684,13013487
)
g1,1190:57172684,13013487
(1,1190:57172684,13013487:4021028,495448,212338
g1,1190:57565900,13013487
k1,1190:58492514,13013487:926614
g1,1190:58492515,13013487
k1,1190:60800496,13013487:926613
g1,1190:61193712,13013487
)
g1,1190:61193712,13013487
(1,1190:61193712,13013487:4021028,495448,212338
g1,1190:61586928,13013487
k1,1190:62513542,13013487:926614
g1,1190:62513543,13013487
k1,1190:64821524,13013487:926613
g1,1190:65214740,13013487
)
g1,1190:65214740,13013487
(1,1190:65214740,13013487:3885958,495448,212338
g1,1190:65607956,13013487
k1,1190:66012280,13013487:404324
g1,1190:66012281,13013487
k1,1190:68707482,13013487:404324
g1,1190:69100698,13013487
)
g1,1190:69100698,13013487
(1,1191:69100698,13013487:4261283,495448,212338
g1,1190:69493914,13013487
k1,1190:70636403,13013487:1142489
g1,1190:70636404,13013487
k1,1191:73361981,13013487:1142489
)
g1,1191:73361981,13013487
)
(1,1192:32124030,13721273:41237951,495448,212338
g1,1191:32124030,13721273
(1,1191:32124030,13721273:8668450,495448,212338
r1,1294:32124030,13721273:0,707786,212338
k1,1191:40399264,13721273:8275234
g1,1191:40792480,13721273
)
g1,1191:40792480,13721273
(1,1191:40792480,13721273:4021028,495448,212338
g1,1191:41185696,13721273
k1,1191:41876380,13721273:690684
g1,1191:41876381,13721273
k1,1191:44420292,13721273:690684
g1,1191:44813508,13721273
)
g1,1191:44813508,13721273
(1,1191:44813508,13721273:4021028,495448,212338
g1,1191:45206724,13721273
k1,1191:45897408,13721273:690684
g1,1191:45897409,13721273
k1,1191:48441320,13721273:690684
g1,1191:48834536,13721273
)
g1,1191:48834536,13721273
(1,1191:48834536,13721273:3683649,495448,212338
g1,1191:49227752,13721273
k1,1191:50676361,13721273:1448609
k1,1191:52124969,13721273:1448608
g1,1191:52518185,13721273
)
g1,1191:52518185,13721273
(1,1191:52518185,13721273:4654499,495448,212338
g1,1191:52911401,13721273
k1,1191:54845435,13721273:1934034
k1,1191:56779468,13721273:1934033
g1,1191:57172684,13721273
)
g1,1191:57172684,13721273
(1,1191:57172684,13721273:4021028,495448,212338
g1,1191:57565900,13721273
k1,1191:58256584,13721273:690684
g1,1191:58256585,13721273
k1,1191:60800496,13721273:690684
g1,1191:61193712,13721273
)
g1,1191:61193712,13721273
(1,1191:61193712,13721273:4021028,495448,212338
g1,1191:61586928,13721273
k1,1191:62277612,13721273:690684
g1,1191:62277613,13721273
k1,1191:64821524,13721273:690684
g1,1191:65214740,13721273
)
g1,1191:65214740,13721273
(1,1191:65214740,13721273:3885958,495448,212338
g1,1191:65607956,13721273
k1,1191:67157719,13721273:1549763
k1,1191:68707482,13721273:1549763
g1,1191:69100698,13721273
)
g1,1191:69100698,13721273
(1,1192:69100698,13721273:4261283,495448,212338
g1,1191:69493914,13721273
k1,1191:71427948,13721273:1934034
k1,1192:73361981,13721273:1934033
)
g1,1192:73361981,13721273
)
(1,1193:32124030,14429059:41237951,495448,212338
g1,1192:32124030,14429059
(1,1192:32124030,14429059:8668450,495448,212338
r1,1294:32124030,14429059:0,707786,212338
g1,1192:32124031,14429059
g1,1192:32326341,14429059
g1,1192:32528651,14429059
k1,1192:40399264,14429059:6017976
g1,1192:40792480,14429059
)
g1,1192:40792480,14429059
(1,1192:40792480,14429059:4021028,495448,212338
g1,1192:41185696,14429059
k1,1192:42112310,14429059:926614
g1,1192:42112311,14429059
k1,1192:44420292,14429059:926613
g1,1192:44813508,14429059
)
g1,1192:44813508,14429059
(1,1192:44813508,14429059:4021028,495448,212338
g1,1192:45206724,14429059
k1,1192:46133338,14429059:926614
g1,1192:46133339,14429059
k1,1192:48441320,14429059:926613
g1,1192:48834536,14429059
)
g1,1192:48834536,14429059
(1,1192:48834536,14429059:3683649,495448,212338
g1,1192:49227752,14429059
k1,1192:49530922,14429059:303170
g1,1192:49530923,14429059
k1,1192:52124969,14429059:303169
g1,1192:52518185,14429059
)
g1,1192:52518185,14429059
(1,1192:52518185,14429059:4654499,495448,212338
g1,1192:52911401,14429059
k1,1192:53902306,14429059:990905
g1,1192:53902307,14429059
k1,1192:56779468,14429059:990904
g1,1192:57172684,14429059
)
g1,1192:57172684,14429059
(1,1192:57172684,14429059:4021028,495448,212338
g1,1192:57565900,14429059
k1,1192:58492514,14429059:926614
g1,1192:58492515,14429059
k1,1192:60800496,14429059:926613
g1,1192:61193712,14429059
)
g1,1192:61193712,14429059
(1,1192:61193712,14429059:4021028,495448,212338
g1,1192:61586928,14429059
k1,1192:62513542,14429059:926614
g1,1192:62513543,14429059
k1,1192:64821524,14429059:926613
g1,1192:65214740,14429059
)
g1,1192:65214740,14429059
(1,1192:65214740,14429059:3885958,495448,212338
g1,1192:65607956,14429059
k1,1192:66467035,14429059:859079
g1,1192:66467036,14429059
k1,1192:68707482,14429059:859078
g1,1192:69100698,14429059
)
g1,1192:69100698,14429059
(1,1193:69100698,14429059:4261283,495448,212338
g1,1192:69493914,14429059
k1,1192:70636403,14429059:1142489
g1,1192:70636404,14429059
k1,1193:73361981,14429059:1142489
)
g1,1193:73361981,14429059
)
(1,1199:32124030,15136845:41237951,495448,212338
g1,1193:32124030,15136845
(1,1193:32124030,15136845:8668450,495448,212338
r1,1294:32124030,15136845:0,707786,212338
k1,1193:40399264,15136845:8275234
g1,1193:40792480,15136845
)
g1,1193:40792480,15136845
(1,1193:40792480,15136845:4021028,495448,212338
g1,1193:41185696,15136845
k1,1193:41876380,15136845:690684
g1,1193:41876381,15136845
k1,1193:44420292,15136845:690684
g1,1193:44813508,15136845
)
g1,1193:44813508,15136845
(1,1193:44813508,15136845:4021028,495448,212338
g1,1193:45206724,15136845
k1,1193:45897408,15136845:690684
g1,1193:45897409,15136845
k1,1193:48441320,15136845:690684
g1,1193:48834536,15136845
)
g1,1193:48834536,15136845
(1,1193:48834536,15136845:3683649,495448,212338
g1,1193:49227752,15136845
k1,1193:50676361,15136845:1448609
k1,1193:52124969,15136845:1448608
g1,1193:52518185,15136845
)
g1,1193:52518185,15136845
(1,1193:52518185,15136845:4654499,495448,212338
g1,1193:52911401,15136845
k1,1193:54845435,15136845:1934034
k1,1193:56779468,15136845:1934033
g1,1193:57172684,15136845
)
g1,1193:57172684,15136845
(1,1193:57172684,15136845:4021028,495448,212338
g1,1193:57565900,15136845
k1,1193:58256584,15136845:690684
g1,1193:58256585,15136845
k1,1193:60800496,15136845:690684
g1,1193:61193712,15136845
)
g1,1193:61193712,15136845
(1,1193:61193712,15136845:4021028,495448,212338
g1,1193:61586928,15136845
k1,1193:62277612,15136845:690684
g1,1193:62277613,15136845
k1,1193:64821524,15136845:690684
g1,1193:65214740,15136845
)
g1,1193:65214740,15136845
(1,1193:65214740,15136845:3885958,495448,212338
g1,1193:65607956,15136845
k1,1193:67157719,15136845:1549763
k1,1193:68707482,15136845:1549763
g1,1193:69100698,15136845
)
g1,1193:69100698,15136845
(1,1199:69100698,15136845:4261283,495448,212338
g1,1193:69493914,15136845
k1,1193:71427948,15136845:1934034
k1,1199:73361981,15136845:1934033
)
g1,1199:73361981,15136845
)
(1,1200:32124030,15844631:41237951,495448,212338
g1,1199:32124030,15844631
(1,1199:32124030,15844631:8668450,495448,212338
r1,1294:32124030,15844631:0,707786,212338
g1,1199:32124031,15844631
g1,1199:32326341,15844631
g1,1199:32528651,15844631
k1,1199:40399264,15844631:5252974
g1,1199:40792480,15844631
)
g1,1199:40792480,15844631
(1,1199:40792480,15844631:4021028,495448,212338
g1,1199:41185696,15844631
k1,1199:42112310,15844631:926614
g1,1199:42112311,15844631
k1,1199:44420292,15844631:926613
g1,1199:44813508,15844631
)
g1,1199:44813508,15844631
(1,1199:44813508,15844631:4021028,495448,212338
g1,1199:45206724,15844631
k1,1199:46133338,15844631:926614
g1,1199:46133339,15844631
k1,1199:48441320,15844631:926613
g1,1199:48834536,15844631
)
g1,1199:48834536,15844631
(1,1199:48834536,15844631:3683649,495448,212338
g1,1199:49227752,15844631
k1,1199:49530922,15844631:303170
g1,1199:49530923,15844631
k1,1199:52124969,15844631:303169
g1,1199:52518185,15844631
)
g1,1199:52518185,15844631
(1,1199:52518185,15844631:4654499,495448,212338
g1,1199:52911401,15844631
k1,1199:53902306,15844631:990905
g1,1199:53902307,15844631
k1,1199:56779468,15844631:990904
g1,1199:57172684,15844631
)
g1,1199:57172684,15844631
(1,1199:57172684,15844631:4021028,495448,212338
g1,1199:57565900,15844631
k1,1199:58492514,15844631:926614
g1,1199:58492515,15844631
k1,1199:60800496,15844631:926613
g1,1199:61193712,15844631
)
g1,1199:61193712,15844631
(1,1199:61193712,15844631:4021028,495448,212338
g1,1199:61586928,15844631
k1,1199:62513542,15844631:926614
g1,1199:62513543,15844631
k1,1199:64821524,15844631:926613
g1,1199:65214740,15844631
)
g1,1199:65214740,15844631
(1,1199:65214740,15844631:3885958,495448,212338
g1,1199:65607956,15844631
k1,1199:66012280,15844631:404324
g1,1199:66012281,15844631
k1,1199:68707482,15844631:404324
g1,1199:69100698,15844631
)
g1,1199:69100698,15844631
(1,1200:69100698,15844631:4261283,495448,212338
g1,1199:69493914,15844631
k1,1199:70636403,15844631:1142489
g1,1199:70636404,15844631
k1,1200:73361981,15844631:1142489
)
g1,1200:73361981,15844631
)
(1,1201:32124030,16552417:41237951,495448,212338
g1,1200:32124030,16552417
(1,1200:32124030,16552417:8668450,495448,212338
r1,1294:32124030,16552417:0,707786,212338
k1,1200:40399264,16552417:8275234
g1,1200:40792480,16552417
)
g1,1200:40792480,16552417
(1,1200:40792480,16552417:4021028,495448,212338
g1,1200:41185696,16552417
k1,1200:41876380,16552417:690684
g1,1200:41876381,16552417
k1,1200:44420292,16552417:690684
g1,1200:44813508,16552417
)
g1,1200:44813508,16552417
(1,1200:44813508,16552417:4021028,495448,212338
g1,1200:45206724,16552417
k1,1200:45897408,16552417:690684
g1,1200:45897409,16552417
k1,1200:48441320,16552417:690684
g1,1200:48834536,16552417
)
g1,1200:48834536,16552417
(1,1200:48834536,16552417:3683649,495448,212338
g1,1200:49227752,16552417
k1,1200:50676361,16552417:1448609
k1,1200:52124969,16552417:1448608
g1,1200:52518185,16552417
)
g1,1200:52518185,16552417
(1,1200:52518185,16552417:4654499,495448,212338
g1,1200:52911401,16552417
k1,1200:54845435,16552417:1934034
k1,1200:56779468,16552417:1934033
g1,1200:57172684,16552417
)
g1,1200:57172684,16552417
(1,1200:57172684,16552417:4021028,495448,212338
g1,1200:57565900,16552417
k1,1200:58256584,16552417:690684
g1,1200:58256585,16552417
k1,1200:60800496,16552417:690684
g1,1200:61193712,16552417
)
g1,1200:61193712,16552417
(1,1200:61193712,16552417:4021028,495448,212338
g1,1200:61586928,16552417
k1,1200:62277612,16552417:690684
g1,1200:62277613,16552417
k1,1200:64821524,16552417:690684
g1,1200:65214740,16552417
)
g1,1200:65214740,16552417
(1,1200:65214740,16552417:3885958,495448,212338
g1,1200:65607956,16552417
k1,1200:67157719,16552417:1549763
k1,1200:68707482,16552417:1549763
g1,1200:69100698,16552417
)
g1,1200:69100698,16552417
(1,1201:69100698,16552417:4261283,495448,212338
g1,1200:69493914,16552417
k1,1200:71427948,16552417:1934034
k1,1201:73361981,16552417:1934033
)
g1,1201:73361981,16552417
)
(1,1202:32124030,17260203:41237951,495448,212338
g1,1201:32124030,17260203
(1,1201:32124030,17260203:8668450,495448,212338
r1,1294:32124030,17260203:0,707786,212338
g1,1201:32124031,17260203
g1,1201:32326341,17260203
g1,1201:32528651,17260203
g1,1201:35479541,17260203
k1,1201:40399264,17260203:2725578
g1,1201:40792480,17260203
)
g1,1201:40792480,17260203
(1,1201:40792480,17260203:4021028,495448,212338
g1,1201:41185696,17260203
k1,1201:41809140,17260203:623444
g1,1201:41809141,17260203
k1,1201:44420292,17260203:623444
g1,1201:44813508,17260203
)
g1,1201:44813508,17260203
(1,1201:44813508,17260203:4021028,495448,212338
g1,1201:45206724,17260203
k1,1201:45830168,17260203:623444
g1,1201:45830169,17260203
k1,1201:48441320,17260203:623444
g1,1201:48834536,17260203
)
g1,1201:48834536,17260203
(1,1201:48834536,17260203:3683649,495448,212338
g1,1201:49227752,17260203
g1,1201:49227752,17260203
g1,1201:49227753,17260203
g1,1201:52124969,17260203
g1,1201:52518185,17260203
)
g1,1201:52518185,17260203
(1,1201:52518185,17260203:4654499,495448,212338
g1,1201:52911401,17260203
k1,1201:53902306,17260203:990905
g1,1201:53902307,17260203
k1,1201:56779468,17260203:990904
g1,1201:57172684,17260203
)
g1,1201:57172684,17260203
(1,1201:57172684,17260203:4021028,495448,212338
g1,1201:57565900,17260203
k1,1201:58189344,17260203:623444
g1,1201:58189345,17260203
k1,1201:60800496,17260203:623444
g1,1201:61193712,17260203
)
g1,1201:61193712,17260203
(1,1201:61193712,17260203:4021028,495448,212338
g1,1201:61586928,17260203
k1,1201:62210372,17260203:623444
g1,1201:62210373,17260203
k1,1201:64821524,17260203:623444
g1,1201:65214740,17260203
)
g1,1201:65214740,17260203
(1,1201:65214740,17260203:3885958,495448,212338
g1,1201:65607956,17260203
k1,1201:65860696,17260203:252740
g1,1201:65860697,17260203
k1,1201:68707482,17260203:252739
g1,1201:69100698,17260203
)
g1,1201:69100698,17260203
(1,1202:69100698,17260203:4261283,495448,212338
g1,1201:69493914,17260203
k1,1201:70636403,17260203:1142489
g1,1201:70636404,17260203
k1,1202:73361981,17260203:1142489
)
g1,1202:73361981,17260203
)
(1,1203:32124030,17967989:41237951,495448,212338
g1,1202:32124030,17967989
(1,1202:32124030,17967989:8668450,495448,212338
r1,1294:32124030,17967989:0,707786,212338
g1,1202:32124031,17967989
g1,1202:32326341,17967989
g1,1202:32528651,17967989
g1,1202:33472370,17967989
g1,1202:35056048,17967989
k1,1202:40399264,17967989:3911713
g1,1202:40792480,17967989
)
g1,1202:40792480,17967989
(1,1202:40792480,17967989:4021028,495448,212338
g1,1202:41185696,17967989
k1,1202:41573211,17967989:387515
g1,1202:41573212,17967989
k1,1202:44420292,17967989:387514
g1,1202:44813508,17967989
)
g1,1202:44813508,17967989
(1,1202:44813508,17967989:4021028,495448,212338
g1,1202:45206724,17967989
k1,1202:45594239,17967989:387515
g1,1202:45594240,17967989
k1,1202:48441320,17967989:387514
g1,1202:48834536,17967989
)
g1,1202:48834536,17967989
(1,1202:48834536,17967989:3683649,495448,212338
g1,1202:49227752,17967989
k1,1202:50676361,17967989:1448609
k1,1202:52124969,17967989:1448608
g1,1202:52518185,17967989
)
g1,1202:52518185,17967989
(1,1202:52518185,17967989:4654499,495448,212338
g1,1202:52911401,17967989
k1,1202:54845435,17967989:1934034
k1,1202:56779468,17967989:1934033
g1,1202:57172684,17967989
)
g1,1202:57172684,17967989
(1,1202:57172684,17967989:4021028,495448,212338
g1,1202:57565900,17967989
k1,1202:57953415,17967989:387515
g1,1202:57953416,17967989
k1,1202:60800496,17967989:387514
g1,1202:61193712,17967989
)
g1,1202:61193712,17967989
(1,1202:61193712,17967989:4021028,495448,212338
g1,1202:61586928,17967989
k1,1202:61974443,17967989:387515
g1,1202:61974444,17967989
k1,1202:64821524,17967989:387514
g1,1202:65214740,17967989
)
g1,1202:65214740,17967989
(1,1202:65214740,17967989:3885958,495448,212338
g1,1202:65607956,17967989
k1,1202:67157719,17967989:1549763
k1,1202:68707482,17967989:1549763
g1,1202:69100698,17967989
)
g1,1202:69100698,17967989
(1,1203:69100698,17967989:4261283,495448,212338
g1,1202:69493914,17967989
k1,1202:71427948,17967989:1934034
k1,1203:73361981,17967989:1934033
)
g1,1203:73361981,17967989
)
(1,1204:32124030,18675775:41237951,495448,212338
g1,1203:32124030,18675775
(1,1203:32124030,18675775:8668450,495448,212338
r1,1294:32124030,18675775:0,707786,212338
g1,1203:32124031,18675775
g1,1203:32326341,18675775
g1,1203:32528651,18675775
g1,1203:35479541,18675775
k1,1203:40399264,18675775:3067086
g1,1203:40792480,18675775
)
g1,1203:40792480,18675775
(1,1203:40792480,18675775:4021028,495448,212338
g1,1203:41185696,18675775
k1,1203:41809140,18675775:623444
g1,1203:41809141,18675775
k1,1203:44420292,18675775:623444
g1,1203:44813508,18675775
)
g1,1203:44813508,18675775
(1,1203:44813508,18675775:4021028,495448,212338
g1,1203:45206724,18675775
k1,1203:45830168,18675775:623444
g1,1203:45830169,18675775
k1,1203:48441320,18675775:623444
g1,1203:48834536,18675775
)
g1,1203:48834536,18675775
(1,1203:48834536,18675775:3683649,495448,212338
g1,1203:49227752,18675775
g1,1203:49227752,18675775
g1,1203:49227753,18675775
g1,1203:52124969,18675775
g1,1203:52518185,18675775
)
g1,1203:52518185,18675775
(1,1203:52518185,18675775:4654499,495448,212338
g1,1203:52911401,18675775
k1,1203:53902306,18675775:990905
g1,1203:53902307,18675775
k1,1203:56779468,18675775:990904
g1,1203:57172684,18675775
)
g1,1203:57172684,18675775
(1,1203:57172684,18675775:4021028,495448,212338
g1,1203:57565900,18675775
k1,1203:58189344,18675775:623444
g1,1203:58189345,18675775
k1,1203:60800496,18675775:623444
g1,1203:61193712,18675775
)
g1,1203:61193712,18675775
(1,1203:61193712,18675775:4021028,495448,212338
g1,1203:61586928,18675775
k1,1203:62210372,18675775:623444
g1,1203:62210373,18675775
k1,1203:64821524,18675775:623444
g1,1203:65214740,18675775
)
g1,1203:65214740,18675775
(1,1203:65214740,18675775:3885958,495448,212338
g1,1203:65607956,18675775
k1,1203:65860696,18675775:252740
g1,1203:65860697,18675775
k1,1203:68707482,18675775:252739
g1,1203:69100698,18675775
)
g1,1203:69100698,18675775
(1,1204:69100698,18675775:4261283,495448,212338
g1,1203:69493914,18675775
k1,1203:70636403,18675775:1142489
g1,1203:70636404,18675775
k1,1204:73361981,18675775:1142489
)
g1,1204:73361981,18675775
)
(1,1205:32124030,19383561:41237951,495448,212338
g1,1204:32124030,19383561
(1,1204:32124030,19383561:8668450,495448,212338
r1,1294:32124030,19383561:0,707786,212338
g1,1204:32124031,19383561
g1,1204:32326341,19383561
g1,1204:32528651,19383561
g1,1204:33472370,19383561
g1,1204:35056048,19383561
k1,1204:40399264,19383561:3911713
g1,1204:40792480,19383561
)
g1,1204:40792480,19383561
(1,1204:40792480,19383561:4021028,495448,212338
g1,1204:41185696,19383561
k1,1204:41573211,19383561:387515
g1,1204:41573212,19383561
k1,1204:44420292,19383561:387514
g1,1204:44813508,19383561
)
g1,1204:44813508,19383561
(1,1204:44813508,19383561:4021028,495448,212338
g1,1204:45206724,19383561
k1,1204:45358309,19383561:151585
g1,1204:45358310,19383561
k1,1204:48441320,19383561:151585
g1,1204:48834536,19383561
)
g1,1204:48834536,19383561
(1,1204:48834536,19383561:3683649,495448,212338
g1,1204:49227752,19383561
k1,1204:50676361,19383561:1448609
k1,1204:52124969,19383561:1448608
g1,1204:52518185,19383561
)
g1,1204:52518185,19383561
(1,1204:52518185,19383561:4654499,495448,212338
g1,1204:52911401,19383561
k1,1204:54845435,19383561:1934034
k1,1204:56779468,19383561:1934033
g1,1204:57172684,19383561
)
g1,1204:57172684,19383561
(1,1204:57172684,19383561:4021028,495448,212338
g1,1204:57565900,19383561
k1,1204:57953415,19383561:387515
g1,1204:57953416,19383561
k1,1204:60800496,19383561:387514
g1,1204:61193712,19383561
)
g1,1204:61193712,19383561
(1,1204:61193712,19383561:4021028,495448,212338
g1,1204:61586928,19383561
k1,1204:61738513,19383561:151585
g1,1204:61738514,19383561
k1,1204:64821524,19383561:151585
g1,1204:65214740,19383561
)
g1,1204:65214740,19383561
(1,1204:65214740,19383561:3885958,495448,212338
g1,1204:65607956,19383561
k1,1204:67157719,19383561:1549763
k1,1204:68707482,19383561:1549763
g1,1204:69100698,19383561
)
g1,1204:69100698,19383561
(1,1205:69100698,19383561:4261283,495448,212338
g1,1204:69493914,19383561
k1,1204:71427948,19383561:1934034
k1,1205:73361981,19383561:1934033
)
g1,1205:73361981,19383561
)
(1,1206:32124030,20091347:41237951,495448,212338
g1,1205:32124030,20091347
(1,1205:32124030,20091347:8668450,495448,212338
r1,1294:32124030,20091347:0,707786,212338
g1,1205:32124031,20091347
g1,1205:32326341,20091347
g1,1205:32528651,20091347
g1,1205:35479541,20091347
k1,1205:40399264,20091347:3185051
g1,1205:40792480,20091347
)
g1,1205:40792480,20091347
(1,1205:40792480,20091347:4021028,495448,212338
g1,1205:41185696,20091347
k1,1205:41573211,20091347:387515
g1,1205:41573212,20091347
k1,1205:44420292,20091347:387514
g1,1205:44813508,20091347
)
g1,1205:44813508,20091347
(1,1205:44813508,20091347:4021028,495448,212338
g1,1205:45206724,20091347
k1,1205:45594239,20091347:387515
g1,1205:45594240,20091347
k1,1205:48441320,20091347:387514
g1,1205:48834536,20091347
)
g1,1205:48834536,20091347
(1,1205:48834536,20091347:3683649,495448,212338
g1,1205:49227752,20091347
g1,1205:49227752,20091347
g1,1205:49227753,20091347
g1,1205:52124969,20091347
g1,1205:52518185,20091347
)
g1,1205:52518185,20091347
(1,1205:52518185,20091347:4654499,495448,212338
g1,1205:52911401,20091347
k1,1205:53902306,20091347:990905
g1,1205:53902307,20091347
k1,1205:56779468,20091347:990904
g1,1205:57172684,20091347
)
g1,1205:57172684,20091347
(1,1205:57172684,20091347:4021028,495448,212338
g1,1205:57565900,20091347
k1,1205:57953415,20091347:387515
g1,1205:57953416,20091347
k1,1205:60800496,20091347:387514
g1,1205:61193712,20091347
)
g1,1205:61193712,20091347
(1,1205:61193712,20091347:4021028,495448,212338
g1,1205:61586928,20091347
k1,1205:61974443,20091347:387515
g1,1205:61974444,20091347
k1,1205:64821524,20091347:387514
g1,1205:65214740,20091347
)
g1,1205:65214740,20091347
(1,1205:65214740,20091347:3885958,495448,212338
g1,1205:65607956,20091347
g1,1205:65607956,20091347
g1,1205:65607957,20091347
g1,1205:68707482,20091347
g1,1205:69100698,20091347
)
g1,1205:69100698,20091347
(1,1206:69100698,20091347:4261283,495448,212338
g1,1205:69493914,20091347
k1,1205:70535249,20091347:1041335
g1,1205:70535250,20091347
k1,1206:73361981,20091347:1041334
)
g1,1206:73361981,20091347
)
(1,1207:32124030,20799133:41237951,495448,212338
g1,1206:32124030,20799133
(1,1206:32124030,20799133:8668450,495448,212338
r1,1294:32124030,20799133:0,707786,212338
g1,1206:32124031,20799133
g1,1206:32326341,20799133
g1,1206:32528651,20799133
g1,1206:33472370,20799133
g1,1206:35056048,20799133
k1,1206:40399264,20799133:3911713
g1,1206:40792480,20799133
)
g1,1206:40792480,20799133
(1,1206:40792480,20799133:4021028,495448,212338
g1,1206:41185696,20799133
g1,1206:41185696,20799133
g1,1206:41185697,20799133
g1,1206:44420292,20799133
g1,1206:44813508,20799133
)
g1,1206:44813508,20799133
(1,1206:44813508,20799133:4021028,495448,212338
g1,1206:45206724,20799133
g1,1206:45206724,20799133
g1,1206:45206725,20799133
g1,1206:48441320,20799133
g1,1206:48834536,20799133
)
g1,1206:48834536,20799133
(1,1206:48834536,20799133:3683649,495448,212338
g1,1206:49227752,20799133
k1,1206:50676361,20799133:1448609
k1,1206:52124969,20799133:1448608
g1,1206:52518185,20799133
)
g1,1206:52518185,20799133
(1,1206:52518185,20799133:4654499,495448,212338
g1,1206:52911401,20799133
k1,1206:54845435,20799133:1934034
k1,1206:56779468,20799133:1934033
g1,1206:57172684,20799133
)
g1,1206:57172684,20799133
(1,1206:57172684,20799133:4021028,495448,212338
g1,1206:57565900,20799133
g1,1206:57565900,20799133
g1,1206:57565901,20799133
g1,1206:60800496,20799133
g1,1206:61193712,20799133
)
g1,1206:61193712,20799133
(1,1206:61193712,20799133:4021028,495448,212338
g1,1206:61586928,20799133
g1,1206:61586928,20799133
g1,1206:61586929,20799133
g1,1206:64821524,20799133
g1,1206:65214740,20799133
)
g1,1206:65214740,20799133
(1,1206:65214740,20799133:3885958,495448,212338
g1,1206:65607956,20799133
k1,1206:67157719,20799133:1549763
k1,1206:68707482,20799133:1549763
g1,1206:69100698,20799133
)
g1,1206:69100698,20799133
(1,1207:69100698,20799133:4261283,495448,212338
g1,1206:69493914,20799133
k1,1206:71427948,20799133:1934034
k1,1207:73361981,20799133:1934033
)
g1,1207:73361981,20799133
)
(1,1208:32124030,21506919:41237951,495448,212338
g1,1207:32124030,21506919
(1,1207:32124030,21506919:8668450,495448,212338
r1,1294:32124030,21506919:0,707786,212338
g1,1207:32124031,21506919
g1,1207:32326341,21506919
g1,1207:32528651,21506919
g1,1207:35479541,21506919
g1,1207:37888383,21506919
k1,1207:40399264,21506919:985596
g1,1207:40792480,21506919
)
g1,1207:40792480,21506919
(1,1207:40792480,21506919:4021028,495448,212338
g1,1207:41185696,21506919
k1,1207:41573211,21506919:387515
g1,1207:41573212,21506919
k1,1207:44420292,21506919:387514
g1,1207:44813508,21506919
)
g1,1207:44813508,21506919
(1,1207:44813508,21506919:4021028,495448,212338
g1,1207:45206724,21506919
k1,1207:45594239,21506919:387515
g1,1207:45594240,21506919
k1,1207:48441320,21506919:387514
g1,1207:48834536,21506919
)
g1,1207:48834536,21506919
(1,1207:48834536,21506919:3683649,495448,212338
g1,1207:49227752,21506919
g1,1207:49227752,21506919
g1,1207:49227753,21506919
g1,1207:52124969,21506919
g1,1207:52518185,21506919
)
g1,1207:52518185,21506919
(1,1207:52518185,21506919:4654499,495448,212338
g1,1207:52911401,21506919
k1,1207:53902306,21506919:990905
g1,1207:53902307,21506919
k1,1207:56779468,21506919:990904
g1,1207:57172684,21506919
)
g1,1207:57172684,21506919
(1,1207:57172684,21506919:4021028,495448,212338
g1,1207:57565900,21506919
k1,1207:57953415,21506919:387515
g1,1207:57953416,21506919
k1,1207:60800496,21506919:387514
g1,1207:61193712,21506919
)
g1,1207:61193712,21506919
(1,1207:61193712,21506919:4021028,495448,212338
g1,1207:61586928,21506919
k1,1207:61974443,21506919:387515
g1,1207:61974444,21506919
k1,1207:64821524,21506919:387514
g1,1207:65214740,21506919
)
g1,1207:65214740,21506919
(1,1207:65214740,21506919:3885958,495448,212338
g1,1207:65607956,21506919
k1,1207:65759541,21506919:151585
g1,1207:65759542,21506919
k1,1207:68707482,21506919:151584
g1,1207:69100698,21506919
)
g1,1207:69100698,21506919
(1,1208:69100698,21506919:4261283,495448,212338
g1,1207:69493914,21506919
k1,1207:70535249,21506919:1041335
g1,1207:70535250,21506919
k1,1208:73361981,21506919:1041334
)
g1,1208:73361981,21506919
)
(1,1213:32124030,22214705:41237951,495448,212338
g1,1208:32124030,22214705
(1,1208:32124030,22214705:8668450,495448,212338
r1,1294:32124030,22214705:0,707786,212338
g1,1208:32124031,22214705
g1,1208:32326341,22214705
g1,1208:32528651,22214705
g1,1208:33472370,22214705
g1,1208:35056048,22214705
k1,1208:40399264,22214705:3911713
g1,1208:40792480,22214705
)
g1,1208:40792480,22214705
(1,1208:40792480,22214705:4021028,495448,212338
g1,1208:41185696,22214705
k1,1208:41337281,22214705:151585
g1,1208:41337282,22214705
k1,1208:44420292,22214705:151585
g1,1208:44813508,22214705
)
g1,1208:44813508,22214705
(1,1208:44813508,22214705:4021028,495448,212338
g1,1208:45206724,22214705
g1,1208:45206724,22214705
g1,1208:45206725,22214705
g1,1208:48441320,22214705
g1,1208:48834536,22214705
)
g1,1208:48834536,22214705
(1,1208:48834536,22214705:3683649,495448,212338
g1,1208:49227752,22214705
k1,1208:50676361,22214705:1448609
k1,1208:52124969,22214705:1448608
g1,1208:52518185,22214705
)
g1,1208:52518185,22214705
(1,1208:52518185,22214705:4654499,495448,212338
g1,1208:52911401,22214705
k1,1208:54845435,22214705:1934034
k1,1208:56779468,22214705:1934033
g1,1208:57172684,22214705
)
g1,1208:57172684,22214705
(1,1208:57172684,22214705:4021028,495448,212338
g1,1208:57565900,22214705
k1,1208:57717485,22214705:151585
g1,1208:57717486,22214705
k1,1208:60800496,22214705:151585
g1,1208:61193712,22214705
)
g1,1208:61193712,22214705
(1,1208:61193712,22214705:4021028,495448,212338
g1,1208:61586928,22214705
g1,1208:61586928,22214705
g1,1208:61586929,22214705
g1,1208:64821524,22214705
g1,1208:65214740,22214705
)
g1,1208:65214740,22214705
(1,1208:65214740,22214705:3885958,495448,212338
g1,1208:65607956,22214705
k1,1208:67157719,22214705:1549763
k1,1208:68707482,22214705:1549763
g1,1208:69100698,22214705
)
g1,1208:69100698,22214705
(1,1213:69100698,22214705:4261283,495448,212338
g1,1208:69493914,22214705
k1,1208:71427948,22214705:1934034
k1,1213:73361981,22214705:1934033
)
g1,1213:73361981,22214705
)
(1,1215:32124030,23317709:41237951,495448,212338
g1,1214:32124030,23317709
(1,1214:32124030,23317709:8668450,495448,212338
r1,1294:32124030,23317709:0,707786,212338
g1,1214:32124031,23317709
g1,1214:32831230,23317709
g1,1214:33521914,23317709
k1,1214:40399264,23317709:4007856
g1,1214:40792480,23317709
)
g1,1214:40792480,23317709
(1,1214:40792480,23317709:4021028,495448,212338
g1,1214:41185696,23317709
k1,1214:41573211,23317709:387515
g1,1214:41573212,23317709
k1,1214:44420292,23317709:387514
g1,1214:44813508,23317709
)
g1,1214:44813508,23317709
(1,1214:44813508,23317709:4021028,495448,212338
g1,1214:45206724,23317709
k1,1214:45594239,23317709:387515
g1,1214:45594240,23317709
k1,1214:48441320,23317709:387514
g1,1214:48834536,23317709
)
g1,1214:48834536,23317709
(1,1214:48834536,23317709:3683649,495448,212338
g1,1214:49227752,23317709
k1,1214:50676361,23317709:1448609
k1,1214:52124969,23317709:1448608
g1,1214:52518185,23317709
)
g1,1214:52518185,23317709
(1,1214:52518185,23317709:4654499,495448,212338
g1,1214:52911401,23317709
k1,1214:54845435,23317709:1934034
k1,1214:56779468,23317709:1934033
g1,1214:57172684,23317709
)
g1,1214:57172684,23317709
(1,1214:57172684,23317709:4021028,495448,212338
g1,1214:57565900,23317709
k1,1214:57953415,23317709:387515
g1,1214:57953416,23317709
k1,1214:60800496,23317709:387514
g1,1214:61193712,23317709
)
g1,1214:61193712,23317709
(1,1214:61193712,23317709:4021028,495448,212338
g1,1214:61586928,23317709
k1,1214:61974443,23317709:387515
g1,1214:61974444,23317709
k1,1214:64821524,23317709:387514
g1,1214:65214740,23317709
)
g1,1214:65214740,23317709
(1,1214:65214740,23317709:3885958,495448,212338
g1,1214:65607956,23317709
k1,1214:67157719,23317709:1549763
k1,1214:68707482,23317709:1549763
g1,1214:69100698,23317709
)
g1,1214:69100698,23317709
(1,1215:69100698,23317709:4261283,495448,212338
g1,1214:69493914,23317709
k1,1214:71427948,23317709:1934034
k1,1215:73361981,23317709:1934033
)
g1,1215:73361981,23317709
)
]
$1,1216:73361981,15887115
)
)
(1,1223:32124030,24436328:41237951,442368,146865
h1,1219:32124030,24436328:0,0,0
k1,1219:33895133,24436328:339010
k1,1219:35176064,24436328:236942
k1,1219:37234972,24436328:236942
k1,1219:37879482,24436328:236942
k1,1219:40615508,24436328:236942
k1,1219:41391549,24436328:236942
k1,1219:44497985,24436328:236942
k1,1219:45812535,24436328:236941
k1,1219:48088499,24436328:236942
k1,1219:49514337,24436328:245600
k1,1219:50054449,24436328:236942
k1,1219:51642678,24436328:236942
k1,1219:53498097,24436328:236942
k1,1219:54577308,24436328:236942
k1,1219:58875188,24436328:236942
k1,1219:60460468,24436328:236942
k1,1219:61539679,24436328:236942
k1,1219:62652510,24436328:236942
k1,1219:63949956,24436328:236942
k1,1219:64490067,24436328:236941
k1,1219:67197643,24436328:373642
k1,1219:70052224,24436328:236942
k1,1219:70696734,24436328:236942
k1,1219:72819933,24436328:236942
k1,1219:73361981,24436328:0
)
(1,1223:32124030,25144115:41237951,415826,121503
k1,1219:34109726,25144115:234508
k1,1219:36385614,25144115:234507
k1,1219:37916555,25144115:234508
k1,1219:40304221,25144115:366339
k1,1219:41936611,25144115:234507
k1,1219:44801734,25144115:234508
k1,1219:47230387,25144115:234508
k1,1219:47872462,25144115:234507
k1,1219:50768846,25144115:234508
k1,1219:51545402,25144115:234508
k1,1219:52622178,25144115:234507
k1,1219:53937244,25144115:234508
k1,1219:54660125,25144115:234507
k1,1219:56191066,25144115:234508
k1,1219:58454950,25144115:242557
k1,1219:60854701,25144115:234507
k1,1219:63118585,25144115:242557
k1,1219:64329842,25144115:234508
k1,1219:67654437,25144115:234507
k1,1219:70042103,25144115:366339
k1,1219:71674494,25144115:234508
k1,1223:73361981,25144115:0
)
(1,1223:32124030,25851902:41237951,442368,146865
k1,1219:33474078,25851902:204610
k1,1219:35531326,25851902:204611
k1,1219:36143504,25851902:204610
k1,1219:39009990,25851902:204610
k1,1219:39756649,25851902:204611
k1,1219:40803528,25851902:204610
k1,1219:42088696,25851902:204610
k1,1219:42781680,25851902:204610
k1,1219:43626840,25851902:204611
k1,1219:45684087,25851902:204610
k1,1219:47490659,25851902:204610
k1,1219:49548497,25851902:204611
k1,1219:52116517,25851902:205185
k1,1219:54296448,25851902:204610
k1,1219:56522961,25851902:205186
k1,1219:58261703,25851902:204610
k1,1219:60488215,25851902:205185
k1,1219:62545463,25851902:204611
k1,1219:63980446,25851902:204610
k1,1219:66393342,25851902:205185
k1,1219:68488324,25851902:205186
k1,1219:70478331,25851902:204610
k1,1219:73361981,25851902:0
)
(1,1223:32124030,26559689:41237951,442368,146865
k1,1219:34476982,26559689:208352
k1,1219:35660875,26559689:207144
k1,1219:37856934,26559689:208352
k1,1219:40340208,26559689:207143
k1,1219:43755405,26559689:207144
k1,1219:45985084,26559689:208352
k1,1219:48199988,26559689:207143
k1,1219:50429667,26559689:208352
k1,1219:51613560,26559689:207144
k1,1219:53203252,26559689:207144
k1,1219:55347377,26559689:207143
k1,1219:57812986,26559689:208352
k1,1219:60529831,26559689:207144
k1,1219:62507037,26559689:207144
k1,1219:64812610,26559689:284246
k1,1219:66417637,26559689:207144
k1,1219:69255396,26559689:207144
k1,1219:71197211,26559689:207143
k1,1219:71811923,26559689:207144
k1,1223:73361981,26559689:0
)
(1,1223:32124030,27267476:41237951,415826,121503
k1,1219:33673445,27267476:235287
k1,1219:34450780,27267476:235287
k1,1219:35528336,27267476:235287
k1,1219:36844181,27267476:235287
k1,1219:37567842,27267476:235287
k1,1219:38781647,27267476:235287
k1,1219:40746874,27267476:243531
k1,1219:42768147,27267476:235286
k1,1219:44833644,27267476:243531
k1,1219:46045680,27267476:235287
k1,1219:47887058,27267476:235287
k1,1219:49038342,27267476:235287
k1,1219:50758806,27267476:235287
k1,1219:52105911,27267476:235287
k1,1219:53822336,27267476:368677
k1,1219:55455506,27267476:235287
k1,1219:58321408,27267476:235287
k1,1219:60056028,27267476:235287
k1,1219:61577721,27267476:235287
k1,1219:62220575,27267476:235286
k1,1219:64342119,27267476:235287
k1,1219:65119454,27267476:235287
k1,1219:66197010,27267476:235287
k1,1219:67512855,27267476:235287
k1,1219:68236516,27267476:235287
k1,1219:70257790,27267476:235287
k1,1219:72385232,27267476:235287
k1,1219:73361981,27267476:0
)
(1,1223:32124030,27975263:41237951,422314,120913
k1,1219:34251462,27975263:352652
k1,1219:35175040,27975263:229945
k1,1219:37175047,27975263:229945
k1,1219:38686680,27975263:229945
k1,1219:41428097,27975263:229946
k1,1219:42467870,27975263:229945
k1,1219:45292451,27975263:229945
k1,1219:48052151,27975263:229945
k1,1219:50295586,27975263:236854
k1,1219:51215625,27975263:229945
k1,1219:52910694,27975263:229946
k1,1219:53982908,27975263:229945
k1,1219:57721126,27975263:229945
k1,1219:59955293,27975263:229945
k1,1219:61161988,27975263:229946
k1,1219:62638821,27975263:229945
k1,1219:64975028,27975263:229945
k1,1219:66808115,27975263:229945
k1,1219:68722598,27975263:229946
k1,1219:69794812,27975263:229945
k1,1219:70631096,27975263:229945
k1,1219:73361981,27975263:0
)
(1,1223:32124030,28683050:41237951,442368,146865
k1,1219:34395103,28683050:199611
k1,1219:36957549,28683050:199611
k1,1219:39060522,28683050:199611
k1,1219:40236207,28683050:198936
k1,1219:42205206,28683050:198937
k1,1219:43685830,28683050:198936
k1,1219:45888398,28683050:198936
k1,1219:46897162,28683050:198936
k1,1219:49339200,28683050:198937
k1,1219:50717194,28683050:198936
k1,1219:51984888,28683050:198933
k1,1219:53160573,28683050:198936
k1,1219:55804330,28683050:198936
k1,1219:56508745,28683050:198936
k1,1219:57920360,28683050:198937
k1,1219:59314869,28683050:198936
k1,1219:60052904,28683050:198936
k1,1219:61447413,28683050:198936
$1,1219:61447413,28683050
x1,1219:61918905,28683050
$1,1219:61918905,28683050
k1,1219:62117842,28683050:198937
k1,1219:63698146,28683050:198936
k1,1219:65466100,28683050:268621
k1,1219:68091573,28683050:198937
k1,1219:70971849,28683050:198936
k1,1219:71676264,28683050:198936
k1,1223:73361981,28683050:0
)
(1,1223:32124030,29390837:41237951,442368,121503
g1,1219:34084605,29390837
g1,1219:35263664,29390837
g1,1219:37794599,29390837
g1,1219:39519835,29390837
g1,1219:40227624,29390837
g1,1219:42842510,29390837
g1,1220:43954329,29390837
g1,1220:46837979,29390837
g1,1220:47579388,29390837
g1,1220:48623967,29390837
g1,1220:49129447,29390837
g1,1220:51287024,29390837
g1,1220:52837082,29390837
g1,1221:53645731,29390837
g1,1221:56529381,29390837
g1,1221:57270790,29390837
g1,1221:58315369,29390837
g1,1221:58820849,29390837
g1,1221:60978426,29390837
g1,1221:62528484,29390837
g1,1221:63707543,29390837
g1,1222:64213023,29390837
g1,1222:67096673,29390837
g1,1222:67838082,29390837
g1,1222:68882661,29390837
g1,1222:69691310,29390837
g1,1222:71848887,29390837
k1,1223:73361981,29390837:165346
g1,1223:73361981,29390837
)
]
)
)
)
)
g1,1226:32124030,5522719
k1,1226:35522152,5522719:3398122
)
(1,1294:4736287,47362868:30785865,0,0
k1,1294:20129219,47362868:15392932
k1,1233:20129219,47362868:0
(1,1230:20129219,47362868:0,0,0
g1,1230:20129219,47362868
g1,1230:20129219,47362868
g1,1230:19736003,47362868
(1,1230:19736003,47362868:0,0,0
)
g1,1230:20129219,47362868
)
k1,1294:35522151,47362868:15392932
)
]
(1,1294:4736287,49328948:30785865,522977,16514
(1,1294:4736287,49328948:30785865,522977,16514
k1,1294:19743868,49328948:15007581
k1,1294:35522152,49328948:15007581
)
)
]
]
]
!49146
}53
!11
{54
[1,1298:4736287,49328948:30785865,44592661,16514
(1,1298:4736287,4736287:0,0,0
[1,1298:1,4736287:0,0,0
(1,1298:1,1:0,0,0
(1,1298:1,4736287:0,0,0
k1,1298:1,4736287:4736286
)
g1,1298:1,1
)
]
)
[1,1298:4736287,4736287:0,0,0
(1,1298:4736287,2245674:0,0,0
k1,1298:4736287,2245674:65781
)
]
[1,1298:4736287,49328948:30785865,44592661,16514
[1,1298:4736287,49328948:30785865,47017493,16514
[1,1298:4736287,3097887:30785865,786432,0
(1,1298:4736287,3097887:30785865,0,0
h1,1298:4736287,3097887:30785865,0,0
)
]
[1,1298:4736287,47362868:30785865,42626581,0
(1,1294:4736287,5522719:30785865,0,34663579
g1,1294:4736287,5522719
[1,1293:4736287,5522719:30889746,0,34663579
(1,1284:4736287,6623603:30889746,1100884,471814
h1,1284:4736287,6623603:0,0,0
g1,1284:4736287,6623603
[1,1284:4736287,6623603:30889746,1100884,471814
(1,1284:4736287,6623603:30889746,1100884,471814
k1,1284:5287972,6623603:551685
h1,1284:5287972,6623603:0,0,0
g1,1284:7405047,6623603
g1,1284:8891142,6623603
r1,1298:8891142,6623603:0,1572698,471814
g1,1284:8891142,6623603
g1,1284:12905878,6623603
g1,1284:16251360,6623603
g1,1284:17427862,6623603
g1,1284:21192512,6623603
g1,1284:22689879,6623603
g1,1284:25492723,6623603
g1,1284:28193069,6623603
g1,1284:30332164,6623603
r1,1298:35074349,6623603:0,471814,471814
g1,1284:35074349,6623603
k1,1284:35626033,6623603:551684
)
]
g1,1284:35626033,6623603
g1,1284:35626033,6623603
)
(1,1284:4736287,20827594:30889746,13076817,12749137
(1,1284:4736287,20827594:30889746,13076817,12749137
$1,1284:4736287,20827594
[1,1284:4736287,20827594:30889746,13076817,12749137
(1,1243:4736287,8984281:30889746,950272,622592
g1,1240:4736287,8984281
(1,1240:4736287,8984281:13355583,950272,622592
r1,1298:4736287,8984281:0,786432,235932
k1,1240:17698654,8984281:12962367
g1,1240:18091870,8984281
)
g1,1240:18091870,8984281
(1,1241:18091870,8984281:5819599,950272,622592
g1,1240:18485086,8984281
g1,1240:18485086,8984281
g1,1240:18485087,8984281
(1,1240:18485087,8984281:5033166,557056,229376
$1,1240:18485087,8984281
[1,1240:18485087,8984281:5033166,557056,229376
(1,1240:18485087,8977725:5033166,550500,235932
g1,1240:18485087,8977725
(1,1240:18485087,8977725:5033166,550500,235932
r1,1298:18485087,8977725:0,786432,235932
g1,1240:18485087,8977725
g1,1240:18485088,8977725
g1,1240:21690454,8977725
g1,1240:23518253,8977725
)
g1,1240:23518253,8977725
)
]
$1,1240:23518253,8984281
)
g1,1241:23518253,8984281
g1,1241:23911469,8984281
)
g1,1241:23911469,8984281
(1,1242:23911469,8984281:5001054,950272,622592
g1,1241:24304685,8984281
g1,1241:24304685,8984281
g1,1241:24304686,8984281
(1,1241:24304686,8984281:4214621,557056,229376
$1,1241:24304686,8984281
[1,1241:24304686,8984281:4214621,557056,229376
(1,1241:24304686,8977725:4214621,550500,235932
g1,1241:24304686,8977725
(1,1241:24304686,8977725:4214621,550500,235932
r1,1298:24304686,8977725:0,786432,235932
g1,1241:24304686,8977725
g1,1241:24304687,8977725
g1,1241:26691508,8977725
g1,1241:28519307,8977725
)
g1,1241:28519307,8977725
)
]
$1,1241:28519307,8984281
)
g1,1242:28519307,8984281
g1,1242:28912523,8984281
)
g1,1242:28912523,8984281
(1,1243:28912523,8984281:6713510,950272,622592
g1,1242:29305739,8984281
g1,1242:29305739,8984281
g1,1242:29305740,8984281
(1,1242:29305740,8984281:6320293,950272,622592
$1,1242:29305740,8984281
[1,1242:29305740,8984281:6320293,950272,622592
(1,1242:29305740,8584509:6320293,550500,235932
g1,1242:29305740,8584509
(1,1242:29305740,8584509:6320293,550500,235932
r1,1298:29305740,8584509:0,786432,235932
k1,1242:31040806,8584509:1735066
g1,1242:31040807,8584509
k1,1242:35626033,8584509:1735065
)
g1,1242:35626033,8584509
)
(1,1242:29305740,9370941:6320293,550500,235932
g1,1242:29305740,9370941
(1,1242:29305740,9370941:6320293,550500,235932
r1,1298:29305740,9370941:0,786432,235932
g1,1242:29305740,9370941
g1,1242:29305741,9370941
g1,1242:32766042,9370941
g1,1242:33202512,9370941
g1,1242:35626033,9370941
)
g1,1242:35626033,9370941
)
]
$1,1242:35626033,8984281
)
g1,1243:35626033,8984281
)
g1,1243:35626033,8984281
)
(1,1245:4736287,10722987:30889746,550500,235932
g1,1244:4736287,10722987
(1,1244:4736287,10722987:13355583,550500,235932
r1,1298:4736287,10722987:0,786432,235932
g1,1244:4736288,10722987
g1,1244:8413513,10722987
k1,1244:17698654,10722987:4499702
g1,1244:18091870,10722987
)
g1,1244:18091870,10722987
(1,1244:18091870,10722987:5819599,550500,235932
g1,1244:18485086,10722987
k1,1244:21001670,10722987:2516584
k1,1244:23518253,10722987:2516583
g1,1244:23911469,10722987
)
g1,1244:23911469,10722987
(1,1244:23911469,10722987:5001054,550500,235932
g1,1244:24304685,10722987
k1,1244:26411996,10722987:2107311
k1,1244:28519307,10722987:2107311
g1,1244:28912523,10722987
)
g1,1244:28912523,10722987
(1,1245:28912523,10722987:6713510,550500,235932
g1,1244:29305739,10722987
k1,1244:32465886,10722987:3160147
k1,1245:35626033,10722987:3160147
)
g1,1245:35626033,10722987
)
(1,1246:4736287,11509419:30889746,550500,235932
g1,1245:4736287,11509419
(1,1245:4736287,11509419:13355583,550500,235932
r1,1298:4736287,11509419:0,786432,235932
g1,1245:4736288,11509419
g1,1245:4954523,11509419
g1,1245:5172758,11509419
g1,1245:7631669,11509419
g1,1245:8796244,11509419
g1,1245:10835725,11509419
k1,1245:17698654,11509419:4018666
g1,1245:18091870,11509419
)
g1,1245:18091870,11509419
(1,1245:18091870,11509419:5819599,550500,235932
g1,1245:18485086,11509419
k1,1245:20091374,11509419:1606288
g1,1245:20091375,11509419
k1,1245:23518253,11509419:1606288
g1,1245:23911469,11509419
)
g1,1245:23911469,11509419
(1,1245:23911469,11509419:5001054,550500,235932
g1,1245:24304685,11509419
k1,1245:25501701,11509419:1197016
g1,1245:25501702,11509419
k1,1245:28519307,11509419:1197015
g1,1245:28912523,11509419
)
g1,1245:28912523,11509419
(1,1246:28912523,11509419:6713510,550500,235932
g1,1245:29305739,11509419
k1,1245:31227911,11509419:1922172
g1,1245:31227912,11509419
k1,1246:35626033,11509419:1922171
)
g1,1246:35626033,11509419
)
(1,1247:4736287,12295851:30889746,550500,235932
g1,1246:4736287,12295851
(1,1246:4736287,12295851:13355583,550500,235932
r1,1298:4736287,12295851:0,786432,235932
k1,1246:17698654,12295851:12962367
g1,1246:18091870,12295851
)
g1,1246:18091870,12295851
(1,1246:18091870,12295851:5819599,550500,235932
g1,1246:18485086,12295851
k1,1246:20000279,12295851:1515193
g1,1246:20000280,12295851
k1,1246:23518253,12295851:1515193
g1,1246:23911469,12295851
)
g1,1246:23911469,12295851
(1,1246:23911469,12295851:5001054,550500,235932
g1,1246:24304685,12295851
k1,1246:25410606,12295851:1105921
g1,1246:25410607,12295851
k1,1246:28519307,12295851:1105920
g1,1246:28912523,12295851
)
g1,1246:28912523,12295851
(1,1247:28912523,12295851:6713510,550500,235932
g1,1246:29305739,12295851
k1,1246:31537241,12295851:2231502
g1,1246:31537242,12295851
k1,1247:35626033,12295851:2231501
)
g1,1247:35626033,12295851
)
(1,1248:4736287,13082283:30889746,550500,235932
g1,1247:4736287,13082283
(1,1247:4736287,13082283:13355583,550500,235932
r1,1298:4736287,13082283:0,786432,235932
g1,1247:4736288,13082283
g1,1247:4954523,13082283
g1,1247:5172758,13082283
g1,1247:6601443,13082283
g1,1247:7366248,13082283
k1,1247:17698654,13082283:8547861
g1,1247:18091870,13082283
)
g1,1247:18091870,13082283
(1,1247:18091870,13082283:5819599,550500,235932
g1,1247:18485086,13082283
k1,1247:20255214,13082283:1770128
g1,1247:20255215,13082283
k1,1247:23518253,13082283:1770128
g1,1247:23911469,13082283
)
g1,1247:23911469,13082283
(1,1247:23911469,13082283:5001054,550500,235932
g1,1247:24304685,13082283
k1,1247:25665541,13082283:1360856
g1,1247:25665542,13082283
k1,1247:28519307,13082283:1360855
g1,1247:28912523,13082283
)
g1,1247:28912523,13082283
(1,1248:28912523,13082283:6713510,550500,235932
g1,1247:29305739,13082283
k1,1247:31282633,13082283:1976894
g1,1247:31282634,13082283
k1,1248:35626033,13082283:1976894
)
g1,1248:35626033,13082283
)
(1,1249:4736287,13868715:30889746,550500,235932
g1,1248:4736287,13868715
(1,1248:4736287,13868715:13355583,550500,235932
r1,1298:4736287,13868715:0,786432,235932
k1,1248:17698654,13868715:12962367
g1,1248:18091870,13868715
)
g1,1248:18091870,13868715
(1,1248:18091870,13868715:5819599,550500,235932
g1,1248:18485086,13868715
k1,1248:20000279,13868715:1515193
g1,1248:20000280,13868715
k1,1248:23518253,13868715:1515193
g1,1248:23911469,13868715
)
g1,1248:23911469,13868715
(1,1248:23911469,13868715:5001054,550500,235932
g1,1248:24304685,13868715
k1,1248:25410606,13868715:1105921
g1,1248:25410607,13868715
k1,1248:28519307,13868715:1105920
g1,1248:28912523,13868715
)
g1,1248:28912523,13868715
(1,1249:28912523,13868715:6713510,550500,235932
g1,1248:29305739,13868715
k1,1248:31537241,13868715:2231502
g1,1248:31537242,13868715
k1,1249:35626033,13868715:2231501
)
g1,1249:35626033,13868715
)
(1,1250:4736287,14655147:30889746,550500,235932
g1,1249:4736287,14655147
(1,1249:4736287,14655147:13355583,550500,235932
r1,1298:4736287,14655147:0,786432,235932
g1,1249:4736288,14655147
g1,1249:4954523,14655147
g1,1249:5172758,14655147
k1,1249:17698654,14655147:10523116
g1,1249:18091870,14655147
)
g1,1249:18091870,14655147
(1,1249:18091870,14655147:5819599,550500,235932
g1,1249:18485086,14655147
k1,1249:20255214,14655147:1770128
g1,1249:20255215,14655147
k1,1249:23518253,14655147:1770128
g1,1249:23911469,14655147
)
g1,1249:23911469,14655147
(1,1249:23911469,14655147:5001054,550500,235932
g1,1249:24304685,14655147
k1,1249:25665541,14655147:1360856
g1,1249:25665542,14655147
k1,1249:28519307,14655147:1360855
g1,1249:28912523,14655147
)
g1,1249:28912523,14655147
(1,1250:28912523,14655147:6713510,550500,235932
g1,1249:29305739,14655147
k1,1249:31282633,14655147:1976894
g1,1249:31282634,14655147
k1,1250:35626033,14655147:1976894
)
g1,1250:35626033,14655147
)
(1,1251:4736287,15441579:30889746,550500,235932
g1,1250:4736287,15441579
(1,1250:4736287,15441579:13355583,550500,235932
r1,1298:4736287,15441579:0,786432,235932
k1,1250:17698654,15441579:12962367
g1,1250:18091870,15441579
)
g1,1250:18091870,15441579
(1,1250:18091870,15441579:5819599,550500,235932
g1,1250:18485086,15441579
k1,1250:20000279,15441579:1515193
g1,1250:20000280,15441579
k1,1250:23518253,15441579:1515193
g1,1250:23911469,15441579
)
g1,1250:23911469,15441579
(1,1250:23911469,15441579:5001054,550500,235932
g1,1250:24304685,15441579
k1,1250:25410606,15441579:1105921
g1,1250:25410607,15441579
k1,1250:28519307,15441579:1105920
g1,1250:28912523,15441579
)
g1,1250:28912523,15441579
(1,1251:28912523,15441579:6713510,550500,235932
g1,1250:29305739,15441579
k1,1250:31537241,15441579:2231502
g1,1250:31537242,15441579
k1,1251:35626033,15441579:2231501
)
g1,1251:35626033,15441579
)
(1,1252:4736287,16228011:30889746,550500,235932
g1,1251:4736287,16228011
(1,1251:4736287,16228011:13355583,550500,235932
r1,1298:4736287,16228011:0,786432,235932
g1,1251:4736288,16228011
g1,1251:4954523,16228011
g1,1251:5172758,16228011
k1,1251:17698654,16228011:9694741
g1,1251:18091870,16228011
)
g1,1251:18091870,16228011
(1,1251:18091870,16228011:5819599,550500,235932
g1,1251:18485086,16228011
k1,1251:20255214,16228011:1770128
g1,1251:20255215,16228011
k1,1251:23518253,16228011:1770128
g1,1251:23911469,16228011
)
g1,1251:23911469,16228011
(1,1251:23911469,16228011:5001054,550500,235932
g1,1251:24304685,16228011
k1,1251:25665541,16228011:1360856
g1,1251:25665542,16228011
k1,1251:28519307,16228011:1360855
g1,1251:28912523,16228011
)
g1,1251:28912523,16228011
(1,1252:28912523,16228011:6713510,550500,235932
g1,1251:29305739,16228011
k1,1251:31610313,16228011:2304574
g1,1251:31610314,16228011
k1,1252:35626033,16228011:2304574
)
g1,1252:35626033,16228011
)
(1,1253:4736287,17014443:30889746,550500,235932
g1,1252:4736287,17014443
(1,1252:4736287,17014443:13355583,550500,235932
r1,1298:4736287,17014443:0,786432,235932
k1,1252:17698654,17014443:12962367
g1,1252:18091870,17014443
)
g1,1252:18091870,17014443
(1,1252:18091870,17014443:5819599,550500,235932
g1,1252:18485086,17014443
k1,1252:20000279,17014443:1515193
g1,1252:20000280,17014443
k1,1252:23518253,17014443:1515193
g1,1252:23911469,17014443
)
g1,1252:23911469,17014443
(1,1252:23911469,17014443:5001054,550500,235932
g1,1252:24304685,17014443
k1,1252:25410606,17014443:1105921
g1,1252:25410607,17014443
k1,1252:28519307,17014443:1105920
g1,1252:28912523,17014443
)
g1,1252:28912523,17014443
(1,1253:28912523,17014443:6713510,550500,235932
g1,1252:29305739,17014443
k1,1252:31428123,17014443:2122384
g1,1252:31428124,17014443
g1,1252:33503649,17014443
k1,1253:35626033,17014443:2122384
)
g1,1253:35626033,17014443
)
(1,1254:4736287,17800875:30889746,550500,235932
g1,1253:4736287,17800875
(1,1253:4736287,17800875:13355583,550500,235932
r1,1298:4736287,17800875:0,786432,235932
g1,1253:4736288,17800875
g1,1253:4954523,17800875
g1,1253:5172758,17800875
g1,1253:8362395,17800875
g1,1253:10953033,17800875
g1,1253:11972773,17800875
g1,1253:13683918,17800875
k1,1253:17698654,17800875:2467431
g1,1253:18091870,17800875
)
g1,1253:18091870,17800875
(1,1253:18091870,17800875:5819599,550500,235932
g1,1253:18485086,17800875
k1,1253:19927534,17800875:1442448
g1,1253:19927535,17800875
k1,1253:23518253,17800875:1442448
g1,1253:23911469,17800875
)
g1,1253:23911469,17800875
(1,1253:23911469,17800875:5001054,550500,235932
g1,1253:24304685,17800875
k1,1253:25337861,17800875:1033176
g1,1253:25337862,17800875
k1,1253:28519307,17800875:1033175
g1,1253:28912523,17800875
)
g1,1253:28912523,17800875
(1,1254:28912523,17800875:6713510,550500,235932
g1,1253:29305739,17800875
k1,1253:31446473,17800875:2140734
g1,1253:31446474,17800875
k1,1254:35626033,17800875:2140734
)
g1,1254:35626033,17800875
)
(1,1255:4736287,18587307:30889746,550500,235932
g1,1254:4736287,18587307
(1,1254:4736287,18587307:13355583,550500,235932
r1,1298:4736287,18587307:0,786432,235932
k1,1254:17698654,18587307:12962367
g1,1254:18091870,18587307
)
g1,1254:18091870,18587307
(1,1254:18091870,18587307:5819599,550500,235932
g1,1254:18485086,18587307
k1,1254:19672599,18587307:1187513
g1,1254:19672600,18587307
k1,1254:23518253,18587307:1187513
g1,1254:23911469,18587307
)
g1,1254:23911469,18587307
(1,1254:23911469,18587307:5001054,550500,235932
g1,1254:24304685,18587307
k1,1254:24827991,18587307:523306
g1,1254:24827992,18587307
k1,1254:28519307,18587307:523305
g1,1254:28912523,18587307
)
g1,1254:28912523,18587307
(1,1255:28912523,18587307:6713510,550500,235932
g1,1254:29305739,18587307
k1,1254:31373401,18587307:2067662
g1,1254:31373402,18587307
k1,1255:35626033,18587307:2067661
)
g1,1255:35626033,18587307
)
(1,1256:4736287,19373739:30889746,550500,235932
g1,1255:4736287,19373739
(1,1255:4736287,19373739:13355583,550500,235932
r1,1298:4736287,19373739:0,786432,235932
g1,1255:4736288,19373739
g1,1255:4954523,19373739
g1,1255:5172758,19373739
g1,1255:8362395,19373739
g1,1255:10582755,19373739
g1,1255:11602495,19373739
g1,1255:13313640,19373739
k1,1255:17698654,19373739:2837709
g1,1255:18091870,19373739
)
g1,1255:18091870,19373739
(1,1255:18091870,19373739:5819599,550500,235932
g1,1255:18485086,19373739
k1,1255:19927534,19373739:1442448
g1,1255:19927535,19373739
k1,1255:23518253,19373739:1442448
g1,1255:23911469,19373739
)
g1,1255:23911469,19373739
(1,1255:23911469,19373739:5001054,550500,235932
g1,1255:24304685,19373739
k1,1255:25337861,19373739:1033176
g1,1255:25337862,19373739
k1,1255:28519307,19373739:1033175
g1,1255:28912523,19373739
)
g1,1255:28912523,19373739
(1,1256:28912523,19373739:6713510,550500,235932
g1,1255:29305739,19373739
k1,1255:31555591,19373739:2249852
g1,1255:31555592,19373739
k1,1256:35626033,19373739:2249851
)
g1,1256:35626033,19373739
)
(1,1257:4736287,20160171:30889746,550500,235932
g1,1256:4736287,20160171
(1,1256:4736287,20160171:13355583,550500,235932
r1,1298:4736287,20160171:0,786432,235932
k1,1256:17698654,20160171:12962367
g1,1256:18091870,20160171
)
g1,1256:18091870,20160171
(1,1256:18091870,20160171:5819599,550500,235932
g1,1256:18485086,20160171
k1,1256:19417664,20160171:932578
g1,1256:19417665,20160171
k1,1256:23518253,20160171:932578
g1,1256:23911469,20160171
)
g1,1256:23911469,20160171
(1,1256:23911469,20160171:5001054,550500,235932
g1,1256:24304685,20160171
k1,1256:24827991,20160171:523306
g1,1256:24827992,20160171
k1,1256:28519307,20160171:523305
g1,1256:28912523,20160171
)
g1,1256:28912523,20160171
(1,1257:28912523,20160171:6713510,550500,235932
g1,1256:29305739,20160171
k1,1256:31373401,20160171:2067662
g1,1256:31373402,20160171
k1,1257:35626033,20160171:2067661
)
g1,1257:35626033,20160171
)
(1,1258:4736287,20946603:30889746,550500,235932
g1,1257:4736287,20946603
(1,1257:4736287,20946603:13355583,550500,235932
r1,1298:4736287,20946603:0,786432,235932
g1,1257:4736288,20946603
g1,1257:4954523,20946603
g1,1257:5172758,20946603
g1,1257:8362395,20946603
g1,1257:10455615,20946603
g1,1257:11475355,20946603
g1,1257:13186500,20946603
k1,1257:17698654,20946603:2964849
g1,1257:18091870,20946603
)
g1,1257:18091870,20946603
(1,1257:18091870,20946603:5819599,550500,235932
g1,1257:18485086,20946603
k1,1257:19508759,20946603:1023673
g1,1257:19508760,20946603
k1,1257:23518253,20946603:1023673
g1,1257:23911469,20946603
)
g1,1257:23911469,20946603
(1,1257:23911469,20946603:5001054,550500,235932
g1,1257:24304685,20946603
k1,1257:24919086,20946603:614401
g1,1257:24919087,20946603
k1,1257:28519307,20946603:614400
g1,1257:28912523,20946603
)
g1,1257:28912523,20946603
(1,1258:28912523,20946603:6713510,550500,235932
g1,1257:29305739,20946603
k1,1257:31391751,20946603:2086012
g1,1257:31391752,20946603
k1,1258:35626033,20946603:2086011
)
g1,1258:35626033,20946603
)
(1,1259:4736287,21733035:30889746,550500,235932
g1,1258:4736287,21733035
(1,1258:4736287,21733035:13355583,550500,235932
r1,1298:4736287,21733035:0,786432,235932
k1,1258:17698654,21733035:12962367
g1,1258:18091870,21733035
)
g1,1258:18091870,21733035
(1,1258:18091870,21733035:5819599,550500,235932
g1,1258:18485086,21733035
k1,1258:19253824,21733035:768738
g1,1258:19253825,21733035
k1,1258:23518253,21733035:768738
g1,1258:23911469,21733035
)
g1,1258:23911469,21733035
(1,1258:23911469,21733035:5001054,550500,235932
g1,1258:24304685,21733035
k1,1258:24664151,21733035:359466
g1,1258:24664152,21733035
k1,1258:28519307,21733035:359465
g1,1258:28912523,21733035
)
g1,1258:28912523,21733035
(1,1259:28912523,21733035:6713510,550500,235932
g1,1258:29305739,21733035
k1,1258:30954626,21733035:1648887
g1,1258:30954627,21733035
k1,1259:35626033,21733035:1648886
)
g1,1259:35626033,21733035
)
(1,1260:4736287,22519467:30889746,550500,235932
g1,1259:4736287,22519467
(1,1259:4736287,22519467:13355583,550500,235932
r1,1298:4736287,22519467:0,786432,235932
g1,1259:4736288,22519467
g1,1259:4954523,22519467
g1,1259:5172758,22519467
g1,1259:8362395,22519467
g1,1259:10966796,22519467
g1,1259:12833261,22519467
g1,1259:13853001,22519467
g1,1259:15564146,22519467
k1,1259:17698654,22519467:587203
g1,1259:18091870,22519467
)
g1,1259:18091870,22519467
(1,1259:18091870,22519467:5819599,550500,235932
g1,1259:18485086,22519467
k1,1259:19672599,22519467:1187513
g1,1259:19672600,22519467
k1,1259:23518253,22519467:1187513
g1,1259:23911469,22519467
)
g1,1259:23911469,22519467
(1,1259:23911469,22519467:5001054,550500,235932
g1,1259:24304685,22519467
k1,1259:25082926,22519467:778241
g1,1259:25082927,22519467
k1,1259:28519307,22519467:778240
g1,1259:28912523,22519467
)
g1,1259:28912523,22519467
(1,1260:28912523,22519467:6713510,550500,235932
g1,1259:29305739,22519467
k1,1259:30645296,22519467:1339557
g1,1259:30645297,22519467
k1,1260:35626033,22519467:1339556
)
g1,1260:35626033,22519467
)
(1,1261:4736287,23305899:30889746,550500,235932
g1,1260:4736287,23305899
(1,1260:4736287,23305899:13355583,550500,235932
r1,1298:4736287,23305899:0,786432,235932
k1,1260:17698654,23305899:12962367
g1,1260:18091870,23305899
)
g1,1260:18091870,23305899
(1,1260:18091870,23305899:5819599,550500,235932
g1,1260:18485086,23305899
k1,1260:19253824,23305899:768738
g1,1260:19253825,23305899
k1,1260:23518253,23305899:768738
g1,1260:23911469,23305899
)
g1,1260:23911469,23305899
(1,1260:23911469,23305899:5001054,550500,235932
g1,1260:24304685,23305899
k1,1260:24664151,23305899:359466
g1,1260:24664152,23305899
k1,1260:28519307,23305899:359465
g1,1260:28912523,23305899
)
g1,1260:28912523,23305899
(1,1261:28912523,23305899:6713510,550500,235932
g1,1260:29305739,23305899
k1,1260:31209561,23305899:1903822
g1,1260:31209562,23305899
k1,1261:35626033,23305899:1903821
)
g1,1261:35626033,23305899
)
(1,1263:4736287,24487549:30889746,550500,235932
g1,1262:4736287,24487549
(1,1262:4736287,24487549:13355583,550500,235932
r1,1298:4736287,24487549:0,786432,235932
g1,1262:4736288,24487549
g1,1262:7364282,24487549
g1,1262:10479208,24487549
g1,1262:11498948,24487549
g1,1262:13210093,24487549
k1,1262:17698654,24487549:2941256
g1,1262:18091870,24487549
)
g1,1262:18091870,24487549
(1,1262:18091870,24487549:5819599,550500,235932
g1,1262:18485086,24487549
k1,1262:21001670,24487549:2516584
k1,1262:23518253,24487549:2516583
g1,1262:23911469,24487549
)
g1,1262:23911469,24487549
(1,1262:23911469,24487549:5001054,550500,235932
g1,1262:24304685,24487549
k1,1262:26411996,24487549:2107311
k1,1262:28519307,24487549:2107311
g1,1262:28912523,24487549
)
g1,1262:28912523,24487549
(1,1263:28912523,24487549:6713510,550500,235932
g1,1262:29305739,24487549
k1,1262:32465886,24487549:3160147
k1,1263:35626033,24487549:3160147
)
g1,1263:35626033,24487549
)
(1,1264:4736287,25273981:30889746,550500,235932
g1,1263:4736287,25273981
(1,1263:4736287,25273981:13355583,550500,235932
r1,1298:4736287,25273981:0,786432,235932
g1,1263:4736288,25273981
g1,1263:4954523,25273981
g1,1263:5172758,25273981
g1,1263:7631669,25273981
g1,1263:10016524,25273981
g1,1263:10762979,25273981
g1,1263:12894865,25273981
k1,1263:17698654,25273981:3418358
g1,1263:18091870,25273981
)
g1,1263:18091870,25273981
(1,1263:18091870,25273981:5819599,550500,235932
g1,1263:18485086,25273981
k1,1263:19508759,25273981:1023673
g1,1263:19508760,25273981
k1,1263:23518253,25273981:1023673
g1,1263:23911469,25273981
)
g1,1263:23911469,25273981
(1,1263:23911469,25273981:5001054,550500,235932
g1,1263:24304685,25273981
k1,1263:25665541,25273981:1360856
g1,1263:25665542,25273981
k1,1263:28519307,25273981:1360855
g1,1263:28912523,25273981
)
g1,1263:28912523,25273981
(1,1264:28912523,25273981:6713510,550500,235932
g1,1263:29305739,25273981
k1,1263:30481456,25273981:1175717
g1,1263:30481457,25273981
k1,1264:35626033,25273981:1175716
)
g1,1264:35626033,25273981
)
(1,1267:4736287,26060413:30889746,550500,235932
g1,1264:4736287,26060413
(1,1264:4736287,26060413:13355583,550500,235932
r1,1298:4736287,26060413:0,786432,235932
k1,1264:17698654,26060413:12962367
g1,1264:18091870,26060413
)
g1,1264:18091870,26060413
(1,1264:18091870,26060413:5819599,550500,235932
g1,1264:18485086,26060413
k1,1264:19089984,26060413:604898
g1,1264:19089985,26060413
k1,1264:23518253,26060413:604898
g1,1264:23911469,26060413
)
g1,1264:23911469,26060413
(1,1264:23911469,26060413:5001054,550500,235932
g1,1264:24304685,26060413
k1,1264:25410606,26060413:1105921
g1,1264:25410607,26060413
k1,1264:28519307,26060413:1105920
g1,1264:28912523,26060413
)
g1,1264:28912523,26060413
(1,1267:28912523,26060413:6713510,550500,235932
g1,1264:29305739,26060413
k1,1264:31209561,26060413:1903822
g1,1264:31209562,26060413
k1,1267:35626033,26060413:1903821
)
g1,1267:35626033,26060413
)
(1,1268:4736287,26846845:30889746,550500,235932
g1,1267:4736287,26846845
(1,1267:4736287,26846845:13355583,550500,235932
r1,1298:4736287,26846845:0,786432,235932
g1,1267:4736288,26846845
g1,1267:4954523,26846845
g1,1267:5172758,26846845
g1,1267:7631669,26846845
g1,1267:10016524,26846845
g1,1267:10762979,26846845
g1,1267:12894865,26846845
k1,1267:17698654,26846845:3418358
g1,1267:18091870,26846845
)
g1,1267:18091870,26846845
(1,1267:18091870,26846845:5819599,550500,235932
g1,1267:18485086,26846845
k1,1267:19508759,26846845:1023673
g1,1267:19508760,26846845
k1,1267:23518253,26846845:1023673
g1,1267:23911469,26846845
)
g1,1267:23911469,26846845
(1,1267:23911469,26846845:5001054,550500,235932
g1,1267:24304685,26846845
k1,1267:25665541,26846845:1360856
g1,1267:25665542,26846845
k1,1267:28519307,26846845:1360855
g1,1267:28912523,26846845
)
g1,1267:28912523,26846845
(1,1268:28912523,26846845:6713510,550500,235932
g1,1267:29305739,26846845
k1,1267:30481456,26846845:1175717
g1,1267:30481457,26846845
k1,1268:35626033,26846845:1175716
)
g1,1268:35626033,26846845
)
(1,1274:4736287,27633277:30889746,550500,235932
g1,1268:4736287,27633277
(1,1268:4736287,27633277:13355583,550500,235932
r1,1298:4736287,27633277:0,786432,235932
g1,1268:4736288,27633277
g1,1268:4954523,27633277
g1,1268:5172758,27633277
g1,1268:9056422,27633277
g1,1268:9857272,27633277
g1,1268:11022502,27633277
k1,1268:17698654,27633277:5547622
g1,1268:18091870,27633277
)
g1,1268:18091870,27633277
(1,1268:18091870,27633277:5819599,550500,235932
g1,1268:18485086,27633277
k1,1268:19253824,27633277:768738
g1,1268:19253825,27633277
k1,1268:23518253,27633277:768738
g1,1268:23911469,27633277
)
g1,1268:23911469,27633277
(1,1268:23911469,27633277:5001054,550500,235932
g1,1268:24304685,27633277
k1,1268:25410606,27633277:1105921
g1,1268:25410607,27633277
k1,1268:28519307,27633277:1105920
g1,1268:28912523,27633277
)
g1,1268:28912523,27633277
(1,1274:28912523,27633277:6713510,550500,235932
g1,1268:29305739,27633277
k1,1268:31373401,27633277:2067662
g1,1268:31373402,27633277
k1,1274:35626033,27633277:2067661
)
g1,1274:35626033,27633277
)
(1,1276:4736287,28814927:30889746,550500,235932
g1,1275:4736287,28814927
(1,1275:4736287,28814927:13355583,550500,235932
r1,1298:4736287,28814927:0,786432,235932
g1,1275:4736288,28814927
g1,1275:8211007,28814927
g1,1275:11621719,28814927
k1,1275:17698654,28814927:6076935
g1,1275:18091870,28814927
)
g1,1275:18091870,28814927
(1,1275:18091870,28814927:5819599,550500,235932
g1,1275:18485086,28814927
k1,1275:21001670,28814927:2516584
k1,1275:23518253,28814927:2516583
g1,1275:23911469,28814927
)
g1,1275:23911469,28814927
(1,1275:23911469,28814927:5001054,550500,235932
g1,1275:24304685,28814927
k1,1275:26411996,28814927:2107311
k1,1275:28519307,28814927:2107311
g1,1275:28912523,28814927
)
g1,1275:28912523,28814927
(1,1276:28912523,28814927:6713510,550500,235932
g1,1275:29305739,28814927
k1,1275:32465886,28814927:3160147
k1,1276:35626033,28814927:3160147
)
g1,1276:35626033,28814927
)
(1,1277:4736287,29601359:30889746,550500,235932
g1,1276:4736287,29601359
(1,1276:4736287,29601359:13355583,550500,235932
r1,1298:4736287,29601359:0,786432,235932
g1,1276:4736288,29601359
g1,1276:4954523,29601359
g1,1276:5172758,29601359
g1,1276:6738413,29601359
g1,1276:7284328,29601359
g1,1276:9843509,29601359
g1,1276:10644359,29601359
g1,1276:12065835,29601359
g1,1276:14033881,29601359
g1,1276:16165767,29601359
g1,1276:17698654,29601359
g1,1276:18091870,29601359
)
g1,1276:18091870,29601359
(1,1276:18091870,29601359:5819599,550500,235932
g1,1276:18485086,29601359
k1,1276:20255214,29601359:1770128
g1,1276:20255215,29601359
k1,1276:23518253,29601359:1770128
g1,1276:23911469,29601359
)
g1,1276:23911469,29601359
(1,1276:23911469,29601359:5001054,550500,235932
g1,1276:24304685,29601359
k1,1276:25665541,29601359:1360856
g1,1276:25665542,29601359
k1,1276:28519307,29601359:1360855
g1,1276:28912523,29601359
)
g1,1276:28912523,29601359
(1,1277:28912523,29601359:6713510,550500,235932
g1,1276:29305739,29601359
k1,1276:31719431,29601359:2413692
g1,1276:31719432,29601359
k1,1277:35626033,29601359:2413691
)
g1,1277:35626033,29601359
)
(1,1278:4736287,30387791:30889746,550500,235932
g1,1277:4736287,30387791
(1,1277:4736287,30387791:13355583,550500,235932
r1,1298:4736287,30387791:0,786432,235932
k1,1277:17698654,30387791:12962367
g1,1277:18091870,30387791
)
g1,1277:18091870,30387791
(1,1277:18091870,30387791:5819599,550500,235932
g1,1277:18485086,30387791
k1,1277:20000279,30387791:1515193
g1,1277:20000280,30387791
k1,1277:23518253,30387791:1515193
g1,1277:23911469,30387791
)
g1,1277:23911469,30387791
(1,1277:23911469,30387791:5001054,550500,235932
g1,1277:24304685,30387791
k1,1277:25410606,30387791:1105921
g1,1277:25410607,30387791
k1,1277:28519307,30387791:1105920
g1,1277:28912523,30387791
)
g1,1277:28912523,30387791
(1,1278:28912523,30387791:6713510,550500,235932
g1,1277:29305739,30387791
k1,1277:31537241,30387791:2231502
g1,1277:31537242,30387791
k1,1278:35626033,30387791:2231501
)
g1,1278:35626033,30387791
)
(1,1279:4736287,31174223:30889746,550500,235932
g1,1278:4736287,31174223
(1,1278:4736287,31174223:13355583,550500,235932
r1,1298:4736287,31174223:0,786432,235932
g1,1278:4736288,31174223
g1,1278:4954523,31174223
g1,1278:5172758,31174223
g1,1278:6738413,31174223
g1,1278:7284328,31174223
g1,1278:9843509,31174223
g1,1278:10644359,31174223
g1,1278:12065835,31174223
g1,1278:14033881,31174223
g1,1278:16165767,31174223
g1,1278:17698654,31174223
g1,1278:18091870,31174223
)
g1,1278:18091870,31174223
(1,1278:18091870,31174223:5819599,550500,235932
g1,1278:18485086,31174223
k1,1278:20255214,31174223:1770128
g1,1278:20255215,31174223
k1,1278:23518253,31174223:1770128
g1,1278:23911469,31174223
)
g1,1278:23911469,31174223
(1,1278:23911469,31174223:5001054,550500,235932
g1,1278:24304685,31174223
k1,1278:25665541,31174223:1360856
g1,1278:25665542,31174223
k1,1278:28519307,31174223:1360855
g1,1278:28912523,31174223
)
g1,1278:28912523,31174223
(1,1279:28912523,31174223:6713510,550500,235932
g1,1278:29305739,31174223
k1,1278:31719431,31174223:2413692
g1,1278:31719432,31174223
k1,1279:35626033,31174223:2413691
)
g1,1279:35626033,31174223
)
(1,1281:4736287,31960655:30889746,550500,235932
g1,1279:4736287,31960655
(1,1279:4736287,31960655:13355583,550500,235932
r1,1298:4736287,31960655:0,786432,235932
k1,1279:17698654,31960655:12962367
g1,1279:18091870,31960655
)
g1,1279:18091870,31960655
(1,1279:18091870,31960655:5819599,550500,235932
g1,1279:18485086,31960655
k1,1279:20000279,31960655:1515193
g1,1279:20000280,31960655
k1,1279:23518253,31960655:1515193
g1,1279:23911469,31960655
)
g1,1279:23911469,31960655
(1,1279:23911469,31960655:5001054,550500,235932
g1,1279:24304685,31960655
k1,1279:25410606,31960655:1105921
g1,1279:25410607,31960655
k1,1279:28519307,31960655:1105920
g1,1279:28912523,31960655
)
g1,1279:28912523,31960655
(1,1281:28912523,31960655:6713510,550500,235932
g1,1279:29305739,31960655
k1,1279:31537241,31960655:2231502
g1,1279:31537242,31960655
k1,1281:35626033,31960655:2231501
)
g1,1281:35626033,31960655
)
(1,1283:4736287,33142305:30889746,550500,235932
g1,1282:4736287,33142305
(1,1282:4736287,33142305:13355583,550500,235932
r1,1298:4736287,33142305:0,786432,235932
g1,1282:4736288,33142305
g1,1282:5500438,33142305
g1,1282:6246893,33142305
k1,1282:17698654,33142305:8349287
g1,1282:18091870,33142305
)
g1,1282:18091870,33142305
(1,1282:18091870,33142305:5819599,550500,235932
g1,1282:18485086,33142305
k1,1282:20510149,33142305:2025063
g1,1282:20510150,33142305
k1,1282:23518253,33142305:2025063
g1,1282:23911469,33142305
)
g1,1282:23911469,33142305
(1,1282:23911469,33142305:5001054,550500,235932
g1,1282:24304685,33142305
k1,1282:25337861,33142305:1033176
g1,1282:25337862,33142305
k1,1282:28519307,33142305:1033175
g1,1282:28912523,33142305
)
g1,1282:28912523,33142305
(1,1283:28912523,33142305:6713510,550500,235932
g1,1282:29305739,33142305
k1,1282:32465886,33142305:3160147
k1,1283:35626033,33142305:3160147
)
g1,1283:35626033,33142305
)
]
$1,1284:35626033,20827594
)
)
(1,1292:4736287,34166555:30889746,442368,146865
h1,1288:4736287,34166555:0,0,0
k1,1288:6448407,34166555:280027
k1,1288:7699847,34166555:207451
k1,1288:9729264,34166555:207451
k1,1288:10344282,34166555:207450
k1,1288:13050817,34166555:207451
k1,1288:13797367,34166555:207451
k1,1288:16874311,34166555:207450
k1,1288:18159371,34166555:207451
k1,1288:20405844,34166555:207451
k1,1288:21794818,34166555:208736
k1,1288:22305438,34166555:207450
k1,1288:23864176,34166555:207451
k1,1288:25690104,34166555:207451
k1,1288:26739823,34166555:207450
k1,1288:31008212,34166555:207451
k1,1288:32564001,34166555:207451
k1,1288:33831955,34166555:207450
k1,1288:34342576,34166555:207451
k1,1292:35626033,34166555:0
)
(1,1292:4736287,34756379:30889746,415826,121503
k1,1288:6291683,34756379:302610
k1,1288:9863405,34756379:213264
k1,1288:10484238,34756379:213265
k1,1288:12583759,34756379:213264
k1,1288:13339072,34756379:213265
k1,1288:15303524,34756379:213264
k1,1288:17558170,34756379:213265
k1,1288:19137466,34756379:213264
k1,1288:21203958,34756379:213265
k1,1288:23869402,34756379:302609
k1,1288:26831247,34756379:213265
k1,1288:29238656,34756379:213264
k1,1288:29859489,34756379:213265
k1,1288:32734629,34756379:213264
k1,1288:33489942,34756379:213265
k1,1288:34545475,34756379:213264
k1,1288:35626033,34756379:0
)
(1,1292:4736287,35346203:30889746,415826,121503
k1,1288:5436462,35346203:211801
k1,1288:6944696,35346203:211801
k1,1288:9180197,35346203:214174
k1,1288:11557242,35346203:211801
k1,1288:13792743,35346203:214174
k1,1288:14981293,35346203:211801
k1,1288:18283182,35346203:211801
k1,1288:20602728,35346203:298219
k1,1288:23563109,35346203:211801
k1,1288:25627547,35346203:211801
k1,1288:26246916,35346203:211801
k1,1288:29120593,35346203:211801
k1,1288:29874442,35346203:211801
k1,1288:30928512,35346203:211801
k1,1288:32220871,35346203:211801
k1,1288:32921046,35346203:211801
k1,1288:33773396,35346203:211801
k1,1288:35626033,35346203:0
)
(1,1292:4736287,35936027:30889746,442368,146865
k1,1288:6518048,35936027:179799
k1,1288:8551074,35936027:179799
k1,1288:11098210,35936027:184301
k1,1288:13253330,35936027:179799
k1,1288:15458958,35936027:184301
k1,1288:17172889,35936027:179799
k1,1288:19378518,35936027:184302
k1,1288:21410954,35936027:179799
k1,1288:22821126,35936027:179799
k1,1288:25213138,35936027:184301
k1,1288:27287235,35936027:184301
k1,1288:29252431,35936027:179799
k1,1288:32320383,35936027:184302
k1,1288:34649284,35936027:184301
k1,1288:35626033,35936027:0
)
(1,1292:4736287,36525851:30889746,442368,146865
k1,1288:6927077,36525851:203083
k1,1288:9406137,36525851:202929
k1,1288:12817118,36525851:202928
k1,1288:15041529,36525851:203084
k1,1288:17252218,36525851:202928
k1,1288:19476628,36525851:203083
k1,1288:20656306,36525851:202929
k1,1288:22241782,36525851:202928
k1,1288:24381693,36525851:202929
k1,1288:26842033,36525851:203083
k1,1288:29554663,36525851:202929
k1,1288:31527653,36525851:202928
k1,1288:33820582,36525851:271602
k1,1292:35626033,36525851:0
)
(1,1292:4736287,37115675:30889746,415826,121503
k1,1288:6087568,37115675:205843
k1,1288:8028083,37115675:205843
k1,1288:8641494,37115675:205843
k1,1288:11509213,37115675:205843
k1,1288:12257103,37115675:205842
k1,1288:13305215,37115675:205843
k1,1288:14591616,37115675:205843
k1,1288:15285833,37115675:205843
k1,1288:16470194,37115675:205843
k1,1288:18398616,37115675:206726
k1,1288:20390446,37115675:205843
k1,1288:22419138,37115675:206726
k1,1288:23601730,37115675:205843
k1,1288:25413664,37115675:205843
k1,1288:26535504,37115675:205843
k1,1288:28226524,37115675:205843
k1,1288:29544184,37115675:205842
k1,1288:31172277,37115675:280345
k1,1288:34126700,37115675:205843
k1,1288:35626033,37115675:0
)
(1,1292:4736287,37705499:30889746,422314,121503
k1,1288:6225999,37705499:203306
k1,1288:6836874,37705499:203307
k1,1288:8926437,37705499:203306
k1,1288:9671791,37705499:203306
k1,1288:10717366,37705499:203306
k1,1288:12001231,37705499:203307
k1,1288:12692911,37705499:203306
k1,1288:14682204,37705499:203306
k1,1288:16777665,37705499:203306
k1,1288:17957721,37705499:203307
k1,1288:20005235,37705499:272734
k1,1288:20902175,37705499:203307
k1,1288:22875543,37705499:203306
k1,1288:24360537,37705499:203306
k1,1288:27075314,37705499:203306
k1,1288:28088449,37705499:203307
k1,1288:30886391,37705499:203306
k1,1288:33619452,37705499:203306
k1,1288:35626033,37705499:0
)
(1,1292:4736287,38295323:30889746,409338,121503
k1,1288:5666055,38295323:239674
k1,1288:7370853,38295323:239675
k1,1288:8452796,38295323:239674
k1,1288:12200743,38295323:239674
k1,1288:14444640,38295323:239675
k1,1288:15661063,38295323:239674
k1,1288:16645095,38295323:239674
k1,1288:18991032,38295323:239675
k1,1288:21189512,38295323:239674
k1,1288:22827069,38295323:239674
k1,1288:23605842,38295323:239674
k1,1288:24451856,38295323:239675
k1,1288:27564580,38295323:381839
k1,1288:29885057,38295323:249015
k1,1288:32496907,38295323:249015
k1,1288:34649284,38295323:249015
k1,1288:35626033,38295323:0
)
(1,1292:4736287,38885147:30889746,442368,146865
k1,1288:6723388,38885147:217039
k1,1288:8222114,38885147:217038
k1,1288:10442785,38885147:217039
k1,1288:11469652,38885147:217039
k1,1288:13929791,38885147:217038
k1,1288:15325888,38885147:217039
k1,1288:16611673,38885147:217024
k1,1288:17805461,38885147:217039
k1,1288:20467320,38885147:217038
k1,1288:21189838,38885147:217039
k1,1288:22619555,38885147:217039
k1,1288:24032166,38885147:217038
k1,1288:24788304,38885147:217039
k1,1288:26200916,38885147:217039
$1,1288:26200916,38885147
x1,1288:26672408,38885147
$1,1288:26672408,38885147
k1,1288:26889447,38885147:217039
k1,1288:28487853,38885147:217038
k1,1288:30301118,38885147:313932
k1,1288:32944693,38885147:217039
k1,1288:35626033,38885147:0
)
(1,1292:4736287,39474971:30889746,442368,121503
k1,1288:5447033,39474971:205267
k1,1288:8877606,39474971:206005
k1,1288:10059622,39474971:205267
k1,1288:12593514,39474971:205267
k1,1288:14321706,39474971:205266
k1,1288:15032452,39474971:205267
k1,1288:17656208,39474971:278616
k1,1289:18770984,39474971:205267
k1,1289:21657590,39474971:205266
k1,1289:22401956,39474971:205267
k1,1289:23449492,39474971:205267
k1,1289:23957928,39474971:205266
k1,1289:26118462,39474971:205267
k1,1289:27672216,39474971:206006
k1,1290:28483821,39474971:205266
k1,1290:31370428,39474971:205267
k1,1290:32114794,39474971:205267
k1,1290:33162329,39474971:205266
k1,1290:33670766,39474971:205267
k1,1290:35626033,39474971:0
)
(1,1292:4736287,40064795:30889746,442368,121503
g1,1290:6286345,40064795
g1,1290:7465404,40064795
g1,1291:7970884,40064795
g1,1291:10854534,40064795
g1,1291:11595943,40064795
g1,1291:12640522,40064795
g1,1291:13449171,40064795
g1,1291:15606748,40064795
k1,1292:35626032,40064795:18671536
g1,1292:35626032,40064795
)
]
g1,1294:35626033,5522719
g1,1294:35626033,5522719
)
]
(1,1298:4736287,49328948:30785865,522977,16514
(1,1298:4736287,49328948:30785865,522977,16514
k1,1298:19743868,49328948:15007581
k1,1298:35522152,49328948:15007581
)
)
]
]
]
!38217
}54
Input:158:C:\nest\Dropbox\Working_Papers\Lottery_effect\意外中獎與創業\context\lottery_boss_Tzu_Ting_v112.aux
!128
Postamble:
Count:31258
!28
Post scriptum:

